Magnetic band representations, Fu-Kane-like symmetry indicators and magnetic topological materials

To realize novel topological phases and to pursue potential applications in low-energy consumption spintronics, the study of magnetic topological materials is of great interest. Starting from the theory of nonmagnetic topological quantum chemistry [Bradlyn et al., Nature 547, 298 (2017)], we have obtained irreducible (co)representations and compatibility relations (CRs) in momentum space, and we constructed a complete list of magnetic band (co)representations (MBRs) in real space for other MSGs with anti-unitary symmetries (i.e. type-III and type-IV MSGs). The results are consistent with the magnetic topological quantum chemistry [Elcoro et al., Nat. Comm. 12, 5965 (2021)]. Using the CRs and MBRs, we reproduce the symmetry-based classifications for MSGs, and we obtain a set of Fu-Kane-like formulas of symmetry indicators (SIs) in both spinless (bosonic) and spinful (fermionic) systems, which are implemented in an automatic code - TopMat - to diagnose topological magnetic materials. The magnetic topological materials, whose occupied states can not be decomposed into a sum of MBRs, are consistent with nonzero SIs. Lastly, using our online code, we have performed spin-polarized calculations for magnetic compounds in the materials database and find many magnetic topological candidates.

==> src_tex/sg1.tex <==
\setcounter{table}{-1}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg1} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
1.1.\rownumber & $P1$ & $P1$ & \#1.1 & I & Table~\ref{tab:msg1.1} & $\varnothing$ & $\varnothing$\\
1.2.\rownumber & $P11'$ & $P11'$ & \#1.2 & II & Table~\ref{tab:msg1.2} & $\varnothing$ & $\varnothing$\\
1.3.\rownumber & $P_{2s}1$ & $P_{S}1$ & \#1.3 & IV & Table~\ref{tab:msg1.3} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg1.1.tex}
\input{src_tex_mtable/msg1.2.tex}
\input{src_tex_mtable/msg1.3.tex}


==> src_tex/sg10.tex <==
\setcounter{table}{47}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg10} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
10.1.\rownumber & $P2/m$ & $P2/m$ & \#10.42 & I & Table~\ref{tab:msg10.42} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
10.2.\rownumber & $P2/m1'$ & $P2/m1'$ & \#10.43 & II & Table~\ref{tab:msg10.43} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
10.3.\rownumber & $P2'/m$ & $P2'/m$ & \#10.44 & III & Table~\ref{tab:msg10.44} & $\varnothing$ & $\varnothing$\\
10.4.\rownumber & $P2/m'$ & $P2/m'$ & \#10.45 & III & Table~\ref{tab:msg10.45} & $Z_{2}$ & $\varnothing$\\
10.5.\rownumber & $P2'/m'$ & $P2'/m'$ & \#10.46 & III & Table~\ref{tab:msg10.46} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
10.6.\rownumber & $P_{2a}2/m$ & $P_{a}2/m$ & \#10.47 & IV & Table~\ref{tab:msg10.47} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
10.7.\rownumber & $P_{2b}2/m$ & $P_{b}2/m$ & \#10.48 & IV & Table~\ref{tab:msg10.48} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
10.8.\rownumber & $P_{C}2/m$ & $C_{a}2/m$ & \#12.64 & IV & Table~\ref{tab:msg12.64} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
10.9.\rownumber & $P_{2b}2'/m$ & $P_{b}2_{1}/m$ & \#11.56 & IV & Table~\ref{tab:msg11.56} & $Z_{2}$ & $Z_{2}$\\
10.10.\rownumber & $P_{2c}2/m'$ & $P_{c}2/c$ & \#13.72 & IV & Table~\ref{tab:msg13.72} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}2/m$&\#10.49&IV&OG~\ref{sup:sg12}.7.72&\\
\end{longtable}
\input{src_tex_mtable/msg10.42.tex}
\input{src_tex_mtable/msg10.43.tex}
\input{src_tex_mtable/msg10.44.tex}
\input{src_tex_mtable/msg10.45.tex}
\input{src_tex_mtable/msg10.46.tex}
\input{src_tex_mtable/msg10.47.tex}
\input{src_tex_mtable/msg10.48.tex}
\input{src_tex_mtable/msg12.64.tex}
\input{src_tex_mtable/msg11.56.tex}
\input{src_tex_mtable/msg13.72.tex}


==> src_tex/sg100.tex <==
\setcounter{table}{834}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg100} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
100.1.\rownumber & $P4bm$ & $P4bm$ & \#100.171 & I & Table~\ref{tab:msg100.171} & $\varnothing$ & $\varnothing$\\
100.2.\rownumber & $P4bm1'$ & $P4bm1'$ & \#100.172 & II & Table~\ref{tab:msg100.172} & $\varnothing$ & $\varnothing$\\
100.3.\rownumber & $P4'b'm$ & $P4'b'm$ & \#100.173 & III & Table~\ref{tab:msg100.173} & $\varnothing$ & $\varnothing$\\
100.4.\rownumber & $P4'bm'$ & $P4'bm'$ & \#100.174 & III & Table~\ref{tab:msg100.174} & $\varnothing$ & $\varnothing$\\
100.5.\rownumber & $P4b'm'$ & $P4b'm'$ & \#100.175 & III & Table~\ref{tab:msg100.175} & $Z_{4}$ & $Z_{4}$\\
100.6.\rownumber & $P_{2c}4bm$ & $P_{c}4bm$ & \#100.176 & IV & Table~\ref{tab:msg100.176} & $\varnothing$ & $\varnothing$\\
100.7.\rownumber & $P_{2c}4'b'm$ & $P_{c}4_{2}nm$ & \#102.192 & IV & Table~\ref{tab:msg102.192} & $\varnothing$ & $\varnothing$\\
100.8.\rownumber & $P_{2c}4'bm'$ & $P_{c}4_{2}bc$ & \#106.224 & IV & Table~\ref{tab:msg106.224} & $\varnothing$ & $\varnothing$\\
100.9.\rownumber & $P_{2c}4b'm'$ & $P_{c}4nc$ & \#104.208 & IV & Table~\ref{tab:msg104.208} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{C}4bm$&\#100.177&IV&OG~\ref{sup:sg99}.12.834&\\
&&$P_{I}4bm$&\#100.178&IV&OG~\ref{sup:sg108}.6.897&\\
\end{longtable}
\input{src_tex_mtable/msg100.171.tex}
\input{src_tex_mtable/msg100.172.tex}
\input{src_tex_mtable/msg100.173.tex}
\input{src_tex_mtable/msg100.174.tex}
\input{src_tex_mtable/msg100.175.tex}
\input{src_tex_mtable/msg100.176.tex}
\input{src_tex_mtable/msg102.192.tex}
\input{src_tex_mtable/msg106.224.tex}
\input{src_tex_mtable/msg104.208.tex}


==> src_tex/sg101.tex <==
\setcounter{table}{843}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg101} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
101.1.\rownumber & $P4_{2}cm$ & $P4_{2}cm$ & \#101.179 & I & Table~\ref{tab:msg101.179} & $\varnothing$ & $\varnothing$\\
101.2.\rownumber & $P4_{2}cm1'$ & $P4_{2}cm1'$ & \#101.180 & II & Table~\ref{tab:msg101.180} & $\varnothing$ & $\varnothing$\\
101.3.\rownumber & $P4_{2}'c'm$ & $P4_{2}'c'm$ & \#101.181 & III & Table~\ref{tab:msg101.181} & $\varnothing$ & $\varnothing$\\
101.4.\rownumber & $P4_{2}'cm'$ & $P4_{2}'cm'$ & \#101.182 & III & Table~\ref{tab:msg101.182} & $Z_{2}$ & $\varnothing$\\
101.5.\rownumber & $P4_{2}c'm'$ & $P4_{2}c'm'$ & \#101.183 & III & Table~\ref{tab:msg101.183} & $Z_{2}$ & $Z_{2}$\\
101.6.\rownumber & $P_{P}4_{2}cm$ & $P_{C}4_{2}mc$ & \#105.217 & IV & Table~\ref{tab:msg105.217} & $\varnothing$ & $\varnothing$\\
101.7.\rownumber & $P_{P}4_{2}'cm'$ & $P_{C}4_{2}bc$ & \#106.225 & IV & Table~\ref{tab:msg106.225} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}cm$&\#101.184&IV&OG~\ref{sup:sg99}.9.831&\\
&&$P_{C}4_{2}cm$&\#101.185&IV&OG~\ref{sup:sg105}.6.876&\\
&&$P_{I}4_{2}cm$&\#101.186&IV&OG~\ref{sup:sg108}.7.898&\\
\end{longtable}
\input{src_tex_mtable/msg101.179.tex}
\input{src_tex_mtable/msg101.180.tex}
\input{src_tex_mtable/msg101.181.tex}
\input{src_tex_mtable/msg101.182.tex}
\input{src_tex_mtable/msg101.183.tex}
\input{src_tex_mtable/msg105.217.tex}
\input{src_tex_mtable/msg106.225.tex}


==> src_tex/sg102.tex <==
\setcounter{table}{850}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg102} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
102.1.\rownumber & $P4_{2}nm$ & $P4_{2}nm$ & \#102.187 & I & Table~\ref{tab:msg102.187} & $\varnothing$ & $\varnothing$\\
102.2.\rownumber & $P4_{2}nm1'$ & $P4_{2}nm1'$ & \#102.188 & II & Table~\ref{tab:msg102.188} & $\varnothing$ & $\varnothing$\\
102.3.\rownumber & $P4_{2}'n'm$ & $P4_{2}'n'm$ & \#102.189 & III & Table~\ref{tab:msg102.189} & $\varnothing$ & $\varnothing$\\
102.4.\rownumber & $P4_{2}'nm'$ & $P4_{2}'nm'$ & \#102.190 & III & Table~\ref{tab:msg102.190} & $Z_{2}$ & $\varnothing$\\
102.5.\rownumber & $P4_{2}n'm'$ & $P4_{2}n'm'$ & \#102.191 & III & Table~\ref{tab:msg102.191} & $Z_{2}$ & $Z_{2}$\\
102.6.\rownumber & $P_{I}4_{2}nm$ & $I_{c}4_{1}md$ & \#109.244 & IV & Table~\ref{tab:msg109.244} & $\varnothing$ & $\varnothing$\\
102.7.\rownumber & $P_{I}4_{2}n'm'$ & $I_{c}4_{1}cd$ & \#110.250 & IV & Table~\ref{tab:msg110.250} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}nm$&\#102.192&IV&OG~\ref{sup:sg100}.7.842&\\
&&$P_{C}4_{2}nm$&\#102.193&IV&OG~\ref{sup:sg105}.7.877&\\
&&$P_{I}4_{2}nm$&\#102.194&IV&OG~\ref{sup:sg107}.7.889&\\
\end{longtable}
\input{src_tex_mtable/msg102.187.tex}
\input{src_tex_mtable/msg102.188.tex}
\input{src_tex_mtable/msg102.189.tex}
\input{src_tex_mtable/msg102.190.tex}
\input{src_tex_mtable/msg102.191.tex}
\input{src_tex_mtable/msg109.244.tex}
\input{src_tex_mtable/msg110.250.tex}


==> src_tex/sg103.tex <==
\setcounter{table}{857}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg103} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
103.1.\rownumber & $P4cc$ & $P4cc$ & \#103.195 & I & Table~\ref{tab:msg103.195} & $Z_{2}$ & $\varnothing$\\
103.2.\rownumber & $P4cc1'$ & $P4cc1'$ & \#103.196 & II & Table~\ref{tab:msg103.196} & $Z_{2}$ & $\varnothing$\\
103.3.\rownumber & $P4'c'c$ & $P4'c'c$ & \#103.197 & III & Table~\ref{tab:msg103.197} & $\varnothing$ & $\varnothing$\\
103.4.\rownumber & $P4'cc'$ & $P4'cc'$ & \#103.198 & III & Table~\ref{tab:msg103.198} & $\varnothing$ & $\varnothing$\\
103.5.\rownumber & $P4c'c'$ & $P4c'c'$ & \#103.199 & III & Table~\ref{tab:msg103.199} & $Z_{4}$ & $Z_{4}$\\
103.6.\rownumber & $P_{P}4cc$ & $P_{C}4cc$ & \#103.201 & IV & Table~\ref{tab:msg103.201} & $\varnothing$ & $\varnothing$\\
103.7.\rownumber & $P_{P}4'cc'$ & $P_{C}4nc$ & \#104.209 & IV & Table~\ref{tab:msg104.209} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4cc$&\#103.200&IV&OG~\ref{sup:sg99}.11.833&\\
&&$P_{I}4cc$&\#103.202&IV&OG~\ref{sup:sg108}.9.900&\\
\end{longtable}
\input{src_tex_mtable/msg103.195.tex}
\input{src_tex_mtable/msg103.196.tex}
\input{src_tex_mtable/msg103.197.tex}
\input{src_tex_mtable/msg103.198.tex}
\input{src_tex_mtable/msg103.199.tex}
\input{src_tex_mtable/msg103.201.tex}
\input{src_tex_mtable/msg104.209.tex}


==> src_tex/sg104.tex <==
\setcounter{table}{864}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg104} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
104.1.\rownumber & $P4nc$ & $P4nc$ & \#104.203 & I & Table~\ref{tab:msg104.203} & $Z_{2}$ & $\varnothing$\\
104.2.\rownumber & $P4nc1'$ & $P4nc1'$ & \#104.204 & II & Table~\ref{tab:msg104.204} & $\varnothing$ & $\varnothing$\\
104.3.\rownumber & $P4'n'c$ & $P4'n'c$ & \#104.205 & III & Table~\ref{tab:msg104.205} & $\varnothing$ & $\varnothing$\\
104.4.\rownumber & $P4'nc'$ & $P4'nc'$ & \#104.206 & III & Table~\ref{tab:msg104.206} & $\varnothing$ & $\varnothing$\\
104.5.\rownumber & $P4n'c'$ & $P4n'c'$ & \#104.207 & III & Table~\ref{tab:msg104.207} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4nc$&\#104.208&IV&OG~\ref{sup:sg100}.9.844&\\
&&$P_{C}4nc$&\#104.209&IV&OG~\ref{sup:sg103}.7.865&\\
&&$P_{I}4nc$&\#104.210&IV&OG~\ref{sup:sg107}.9.891&\\
\end{longtable}
\input{src_tex_mtable/msg104.203.tex}
\input{src_tex_mtable/msg104.204.tex}
\input{src_tex_mtable/msg104.205.tex}
\input{src_tex_mtable/msg104.206.tex}
\input{src_tex_mtable/msg104.207.tex}


==> src_tex/sg105.tex <==
\setcounter{table}{869}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg105} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
105.1.\rownumber & $P4_{2}mc$ & $P4_{2}mc$ & \#105.211 & I & Table~\ref{tab:msg105.211} & $\varnothing$ & $\varnothing$\\
105.2.\rownumber & $P4_{2}mc1'$ & $P4_{2}mc1'$ & \#105.212 & II & Table~\ref{tab:msg105.212} & $\varnothing$ & $\varnothing$\\
105.3.\rownumber & $P4_{2}'m'c$ & $P4_{2}'m'c$ & \#105.213 & III & Table~\ref{tab:msg105.213} & $Z_{2}$ & $\varnothing$\\
105.4.\rownumber & $P4_{2}'mc'$ & $P4_{2}'mc'$ & \#105.214 & III & Table~\ref{tab:msg105.214} & $\varnothing$ & $\varnothing$\\
105.5.\rownumber & $P4_{2}m'c'$ & $P4_{2}m'c'$ & \#105.215 & III & Table~\ref{tab:msg105.215} & $Z_{2}$ & $Z_{2}$\\
105.6.\rownumber & $P_{P}4_{2}mc$ & $P_{C}4_{2}cm$ & \#101.185 & IV & Table~\ref{tab:msg101.185} & $\varnothing$ & $\varnothing$\\
105.7.\rownumber & $P_{P}4_{2}'mc'$ & $P_{C}4_{2}nm$ & \#102.193 & IV & Table~\ref{tab:msg102.193} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}mc$&\#105.216&IV&OG~\ref{sup:sg99}.10.832&\\
&&$P_{C}4_{2}mc$&\#105.217&IV&OG~\ref{sup:sg101}.6.850&\\
&&$P_{I}4_{2}mc$&\#105.218&IV&OG~\ref{sup:sg107}.8.890&\\
\end{longtable}
\input{src_tex_mtable/msg105.211.tex}
\input{src_tex_mtable/msg105.212.tex}
\input{src_tex_mtable/msg105.213.tex}
\input{src_tex_mtable/msg105.214.tex}
\input{src_tex_mtable/msg105.215.tex}
\input{src_tex_mtable/msg101.185.tex}
\input{src_tex_mtable/msg102.193.tex}


==> src_tex/sg106.tex <==
\setcounter{table}{876}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg106} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
106.1.\rownumber & $P4_{2}bc$ & $P4_{2}bc$ & \#106.219 & I & Table~\ref{tab:msg106.219} & $Z_{2}$ & $\varnothing$\\
106.2.\rownumber & $P4_{2}bc1'$ & $P4_{2}bc1'$ & \#106.220 & II & Table~\ref{tab:msg106.220} & $\varnothing$ & $\varnothing$\\
106.3.\rownumber & $P4_{2}'b'c$ & $P4_{2}'b'c$ & \#106.221 & III & Table~\ref{tab:msg106.221} & $Z_{2}$ & $\varnothing$\\
106.4.\rownumber & $P4_{2}'bc'$ & $P4_{2}'bc'$ & \#106.222 & III & Table~\ref{tab:msg106.222} & $Z_{2}$ & $\varnothing$\\
106.5.\rownumber & $P4_{2}b'c'$ & $P4_{2}b'c'$ & \#106.223 & III & Table~\ref{tab:msg106.223} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}bc$&\#106.224&IV&OG~\ref{sup:sg100}.8.843&\\
&&$P_{C}4_{2}bc$&\#106.225&IV&OG~\ref{sup:sg101}.7.851&\\
&&$P_{I}4_{2}bc$&\#106.226&IV&OG~\ref{sup:sg108}.8.899&\\
\end{longtable}
\input{src_tex_mtable/msg106.219.tex}
\input{src_tex_mtable/msg106.220.tex}
\input{src_tex_mtable/msg106.221.tex}
\input{src_tex_mtable/msg106.222.tex}
\input{src_tex_mtable/msg106.223.tex}


==> src_tex/sg107.tex <==
\setcounter{table}{881}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg107} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
107.1.\rownumber & $I4mm$ & $I4mm$ & \#107.227 & I & Table~\ref{tab:msg107.227} & $\varnothing$ & $\varnothing$\\
107.2.\rownumber & $I4mm1'$ & $I4mm1'$ & \#107.228 & II & Table~\ref{tab:msg107.228} & $\varnothing$ & $\varnothing$\\
107.3.\rownumber & $I4'm'm$ & $I4'm'm$ & \#107.229 & III & Table~\ref{tab:msg107.229} & $\varnothing$ & $\varnothing$\\
107.4.\rownumber & $I4'mm'$ & $I4'mm'$ & \#107.230 & III & Table~\ref{tab:msg107.230} & $\varnothing$ & $\varnothing$\\
107.5.\rownumber & $I4m'm'$ & $I4m'm'$ & \#107.231 & III & Table~\ref{tab:msg107.231} & $Z_{2}$ & $Z_{2}$\\
107.6.\rownumber & $I_{P}4mm$ & $P_{I}4mm$ & \#99.170 & IV & Table~\ref{tab:msg99.170} & $\varnothing$ & $\varnothing$\\
107.7.\rownumber & $I_{P}4'm'm$ & $P_{I}4_{2}nm$ & \#102.194 & IV & Table~\ref{tab:msg102.194} & $\varnothing$ & $\varnothing$\\
107.8.\rownumber & $I_{P}4'mm'$ & $P_{I}4_{2}mc$ & \#105.218 & IV & Table~\ref{tab:msg105.218} & $\varnothing$ & $\varnothing$\\
107.9.\rownumber & $I_{P}4m'm'$ & $P_{I}4nc$ & \#104.210 & IV & Table~\ref{tab:msg104.210} & $Z_{2}$ & $\varnothing$\\
\hline
&&$I_{c}4mm$&\#107.232&IV&OG~\ref{sup:sg99}.8.830&\\
\end{longtable}
\input{src_tex_mtable/msg107.227.tex}
\input{src_tex_mtable/msg107.228.tex}
\input{src_tex_mtable/msg107.229.tex}
\input{src_tex_mtable/msg107.230.tex}
\input{src_tex_mtable/msg107.231.tex}
\input{src_tex_mtable/msg99.170.tex}
\input{src_tex_mtable/msg102.194.tex}
\input{src_tex_mtable/msg105.218.tex}
\input{src_tex_mtable/msg104.210.tex}


==> src_tex/sg108.tex <==
\setcounter{table}{890}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg108} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
108.1.\rownumber & $I4cm$ & $I4cm$ & \#108.233 & I & Table~\ref{tab:msg108.233} & $\varnothing$ & $\varnothing$\\
108.2.\rownumber & $I4cm1'$ & $I4cm1'$ & \#108.234 & II & Table~\ref{tab:msg108.234} & $\varnothing$ & $\varnothing$\\
108.3.\rownumber & $I4'c'm$ & $I4'c'm$ & \#108.235 & III & Table~\ref{tab:msg108.235} & $\varnothing$ & $\varnothing$\\
108.4.\rownumber & $I4'cm'$ & $I4'cm'$ & \#108.236 & III & Table~\ref{tab:msg108.236} & $\varnothing$ & $\varnothing$\\
108.5.\rownumber & $I4c'm'$ & $I4c'm'$ & \#108.237 & III & Table~\ref{tab:msg108.237} & $Z_{4}$ & $Z_{4}$\\
108.6.\rownumber & $I_{P}4cm$ & $P_{I}4bm$ & \#100.178 & IV & Table~\ref{tab:msg100.178} & $\varnothing$ & $\varnothing$\\
108.7.\rownumber & $I_{P}4'c'm$ & $P_{I}4_{2}cm$ & \#101.186 & IV & Table~\ref{tab:msg101.186} & $\varnothing$ & $\varnothing$\\
108.8.\rownumber & $I_{P}4'cm'$ & $P_{I}4_{2}bc$ & \#106.226 & IV & Table~\ref{tab:msg106.226} & $\varnothing$ & $\varnothing$\\
108.9.\rownumber & $I_{P}4c'm'$ & $P_{I}4cc$ & \#103.202 & IV & Table~\ref{tab:msg103.202} & $Z_{2}$ & $\varnothing$\\
\hline
&&$I_{c}4cm$&\#108.238&IV&OG~\ref{sup:sg99}.13.835&\\
\end{longtable}
\input{src_tex_mtable/msg108.233.tex}
\input{src_tex_mtable/msg108.234.tex}
\input{src_tex_mtable/msg108.235.tex}
\input{src_tex_mtable/msg108.236.tex}
\input{src_tex_mtable/msg108.237.tex}
\input{src_tex_mtable/msg100.178.tex}
\input{src_tex_mtable/msg101.186.tex}
\input{src_tex_mtable/msg106.226.tex}
\input{src_tex_mtable/msg103.202.tex}


==> src_tex/sg109.tex <==
\setcounter{table}{899}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg109} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
109.1.\rownumber & $I4_{1}md$ & $I4_{1}md$ & \#109.239 & I & Table~\ref{tab:msg109.239} & $\varnothing$ & $\varnothing$\\
109.2.\rownumber & $I4_{1}md1'$ & $I4_{1}md1'$ & \#109.240 & II & Table~\ref{tab:msg109.240} & $\varnothing$ & $\varnothing$\\
109.3.\rownumber & $I4_{1}'m'd$ & $I4_{1}'m'd$ & \#109.241 & III & Table~\ref{tab:msg109.241} & $\varnothing$ & $\varnothing$\\
109.4.\rownumber & $I4_{1}'md'$ & $I4_{1}'md'$ & \#109.242 & III & Table~\ref{tab:msg109.242} & $\varnothing$ & $\varnothing$\\
109.5.\rownumber & $I4_{1}m'd'$ & $I4_{1}m'd'$ & \#109.243 & III & Table~\ref{tab:msg109.243} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}4_{1}md$&\#109.244&IV&OG~\ref{sup:sg102}.6.857&\\
\end{longtable}
\input{src_tex_mtable/msg109.239.tex}
\input{src_tex_mtable/msg109.240.tex}
\input{src_tex_mtable/msg109.241.tex}
\input{src_tex_mtable/msg109.242.tex}
\input{src_tex_mtable/msg109.243.tex}


==> src_tex/sg11.tex <==
\setcounter{table}{57}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg11} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
11.1.\rownumber & $P2_{1}/m$ & $P2_{1}/m$ & \#11.50 & I & Table~\ref{tab:msg11.50} & $Z_{2}$ & $Z_{2}$\\
11.2.\rownumber & $P2_{1}/m1'$ & $P2_{1}/m1'$ & \#11.51 & II & Table~\ref{tab:msg11.51} & $Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
11.3.\rownumber & $P2_{1}'/m$ & $P2_{1}'/m$ & \#11.52 & III & Table~\ref{tab:msg11.52} & $\varnothing$ & $\varnothing$\\
11.4.\rownumber & $P2_{1}/m'$ & $P2_{1}/m'$ & \#11.53 & III & Table~\ref{tab:msg11.53} & $\varnothing$ & $\varnothing$\\
11.5.\rownumber & $P2_{1}'/m'$ & $P2_{1}'/m'$ & \#11.54 & III & Table~\ref{tab:msg11.54} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
11.6.\rownumber & $P_{2a}2_{1}/m$ & $P_{a}2_{1}/m$ & \#11.55 & IV & Table~\ref{tab:msg11.55} & $Z_{2}$ & $Z_{2}$\\
11.7.\rownumber & $P_{2c}2_{1}/m'$ & $P_{c}2_{1}/c$ & \#14.82 & IV & Table~\ref{tab:msg14.82} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{b}2_{1}/m$&\#11.56&IV&OG~\ref{sup:sg10}.9.57&\\
&&$P_{C}2_{1}/m$&\#11.57&IV&OG~\ref{sup:sg12}.9.74&\\
\end{longtable}
\input{src_tex_mtable/msg11.50.tex}
\input{src_tex_mtable/msg11.51.tex}
\input{src_tex_mtable/msg11.52.tex}
\input{src_tex_mtable/msg11.53.tex}
\input{src_tex_mtable/msg11.54.tex}
\input{src_tex_mtable/msg11.55.tex}
\input{src_tex_mtable/msg14.82.tex}


==> src_tex/sg110.tex <==
\setcounter{table}{904}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg110} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
110.1.\rownumber & $I4_{1}cd$ & $I4_{1}cd$ & \#110.245 & I & Table~\ref{tab:msg110.245} & $Z_{2}$ & $\varnothing$\\
110.2.\rownumber & $I4_{1}cd1'$ & $I4_{1}cd1'$ & \#110.246 & II & Table~\ref{tab:msg110.246} & $\varnothing$ & $\varnothing$\\
110.3.\rownumber & $I4_{1}'c'd$ & $I4_{1}'c'd$ & \#110.247 & III & Table~\ref{tab:msg110.247} & $Z_{2}$ & $\varnothing$\\
110.4.\rownumber & $I4_{1}'cd'$ & $I4_{1}'cd'$ & \#110.248 & III & Table~\ref{tab:msg110.248} & $Z_{2}$ & $\varnothing$\\
110.5.\rownumber & $I4_{1}c'd'$ & $I4_{1}c'd'$ & \#110.249 & III & Table~\ref{tab:msg110.249} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}4_{1}cd$&\#110.250&IV&OG~\ref{sup:sg102}.7.858&\\
\end{longtable}
\input{src_tex_mtable/msg110.245.tex}
\input{src_tex_mtable/msg110.246.tex}
\input{src_tex_mtable/msg110.247.tex}
\input{src_tex_mtable/msg110.248.tex}
\input{src_tex_mtable/msg110.249.tex}


==> src_tex/sg111.tex <==
\setcounter{table}{909}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg111} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
111.1.\rownumber & $P$-$42m$ & $P$-$42m$ & \#111.251 & I & Table~\ref{tab:msg111.251} & $\varnothing$ & $Z_{2}$\\
111.2.\rownumber & $P$-$42m1'$ & $P$-$42m1'$ & \#111.252 & II & Table~\ref{tab:msg111.252} & $\varnothing$ & $Z_{2}$\\
111.3.\rownumber & $P$-$4'2'm$ & $P$-$4'2'm$ & \#111.253 & III & Table~\ref{tab:msg111.253} & $\varnothing$ & $\varnothing$\\
111.4.\rownumber & $P$-$4'2m'$ & $P$-$4'2m'$ & \#111.254 & III & Table~\ref{tab:msg111.254} & $\varnothing$ & $\varnothing$\\
111.5.\rownumber & $P$-$42'm'$ & $P$-$42'm'$ & \#111.255 & III & Table~\ref{tab:msg111.255} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
111.6.\rownumber & $P_{2c}$-$42m$ & $P_{c}$-$42m$ & \#111.256 & IV & Table~\ref{tab:msg111.256} & $\varnothing$ & $Z_{2}$\\
111.7.\rownumber & $P_{P}$-$42m$ & $P_{C}$-$4m2$ & \#115.289 & IV & Table~\ref{tab:msg115.289} & $\varnothing$ & $Z_{2}$\\
111.8.\rownumber & $P_{I}$-$42m$ & $I_{c}$-$4m2$ & \#119.320 & IV & Table~\ref{tab:msg119.320} & $\varnothing$ & $Z_{2}$\\
111.9.\rownumber & $P_{2c}$-$42'm'$ & $P_{c}$-$42c$ & \#112.264 & IV & Table~\ref{tab:msg112.264} & $Z_{2}$ & $Z_{2}$\\
111.10.\rownumber & $P_{P}$-$4'2m'$ & $P_{C}$-$4b2$ & \#117.305 & IV & Table~\ref{tab:msg117.305} & $Z_{2}$ & $Z_{2}$\\
111.11.\rownumber & $P_{I}$-$4'2m'$ & $I_{c}$-$4c2$ & \#120.326 & IV & Table~\ref{tab:msg120.326} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}$-$42m$&\#111.257&IV&OG~\ref{sup:sg115}.7.947&\\
&&$P_{I}$-$42m$&\#111.258&IV&OG~\ref{sup:sg121}.6.990&\\
\end{longtable}
\input{src_tex_mtable/msg111.251.tex}
\input{src_tex_mtable/msg111.252.tex}
\input{src_tex_mtable/msg111.253.tex}
\input{src_tex_mtable/msg111.254.tex}
\input{src_tex_mtable/msg111.255.tex}
\input{src_tex_mtable/msg111.256.tex}
\input{src_tex_mtable/msg115.289.tex}
\input{src_tex_mtable/msg119.320.tex}
\input{src_tex_mtable/msg112.264.tex}
\input{src_tex_mtable/msg117.305.tex}
\input{src_tex_mtable/msg120.326.tex}


==> src_tex/sg112.tex <==
\setcounter{table}{920}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg112} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
112.1.\rownumber & $P$-$42c$ & $P$-$42c$ & \#112.259 & I & Table~\ref{tab:msg112.259} & $Z_{2}$ & $Z_{2}$\\
112.2.\rownumber & $P$-$42c1'$ & $P$-$42c1'$ & \#112.260 & II & Table~\ref{tab:msg112.260} & $\varnothing$ & $Z_{2}$\\
112.3.\rownumber & $P$-$4'2'c$ & $P$-$4'2'c$ & \#112.261 & III & Table~\ref{tab:msg112.261} & $Z_{2}$ & $\varnothing$\\
112.4.\rownumber & $P$-$4'2c'$ & $P$-$4'2c'$ & \#112.262 & III & Table~\ref{tab:msg112.262} & $\varnothing$ & $\varnothing$\\
112.5.\rownumber & $P$-$42'c'$ & $P$-$42'c'$ & \#112.263 & III & Table~\ref{tab:msg112.263} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
112.6.\rownumber & $P_{P}$-$42c$ & $P_{C}$-$4c2$ & \#116.297 & IV & Table~\ref{tab:msg116.297} & $Z_{2}$ & $Z_{2}$\\
112.7.\rownumber & $P_{P}$-$4'2c'$ & $P_{C}$-$4n2$ & \#118.313 & IV & Table~\ref{tab:msg118.313} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}$-$42c$&\#112.264&IV&OG~\ref{sup:sg111}.9.919&\\
&&$P_{C}$-$42c$&\#112.265&IV&OG~\ref{sup:sg116}.6.956&\\
&&$P_{I}$-$42c$&\#112.266&IV&OG~\ref{sup:sg121}.8.992&\\
\end{longtable}
\input{src_tex_mtable/msg112.259.tex}
\input{src_tex_mtable/msg112.260.tex}
\input{src_tex_mtable/msg112.261.tex}
\input{src_tex_mtable/msg112.262.tex}
\input{src_tex_mtable/msg112.263.tex}
\input{src_tex_mtable/msg116.297.tex}
\input{src_tex_mtable/msg118.313.tex}


==> src_tex/sg113.tex <==
\setcounter{table}{927}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg113} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
113.1.\rownumber & $P$-$42_{1}m$ & $P$-$42_{1}m$ & \#113.267 & I & Table~\ref{tab:msg113.267} & $\varnothing$ & $Z_{2}$\\
113.2.\rownumber & $P$-$42_{1}m1'$ & $P$-$42_{1}m1'$ & \#113.268 & II & Table~\ref{tab:msg113.268} & $\varnothing$ & $Z_{2}$\\
113.3.\rownumber & $P$-$4'2_{1}'m$ & $P$-$4'2_{1}'m$ & \#113.269 & III & Table~\ref{tab:msg113.269} & $\varnothing$ & $\varnothing$\\
113.4.\rownumber & $P$-$4'2_{1}m'$ & $P$-$4'2_{1}m'$ & \#113.270 & III & Table~\ref{tab:msg113.270} & $\varnothing$ & $\varnothing$\\
113.5.\rownumber & $P$-$42_{1}'m'$ & $P$-$42_{1}'m'$ & \#113.271 & III & Table~\ref{tab:msg113.271} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
113.6.\rownumber & $P_{2c}$-$42_{1}m$ & $P_{c}$-$42_{1}m$ & \#113.272 & IV & Table~\ref{tab:msg113.272} & $\varnothing$ & $Z_{2}$\\
113.7.\rownumber & $P_{2c}$-$4'2_{1}m'$ & $P_{c}$-$42_{1}c$ & \#114.280 & IV & Table~\ref{tab:msg114.280} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}$-$42_{1}m$&\#113.273&IV&OG~\ref{sup:sg115}.10.950&\\
&&$P_{I}$-$42_{1}m$&\#113.274&IV&OG~\ref{sup:sg121}.7.991&\\
\end{longtable}
\input{src_tex_mtable/msg113.267.tex}
\input{src_tex_mtable/msg113.268.tex}
\input{src_tex_mtable/msg113.269.tex}
\input{src_tex_mtable/msg113.270.tex}
\input{src_tex_mtable/msg113.271.tex}
\input{src_tex_mtable/msg113.272.tex}
\input{src_tex_mtable/msg114.280.tex}


==> src_tex/sg114.tex <==
\setcounter{table}{934}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg114} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
114.1.\rownumber & $P$-$42_{1}c$ & $P$-$42_{1}c$ & \#114.275 & I & Table~\ref{tab:msg114.275} & $Z_{2}$ & $Z_{2}$\\
114.2.\rownumber & $P$-$42_{1}c1'$ & $P$-$42_{1}c1'$ & \#114.276 & II & Table~\ref{tab:msg114.276} & $\varnothing$ & $Z_{2}$\\
114.3.\rownumber & $P$-$4'2_{1}'c$ & $P$-$4'2_{1}'c$ & \#114.277 & III & Table~\ref{tab:msg114.277} & $Z_{2}$ & $\varnothing$\\
114.4.\rownumber & $P$-$4'2_{1}c'$ & $P$-$4'2_{1}c'$ & \#114.278 & III & Table~\ref{tab:msg114.278} & $\varnothing$ & $\varnothing$\\
114.5.\rownumber & $P$-$42_{1}'c'$ & $P$-$42_{1}'c'$ & \#114.279 & III & Table~\ref{tab:msg114.279} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
\hline
&&$P_{c}$-$42_{1}c$&\#114.280&IV&OG~\ref{sup:sg113}.7.935&\\
&&$P_{C}$-$42_{1}c$&\#114.281&IV&OG~\ref{sup:sg116}.7.957&\\
&&$P_{I}$-$42_{1}c$&\#114.282&IV&OG~\ref{sup:sg121}.9.993&\\
\end{longtable}
\input{src_tex_mtable/msg114.275.tex}
\input{src_tex_mtable/msg114.276.tex}
\input{src_tex_mtable/msg114.277.tex}
\input{src_tex_mtable/msg114.278.tex}
\input{src_tex_mtable/msg114.279.tex}


==> src_tex/sg115.tex <==
\setcounter{table}{939}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg115} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
115.1.\rownumber & $P$-$4m2$ & $P$-$4m2$ & \#115.283 & I & Table~\ref{tab:msg115.283} & $\varnothing$ & $Z_{2}$\\
115.2.\rownumber & $P$-$4m21'$ & $P$-$4m21'$ & \#115.284 & II & Table~\ref{tab:msg115.284} & $\varnothing$ & $Z_{2}$\\
115.3.\rownumber & $P$-$4'm'2$ & $P$-$4'm'2$ & \#115.285 & III & Table~\ref{tab:msg115.285} & $\varnothing$ & $\varnothing$\\
115.4.\rownumber & $P$-$4'm2'$ & $P$-$4'm2'$ & \#115.286 & III & Table~\ref{tab:msg115.286} & $\varnothing$ & $\varnothing$\\
115.5.\rownumber & $P$-$4m'2'$ & $P$-$4m'2'$ & \#115.287 & III & Table~\ref{tab:msg115.287} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
115.6.\rownumber & $P_{2c}$-$4m2$ & $P_{c}$-$4m2$ & \#115.288 & IV & Table~\ref{tab:msg115.288} & $\varnothing$ & $Z_{2}$\\
115.7.\rownumber & $P_{P}$-$4m2$ & $P_{C}$-$42m$ & \#111.257 & IV & Table~\ref{tab:msg111.257} & $\varnothing$ & $Z_{2}$\\
115.8.\rownumber & $P_{I}$-$4m2$ & $I_{c}$-$42m$ & \#121.332 & IV & Table~\ref{tab:msg121.332} & $\varnothing$ & $Z_{2}$\\
115.9.\rownumber & $P_{2c}$-$4'm'2$ & $P_{c}$-$4c2$ & \#116.296 & IV & Table~\ref{tab:msg116.296} & $Z_{2}$ & $Z_{2}$\\
115.10.\rownumber & $P_{P}$-$4'm2'$ & $P_{C}$-$42_{1}m$ & \#113.273 & IV & Table~\ref{tab:msg113.273} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{C}$-$4m2$&\#115.289&IV&OG~\ref{sup:sg111}.7.917&\\
&&$P_{I}$-$4m2$&\#115.290&IV&OG~\ref{sup:sg119}.6.976&\\
\end{longtable}
\input{src_tex_mtable/msg115.283.tex}
\input{src_tex_mtable/msg115.284.tex}
\input{src_tex_mtable/msg115.285.tex}
\input{src_tex_mtable/msg115.286.tex}
\input{src_tex_mtable/msg115.287.tex}
\input{src_tex_mtable/msg115.288.tex}
\input{src_tex_mtable/msg111.257.tex}
\input{src_tex_mtable/msg121.332.tex}
\input{src_tex_mtable/msg116.296.tex}
\input{src_tex_mtable/msg113.273.tex}


==> src_tex/sg116.tex <==
\setcounter{table}{949}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg116} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
116.1.\rownumber & $P$-$4c2$ & $P$-$4c2$ & \#116.291 & I & Table~\ref{tab:msg116.291} & $Z_{2}$ & $Z_{2}$\\
116.2.\rownumber & $P$-$4c21'$ & $P$-$4c21'$ & \#116.292 & II & Table~\ref{tab:msg116.292} & $\varnothing$ & $Z_{2}$\\
116.3.\rownumber & $P$-$4'c'2$ & $P$-$4'c'2$ & \#116.293 & III & Table~\ref{tab:msg116.293} & $\varnothing$ & $\varnothing$\\
116.4.\rownumber & $P$-$4'c2'$ & $P$-$4'c2'$ & \#116.294 & III & Table~\ref{tab:msg116.294} & $Z_{2}$ & $\varnothing$\\
116.5.\rownumber & $P$-$4c'2'$ & $P$-$4c'2'$ & \#116.295 & III & Table~\ref{tab:msg116.295} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
116.6.\rownumber & $P_{P}$-$4c2$ & $P_{C}$-$42c$ & \#112.265 & IV & Table~\ref{tab:msg112.265} & $Z_{2}$ & $Z_{2}$\\
116.7.\rownumber & $P_{P}$-$4'c2'$ & $P_{C}$-$42_{1}c$ & \#114.281 & IV & Table~\ref{tab:msg114.281} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}$-$4c2$&\#116.296&IV&OG~\ref{sup:sg115}.9.949&\\
&&$P_{C}$-$4c2$&\#116.297&IV&OG~\ref{sup:sg112}.6.927&\\
&&$P_{I}$-$4c2$&\#116.298&IV&OG~\ref{sup:sg120}.6.983&\\
\end{longtable}
\input{src_tex_mtable/msg116.291.tex}
\input{src_tex_mtable/msg116.292.tex}
\input{src_tex_mtable/msg116.293.tex}
\input{src_tex_mtable/msg116.294.tex}
\input{src_tex_mtable/msg116.295.tex}
\input{src_tex_mtable/msg112.265.tex}
\input{src_tex_mtable/msg114.281.tex}


==> src_tex/sg117.tex <==
\setcounter{table}{956}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg117} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
117.1.\rownumber & $P$-$4b2$ & $P$-$4b2$ & \#117.299 & I & Table~\ref{tab:msg117.299} & $Z_{2}$ & $Z_{2}$\\
117.2.\rownumber & $P$-$4b21'$ & $P$-$4b21'$ & \#117.300 & II & Table~\ref{tab:msg117.300} & $\varnothing$ & $Z_{2}$\\
117.3.\rownumber & $P$-$4'b'2$ & $P$-$4'b'2$ & \#117.301 & III & Table~\ref{tab:msg117.301} & $\varnothing$ & $\varnothing$\\
117.4.\rownumber & $P$-$4'b2'$ & $P$-$4'b2'$ & \#117.302 & III & Table~\ref{tab:msg117.302} & $\varnothing$ & $\varnothing$\\
117.5.\rownumber & $P$-$4b'2'$ & $P$-$4b'2'$ & \#117.303 & III & Table~\ref{tab:msg117.303} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
117.6.\rownumber & $P_{2c}$-$4b2$ & $P_{c}$-$4b2$ & \#117.304 & IV & Table~\ref{tab:msg117.304} & $Z_{2}$ & $Z_{2}$\\
117.7.\rownumber & $P_{2c}$-$4'b'2$ & $P_{c}$-$4n2$ & \#118.312 & IV & Table~\ref{tab:msg118.312} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}$-$4b2$&\#117.305&IV&OG~\ref{sup:sg111}.10.920&\\
&&$P_{I}$-$4b2$&\#117.306&IV&OG~\ref{sup:sg120}.7.984&\\
\end{longtable}
\input{src_tex_mtable/msg117.299.tex}
\input{src_tex_mtable/msg117.300.tex}
\input{src_tex_mtable/msg117.301.tex}
\input{src_tex_mtable/msg117.302.tex}
\input{src_tex_mtable/msg117.303.tex}
\input{src_tex_mtable/msg117.304.tex}
\input{src_tex_mtable/msg118.312.tex}


==> src_tex/sg118.tex <==
\setcounter{table}{963}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg118} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
118.1.\rownumber & $P$-$4n2$ & $P$-$4n2$ & \#118.307 & I & Table~\ref{tab:msg118.307} & $Z_{2}$ & $Z_{2}$\\
118.2.\rownumber & $P$-$4n21'$ & $P$-$4n21'$ & \#118.308 & II & Table~\ref{tab:msg118.308} & $\varnothing$ & $Z_{2}$\\
118.3.\rownumber & $P$-$4'n'2$ & $P$-$4'n'2$ & \#118.309 & III & Table~\ref{tab:msg118.309} & $\varnothing$ & $\varnothing$\\
118.4.\rownumber & $P$-$4'n2'$ & $P$-$4'n2'$ & \#118.310 & III & Table~\ref{tab:msg118.310} & $\varnothing$ & $\varnothing$\\
118.5.\rownumber & $P$-$4n'2'$ & $P$-$4n'2'$ & \#118.311 & III & Table~\ref{tab:msg118.311} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
118.6.\rownumber & $P_{I}$-$4n2$ & $I_{c}$-$42d$ & \#122.338 & IV & Table~\ref{tab:msg122.338} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}$-$4n2$&\#118.312&IV&OG~\ref{sup:sg117}.7.964&\\
&&$P_{C}$-$4n2$&\#118.313&IV&OG~\ref{sup:sg112}.7.928&\\
&&$P_{I}$-$4n2$&\#118.314&IV&OG~\ref{sup:sg119}.7.977&\\
\end{longtable}
\input{src_tex_mtable/msg118.307.tex}
\input{src_tex_mtable/msg118.308.tex}
\input{src_tex_mtable/msg118.309.tex}
\input{src_tex_mtable/msg118.310.tex}
\input{src_tex_mtable/msg118.311.tex}
\input{src_tex_mtable/msg122.338.tex}


==> src_tex/sg119.tex <==
\setcounter{table}{969}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg119} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
119.1.\rownumber & $I$-$4m2$ & $I$-$4m2$ & \#119.315 & I & Table~\ref{tab:msg119.315} & $\varnothing$ & $Z_{2}$\\
119.2.\rownumber & $I$-$4m21'$ & $I$-$4m21'$ & \#119.316 & II & Table~\ref{tab:msg119.316} & $\varnothing$ & $Z_{2}$\\
119.3.\rownumber & $I$-$4'm'2$ & $I$-$4'm'2$ & \#119.317 & III & Table~\ref{tab:msg119.317} & $\varnothing$ & $\varnothing$\\
119.4.\rownumber & $I$-$4'm2'$ & $I$-$4'm2'$ & \#119.318 & III & Table~\ref{tab:msg119.318} & $\varnothing$ & $\varnothing$\\
119.5.\rownumber & $I$-$4m'2'$ & $I$-$4m'2'$ & \#119.319 & III & Table~\ref{tab:msg119.319} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
119.6.\rownumber & $I_{P}$-$4m2$ & $P_{I}$-$4m2$ & \#115.290 & IV & Table~\ref{tab:msg115.290} & $\varnothing$ & $Z_{2}$\\
119.7.\rownumber & $I_{P}$-$4'm'2$ & $P_{I}$-$4n2$ & \#118.314 & IV & Table~\ref{tab:msg118.314} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}$-$4m2$&\#119.320&IV&OG~\ref{sup:sg111}.8.918&\\
\end{longtable}
\input{src_tex_mtable/msg119.315.tex}
\input{src_tex_mtable/msg119.316.tex}
\input{src_tex_mtable/msg119.317.tex}
\input{src_tex_mtable/msg119.318.tex}
\input{src_tex_mtable/msg119.319.tex}
\input{src_tex_mtable/msg115.290.tex}
\input{src_tex_mtable/msg118.314.tex}


==> src_tex/sg12.tex <==
\setcounter{table}{64}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg12} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
12.1.\rownumber & $C2/m$ & $C2/m$ & \#12.58 & I & Table~\ref{tab:msg12.58} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
12.2.\rownumber & $C2/m1'$ & $C2/m1'$ & \#12.59 & II & Table~\ref{tab:msg12.59} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
12.3.\rownumber & $C2'/m$ & $C2'/m$ & \#12.60 & III & Table~\ref{tab:msg12.60} & $\varnothing$ & $\varnothing$\\
12.4.\rownumber & $C2/m'$ & $C2/m'$ & \#12.61 & III & Table~\ref{tab:msg12.61} & $\varnothing$ & $\varnothing$\\
12.5.\rownumber & $C2'/m'$ & $C2'/m'$ & \#12.62 & III & Table~\ref{tab:msg12.62} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
12.6.\rownumber & $C_{2c}2/m$ & $C_{c}2/m$ & \#12.63 & IV & Table~\ref{tab:msg12.63} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
12.7.\rownumber & $C_{P}2/m$ & $P_{C}2/m$ & \#10.49 & IV & Table~\ref{tab:msg10.49} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
12.8.\rownumber & $C_{2c}2/m'$ & $C_{c}2/c$ & \#15.90 & IV & Table~\ref{tab:msg15.90} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
12.9.\rownumber & $C_{P}2'/m$ & $P_{C}2_{1}/m$ & \#11.57 & IV & Table~\ref{tab:msg11.57} & $Z_{2}$ & $Z_{2}$\\
12.10.\rownumber & $C_{P}2/m'$ & $P_{A}2/c$ & \#13.73 & IV & Table~\ref{tab:msg13.73} & $Z_{2}$ & $Z_{2}$\\
12.11.\rownumber & $C_{P}2'/m'$ & $P_{A}2_{1}/c$ & \#14.83 & IV & Table~\ref{tab:msg14.83} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{a}2/m$&\#12.64&IV&OG~\ref{sup:sg10}.8.56&\\
\end{longtable}
\input{src_tex_mtable/msg12.58.tex}
\input{src_tex_mtable/msg12.59.tex}
\input{src_tex_mtable/msg12.60.tex}
\input{src_tex_mtable/msg12.61.tex}
\input{src_tex_mtable/msg12.62.tex}
\input{src_tex_mtable/msg12.63.tex}
\input{src_tex_mtable/msg10.49.tex}
\input{src_tex_mtable/msg15.90.tex}
\input{src_tex_mtable/msg11.57.tex}
\input{src_tex_mtable/msg13.73.tex}
\input{src_tex_mtable/msg14.83.tex}


==> src_tex/sg120.tex <==
\setcounter{table}{976}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg120} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
120.1.\rownumber & $I$-$4c2$ & $I$-$4c2$ & \#120.321 & I & Table~\ref{tab:msg120.321} & $Z_{2}$ & $Z_{2}$\\
120.2.\rownumber & $I$-$4c21'$ & $I$-$4c21'$ & \#120.322 & II & Table~\ref{tab:msg120.322} & $\varnothing$ & $Z_{2}$\\
120.3.\rownumber & $I$-$4'c'2$ & $I$-$4'c'2$ & \#120.323 & III & Table~\ref{tab:msg120.323} & $\varnothing$ & $\varnothing$\\
120.4.\rownumber & $I$-$4'c2'$ & $I$-$4'c2'$ & \#120.324 & III & Table~\ref{tab:msg120.324} & $Z_{2}$ & $\varnothing$\\
120.5.\rownumber & $I$-$4c'2'$ & $I$-$4c'2'$ & \#120.325 & III & Table~\ref{tab:msg120.325} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
120.6.\rownumber & $I_{P}$-$4c2$ & $P_{I}$-$4c2$ & \#116.298 & IV & Table~\ref{tab:msg116.298} & $Z_{2}$ & $Z_{2}$\\
120.7.\rownumber & $I_{P}$-$4c'2'$ & $P_{I}$-$4b2$ & \#117.306 & IV & Table~\ref{tab:msg117.306} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}$-$4c2$&\#120.326&IV&OG~\ref{sup:sg111}.11.921&\\
\end{longtable}
\input{src_tex_mtable/msg120.321.tex}
\input{src_tex_mtable/msg120.322.tex}
\input{src_tex_mtable/msg120.323.tex}
\input{src_tex_mtable/msg120.324.tex}
\input{src_tex_mtable/msg120.325.tex}
\input{src_tex_mtable/msg116.298.tex}
\input{src_tex_mtable/msg117.306.tex}


==> src_tex/sg121.tex <==
\setcounter{table}{983}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg121} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
121.1.\rownumber & $I$-$42m$ & $I$-$42m$ & \#121.327 & I & Table~\ref{tab:msg121.327} & $\varnothing$ & $Z_{2}$\\
121.2.\rownumber & $I$-$42m1'$ & $I$-$42m1'$ & \#121.328 & II & Table~\ref{tab:msg121.328} & $\varnothing$ & $Z_{2}$\\
121.3.\rownumber & $I$-$4'2'm$ & $I$-$4'2'm$ & \#121.329 & III & Table~\ref{tab:msg121.329} & $\varnothing$ & $\varnothing$\\
121.4.\rownumber & $I$-$4'2m'$ & $I$-$4'2m'$ & \#121.330 & III & Table~\ref{tab:msg121.330} & $\varnothing$ & $\varnothing$\\
121.5.\rownumber & $I$-$42'm'$ & $I$-$42'm'$ & \#121.331 & III & Table~\ref{tab:msg121.331} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
121.6.\rownumber & $I_{P}$-$42m$ & $P_{I}$-$42m$ & \#111.258 & IV & Table~\ref{tab:msg111.258} & $\varnothing$ & $Z_{2}$\\
121.7.\rownumber & $I_{P}$-$4'2'm$ & $P_{I}$-$42_{1}m$ & \#113.274 & IV & Table~\ref{tab:msg113.274} & $\varnothing$ & $Z_{2}$\\
121.8.\rownumber & $I_{P}$-$4'2m'$ & $P_{I}$-$42c$ & \#112.266 & IV & Table~\ref{tab:msg112.266} & $Z_{2}$ & $Z_{2}$\\
121.9.\rownumber & $I_{P}$-$42'm'$ & $P_{I}$-$42_{1}c$ & \#114.282 & IV & Table~\ref{tab:msg114.282} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}$-$42m$&\#121.332&IV&OG~\ref{sup:sg115}.8.948&\\
\end{longtable}
\input{src_tex_mtable/msg121.327.tex}
\input{src_tex_mtable/msg121.328.tex}
\input{src_tex_mtable/msg121.329.tex}
\input{src_tex_mtable/msg121.330.tex}
\input{src_tex_mtable/msg121.331.tex}
\input{src_tex_mtable/msg111.258.tex}
\input{src_tex_mtable/msg113.274.tex}
\input{src_tex_mtable/msg112.266.tex}
\input{src_tex_mtable/msg114.282.tex}


==> src_tex/sg122.tex <==
\setcounter{table}{992}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg122} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
122.1.\rownumber & $I$-$42d$ & $I$-$42d$ & \#122.333 & I & Table~\ref{tab:msg122.333} & $Z_{2}$ & $Z_{2}$\\
122.2.\rownumber & $I$-$42d1'$ & $I$-$42d1'$ & \#122.334 & II & Table~\ref{tab:msg122.334} & $\varnothing$ & $Z_{2}$\\
122.3.\rownumber & $I$-$4'2'd$ & $I$-$4'2'd$ & \#122.335 & III & Table~\ref{tab:msg122.335} & $\varnothing$ & $\varnothing$\\
122.4.\rownumber & $I$-$4'2d'$ & $I$-$4'2d'$ & \#122.336 & III & Table~\ref{tab:msg122.336} & $\varnothing$ & $\varnothing$\\
122.5.\rownumber & $I$-$42'd'$ & $I$-$42'd'$ & \#122.337 & III & Table~\ref{tab:msg122.337} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
\hline
&&$I_{c}$-$42d$&\#122.338&IV&OG~\ref{sup:sg118}.6.970&\\
\end{longtable}
\input{src_tex_mtable/msg122.333.tex}
\input{src_tex_mtable/msg122.334.tex}
\input{src_tex_mtable/msg122.335.tex}
\input{src_tex_mtable/msg122.336.tex}
\input{src_tex_mtable/msg122.337.tex}


==> src_tex/sg123.tex <==
\setcounter{table}{997}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg123} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
123.1.\rownumber & $P4/mmm$ & $P4/mmm$ & \#123.339 & I & Table~\ref{tab:msg123.339} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$$\times$$Z_{8}$\\
123.2.\rownumber & $P4/mmm1'$ & $P4/mmm1'$ & \#123.340 & II & Table~\ref{tab:msg123.340} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$$\times$$Z_{8}$\\
123.3.\rownumber & $P4/m'mm$ & $P4/m'mm$ & \#123.341 & III & Table~\ref{tab:msg123.341} & $\varnothing$ & $\varnothing$\\
123.4.\rownumber & $P4'/mm'm$ & $P4'/mm'm$ & \#123.342 & III & Table~\ref{tab:msg123.342} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
123.5.\rownumber & $P4'/mmm'$ & $P4'/mmm'$ & \#123.343 & III & Table~\ref{tab:msg123.343} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
123.6.\rownumber & $P4'/m'm'm$ & $P4'/m'm'm$ & \#123.344 & III & Table~\ref{tab:msg123.344} & $\varnothing$ & $Z_{2}$\\
123.7.\rownumber & $P4/mm'm'$ & $P4/mm'm'$ & \#123.345 & III & Table~\ref{tab:msg123.345} & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$\\
123.8.\rownumber & $P4'/m'mm'$ & $P4'/m'mm'$ & \#123.346 & III & Table~\ref{tab:msg123.346} & $\varnothing$ & $Z_{2}$\\
123.9.\rownumber & $P4/m'm'm'$ & $P4/m'm'm'$ & \#123.347 & III & Table~\ref{tab:msg123.347} & $\varnothing$ & $\varnothing$\\
123.10.\rownumber & $P_{2c}4/mmm$ & $P_{c}4/mmm$ & \#123.348 & IV & Table~\ref{tab:msg123.348} & $\varnothing$ & $Z_{2}$$\times$$Z_{8}$\\
123.11.\rownumber & $P_{P}4/mmm$ & $P_{C}4/mmm$ & \#123.349 & IV & Table~\ref{tab:msg123.349} & $\varnothing$ & $Z_{4}$$\times$$Z_{8}$\\
123.12.\rownumber & $P_{I}4/mmm$ & $I_{c}4/mmm$ & \#139.540 & IV & Table~\ref{tab:msg139.540} & $\varnothing$ & $Z_{8}$\\
123.13.\rownumber & $P_{2c}4'/mm'm$ & $P_{c}4_{2}/mcm$ & \#132.456 & IV & Table~\ref{tab:msg132.456} & $\varnothing$ & $Z_{4}$\\
123.14.\rownumber & $P_{2c}4'/mmm'$ & $P_{c}4_{2}/mmc$ & \#131.444 & IV & Table~\ref{tab:msg131.444} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
123.15.\rownumber & $P_{2c}4/mm'm'$ & $P_{c}4/mcc$ & \#124.360 & IV & Table~\ref{tab:msg124.360} & $Z_{4}$ & $Z_{4}$\\
123.16.\rownumber & $P_{P}4/m'mm$ & $P_{C}4/nmm$ & \#129.421 & IV & Table~\ref{tab:msg129.421} & $\varnothing$ & $Z_{2}$\\
123.17.\rownumber & $P_{P}4'/mmm'$ & $P_{C}4/mbm$ & \#127.397 & IV & Table~\ref{tab:msg127.397} & $\varnothing$ & $Z_{4}$$\times$$Z_{4}$\\
123.18.\rownumber & $P_{P}4'/m'mm'$ & $P_{C}4/nbm$ & \#125.373 & IV & Table~\ref{tab:msg125.373} & $\varnothing$ & $Z_{2}$\\
123.19.\rownumber & $P_{I}4/mm'm'$ & $I_{c}4/mcm$ & \#140.550 & IV & Table~\ref{tab:msg140.550} & $\varnothing$ & $Z_{4}$\\
\hline
&&$P_{I}4/mmm$&\#123.350&IV&OG~\ref{sup:sg139}.10.1188&\\
\end{longtable}
\input{src_tex_mtable/msg123.339.tex}
\input{src_tex_mtable/msg123.340.tex}
\input{src_tex_mtable/msg123.341.tex}
\input{src_tex_mtable/msg123.342.tex}
\input{src_tex_mtable/msg123.343.tex}
\input{src_tex_mtable/msg123.344.tex}
\input{src_tex_mtable/msg123.345.tex}
\input{src_tex_mtable/msg123.346.tex}
\input{src_tex_mtable/msg123.347.tex}
\input{src_tex_mtable/msg123.348.tex}
\input{src_tex_mtable/msg123.349.tex}
\input{src_tex_mtable/msg139.540.tex}
\input{src_tex_mtable/msg132.456.tex}
\input{src_tex_mtable/msg131.444.tex}
\input{src_tex_mtable/msg124.360.tex}
\input{src_tex_mtable/msg129.421.tex}
\input{src_tex_mtable/msg127.397.tex}
\input{src_tex_mtable/msg125.373.tex}
\input{src_tex_mtable/msg140.550.tex}


==> src_tex/sg124.tex <==
\setcounter{table}{1016}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg124} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
124.1.\rownumber & $P4/mcc$ & $P4/mcc$ & \#124.351 & I & Table~\ref{tab:msg124.351} & $Z_{4}$ & $Z_{4}$\\
124.2.\rownumber & $P4/mcc1'$ & $P4/mcc1'$ & \#124.352 & II & Table~\ref{tab:msg124.352} & $Z_{2}$ & $Z_{2}$$\times$$Z_{8}$\\
124.3.\rownumber & $P4/m'cc$ & $P4/m'cc$ & \#124.353 & III & Table~\ref{tab:msg124.353} & $Z_{2}$ & $\varnothing$\\
124.4.\rownumber & $P4'/mc'c$ & $P4'/mc'c$ & \#124.354 & III & Table~\ref{tab:msg124.354} & $\varnothing$ & $Z_{4}$\\
124.5.\rownumber & $P4'/mcc'$ & $P4'/mcc'$ & \#124.355 & III & Table~\ref{tab:msg124.355} & $\varnothing$ & $Z_{4}$\\
124.6.\rownumber & $P4'/m'c'c$ & $P4'/m'c'c$ & \#124.356 & III & Table~\ref{tab:msg124.356} & $\varnothing$ & $Z_{2}$\\
124.7.\rownumber & $P4/mc'c'$ & $P4/mc'c'$ & \#124.357 & III & Table~\ref{tab:msg124.357} & $Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$\\
124.8.\rownumber & $P4'/m'cc'$ & $P4'/m'cc'$ & \#124.358 & III & Table~\ref{tab:msg124.358} & $\varnothing$ & $Z_{2}$\\
124.9.\rownumber & $P4/m'c'c'$ & $P4/m'c'c'$ & \#124.359 & III & Table~\ref{tab:msg124.359} & $Z_{2}$ & $\varnothing$\\
124.10.\rownumber & $P_{P}4/mcc$ & $P_{C}4/mcc$ & \#124.361 & IV & Table~\ref{tab:msg124.361} & $Z_{2}$ & $Z_{4}$\\
124.11.\rownumber & $P_{P}4/m'cc$ & $P_{C}4/ncc$ & \#130.433 & IV & Table~\ref{tab:msg130.433} & $\varnothing$ & $Z_{2}$\\
124.12.\rownumber & $P_{P}4'/mcc'$ & $P_{C}4/mnc$ & \#128.409 & IV & Table~\ref{tab:msg128.409} & $Z_{2}$ & $Z_{4}$\\
124.13.\rownumber & $P_{P}4'/m'cc'$ & $P_{C}4/nnc$ & \#126.385 & IV & Table~\ref{tab:msg126.385} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4/mcc$&\#124.360&IV&OG~\ref{sup:sg123}.15.1013&\\
&&$P_{I}4/mcc$&\#124.362&IV&OG~\ref{sup:sg140}.10.1205&\\
\end{longtable}
\input{src_tex_mtable/msg124.351.tex}
\input{src_tex_mtable/msg124.352.tex}
\input{src_tex_mtable/msg124.353.tex}
\input{src_tex_mtable/msg124.354.tex}
\input{src_tex_mtable/msg124.355.tex}
\input{src_tex_mtable/msg124.356.tex}
\input{src_tex_mtable/msg124.357.tex}
\input{src_tex_mtable/msg124.358.tex}
\input{src_tex_mtable/msg124.359.tex}
\input{src_tex_mtable/msg124.361.tex}
\input{src_tex_mtable/msg130.433.tex}
\input{src_tex_mtable/msg128.409.tex}
\input{src_tex_mtable/msg126.385.tex}


==> src_tex/sg125.tex <==
\setcounter{table}{1029}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg125} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
125.1.\rownumber & $P4/nbm$ & $P4/nbm$ & \#125.363 & I & Table~\ref{tab:msg125.363} & $\varnothing$ & $Z_{2}$\\
125.2.\rownumber & $P4/nbm1'$ & $P4/nbm1'$ & \#125.364 & II & Table~\ref{tab:msg125.364} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
125.3.\rownumber & $P4/n'bm$ & $P4/n'bm$ & \#125.365 & III & Table~\ref{tab:msg125.365} & $\varnothing$ & $\varnothing$\\
125.4.\rownumber & $P4'/nb'm$ & $P4'/nb'm$ & \#125.366 & III & Table~\ref{tab:msg125.366} & $\varnothing$ & $Z_{2}$\\
125.5.\rownumber & $P4'/nbm'$ & $P4'/nbm'$ & \#125.367 & III & Table~\ref{tab:msg125.367} & $\varnothing$ & $Z_{2}$\\
125.6.\rownumber & $P4'/n'b'm$ & $P4'/n'b'm$ & \#125.368 & III & Table~\ref{tab:msg125.368} & $\varnothing$ & $Z_{2}$\\
125.7.\rownumber & $P4/nb'm'$ & $P4/nb'm'$ & \#125.369 & III & Table~\ref{tab:msg125.369} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
125.8.\rownumber & $P4'/n'bm'$ & $P4'/n'bm'$ & \#125.370 & III & Table~\ref{tab:msg125.370} & $Z_{2}$ & $Z_{2}$\\
125.9.\rownumber & $P4/n'b'm'$ & $P4/n'b'm'$ & \#125.371 & III & Table~\ref{tab:msg125.371} & $\varnothing$ & $\varnothing$\\
125.10.\rownumber & $P_{2c}4/nbm$ & $P_{c}4/nbm$ & \#125.372 & IV & Table~\ref{tab:msg125.372} & $\varnothing$ & $Z_{2}$\\
125.11.\rownumber & $P_{2c}4'/nb'm$ & $P_{c}4_{2}/nnm$ & \#134.480 & IV & Table~\ref{tab:msg134.480} & $\varnothing$ & $Z_{2}$\\
125.12.\rownumber & $P_{2c}4'/nbm'$ & $P_{c}4_{2}/nbc$ & \#133.468 & IV & Table~\ref{tab:msg133.468} & $\varnothing$ & $Z_{2}$\\
125.13.\rownumber & $P_{2c}4/nb'm'$ & $P_{c}4/nnc$ & \#126.384 & IV & Table~\ref{tab:msg126.384} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}4/nbm$&\#125.373&IV&OG~\ref{sup:sg123}.18.1016&\\
&&$P_{I}4/nbm$&\#125.374&IV&OG~\ref{sup:sg140}.17.1212&\\
\end{longtable}
\input{src_tex_mtable/msg125.363.tex}
\input{src_tex_mtable/msg125.364.tex}
\input{src_tex_mtable/msg125.365.tex}
\input{src_tex_mtable/msg125.366.tex}
\input{src_tex_mtable/msg125.367.tex}
\input{src_tex_mtable/msg125.368.tex}
\input{src_tex_mtable/msg125.369.tex}
\input{src_tex_mtable/msg125.370.tex}
\input{src_tex_mtable/msg125.371.tex}
\input{src_tex_mtable/msg125.372.tex}
\input{src_tex_mtable/msg134.480.tex}
\input{src_tex_mtable/msg133.468.tex}
\input{src_tex_mtable/msg126.384.tex}


==> src_tex/sg126.tex <==
\setcounter{table}{1042}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg126} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
126.1.\rownumber & $P4/nnc$ & $P4/nnc$ & \#126.375 & I & Table~\ref{tab:msg126.375} & $Z_{2}$ & $Z_{2}$\\
126.2.\rownumber & $P4/nnc1'$ & $P4/nnc1'$ & \#126.376 & II & Table~\ref{tab:msg126.376} & $\varnothing$ & $Z_{4}$\\
126.3.\rownumber & $P4/n'nc$ & $P4/n'nc$ & \#126.377 & III & Table~\ref{tab:msg126.377} & $Z_{2}$ & $\varnothing$\\
126.4.\rownumber & $P4'/nn'c$ & $P4'/nn'c$ & \#126.378 & III & Table~\ref{tab:msg126.378} & $\varnothing$ & $Z_{2}$\\
126.5.\rownumber & $P4'/nnc'$ & $P4'/nnc'$ & \#126.379 & III & Table~\ref{tab:msg126.379} & $\varnothing$ & $Z_{2}$\\
126.6.\rownumber & $P4'/n'n'c$ & $P4'/n'n'c$ & \#126.380 & III & Table~\ref{tab:msg126.380} & $\varnothing$ & $Z_{2}$\\
126.7.\rownumber & $P4/nn'c'$ & $P4/nn'c'$ & \#126.381 & III & Table~\ref{tab:msg126.381} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
126.8.\rownumber & $P4'/n'nc'$ & $P4'/n'nc'$ & \#126.382 & III & Table~\ref{tab:msg126.382} & $Z_{2}$ & $Z_{2}$\\
126.9.\rownumber & $P4/n'n'c'$ & $P4/n'n'c'$ & \#126.383 & III & Table~\ref{tab:msg126.383} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4/nnc$&\#126.384&IV&OG~\ref{sup:sg125}.13.1043&\\
&&$P_{C}4/nnc$&\#126.385&IV&OG~\ref{sup:sg124}.13.1030&\\
&&$P_{I}4/nnc$&\#126.386&IV&OG~\ref{sup:sg139}.17.1195&\\
\end{longtable}
\input{src_tex_mtable/msg126.375.tex}
\input{src_tex_mtable/msg126.376.tex}
\input{src_tex_mtable/msg126.377.tex}
\input{src_tex_mtable/msg126.378.tex}
\input{src_tex_mtable/msg126.379.tex}
\input{src_tex_mtable/msg126.380.tex}
\input{src_tex_mtable/msg126.381.tex}
\input{src_tex_mtable/msg126.382.tex}
\input{src_tex_mtable/msg126.383.tex}


==> src_tex/sg127.tex <==
\setcounter{table}{1051}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg127} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
127.1.\rownumber & $P4/mbm$ & $P4/mbm$ & \#127.387 & I & Table~\ref{tab:msg127.387} & $\varnothing$ & $Z_{4}$$\times$$Z_{4}$\\
127.2.\rownumber & $P4/mbm1'$ & $P4/mbm1'$ & \#127.388 & II & Table~\ref{tab:msg127.388} & $\varnothing$ & $Z_{4}$$\times$$Z_{8}$\\
127.3.\rownumber & $P4/m'bm$ & $P4/m'bm$ & \#127.389 & III & Table~\ref{tab:msg127.389} & $\varnothing$ & $\varnothing$\\
127.4.\rownumber & $P4'/mb'm$ & $P4'/mb'm$ & \#127.390 & III & Table~\ref{tab:msg127.390} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
127.5.\rownumber & $P4'/mbm'$ & $P4'/mbm'$ & \#127.391 & III & Table~\ref{tab:msg127.391} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
127.6.\rownumber & $P4'/m'b'm$ & $P4'/m'b'm$ & \#127.392 & III & Table~\ref{tab:msg127.392} & $\varnothing$ & $Z_{2}$\\
127.7.\rownumber & $P4/mb'm'$ & $P4/mb'm'$ & \#127.393 & III & Table~\ref{tab:msg127.393} & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$\\
127.8.\rownumber & $P4'/m'bm'$ & $P4'/m'bm'$ & \#127.394 & III & Table~\ref{tab:msg127.394} & $\varnothing$ & $Z_{2}$\\
127.9.\rownumber & $P4/m'b'm'$ & $P4/m'b'm'$ & \#127.395 & III & Table~\ref{tab:msg127.395} & $\varnothing$ & $\varnothing$\\
127.10.\rownumber & $P_{2c}4/mbm$ & $P_{c}4/mbm$ & \#127.396 & IV & Table~\ref{tab:msg127.396} & $\varnothing$ & $Z_{4}$\\
127.11.\rownumber & $P_{2c}4'/mb'm$ & $P_{c}4_{2}/mnm$ & \#136.504 & IV & Table~\ref{tab:msg136.504} & $\varnothing$ & $Z_{4}$\\
127.12.\rownumber & $P_{2c}4'/mbm'$ & $P_{c}4_{2}/mbc$ & \#135.492 & IV & Table~\ref{tab:msg135.492} & $\varnothing$ & $Z_{4}$\\
127.13.\rownumber & $P_{2c}4/mb'm'$ & $P_{c}4/mnc$ & \#128.408 & IV & Table~\ref{tab:msg128.408} & $Z_{4}$ & $Z_{4}$\\
\hline
&&$P_{C}4/mbm$&\#127.397&IV&OG~\ref{sup:sg123}.17.1015&\\
&&$P_{I}4/mbm$&\#127.398&IV&OG~\ref{sup:sg140}.15.1210&\\
\end{longtable}
\input{src_tex_mtable/msg127.387.tex}
\input{src_tex_mtable/msg127.388.tex}
\input{src_tex_mtable/msg127.389.tex}
\input{src_tex_mtable/msg127.390.tex}
\input{src_tex_mtable/msg127.391.tex}
\input{src_tex_mtable/msg127.392.tex}
\input{src_tex_mtable/msg127.393.tex}
\input{src_tex_mtable/msg127.394.tex}
\input{src_tex_mtable/msg127.395.tex}
\input{src_tex_mtable/msg127.396.tex}
\input{src_tex_mtable/msg136.504.tex}
\input{src_tex_mtable/msg135.492.tex}
\input{src_tex_mtable/msg128.408.tex}


==> src_tex/sg128.tex <==
\setcounter{table}{1064}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg128} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
128.1.\rownumber & $P4/mnc$ & $P4/mnc$ & \#128.399 & I & Table~\ref{tab:msg128.399} & $Z_{4}$ & $Z_{4}$\\
128.2.\rownumber & $P4/mnc1'$ & $P4/mnc1'$ & \#128.400 & II & Table~\ref{tab:msg128.400} & $Z_{2}$ & $Z_{8}$\\
128.3.\rownumber & $P4/m'nc$ & $P4/m'nc$ & \#128.401 & III & Table~\ref{tab:msg128.401} & $Z_{2}$ & $\varnothing$\\
128.4.\rownumber & $P4'/mn'c$ & $P4'/mn'c$ & \#128.402 & III & Table~\ref{tab:msg128.402} & $\varnothing$ & $Z_{4}$\\
128.5.\rownumber & $P4'/mnc'$ & $P4'/mnc'$ & \#128.403 & III & Table~\ref{tab:msg128.403} & $\varnothing$ & $Z_{4}$\\
128.6.\rownumber & $P4'/m'n'c$ & $P4'/m'n'c$ & \#128.404 & III & Table~\ref{tab:msg128.404} & $\varnothing$ & $Z_{2}$\\
128.7.\rownumber & $P4/mn'c'$ & $P4/mn'c'$ & \#128.405 & III & Table~\ref{tab:msg128.405} & $Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$\\
128.8.\rownumber & $P4'/m'nc'$ & $P4'/m'nc'$ & \#128.406 & III & Table~\ref{tab:msg128.406} & $\varnothing$ & $Z_{2}$\\
128.9.\rownumber & $P4/m'n'c'$ & $P4/m'n'c'$ & \#128.407 & III & Table~\ref{tab:msg128.407} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4/mnc$&\#128.408&IV&OG~\ref{sup:sg127}.13.1065&\\
&&$P_{C}4/mnc$&\#128.409&IV&OG~\ref{sup:sg124}.12.1029&\\
&&$P_{I}4/mnc$&\#128.410&IV&OG~\ref{sup:sg139}.15.1193&\\
\end{longtable}
\input{src_tex_mtable/msg128.399.tex}
\input{src_tex_mtable/msg128.400.tex}
\input{src_tex_mtable/msg128.401.tex}
\input{src_tex_mtable/msg128.402.tex}
\input{src_tex_mtable/msg128.403.tex}
\input{src_tex_mtable/msg128.404.tex}
\input{src_tex_mtable/msg128.405.tex}
\input{src_tex_mtable/msg128.406.tex}
\input{src_tex_mtable/msg128.407.tex}


==> src_tex/sg129.tex <==
\setcounter{table}{1073}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg129} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
129.1.\rownumber & $P4/nmm$ & $P4/nmm$ & \#129.411 & I & Table~\ref{tab:msg129.411} & $\varnothing$ & $Z_{2}$\\
129.2.\rownumber & $P4/nmm1'$ & $P4/nmm1'$ & \#129.412 & II & Table~\ref{tab:msg129.412} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
129.3.\rownumber & $P4/n'mm$ & $P4/n'mm$ & \#129.413 & III & Table~\ref{tab:msg129.413} & $\varnothing$ & $\varnothing$\\
129.4.\rownumber & $P4'/nm'm$ & $P4'/nm'm$ & \#129.414 & III & Table~\ref{tab:msg129.414} & $\varnothing$ & $Z_{2}$\\
129.5.\rownumber & $P4'/nmm'$ & $P4'/nmm'$ & \#129.415 & III & Table~\ref{tab:msg129.415} & $\varnothing$ & $Z_{2}$\\
129.6.\rownumber & $P4'/n'm'm$ & $P4'/n'm'm$ & \#129.416 & III & Table~\ref{tab:msg129.416} & $\varnothing$ & $Z_{2}$\\
129.7.\rownumber & $P4/nm'm'$ & $P4/nm'm'$ & \#129.417 & III & Table~\ref{tab:msg129.417} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
129.8.\rownumber & $P4'/n'mm'$ & $P4'/n'mm'$ & \#129.418 & III & Table~\ref{tab:msg129.418} & $\varnothing$ & $Z_{2}$\\
129.9.\rownumber & $P4/n'm'm'$ & $P4/n'm'm'$ & \#129.419 & III & Table~\ref{tab:msg129.419} & $\varnothing$ & $\varnothing$\\
129.10.\rownumber & $P_{2c}4/nmm$ & $P_{c}4/nmm$ & \#129.420 & IV & Table~\ref{tab:msg129.420} & $\varnothing$ & $Z_{2}$\\
129.11.\rownumber & $P_{2c}4'/nm'm$ & $P_{c}4_{2}/ncm$ & \#138.528 & IV & Table~\ref{tab:msg138.528} & $\varnothing$ & $Z_{2}$\\
129.12.\rownumber & $P_{2c}4'/nmm'$ & $P_{c}4_{2}/nmc$ & \#137.516 & IV & Table~\ref{tab:msg137.516} & $\varnothing$ & $Z_{2}$\\
129.13.\rownumber & $P_{2c}4/nm'm'$ & $P_{c}4/ncc$ & \#130.432 & IV & Table~\ref{tab:msg130.432} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{C}4/nmm$&\#129.421&IV&OG~\ref{sup:sg123}.16.1014&\\
&&$P_{I}4/nmm$&\#129.422&IV&OG~\ref{sup:sg139}.11.1189&\\
\end{longtable}
\input{src_tex_mtable/msg129.411.tex}
\input{src_tex_mtable/msg129.412.tex}
\input{src_tex_mtable/msg129.413.tex}
\input{src_tex_mtable/msg129.414.tex}
\input{src_tex_mtable/msg129.415.tex}
\input{src_tex_mtable/msg129.416.tex}
\input{src_tex_mtable/msg129.417.tex}
\input{src_tex_mtable/msg129.418.tex}
\input{src_tex_mtable/msg129.419.tex}
\input{src_tex_mtable/msg129.420.tex}
\input{src_tex_mtable/msg138.528.tex}
\input{src_tex_mtable/msg137.516.tex}
\input{src_tex_mtable/msg130.432.tex}


==> src_tex/sg13.tex <==
\setcounter{table}{75}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg13} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
13.1.\rownumber & $P2/c$ & $P2/c$ & \#13.65 & I & Table~\ref{tab:msg13.65} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
13.2.\rownumber & $P2/c1'$ & $P2/c1'$ & \#13.66 & II & Table~\ref{tab:msg13.66} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
13.3.\rownumber & $P2'/c$ & $P2'/c$ & \#13.67 & III & Table~\ref{tab:msg13.67} & $\varnothing$ & $\varnothing$\\
13.4.\rownumber & $P2/c'$ & $P2/c'$ & \#13.68 & III & Table~\ref{tab:msg13.68} & $Z_{2}$ & $\varnothing$\\
13.5.\rownumber & $P2'/c'$ & $P2'/c'$ & \#13.69 & III & Table~\ref{tab:msg13.69} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
13.6.\rownumber & $P_{2a}2/c$ & $P_{a}2/c$ & \#13.70 & IV & Table~\ref{tab:msg13.70} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
13.7.\rownumber & $P_{2b}2/c$ & $P_{b}2/c$ & \#13.71 & IV & Table~\ref{tab:msg13.71} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
13.8.\rownumber & $P_{C}2/c$ & $C_{a}2/c$ & \#15.91 & IV & Table~\ref{tab:msg15.91} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
13.9.\rownumber & $P_{2b}2'/c$ & $P_{b}2_{1}/c$ & \#14.81 & IV & Table~\ref{tab:msg14.81} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}2/c$&\#13.72&IV&OG~\ref{sup:sg10}.10.58&\\
&&$P_{A}2/c$&\#13.73&IV&OG~\ref{sup:sg12}.10.75&\\
&&$P_{C}2/c$&\#13.74&IV&OG~\ref{sup:sg15}.6.97&\\
\end{longtable}
\input{src_tex_mtable/msg13.65.tex}
\input{src_tex_mtable/msg13.66.tex}
\input{src_tex_mtable/msg13.67.tex}
\input{src_tex_mtable/msg13.68.tex}
\input{src_tex_mtable/msg13.69.tex}
\input{src_tex_mtable/msg13.70.tex}
\input{src_tex_mtable/msg13.71.tex}
\input{src_tex_mtable/msg15.91.tex}
\input{src_tex_mtable/msg14.81.tex}


==> src_tex/sg130.tex <==
\setcounter{table}{1086}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg130} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
130.1.\rownumber & $P4/ncc$ & $P4/ncc$ & \#130.423 & I & Table~\ref{tab:msg130.423} & $Z_{2}$ & $Z_{2}$\\
130.2.\rownumber & $P4/ncc1'$ & $P4/ncc1'$ & \#130.424 & II & Table~\ref{tab:msg130.424} & $Z_{2}$ & $Z_{4}$\\
130.3.\rownumber & $P4/n'cc$ & $P4/n'cc$ & \#130.425 & III & Table~\ref{tab:msg130.425} & $Z_{2}$ & $\varnothing$\\
130.4.\rownumber & $P4'/nc'c$ & $P4'/nc'c$ & \#130.426 & III & Table~\ref{tab:msg130.426} & $\varnothing$ & $Z_{2}$\\
130.5.\rownumber & $P4'/ncc'$ & $P4'/ncc'$ & \#130.427 & III & Table~\ref{tab:msg130.427} & $\varnothing$ & $Z_{2}$\\
130.6.\rownumber & $P4'/n'c'c$ & $P4'/n'c'c$ & \#130.428 & III & Table~\ref{tab:msg130.428} & $\varnothing$ & $Z_{2}$\\
130.7.\rownumber & $P4/nc'c'$ & $P4/nc'c'$ & \#130.429 & III & Table~\ref{tab:msg130.429} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
130.8.\rownumber & $P4'/n'cc'$ & $P4'/n'cc'$ & \#130.430 & III & Table~\ref{tab:msg130.430} & $\varnothing$ & $Z_{2}$\\
130.9.\rownumber & $P4/n'c'c'$ & $P4/n'c'c'$ & \#130.431 & III & Table~\ref{tab:msg130.431} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4/ncc$&\#130.432&IV&OG~\ref{sup:sg129}.13.1087&\\
&&$P_{C}4/ncc$&\#130.433&IV&OG~\ref{sup:sg124}.11.1028&\\
&&$P_{I}4/ncc$&\#130.434&IV&OG~\ref{sup:sg140}.11.1206&\\
\end{longtable}
\input{src_tex_mtable/msg130.423.tex}
\input{src_tex_mtable/msg130.424.tex}
\input{src_tex_mtable/msg130.425.tex}
\input{src_tex_mtable/msg130.426.tex}
\input{src_tex_mtable/msg130.427.tex}
\input{src_tex_mtable/msg130.428.tex}
\input{src_tex_mtable/msg130.429.tex}
\input{src_tex_mtable/msg130.430.tex}
\input{src_tex_mtable/msg130.431.tex}


==> src_tex/sg131.tex <==
\setcounter{table}{1095}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg131} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
131.1.\rownumber & $P4_{2}/mmc$ & $P4_{2}/mmc$ & \#131.435 & I & Table~\ref{tab:msg131.435} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
131.2.\rownumber & $P4_{2}/mmc1'$ & $P4_{2}/mmc1'$ & \#131.436 & II & Table~\ref{tab:msg131.436} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
131.3.\rownumber & $P4_{2}/m'mc$ & $P4_{2}/m'mc$ & \#131.437 & III & Table~\ref{tab:msg131.437} & $\varnothing$ & $\varnothing$\\
131.4.\rownumber & $P4_{2}'/mm'c$ & $P4_{2}'/mm'c$ & \#131.438 & III & Table~\ref{tab:msg131.438} & $Z_{2}$ & $Z_{2}$\\
131.5.\rownumber & $P4_{2}'/mmc'$ & $P4_{2}'/mmc'$ & \#131.439 & III & Table~\ref{tab:msg131.439} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
131.6.\rownumber & $P4_{2}'/m'm'c$ & $P4_{2}'/m'm'c$ & \#131.440 & III & Table~\ref{tab:msg131.440} & $Z_{2}$ & $Z_{2}$\\
131.7.\rownumber & $P4_{2}/mm'c'$ & $P4_{2}/mm'c'$ & \#131.441 & III & Table~\ref{tab:msg131.441} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
131.8.\rownumber & $P4_{2}'/m'mc'$ & $P4_{2}'/m'mc'$ & \#131.442 & III & Table~\ref{tab:msg131.442} & $\varnothing$ & $Z_{2}$\\
131.9.\rownumber & $P4_{2}/m'm'c'$ & $P4_{2}/m'm'c'$ & \#131.443 & III & Table~\ref{tab:msg131.443} & $\varnothing$ & $\varnothing$\\
131.10.\rownumber & $P_{P}4_{2}/mmc$ & $P_{C}4_{2}/mcm$ & \#132.457 & IV & Table~\ref{tab:msg132.457} & $\varnothing$ & $Z_{4}$\\
131.11.\rownumber & $P_{P}4_{2}/m'mc$ & $P_{C}4_{2}/ncm$ & \#138.529 & IV & Table~\ref{tab:msg138.529} & $\varnothing$ & $Z_{2}$\\
131.12.\rownumber & $P_{P}4_{2}/mm'c'$ & $P_{C}4_{2}/mnm$ & \#136.505 & IV & Table~\ref{tab:msg136.505} & $\varnothing$ & $Z_{4}$\\
131.13.\rownumber & $P_{P}4_{2}'/m'mc'$ & $P_{C}4_{2}/nnm$ & \#134.481 & IV & Table~\ref{tab:msg134.481} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}/mmc$&\#131.444&IV&OG~\ref{sup:sg123}.14.1012&\\
&&$P_{C}4_{2}/mmc$&\#131.445&IV&OG~\ref{sup:sg132}.10.1119&\\
&&$P_{I}4_{2}/mmc$&\#131.446&IV&OG~\ref{sup:sg139}.13.1191&\\
\end{longtable}
\input{src_tex_mtable/msg131.435.tex}
\input{src_tex_mtable/msg131.436.tex}
\input{src_tex_mtable/msg131.437.tex}
\input{src_tex_mtable/msg131.438.tex}
\input{src_tex_mtable/msg131.439.tex}
\input{src_tex_mtable/msg131.440.tex}
\input{src_tex_mtable/msg131.441.tex}
\input{src_tex_mtable/msg131.442.tex}
\input{src_tex_mtable/msg131.443.tex}
\input{src_tex_mtable/msg132.457.tex}
\input{src_tex_mtable/msg138.529.tex}
\input{src_tex_mtable/msg136.505.tex}
\input{src_tex_mtable/msg134.481.tex}


==> src_tex/sg132.tex <==
\setcounter{table}{1108}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg132} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
132.1.\rownumber & $P4_{2}/mcm$ & $P4_{2}/mcm$ & \#132.447 & I & Table~\ref{tab:msg132.447} & $\varnothing$ & $Z_{4}$\\
132.2.\rownumber & $P4_{2}/mcm1'$ & $P4_{2}/mcm1'$ & \#132.448 & II & Table~\ref{tab:msg132.448} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
132.3.\rownumber & $P4_{2}/m'cm$ & $P4_{2}/m'cm$ & \#132.449 & III & Table~\ref{tab:msg132.449} & $\varnothing$ & $\varnothing$\\
132.4.\rownumber & $P4_{2}'/mc'm$ & $P4_{2}'/mc'm$ & \#132.450 & III & Table~\ref{tab:msg132.450} & $Z_{2}$ & $Z_{4}$\\
132.5.\rownumber & $P4_{2}'/mcm'$ & $P4_{2}'/mcm'$ & \#132.451 & III & Table~\ref{tab:msg132.451} & $Z_{2}$ & $Z_{2}$\\
132.6.\rownumber & $P4_{2}'/m'c'm$ & $P4_{2}'/m'c'm$ & \#132.452 & III & Table~\ref{tab:msg132.452} & $\varnothing$ & $Z_{2}$\\
132.7.\rownumber & $P4_{2}/mc'm'$ & $P4_{2}/mc'm'$ & \#132.453 & III & Table~\ref{tab:msg132.453} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
132.8.\rownumber & $P4_{2}'/m'cm'$ & $P4_{2}'/m'cm'$ & \#132.454 & III & Table~\ref{tab:msg132.454} & $Z_{2}$ & $Z_{2}$\\
132.9.\rownumber & $P4_{2}/m'c'm'$ & $P4_{2}/m'c'm'$ & \#132.455 & III & Table~\ref{tab:msg132.455} & $\varnothing$ & $\varnothing$\\
132.10.\rownumber & $P_{P}4_{2}/mcm$ & $P_{C}4_{2}/mmc$ & \#131.445 & IV & Table~\ref{tab:msg131.445} & $\varnothing$ & $Z_{4}$\\
132.11.\rownumber & $P_{P}4_{2}/m'cm$ & $P_{C}4_{2}/nmc$ & \#137.517 & IV & Table~\ref{tab:msg137.517} & $\varnothing$ & $Z_{2}$\\
132.12.\rownumber & $P_{P}4_{2}'/mcm'$ & $P_{C}4_{2}/mbc$ & \#135.493 & IV & Table~\ref{tab:msg135.493} & $\varnothing$ & $Z_{4}$\\
132.13.\rownumber & $P_{P}4_{2}'/m'cm'$ & $P_{C}4_{2}/nbc$ & \#133.469 & IV & Table~\ref{tab:msg133.469} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}/mcm$&\#132.456&IV&OG~\ref{sup:sg123}.13.1011&\\
&&$P_{C}4_{2}/mcm$&\#132.457&IV&OG~\ref{sup:sg131}.10.1106&\\
&&$P_{I}4_{2}/mcm$&\#132.458&IV&OG~\ref{sup:sg140}.13.1208&\\
\end{longtable}
\input{src_tex_mtable/msg132.447.tex}
\input{src_tex_mtable/msg132.448.tex}
\input{src_tex_mtable/msg132.449.tex}
\input{src_tex_mtable/msg132.450.tex}
\input{src_tex_mtable/msg132.451.tex}
\input{src_tex_mtable/msg132.452.tex}
\input{src_tex_mtable/msg132.453.tex}
\input{src_tex_mtable/msg132.454.tex}
\input{src_tex_mtable/msg132.455.tex}
\input{src_tex_mtable/msg131.445.tex}
\input{src_tex_mtable/msg137.517.tex}
\input{src_tex_mtable/msg135.493.tex}
\input{src_tex_mtable/msg133.469.tex}


==> src_tex/sg133.tex <==
\setcounter{table}{1121}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg133} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
133.1.\rownumber & $P4_{2}/nbc$ & $P4_{2}/nbc$ & \#133.459 & I & Table~\ref{tab:msg133.459} & $Z_{2}$ & $Z_{2}$\\
133.2.\rownumber & $P4_{2}/nbc1'$ & $P4_{2}/nbc1'$ & \#133.460 & II & Table~\ref{tab:msg133.460} & $\varnothing$ & $Z_{4}$\\
133.3.\rownumber & $P4_{2}/n'bc$ & $P4_{2}/n'bc$ & \#133.461 & III & Table~\ref{tab:msg133.461} & $Z_{2}$ & $\varnothing$\\
133.4.\rownumber & $P4_{2}'/nb'c$ & $P4_{2}'/nb'c$ & \#133.462 & III & Table~\ref{tab:msg133.462} & $Z_{2}$ & $Z_{2}$\\
133.5.\rownumber & $P4_{2}'/nbc'$ & $P4_{2}'/nbc'$ & \#133.463 & III & Table~\ref{tab:msg133.463} & $Z_{2}$ & $Z_{2}$\\
133.6.\rownumber & $P4_{2}'/n'b'c$ & $P4_{2}'/n'b'c$ & \#133.464 & III & Table~\ref{tab:msg133.464} & $Z_{2}$ & $Z_{2}$\\
133.7.\rownumber & $P4_{2}/nb'c'$ & $P4_{2}/nb'c'$ & \#133.465 & III & Table~\ref{tab:msg133.465} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
133.8.\rownumber & $P4_{2}'/n'bc'$ & $P4_{2}'/n'bc'$ & \#133.466 & III & Table~\ref{tab:msg133.466} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
133.9.\rownumber & $P4_{2}/n'b'c'$ & $P4_{2}/n'b'c'$ & \#133.467 & III & Table~\ref{tab:msg133.467} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}/nbc$&\#133.468&IV&OG~\ref{sup:sg125}.12.1042&\\
&&$P_{C}4_{2}/nbc$&\#133.469&IV&OG~\ref{sup:sg132}.13.1122&\\
&&$P_{I}4_{2}/nbc$&\#133.470&IV&OG~\ref{sup:sg140}.14.1209&\\
\end{longtable}
\input{src_tex_mtable/msg133.459.tex}
\input{src_tex_mtable/msg133.460.tex}
\input{src_tex_mtable/msg133.461.tex}
\input{src_tex_mtable/msg133.462.tex}
\input{src_tex_mtable/msg133.463.tex}
\input{src_tex_mtable/msg133.464.tex}
\input{src_tex_mtable/msg133.465.tex}
\input{src_tex_mtable/msg133.466.tex}
\input{src_tex_mtable/msg133.467.tex}


==> src_tex/sg134.tex <==
\setcounter{table}{1130}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg134} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
134.1.\rownumber & $P4_{2}/nnm$ & $P4_{2}/nnm$ & \#134.471 & I & Table~\ref{tab:msg134.471} & $\varnothing$ & $Z_{2}$\\
134.2.\rownumber & $P4_{2}/nnm1'$ & $P4_{2}/nnm1'$ & \#134.472 & II & Table~\ref{tab:msg134.472} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
134.3.\rownumber & $P4_{2}/n'nm$ & $P4_{2}/n'nm$ & \#134.473 & III & Table~\ref{tab:msg134.473} & $\varnothing$ & $\varnothing$\\
134.4.\rownumber & $P4_{2}'/nn'm$ & $P4_{2}'/nn'm$ & \#134.474 & III & Table~\ref{tab:msg134.474} & $\varnothing$ & $Z_{2}$\\
134.5.\rownumber & $P4_{2}'/nnm'$ & $P4_{2}'/nnm'$ & \#134.475 & III & Table~\ref{tab:msg134.475} & $Z_{2}$ & $Z_{2}$\\
134.6.\rownumber & $P4_{2}'/n'n'm$ & $P4_{2}'/n'n'm$ & \#134.476 & III & Table~\ref{tab:msg134.476} & $\varnothing$ & $Z_{2}$\\
134.7.\rownumber & $P4_{2}/nn'm'$ & $P4_{2}/nn'm'$ & \#134.477 & III & Table~\ref{tab:msg134.477} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
134.8.\rownumber & $P4_{2}'/n'nm'$ & $P4_{2}'/n'nm'$ & \#134.478 & III & Table~\ref{tab:msg134.478} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
134.9.\rownumber & $P4_{2}/n'n'm'$ & $P4_{2}/n'n'm'$ & \#134.479 & III & Table~\ref{tab:msg134.479} & $\varnothing$ & $\varnothing$\\
134.10.\rownumber & $P_{I}4_{2}/nnm$ & $I_{c}4_{1}/amd$ & \#141.560 & IV & Table~\ref{tab:msg141.560} & $\varnothing$ & $Z_{2}$\\
134.11.\rownumber & $P_{I}4_{2}/nn'm'$ & $I_{c}4_{1}/acd$ & \#142.570 & IV & Table~\ref{tab:msg142.570} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}/nnm$&\#134.480&IV&OG~\ref{sup:sg125}.11.1041&\\
&&$P_{C}4_{2}/nnm$&\#134.481&IV&OG~\ref{sup:sg131}.13.1109&\\
&&$P_{I}4_{2}/nnm$&\#134.482&IV&OG~\ref{sup:sg139}.14.1192&\\
\end{longtable}
\input{src_tex_mtable/msg134.471.tex}
\input{src_tex_mtable/msg134.472.tex}
\input{src_tex_mtable/msg134.473.tex}
\input{src_tex_mtable/msg134.474.tex}
\input{src_tex_mtable/msg134.475.tex}
\input{src_tex_mtable/msg134.476.tex}
\input{src_tex_mtable/msg134.477.tex}
\input{src_tex_mtable/msg134.478.tex}
\input{src_tex_mtable/msg134.479.tex}
\input{src_tex_mtable/msg141.560.tex}
\input{src_tex_mtable/msg142.570.tex}


==> src_tex/sg135.tex <==
\setcounter{table}{1141}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg135} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
135.1.\rownumber & $P4_{2}/mbc$ & $P4_{2}/mbc$ & \#135.483 & I & Table~\ref{tab:msg135.483} & $\varnothing$ & $Z_{4}$\\
135.2.\rownumber & $P4_{2}/mbc1'$ & $P4_{2}/mbc1'$ & \#135.484 & II & Table~\ref{tab:msg135.484} & $\varnothing$ & $Z_{4}$\\
135.3.\rownumber & $P4_{2}/m'bc$ & $P4_{2}/m'bc$ & \#135.485 & III & Table~\ref{tab:msg135.485} & $Z_{2}$ & $\varnothing$\\
135.4.\rownumber & $P4_{2}'/mb'c$ & $P4_{2}'/mb'c$ & \#135.486 & III & Table~\ref{tab:msg135.486} & $Z_{2}$ & $Z_{2}$\\
135.5.\rownumber & $P4_{2}'/mbc'$ & $P4_{2}'/mbc'$ & \#135.487 & III & Table~\ref{tab:msg135.487} & $\varnothing$ & $Z_{4}$\\
135.6.\rownumber & $P4_{2}'/m'b'c$ & $P4_{2}'/m'b'c$ & \#135.488 & III & Table~\ref{tab:msg135.488} & $Z_{2}$ & $Z_{2}$\\
135.7.\rownumber & $P4_{2}/mb'c'$ & $P4_{2}/mb'c'$ & \#135.489 & III & Table~\ref{tab:msg135.489} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
135.8.\rownumber & $P4_{2}'/m'bc'$ & $P4_{2}'/m'bc'$ & \#135.490 & III & Table~\ref{tab:msg135.490} & $Z_{2}$ & $Z_{2}$\\
135.9.\rownumber & $P4_{2}/m'b'c'$ & $P4_{2}/m'b'c'$ & \#135.491 & III & Table~\ref{tab:msg135.491} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}/mbc$&\#135.492&IV&OG~\ref{sup:sg127}.12.1064&\\
&&$P_{C}4_{2}/mbc$&\#135.493&IV&OG~\ref{sup:sg132}.12.1121&\\
&&$P_{I}4_{2}/mbc$&\#135.494&IV&OG~\ref{sup:sg140}.12.1207&\\
\end{longtable}
\input{src_tex_mtable/msg135.483.tex}
\input{src_tex_mtable/msg135.484.tex}
\input{src_tex_mtable/msg135.485.tex}
\input{src_tex_mtable/msg135.486.tex}
\input{src_tex_mtable/msg135.487.tex}
\input{src_tex_mtable/msg135.488.tex}
\input{src_tex_mtable/msg135.489.tex}
\input{src_tex_mtable/msg135.490.tex}
\input{src_tex_mtable/msg135.491.tex}


==> src_tex/sg136.tex <==
\setcounter{table}{1150}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg136} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
136.1.\rownumber & $P4_{2}/mnm$ & $P4_{2}/mnm$ & \#136.495 & I & Table~\ref{tab:msg136.495} & $\varnothing$ & $Z_{4}$\\
136.2.\rownumber & $P4_{2}/mnm1'$ & $P4_{2}/mnm1'$ & \#136.496 & II & Table~\ref{tab:msg136.496} & $\varnothing$ & $Z_{4}$\\
136.3.\rownumber & $P4_{2}/m'nm$ & $P4_{2}/m'nm$ & \#136.497 & III & Table~\ref{tab:msg136.497} & $\varnothing$ & $\varnothing$\\
136.4.\rownumber & $P4_{2}'/mn'm$ & $P4_{2}'/mn'm$ & \#136.498 & III & Table~\ref{tab:msg136.498} & $\varnothing$ & $Z_{4}$\\
136.5.\rownumber & $P4_{2}'/mnm'$ & $P4_{2}'/mnm'$ & \#136.499 & III & Table~\ref{tab:msg136.499} & $Z_{2}$ & $Z_{2}$\\
136.6.\rownumber & $P4_{2}'/m'n'm$ & $P4_{2}'/m'n'm$ & \#136.500 & III & Table~\ref{tab:msg136.500} & $\varnothing$ & $Z_{2}$\\
136.7.\rownumber & $P4_{2}/mn'm'$ & $P4_{2}/mn'm'$ & \#136.501 & III & Table~\ref{tab:msg136.501} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
136.8.\rownumber & $P4_{2}'/m'nm'$ & $P4_{2}'/m'nm'$ & \#136.502 & III & Table~\ref{tab:msg136.502} & $Z_{2}$ & $Z_{2}$\\
136.9.\rownumber & $P4_{2}/m'n'm'$ & $P4_{2}/m'n'm'$ & \#136.503 & III & Table~\ref{tab:msg136.503} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}/mnm$&\#136.504&IV&OG~\ref{sup:sg127}.11.1063&\\
&&$P_{C}4_{2}/mnm$&\#136.505&IV&OG~\ref{sup:sg131}.12.1108&\\
&&$P_{I}4_{2}/mnm$&\#136.506&IV&OG~\ref{sup:sg139}.12.1190&\\
\end{longtable}
\input{src_tex_mtable/msg136.495.tex}
\input{src_tex_mtable/msg136.496.tex}
\input{src_tex_mtable/msg136.497.tex}
\input{src_tex_mtable/msg136.498.tex}
\input{src_tex_mtable/msg136.499.tex}
\input{src_tex_mtable/msg136.500.tex}
\input{src_tex_mtable/msg136.501.tex}
\input{src_tex_mtable/msg136.502.tex}
\input{src_tex_mtable/msg136.503.tex}


==> src_tex/sg137.tex <==
\setcounter{table}{1159}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg137} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
137.1.\rownumber & $P4_{2}/nmc$ & $P4_{2}/nmc$ & \#137.507 & I & Table~\ref{tab:msg137.507} & $\varnothing$ & $Z_{2}$\\
137.2.\rownumber & $P4_{2}/nmc1'$ & $P4_{2}/nmc1'$ & \#137.508 & II & Table~\ref{tab:msg137.508} & $\varnothing$ & $Z_{4}$\\
137.3.\rownumber & $P4_{2}/n'mc$ & $P4_{2}/n'mc$ & \#137.509 & III & Table~\ref{tab:msg137.509} & $\varnothing$ & $\varnothing$\\
137.4.\rownumber & $P4_{2}'/nm'c$ & $P4_{2}'/nm'c$ & \#137.510 & III & Table~\ref{tab:msg137.510} & $Z_{2}$ & $Z_{2}$\\
137.5.\rownumber & $P4_{2}'/nmc'$ & $P4_{2}'/nmc'$ & \#137.511 & III & Table~\ref{tab:msg137.511} & $\varnothing$ & $Z_{2}$\\
137.6.\rownumber & $P4_{2}'/n'm'c$ & $P4_{2}'/n'm'c$ & \#137.512 & III & Table~\ref{tab:msg137.512} & $Z_{2}$ & $Z_{2}$\\
137.7.\rownumber & $P4_{2}/nm'c'$ & $P4_{2}/nm'c'$ & \#137.513 & III & Table~\ref{tab:msg137.513} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
137.8.\rownumber & $P4_{2}'/n'mc'$ & $P4_{2}'/n'mc'$ & \#137.514 & III & Table~\ref{tab:msg137.514} & $\varnothing$ & $Z_{2}$\\
137.9.\rownumber & $P4_{2}/n'm'c'$ & $P4_{2}/n'm'c'$ & \#137.515 & III & Table~\ref{tab:msg137.515} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}/nmc$&\#137.516&IV&OG~\ref{sup:sg129}.12.1086&\\
&&$P_{C}4_{2}/nmc$&\#137.517&IV&OG~\ref{sup:sg132}.11.1120&\\
&&$P_{I}4_{2}/nmc$&\#137.518&IV&OG~\ref{sup:sg139}.16.1194&\\
\end{longtable}
\input{src_tex_mtable/msg137.507.tex}
\input{src_tex_mtable/msg137.508.tex}
\input{src_tex_mtable/msg137.509.tex}
\input{src_tex_mtable/msg137.510.tex}
\input{src_tex_mtable/msg137.511.tex}
\input{src_tex_mtable/msg137.512.tex}
\input{src_tex_mtable/msg137.513.tex}
\input{src_tex_mtable/msg137.514.tex}
\input{src_tex_mtable/msg137.515.tex}


==> src_tex/sg138.tex <==
\setcounter{table}{1168}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg138} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
138.1.\rownumber & $P4_{2}/ncm$ & $P4_{2}/ncm$ & \#138.519 & I & Table~\ref{tab:msg138.519} & $\varnothing$ & $Z_{2}$\\
138.2.\rownumber & $P4_{2}/ncm1'$ & $P4_{2}/ncm1'$ & \#138.520 & II & Table~\ref{tab:msg138.520} & $\varnothing$ & $Z_{4}$\\
138.3.\rownumber & $P4_{2}/n'cm$ & $P4_{2}/n'cm$ & \#138.521 & III & Table~\ref{tab:msg138.521} & $\varnothing$ & $\varnothing$\\
138.4.\rownumber & $P4_{2}'/nc'm$ & $P4_{2}'/nc'm$ & \#138.522 & III & Table~\ref{tab:msg138.522} & $\varnothing$ & $Z_{2}$\\
138.5.\rownumber & $P4_{2}'/ncm'$ & $P4_{2}'/ncm'$ & \#138.523 & III & Table~\ref{tab:msg138.523} & $Z_{2}$ & $Z_{2}$\\
138.6.\rownumber & $P4_{2}'/n'c'm$ & $P4_{2}'/n'c'm$ & \#138.524 & III & Table~\ref{tab:msg138.524} & $\varnothing$ & $Z_{2}$\\
138.7.\rownumber & $P4_{2}/nc'm'$ & $P4_{2}/nc'm'$ & \#138.525 & III & Table~\ref{tab:msg138.525} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
138.8.\rownumber & $P4_{2}'/n'cm'$ & $P4_{2}'/n'cm'$ & \#138.526 & III & Table~\ref{tab:msg138.526} & $Z_{2}$ & $Z_{2}$\\
138.9.\rownumber & $P4_{2}/n'c'm'$ & $P4_{2}/n'c'm'$ & \#138.527 & III & Table~\ref{tab:msg138.527} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}/ncm$&\#138.528&IV&OG~\ref{sup:sg129}.11.1085&\\
&&$P_{C}4_{2}/ncm$&\#138.529&IV&OG~\ref{sup:sg131}.11.1107&\\
&&$P_{I}4_{2}/ncm$&\#138.530&IV&OG~\ref{sup:sg140}.16.1211&\\
\end{longtable}
\input{src_tex_mtable/msg138.519.tex}
\input{src_tex_mtable/msg138.520.tex}
\input{src_tex_mtable/msg138.521.tex}
\input{src_tex_mtable/msg138.522.tex}
\input{src_tex_mtable/msg138.523.tex}
\input{src_tex_mtable/msg138.524.tex}
\input{src_tex_mtable/msg138.525.tex}
\input{src_tex_mtable/msg138.526.tex}
\input{src_tex_mtable/msg138.527.tex}


==> src_tex/sg139.tex <==
\setcounter{table}{1177}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg139} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
139.1.\rownumber & $I4/mmm$ & $I4/mmm$ & \#139.531 & I & Table~\ref{tab:msg139.531} & $\varnothing$ & $Z_{8}$\\
139.2.\rownumber & $I4/mmm1'$ & $I4/mmm1'$ & \#139.532 & II & Table~\ref{tab:msg139.532} & $\varnothing$ & $Z_{2}$$\times$$Z_{8}$\\
139.3.\rownumber & $I4/m'mm$ & $I4/m'mm$ & \#139.533 & III & Table~\ref{tab:msg139.533} & $\varnothing$ & $\varnothing$\\
139.4.\rownumber & $I4'/mm'm$ & $I4'/mm'm$ & \#139.534 & III & Table~\ref{tab:msg139.534} & $\varnothing$ & $Z_{4}$\\
139.5.\rownumber & $I4'/mmm'$ & $I4'/mmm'$ & \#139.535 & III & Table~\ref{tab:msg139.535} & $\varnothing$ & $Z_{4}$\\
139.6.\rownumber & $I4'/m'm'm$ & $I4'/m'm'm$ & \#139.536 & III & Table~\ref{tab:msg139.536} & $\varnothing$ & $Z_{2}$\\
139.7.\rownumber & $I4/mm'm'$ & $I4/mm'm'$ & \#139.537 & III & Table~\ref{tab:msg139.537} & $Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$\\
139.8.\rownumber & $I4'/m'mm'$ & $I4'/m'mm'$ & \#139.538 & III & Table~\ref{tab:msg139.538} & $\varnothing$ & $Z_{2}$\\
139.9.\rownumber & $I4/m'm'm'$ & $I4/m'm'm'$ & \#139.539 & III & Table~\ref{tab:msg139.539} & $\varnothing$ & $\varnothing$\\
139.10.\rownumber & $I_{P}4/mmm$ & $P_{I}4/mmm$ & \#123.350 & IV & Table~\ref{tab:msg123.350} & $\varnothing$ & $Z_{8}$\\
139.11.\rownumber & $I_{P}4/m'mm$ & $P_{I}4/nmm$ & \#129.422 & IV & Table~\ref{tab:msg129.422} & $\varnothing$ & $Z_{2}$\\
139.12.\rownumber & $I_{P}4'/mm'm$ & $P_{I}4_{2}/mnm$ & \#136.506 & IV & Table~\ref{tab:msg136.506} & $\varnothing$ & $Z_{4}$\\
139.13.\rownumber & $I_{P}4'/mmm'$ & $P_{I}4_{2}/mmc$ & \#131.446 & IV & Table~\ref{tab:msg131.446} & $\varnothing$ & $Z_{4}$\\
139.14.\rownumber & $I_{P}4'/m'm'm$ & $P_{I}4_{2}/nnm$ & \#134.482 & IV & Table~\ref{tab:msg134.482} & $\varnothing$ & $Z_{2}$\\
139.15.\rownumber & $I_{P}4/mm'm'$ & $P_{I}4/mnc$ & \#128.410 & IV & Table~\ref{tab:msg128.410} & $Z_{4}$ & $Z_{4}$\\
139.16.\rownumber & $I_{P}4'/m'mm'$ & $P_{I}4_{2}/nmc$ & \#137.518 & IV & Table~\ref{tab:msg137.518} & $\varnothing$ & $Z_{2}$\\
139.17.\rownumber & $I_{P}4/m'm'm'$ & $P_{I}4/nnc$ & \#126.386 & IV & Table~\ref{tab:msg126.386} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}4/mmm$&\#139.540&IV&OG~\ref{sup:sg123}.12.1010&\\
\end{longtable}
\input{src_tex_mtable/msg139.531.tex}
\input{src_tex_mtable/msg139.532.tex}
\input{src_tex_mtable/msg139.533.tex}
\input{src_tex_mtable/msg139.534.tex}
\input{src_tex_mtable/msg139.535.tex}
\input{src_tex_mtable/msg139.536.tex}
\input{src_tex_mtable/msg139.537.tex}
\input{src_tex_mtable/msg139.538.tex}
\input{src_tex_mtable/msg139.539.tex}
\input{src_tex_mtable/msg123.350.tex}
\input{src_tex_mtable/msg129.422.tex}
\input{src_tex_mtable/msg136.506.tex}
\input{src_tex_mtable/msg131.446.tex}
\input{src_tex_mtable/msg134.482.tex}
\input{src_tex_mtable/msg128.410.tex}
\input{src_tex_mtable/msg137.518.tex}
\input{src_tex_mtable/msg126.386.tex}


==> src_tex/sg14.tex <==
\setcounter{table}{84}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg14} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
14.1.\rownumber & $P2_{1}/c$ & $P2_{1}/c$ & \#14.75 & I & Table~\ref{tab:msg14.75} & $Z_{2}$ & $Z_{2}$\\
14.2.\rownumber & $P2_{1}/c1'$ & $P2_{1}/c1'$ & \#14.76 & II & Table~\ref{tab:msg14.76} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
14.3.\rownumber & $P2_{1}'/c$ & $P2_{1}'/c$ & \#14.77 & III & Table~\ref{tab:msg14.77} & $\varnothing$ & $\varnothing$\\
14.4.\rownumber & $P2_{1}/c'$ & $P2_{1}/c'$ & \#14.78 & III & Table~\ref{tab:msg14.78} & $\varnothing$ & $\varnothing$\\
14.5.\rownumber & $P2_{1}'/c'$ & $P2_{1}'/c'$ & \#14.79 & III & Table~\ref{tab:msg14.79} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
14.6.\rownumber & $P_{2a}2_{1}/c$ & $P_{a}2_{1}/c$ & \#14.80 & IV & Table~\ref{tab:msg14.80} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{b}2_{1}/c$&\#14.81&IV&OG~\ref{sup:sg13}.9.85&\\
&&$P_{c}2_{1}/c$&\#14.82&IV&OG~\ref{sup:sg11}.7.65&\\
&&$P_{A}2_{1}/c$&\#14.83&IV&OG~\ref{sup:sg12}.11.76&\\
&&$P_{C}2_{1}/c$&\#14.84&IV&OG~\ref{sup:sg15}.7.98&\\
\end{longtable}
\input{src_tex_mtable/msg14.75.tex}
\input{src_tex_mtable/msg14.76.tex}
\input{src_tex_mtable/msg14.77.tex}
\input{src_tex_mtable/msg14.78.tex}
\input{src_tex_mtable/msg14.79.tex}
\input{src_tex_mtable/msg14.80.tex}


==> src_tex/sg140.tex <==
\setcounter{table}{1194}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg140} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
140.1.\rownumber & $I4/mcm$ & $I4/mcm$ & \#140.541 & I & Table~\ref{tab:msg140.541} & $\varnothing$ & $Z_{4}$\\
140.2.\rownumber & $I4/mcm1'$ & $I4/mcm1'$ & \#140.542 & II & Table~\ref{tab:msg140.542} & $\varnothing$ & $Z_{2}$$\times$$Z_{8}$\\
140.3.\rownumber & $I4/m'cm$ & $I4/m'cm$ & \#140.543 & III & Table~\ref{tab:msg140.543} & $\varnothing$ & $\varnothing$\\
140.4.\rownumber & $I4'/mc'm$ & $I4'/mc'm$ & \#140.544 & III & Table~\ref{tab:msg140.544} & $\varnothing$ & $Z_{4}$\\
140.5.\rownumber & $I4'/mcm'$ & $I4'/mcm'$ & \#140.545 & III & Table~\ref{tab:msg140.545} & $\varnothing$ & $Z_{4}$\\
140.6.\rownumber & $I4'/m'c'm$ & $I4'/m'c'm$ & \#140.546 & III & Table~\ref{tab:msg140.546} & $\varnothing$ & $Z_{2}$\\
140.7.\rownumber & $I4/mc'm'$ & $I4/mc'm'$ & \#140.547 & III & Table~\ref{tab:msg140.547} & $Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$\\
140.8.\rownumber & $I4'/m'cm'$ & $I4'/m'cm'$ & \#140.548 & III & Table~\ref{tab:msg140.548} & $\varnothing$ & $Z_{2}$\\
140.9.\rownumber & $I4/m'c'm'$ & $I4/m'c'm'$ & \#140.549 & III & Table~\ref{tab:msg140.549} & $Z_{2}$ & $\varnothing$\\
140.10.\rownumber & $I_{P}4/mcm$ & $P_{I}4/mcc$ & \#124.362 & IV & Table~\ref{tab:msg124.362} & $Z_{4}$ & $Z_{4}$\\
140.11.\rownumber & $I_{P}4/m'cm$ & $P_{I}4/ncc$ & \#130.434 & IV & Table~\ref{tab:msg130.434} & $Z_{2}$ & $Z_{2}$\\
140.12.\rownumber & $I_{P}4'/mc'm$ & $P_{I}4_{2}/mbc$ & \#135.494 & IV & Table~\ref{tab:msg135.494} & $\varnothing$ & $Z_{4}$\\
140.13.\rownumber & $I_{P}4'/mcm'$ & $P_{I}4_{2}/mcm$ & \#132.458 & IV & Table~\ref{tab:msg132.458} & $\varnothing$ & $Z_{4}$\\
140.14.\rownumber & $I_{P}4'/m'c'm$ & $P_{I}4_{2}/nbc$ & \#133.470 & IV & Table~\ref{tab:msg133.470} & $\varnothing$ & $Z_{2}$\\
140.15.\rownumber & $I_{P}4/mc'm'$ & $P_{I}4/mbm$ & \#127.398 & IV & Table~\ref{tab:msg127.398} & $\varnothing$ & $Z_{4}$\\
140.16.\rownumber & $I_{P}4'/m'cm'$ & $P_{I}4_{2}/ncm$ & \#138.530 & IV & Table~\ref{tab:msg138.530} & $\varnothing$ & $Z_{2}$\\
140.17.\rownumber & $I_{P}4/m'c'm'$ & $P_{I}4/nbm$ & \#125.374 & IV & Table~\ref{tab:msg125.374} & $\varnothing$ & $Z_{2}$\\
\hline
&&$I_{c}4/mcm$&\#140.550&IV&OG~\ref{sup:sg123}.19.1017&\\
\end{longtable}
\input{src_tex_mtable/msg140.541.tex}
\input{src_tex_mtable/msg140.542.tex}
\input{src_tex_mtable/msg140.543.tex}
\input{src_tex_mtable/msg140.544.tex}
\input{src_tex_mtable/msg140.545.tex}
\input{src_tex_mtable/msg140.546.tex}
\input{src_tex_mtable/msg140.547.tex}
\input{src_tex_mtable/msg140.548.tex}
\input{src_tex_mtable/msg140.549.tex}
\input{src_tex_mtable/msg124.362.tex}
\input{src_tex_mtable/msg130.434.tex}
\input{src_tex_mtable/msg135.494.tex}
\input{src_tex_mtable/msg132.458.tex}
\input{src_tex_mtable/msg133.470.tex}
\input{src_tex_mtable/msg127.398.tex}
\input{src_tex_mtable/msg138.530.tex}
\input{src_tex_mtable/msg125.374.tex}


==> src_tex/sg141.tex <==
\setcounter{table}{1211}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg141} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
141.1.\rownumber & $I4_{1}/amd$ & $I4_{1}/amd$ & \#141.551 & I & Table~\ref{tab:msg141.551} & $\varnothing$ & $Z_{2}$\\
141.2.\rownumber & $I4_{1}/amd1'$ & $I4_{1}/amd1'$ & \#141.552 & II & Table~\ref{tab:msg141.552} & $\varnothing$ & $Z_{4}$\\
141.3.\rownumber & $I4_{1}/a'md$ & $I4_{1}/a'md$ & \#141.553 & III & Table~\ref{tab:msg141.553} & $\varnothing$ & $\varnothing$\\
141.4.\rownumber & $I4_{1}'/am'd$ & $I4_{1}'/am'd$ & \#141.554 & III & Table~\ref{tab:msg141.554} & $Z_{2}$ & $Z_{2}$\\
141.5.\rownumber & $I4_{1}'/amd'$ & $I4_{1}'/amd'$ & \#141.555 & III & Table~\ref{tab:msg141.555} & $\varnothing$ & $Z_{2}$\\
141.6.\rownumber & $I4_{1}'/a'm'd$ & $I4_{1}'/a'm'd$ & \#141.556 & III & Table~\ref{tab:msg141.556} & $Z_{2}$ & $Z_{2}$\\
141.7.\rownumber & $I4_{1}/am'd'$ & $I4_{1}/am'd'$ & \#141.557 & III & Table~\ref{tab:msg141.557} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
141.8.\rownumber & $I4_{1}'/a'md'$ & $I4_{1}'/a'md'$ & \#141.558 & III & Table~\ref{tab:msg141.558} & $\varnothing$ & $Z_{2}$\\
141.9.\rownumber & $I4_{1}/a'm'd'$ & $I4_{1}/a'm'd'$ & \#141.559 & III & Table~\ref{tab:msg141.559} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}4_{1}/amd$&\#141.560&IV&OG~\ref{sup:sg134}.10.1141&\\
\end{longtable}
\input{src_tex_mtable/msg141.551.tex}
\input{src_tex_mtable/msg141.552.tex}
\input{src_tex_mtable/msg141.553.tex}
\input{src_tex_mtable/msg141.554.tex}
\input{src_tex_mtable/msg141.555.tex}
\input{src_tex_mtable/msg141.556.tex}
\input{src_tex_mtable/msg141.557.tex}
\input{src_tex_mtable/msg141.558.tex}
\input{src_tex_mtable/msg141.559.tex}


==> src_tex/sg142.tex <==
\setcounter{table}{1220}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg142} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
142.1.\rownumber & $I4_{1}/acd$ & $I4_{1}/acd$ & \#142.561 & I & Table~\ref{tab:msg142.561} & $Z_{2}$ & $Z_{2}$\\
142.2.\rownumber & $I4_{1}/acd1'$ & $I4_{1}/acd1'$ & \#142.562 & II & Table~\ref{tab:msg142.562} & $\varnothing$ & $Z_{4}$\\
142.3.\rownumber & $I4_{1}/a'cd$ & $I4_{1}/a'cd$ & \#142.563 & III & Table~\ref{tab:msg142.563} & $Z_{2}$ & $\varnothing$\\
142.4.\rownumber & $I4_{1}'/ac'd$ & $I4_{1}'/ac'd$ & \#142.564 & III & Table~\ref{tab:msg142.564} & $Z_{2}$ & $Z_{2}$\\
142.5.\rownumber & $I4_{1}'/acd'$ & $I4_{1}'/acd'$ & \#142.565 & III & Table~\ref{tab:msg142.565} & $Z_{2}$ & $Z_{2}$\\
142.6.\rownumber & $I4_{1}'/a'c'd$ & $I4_{1}'/a'c'd$ & \#142.566 & III & Table~\ref{tab:msg142.566} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
142.7.\rownumber & $I4_{1}/ac'd'$ & $I4_{1}/ac'd'$ & \#142.567 & III & Table~\ref{tab:msg142.567} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
142.8.\rownumber & $I4_{1}'/a'cd'$ & $I4_{1}'/a'cd'$ & \#142.568 & III & Table~\ref{tab:msg142.568} & $Z_{2}$ & $Z_{2}$\\
142.9.\rownumber & $I4_{1}/a'c'd'$ & $I4_{1}/a'c'd'$ & \#142.569 & III & Table~\ref{tab:msg142.569} & $Z_{2}$ & $\varnothing$\\
\hline
&&$I_{c}4_{1}/acd$&\#142.570&IV&OG~\ref{sup:sg134}.11.1142&\\
\end{longtable}
\input{src_tex_mtable/msg142.561.tex}
\input{src_tex_mtable/msg142.562.tex}
\input{src_tex_mtable/msg142.563.tex}
\input{src_tex_mtable/msg142.564.tex}
\input{src_tex_mtable/msg142.565.tex}
\input{src_tex_mtable/msg142.566.tex}
\input{src_tex_mtable/msg142.567.tex}
\input{src_tex_mtable/msg142.568.tex}
\input{src_tex_mtable/msg142.569.tex}


==> src_tex/sg143.tex <==
\setcounter{table}{1229}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg143} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
143.1.\rownumber & $P3$ & $P3$ & \#143.1 & I & Table~\ref{tab:msg143.1} & $Z_{3}$ & $Z_{3}$\\
143.2.\rownumber & $P31'$ & $P31'$ & \#143.2 & II & Table~\ref{tab:msg143.2} & $\varnothing$ & $\varnothing$\\
143.3.\rownumber & $P_{2c}3$ & $P_{c}3$ & \#143.3 & IV & Table~\ref{tab:msg143.3} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg143.1.tex}
\input{src_tex_mtable/msg143.2.tex}
\input{src_tex_mtable/msg143.3.tex}


==> src_tex/sg144.tex <==
\setcounter{table}{1232}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg144} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
144.1.\rownumber & $P3_{1}$ & $P3_{1}$ & \#144.4 & I & Table~\ref{tab:msg144.4} & $\varnothing$ & $\varnothing$\\
144.2.\rownumber & $P3_{1}1'$ & $P3_{1}1'$ & \#144.5 & II & Table~\ref{tab:msg144.5} & $\varnothing$ & $\varnothing$\\
144.3.\rownumber & $P_{2c}3_{2}$ & $P_{c}3_{2}$ & \#145.9 & IV & Table~\ref{tab:msg145.9} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{1}$&\#144.6&IV&OG~\ref{sup:sg145}.3.1239&\\
\end{longtable}
\input{src_tex_mtable/msg144.4.tex}
\input{src_tex_mtable/msg144.5.tex}
\input{src_tex_mtable/msg145.9.tex}


==> src_tex/sg145.tex <==
\setcounter{table}{1235}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg145} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
145.1.\rownumber & $P3_{2}$ & $P3_{2}$ & \#145.7 & I & Table~\ref{tab:msg145.7} & $\varnothing$ & $\varnothing$\\
145.2.\rownumber & $P3_{2}1'$ & $P3_{2}1'$ & \#145.8 & II & Table~\ref{tab:msg145.8} & $\varnothing$ & $\varnothing$\\
145.3.\rownumber & $P_{2c}3_{1}$ & $P_{c}3_{1}$ & \#144.6 & IV & Table~\ref{tab:msg144.6} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{2}$&\#145.9&IV&OG~\ref{sup:sg144}.3.1236&\\
\end{longtable}
\input{src_tex_mtable/msg145.7.tex}
\input{src_tex_mtable/msg145.8.tex}
\input{src_tex_mtable/msg144.6.tex}


==> src_tex/sg146.tex <==
\setcounter{table}{1238}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg146} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
146.1.\rownumber & $R3$ & $R3$ & \#146.10 & I & Table~\ref{tab:msg146.10} & $\varnothing$ & $\varnothing$\\
146.2.\rownumber & $R31'$ & $R31'$ & \#146.11 & II & Table~\ref{tab:msg146.11} & $\varnothing$ & $\varnothing$\\
146.3.\rownumber & $R_{R}3$ & $R_{I}3$ & \#146.12 & IV & Table~\ref{tab:msg146.12} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg146.10.tex}
\input{src_tex_mtable/msg146.11.tex}
\input{src_tex_mtable/msg146.12.tex}


==> src_tex/sg147.tex <==
\setcounter{table}{1241}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg147} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
147.1.\rownumber & $P$-$3$ & $P$-$3$ & \#147.13 & I & Table~\ref{tab:msg147.13} & $Z_{2}$$\times$$Z_{12}$ & $Z_{2}$$\times$$Z_{12}$\\
147.2.\rownumber & $P$-$31'$ & $P$-$31'$ & \#147.14 & II & Table~\ref{tab:msg147.14} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
147.3.\rownumber & $P$-$3'$ & $P$-$3'$ & \#147.15 & III & Table~\ref{tab:msg147.15} & $\varnothing$ & $\varnothing$\\
147.4.\rownumber & $P_{2c}$-$3$ & $P_{c}$-$3$ & \#147.16 & IV & Table~\ref{tab:msg147.16} & $Z_{4}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg147.13.tex}
\input{src_tex_mtable/msg147.14.tex}
\input{src_tex_mtable/msg147.15.tex}
\input{src_tex_mtable/msg147.16.tex}


==> src_tex/sg148.tex <==
\setcounter{table}{1245}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg148} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
148.1.\rownumber & $R$-$3$ & $R$-$3$ & \#148.17 & I & Table~\ref{tab:msg148.17} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
148.2.\rownumber & $R$-$31'$ & $R$-$31'$ & \#148.18 & II & Table~\ref{tab:msg148.18} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
148.3.\rownumber & $R$-$3'$ & $R$-$3'$ & \#148.19 & III & Table~\ref{tab:msg148.19} & $\varnothing$ & $\varnothing$\\
148.4.\rownumber & $R_{R}$-$3$ & $R_{I}$-$3$ & \#148.20 & IV & Table~\ref{tab:msg148.20} & $Z_{4}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg148.17.tex}
\input{src_tex_mtable/msg148.18.tex}
\input{src_tex_mtable/msg148.19.tex}
\input{src_tex_mtable/msg148.20.tex}


==> src_tex/sg149.tex <==
\setcounter{table}{1249}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg149} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
149.1.\rownumber & $P312$ & $P312$ & \#149.21 & I & Table~\ref{tab:msg149.21} & $\varnothing$ & $\varnothing$\\
149.2.\rownumber & $P3121'$ & $P3121'$ & \#149.22 & II & Table~\ref{tab:msg149.22} & $\varnothing$ & $\varnothing$\\
149.3.\rownumber & $P312'$ & $P312'$ & \#149.23 & III & Table~\ref{tab:msg149.23} & $Z_{3}$ & $Z_{3}$\\
149.4.\rownumber & $P_{2c}312$ & $P_{c}312$ & \#149.24 & IV & Table~\ref{tab:msg149.24} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg149.21.tex}
\input{src_tex_mtable/msg149.22.tex}
\input{src_tex_mtable/msg149.23.tex}
\input{src_tex_mtable/msg149.24.tex}


==> src_tex/sg15.tex <==
\setcounter{table}{90}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg15} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
15.1.\rownumber & $C2/c$ & $C2/c$ & \#15.85 & I & Table~\ref{tab:msg15.85} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
15.2.\rownumber & $C2/c1'$ & $C2/c1'$ & \#15.86 & II & Table~\ref{tab:msg15.86} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
15.3.\rownumber & $C2'/c$ & $C2'/c$ & \#15.87 & III & Table~\ref{tab:msg15.87} & $\varnothing$ & $\varnothing$\\
15.4.\rownumber & $C2/c'$ & $C2/c'$ & \#15.88 & III & Table~\ref{tab:msg15.88} & $\varnothing$ & $\varnothing$\\
15.5.\rownumber & $C2'/c'$ & $C2'/c'$ & \#15.89 & III & Table~\ref{tab:msg15.89} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
15.6.\rownumber & $C_{P}2/c$ & $P_{C}2/c$ & \#13.74 & IV & Table~\ref{tab:msg13.74} & $Z_{2}$ & $Z_{2}$\\
15.7.\rownumber & $C_{P}2'/c$ & $P_{C}2_{1}/c$ & \#14.84 & IV & Table~\ref{tab:msg14.84} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}2/c$&\#15.90&IV&OG~\ref{sup:sg12}.8.73&\\
&&$C_{a}2/c$&\#15.91&IV&OG~\ref{sup:sg13}.8.84&\\
\end{longtable}
\input{src_tex_mtable/msg15.85.tex}
\input{src_tex_mtable/msg15.86.tex}
\input{src_tex_mtable/msg15.87.tex}
\input{src_tex_mtable/msg15.88.tex}
\input{src_tex_mtable/msg15.89.tex}
\input{src_tex_mtable/msg13.74.tex}
\input{src_tex_mtable/msg14.84.tex}


==> src_tex/sg150.tex <==
\setcounter{table}{1253}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg150} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
150.1.\rownumber & $P321$ & $P321$ & \#150.25 & I & Table~\ref{tab:msg150.25} & $\varnothing$ & $\varnothing$\\
150.2.\rownumber & $P3211'$ & $P3211'$ & \#150.26 & II & Table~\ref{tab:msg150.26} & $\varnothing$ & $\varnothing$\\
150.3.\rownumber & $P32'1$ & $P32'1$ & \#150.27 & III & Table~\ref{tab:msg150.27} & $Z_{3}$ & $Z_{3}$\\
150.4.\rownumber & $P_{2c}321$ & $P_{c}321$ & \#150.28 & IV & Table~\ref{tab:msg150.28} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg150.25.tex}
\input{src_tex_mtable/msg150.26.tex}
\input{src_tex_mtable/msg150.27.tex}
\input{src_tex_mtable/msg150.28.tex}


==> src_tex/sg151.tex <==
\setcounter{table}{1257}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg151} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
151.1.\rownumber & $P3_{1}12$ & $P3_{1}12$ & \#151.29 & I & Table~\ref{tab:msg151.29} & $\varnothing$ & $\varnothing$\\
151.2.\rownumber & $P3_{1}121'$ & $P3_{1}121'$ & \#151.30 & II & Table~\ref{tab:msg151.30} & $\varnothing$ & $\varnothing$\\
151.3.\rownumber & $P3_{1}12'$ & $P3_{1}12'$ & \#151.31 & III & Table~\ref{tab:msg151.31} & $\varnothing$ & $\varnothing$\\
151.4.\rownumber & $P_{2c}3_{2}12$ & $P_{c}3_{2}12$ & \#153.40 & IV & Table~\ref{tab:msg153.40} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{1}12$&\#151.32&IV&OG~\ref{sup:sg153}.4.1270&\\
\end{longtable}
\input{src_tex_mtable/msg151.29.tex}
\input{src_tex_mtable/msg151.30.tex}
\input{src_tex_mtable/msg151.31.tex}
\input{src_tex_mtable/msg153.40.tex}


==> src_tex/sg152.tex <==
\setcounter{table}{1261}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg152} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
152.1.\rownumber & $P3_{1}21$ & $P3_{1}21$ & \#152.33 & I & Table~\ref{tab:msg152.33} & $\varnothing$ & $\varnothing$\\
152.2.\rownumber & $P3_{1}211'$ & $P3_{1}211'$ & \#152.34 & II & Table~\ref{tab:msg152.34} & $\varnothing$ & $\varnothing$\\
152.3.\rownumber & $P3_{1}2'1$ & $P3_{1}2'1$ & \#152.35 & III & Table~\ref{tab:msg152.35} & $\varnothing$ & $\varnothing$\\
152.4.\rownumber & $P_{2c}3_{2}21$ & $P_{c}3_{2}21$ & \#154.44 & IV & Table~\ref{tab:msg154.44} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{1}21$&\#152.36&IV&OG~\ref{sup:sg154}.4.1274&\\
\end{longtable}
\input{src_tex_mtable/msg152.33.tex}
\input{src_tex_mtable/msg152.34.tex}
\input{src_tex_mtable/msg152.35.tex}
\input{src_tex_mtable/msg154.44.tex}


==> src_tex/sg153.tex <==
\setcounter{table}{1265}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg153} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
153.1.\rownumber & $P3_{2}12$ & $P3_{2}12$ & \#153.37 & I & Table~\ref{tab:msg153.37} & $\varnothing$ & $\varnothing$\\
153.2.\rownumber & $P3_{2}121'$ & $P3_{2}121'$ & \#153.38 & II & Table~\ref{tab:msg153.38} & $\varnothing$ & $\varnothing$\\
153.3.\rownumber & $P3_{2}12'$ & $P3_{2}12'$ & \#153.39 & III & Table~\ref{tab:msg153.39} & $\varnothing$ & $\varnothing$\\
153.4.\rownumber & $P_{2c}3_{1}12$ & $P_{c}3_{1}12$ & \#151.32 & IV & Table~\ref{tab:msg151.32} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{2}12$&\#153.40&IV&OG~\ref{sup:sg151}.4.1262&\\
\end{longtable}
\input{src_tex_mtable/msg153.37.tex}
\input{src_tex_mtable/msg153.38.tex}
\input{src_tex_mtable/msg153.39.tex}
\input{src_tex_mtable/msg151.32.tex}


==> src_tex/sg154.tex <==
\setcounter{table}{1269}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg154} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
154.1.\rownumber & $P3_{2}21$ & $P3_{2}21$ & \#154.41 & I & Table~\ref{tab:msg154.41} & $\varnothing$ & $\varnothing$\\
154.2.\rownumber & $P3_{2}211'$ & $P3_{2}211'$ & \#154.42 & II & Table~\ref{tab:msg154.42} & $\varnothing$ & $\varnothing$\\
154.3.\rownumber & $P3_{2}2'1$ & $P3_{2}2'1$ & \#154.43 & III & Table~\ref{tab:msg154.43} & $\varnothing$ & $\varnothing$\\
154.4.\rownumber & $P_{2c}3_{1}21$ & $P_{c}3_{1}21$ & \#152.36 & IV & Table~\ref{tab:msg152.36} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}3_{2}21$&\#154.44&IV&OG~\ref{sup:sg152}.4.1266&\\
\end{longtable}
\input{src_tex_mtable/msg154.41.tex}
\input{src_tex_mtable/msg154.42.tex}
\input{src_tex_mtable/msg154.43.tex}
\input{src_tex_mtable/msg152.36.tex}


==> src_tex/sg155.tex <==
\setcounter{table}{1273}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg155} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
155.1.\rownumber & $R32$ & $R32$ & \#155.45 & I & Table~\ref{tab:msg155.45} & $\varnothing$ & $\varnothing$\\
155.2.\rownumber & $R321'$ & $R321'$ & \#155.46 & II & Table~\ref{tab:msg155.46} & $\varnothing$ & $\varnothing$\\
155.3.\rownumber & $R32'$ & $R32'$ & \#155.47 & III & Table~\ref{tab:msg155.47} & $\varnothing$ & $\varnothing$\\
155.4.\rownumber & $R_{R}32$ & $R_{I}32$ & \#155.48 & IV & Table~\ref{tab:msg155.48} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg155.45.tex}
\input{src_tex_mtable/msg155.46.tex}
\input{src_tex_mtable/msg155.47.tex}
\input{src_tex_mtable/msg155.48.tex}


==> src_tex/sg156.tex <==
\setcounter{table}{1277}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg156} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
156.1.\rownumber & $P3m1$ & $P3m1$ & \#156.49 & I & Table~\ref{tab:msg156.49} & $\varnothing$ & $\varnothing$\\
156.2.\rownumber & $P3m11'$ & $P3m11'$ & \#156.50 & II & Table~\ref{tab:msg156.50} & $\varnothing$ & $\varnothing$\\
156.3.\rownumber & $P3m'1$ & $P3m'1$ & \#156.51 & III & Table~\ref{tab:msg156.51} & $Z_{3}$ & $Z_{3}$\\
156.4.\rownumber & $P_{2c}3m1$ & $P_{c}3m1$ & \#156.52 & IV & Table~\ref{tab:msg156.52} & $\varnothing$ & $\varnothing$\\
156.5.\rownumber & $P_{2c}3m'1$ & $P_{c}3c1$ & \#158.60 & IV & Table~\ref{tab:msg158.60} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg156.49.tex}
\input{src_tex_mtable/msg156.50.tex}
\input{src_tex_mtable/msg156.51.tex}
\input{src_tex_mtable/msg156.52.tex}
\input{src_tex_mtable/msg158.60.tex}


==> src_tex/sg157.tex <==
\setcounter{table}{1282}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg157} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
157.1.\rownumber & $P31m$ & $P31m$ & \#157.53 & I & Table~\ref{tab:msg157.53} & $\varnothing$ & $\varnothing$\\
157.2.\rownumber & $P31m1'$ & $P31m1'$ & \#157.54 & II & Table~\ref{tab:msg157.54} & $\varnothing$ & $\varnothing$\\
157.3.\rownumber & $P31m'$ & $P31m'$ & \#157.55 & III & Table~\ref{tab:msg157.55} & $Z_{3}$ & $Z_{3}$\\
157.4.\rownumber & $P_{2c}31m$ & $P_{c}31m$ & \#157.56 & IV & Table~\ref{tab:msg157.56} & $\varnothing$ & $\varnothing$\\
157.5.\rownumber & $P_{2c}31m'$ & $P_{c}31c$ & \#159.64 & IV & Table~\ref{tab:msg159.64} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg157.53.tex}
\input{src_tex_mtable/msg157.54.tex}
\input{src_tex_mtable/msg157.55.tex}
\input{src_tex_mtable/msg157.56.tex}
\input{src_tex_mtable/msg159.64.tex}


==> src_tex/sg158.tex <==
\setcounter{table}{1287}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg158} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
158.1.\rownumber & $P3c1$ & $P3c1$ & \#158.57 & I & Table~\ref{tab:msg158.57} & $\varnothing$ & $\varnothing$\\
158.2.\rownumber & $P3c11'$ & $P3c11'$ & \#158.58 & II & Table~\ref{tab:msg158.58} & $\varnothing$ & $\varnothing$\\
158.3.\rownumber & $P3c'1$ & $P3c'1$ & \#158.59 & III & Table~\ref{tab:msg158.59} & $Z_{3}$ & $Z_{3}$\\
\hline
&&$P_{c}3c1$&\#158.60&IV&OG~\ref{sup:sg156}.5.1283&\\
\end{longtable}
\input{src_tex_mtable/msg158.57.tex}
\input{src_tex_mtable/msg158.58.tex}
\input{src_tex_mtable/msg158.59.tex}


==> src_tex/sg159.tex <==
\setcounter{table}{1290}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg159} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
159.1.\rownumber & $P31c$ & $P31c$ & \#159.61 & I & Table~\ref{tab:msg159.61} & $\varnothing$ & $\varnothing$\\
159.2.\rownumber & $P31c1'$ & $P31c1'$ & \#159.62 & II & Table~\ref{tab:msg159.62} & $\varnothing$ & $\varnothing$\\
159.3.\rownumber & $P31c'$ & $P31c'$ & \#159.63 & III & Table~\ref{tab:msg159.63} & $Z_{3}$ & $Z_{3}$\\
\hline
&&$P_{c}31c$&\#159.64&IV&OG~\ref{sup:sg157}.5.1288&\\
\end{longtable}
\input{src_tex_mtable/msg159.61.tex}
\input{src_tex_mtable/msg159.62.tex}
\input{src_tex_mtable/msg159.63.tex}


==> src_tex/sg16.tex <==
\setcounter{table}{97}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg16} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
16.1.\rownumber & $P222$ & $P222$ & \#16.1 & I & Table~\ref{tab:msg16.1} & $\varnothing$ & $\varnothing$\\
16.2.\rownumber & $P2221'$ & $P2221'$ & \#16.2 & II & Table~\ref{tab:msg16.2} & $\varnothing$ & $\varnothing$\\
16.3.\rownumber & $P2'2'2$ & $P2'2'2$ & \#16.3 & III & Table~\ref{tab:msg16.3} & $Z_{2}$ & $Z_{2}$\\
16.4.\rownumber & $P_{2a}222$ & $P_{a}222$ & \#16.4 & IV & Table~\ref{tab:msg16.4} & $Z_{2}$ & $\varnothing$\\
16.5.\rownumber & $P_{C}222$ & $C_{a}222$ & \#21.43 & IV & Table~\ref{tab:msg21.43} & $Z_{2}$ & $\varnothing$\\
16.6.\rownumber & $P_{I}222$ & $F_{S}222$ & \#22.48 & IV & Table~\ref{tab:msg22.48} & $Z_{2}$ & $\varnothing$\\
16.7.\rownumber & $P_{2c}22'2'$ & $P_{c}222_{1}$ & \#17.12 & IV & Table~\ref{tab:msg17.12} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{C}222$&\#16.5&IV&OG~\ref{sup:sg21}.6.134&\\
&&$P_{I}222$&\#16.6&IV&OG~\ref{sup:sg23}.4.148&\\
\end{longtable}
\input{src_tex_mtable/msg16.1.tex}
\input{src_tex_mtable/msg16.2.tex}
\input{src_tex_mtable/msg16.3.tex}
\input{src_tex_mtable/msg16.4.tex}
\input{src_tex_mtable/msg21.43.tex}
\input{src_tex_mtable/msg22.48.tex}
\input{src_tex_mtable/msg17.12.tex}


==> src_tex/sg160.tex <==
\setcounter{table}{1293}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg160} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
160.1.\rownumber & $R3m$ & $R3m$ & \#160.65 & I & Table~\ref{tab:msg160.65} & $\varnothing$ & $\varnothing$\\
160.2.\rownumber & $R3m1'$ & $R3m1'$ & \#160.66 & II & Table~\ref{tab:msg160.66} & $\varnothing$ & $\varnothing$\\
160.3.\rownumber & $R3m'$ & $R3m'$ & \#160.67 & III & Table~\ref{tab:msg160.67} & $\varnothing$ & $\varnothing$\\
160.4.\rownumber & $R_{R}3m$ & $R_{I}3m$ & \#160.68 & IV & Table~\ref{tab:msg160.68} & $\varnothing$ & $\varnothing$\\
160.5.\rownumber & $R_{R}3m'$ & $R_{I}3c$ & \#161.72 & IV & Table~\ref{tab:msg161.72} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg160.65.tex}
\input{src_tex_mtable/msg160.66.tex}
\input{src_tex_mtable/msg160.67.tex}
\input{src_tex_mtable/msg160.68.tex}
\input{src_tex_mtable/msg161.72.tex}


==> src_tex/sg161.tex <==
\setcounter{table}{1298}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg161} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
161.1.\rownumber & $R3c$ & $R3c$ & \#161.69 & I & Table~\ref{tab:msg161.69} & $\varnothing$ & $\varnothing$\\
161.2.\rownumber & $R3c1'$ & $R3c1'$ & \#161.70 & II & Table~\ref{tab:msg161.70} & $\varnothing$ & $\varnothing$\\
161.3.\rownumber & $R3c'$ & $R3c'$ & \#161.71 & III & Table~\ref{tab:msg161.71} & $\varnothing$ & $\varnothing$\\
\hline
&&$R_{I}3c$&\#161.72&IV&OG~\ref{sup:sg160}.5.1299&\\
\end{longtable}
\input{src_tex_mtable/msg161.69.tex}
\input{src_tex_mtable/msg161.70.tex}
\input{src_tex_mtable/msg161.71.tex}


==> src_tex/sg162.tex <==
\setcounter{table}{1301}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg162} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
162.1.\rownumber & $P$-$31m$ & $P$-$31m$ & \#162.73 & I & Table~\ref{tab:msg162.73} & $Z_{2}$ & $Z_{2}$\\
162.2.\rownumber & $P$-$31m1'$ & $P$-$31m1'$ & \#162.74 & II & Table~\ref{tab:msg162.74} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
162.3.\rownumber & $P$-$3'1m$ & $P$-$3'1m$ & \#162.75 & III & Table~\ref{tab:msg162.75} & $\varnothing$ & $\varnothing$\\
162.4.\rownumber & $P$-$3'1m'$ & $P$-$3'1m'$ & \#162.76 & III & Table~\ref{tab:msg162.76} & $\varnothing$ & $\varnothing$\\
162.5.\rownumber & $P$-$31m'$ & $P$-$31m'$ & \#162.77 & III & Table~\ref{tab:msg162.77} & $Z_{2}$$\times$$Z_{12}$ & $Z_{2}$$\times$$Z_{12}$\\
162.6.\rownumber & $P_{2c}$-$31m$ & $P_{c}$-$31m$ & \#162.78 & IV & Table~\ref{tab:msg162.78} & $Z_{2}$ & $Z_{2}$\\
162.7.\rownumber & $P_{2c}$-$31m'$ & $P_{c}$-$31c$ & \#163.84 & IV & Table~\ref{tab:msg163.84} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg162.73.tex}
\input{src_tex_mtable/msg162.74.tex}
\input{src_tex_mtable/msg162.75.tex}
\input{src_tex_mtable/msg162.76.tex}
\input{src_tex_mtable/msg162.77.tex}
\input{src_tex_mtable/msg162.78.tex}
\input{src_tex_mtable/msg163.84.tex}


==> src_tex/sg163.tex <==
\setcounter{table}{1308}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg163} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
163.1.\rownumber & $P$-$31c$ & $P$-$31c$ & \#163.79 & I & Table~\ref{tab:msg163.79} & $Z_{2}$ & $Z_{2}$\\
163.2.\rownumber & $P$-$31c1'$ & $P$-$31c1'$ & \#163.80 & II & Table~\ref{tab:msg163.80} & $Z_{2}$ & $Z_{4}$\\
163.3.\rownumber & $P$-$3'1c$ & $P$-$3'1c$ & \#163.81 & III & Table~\ref{tab:msg163.81} & $\varnothing$ & $\varnothing$\\
163.4.\rownumber & $P$-$3'1c'$ & $P$-$3'1c'$ & \#163.82 & III & Table~\ref{tab:msg163.82} & $\varnothing$ & $\varnothing$\\
163.5.\rownumber & $P$-$31c'$ & $P$-$31c'$ & \#163.83 & III & Table~\ref{tab:msg163.83} & $Z_{12}$ & $Z_{12}$\\
\hline
&&$P_{c}$-$31c$&\#163.84&IV&OG~\ref{sup:sg162}.7.1309&\\
\end{longtable}
\input{src_tex_mtable/msg163.79.tex}
\input{src_tex_mtable/msg163.80.tex}
\input{src_tex_mtable/msg163.81.tex}
\input{src_tex_mtable/msg163.82.tex}
\input{src_tex_mtable/msg163.83.tex}


==> src_tex/sg164.tex <==
\setcounter{table}{1313}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg164} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
164.1.\rownumber & $P$-$3m1$ & $P$-$3m1$ & \#164.85 & I & Table~\ref{tab:msg164.85} & $Z_{2}$ & $Z_{2}$\\
164.2.\rownumber & $P$-$3m11'$ & $P$-$3m11'$ & \#164.86 & II & Table~\ref{tab:msg164.86} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
164.3.\rownumber & $P$-$3'm1$ & $P$-$3'm1$ & \#164.87 & III & Table~\ref{tab:msg164.87} & $\varnothing$ & $\varnothing$\\
164.4.\rownumber & $P$-$3'm'1$ & $P$-$3'm'1$ & \#164.88 & III & Table~\ref{tab:msg164.88} & $\varnothing$ & $\varnothing$\\
164.5.\rownumber & $P$-$3m'1$ & $P$-$3m'1$ & \#164.89 & III & Table~\ref{tab:msg164.89} & $Z_{2}$$\times$$Z_{12}$ & $Z_{2}$$\times$$Z_{12}$\\
164.6.\rownumber & $P_{2c}$-$3m1$ & $P_{c}$-$3m1$ & \#164.90 & IV & Table~\ref{tab:msg164.90} & $Z_{2}$ & $Z_{2}$\\
164.7.\rownumber & $P_{2c}$-$3m'1$ & $P_{c}$-$3c1$ & \#165.96 & IV & Table~\ref{tab:msg165.96} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg164.85.tex}
\input{src_tex_mtable/msg164.86.tex}
\input{src_tex_mtable/msg164.87.tex}
\input{src_tex_mtable/msg164.88.tex}
\input{src_tex_mtable/msg164.89.tex}
\input{src_tex_mtable/msg164.90.tex}
\input{src_tex_mtable/msg165.96.tex}


==> src_tex/sg165.tex <==
\setcounter{table}{1320}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg165} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
165.1.\rownumber & $P$-$3c1$ & $P$-$3c1$ & \#165.91 & I & Table~\ref{tab:msg165.91} & $Z_{2}$ & $Z_{2}$\\
165.2.\rownumber & $P$-$3c11'$ & $P$-$3c11'$ & \#165.92 & II & Table~\ref{tab:msg165.92} & $Z_{2}$ & $Z_{4}$\\
165.3.\rownumber & $P$-$3'c1$ & $P$-$3'c1$ & \#165.93 & III & Table~\ref{tab:msg165.93} & $\varnothing$ & $\varnothing$\\
165.4.\rownumber & $P$-$3'c'1$ & $P$-$3'c'1$ & \#165.94 & III & Table~\ref{tab:msg165.94} & $\varnothing$ & $\varnothing$\\
165.5.\rownumber & $P$-$3c'1$ & $P$-$3c'1$ & \#165.95 & III & Table~\ref{tab:msg165.95} & $Z_{12}$ & $Z_{12}$\\
\hline
&&$P_{c}$-$3c1$&\#165.96&IV&OG~\ref{sup:sg164}.7.1321&\\
\end{longtable}
\input{src_tex_mtable/msg165.91.tex}
\input{src_tex_mtable/msg165.92.tex}
\input{src_tex_mtable/msg165.93.tex}
\input{src_tex_mtable/msg165.94.tex}
\input{src_tex_mtable/msg165.95.tex}


==> src_tex/sg166.tex <==
\setcounter{table}{1325}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg166} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
166.1.\rownumber & $R$-$3m$ & $R$-$3m$ & \#166.97 & I & Table~\ref{tab:msg166.97} & $Z_{2}$ & $Z_{2}$\\
166.2.\rownumber & $R$-$3m1'$ & $R$-$3m1'$ & \#166.98 & II & Table~\ref{tab:msg166.98} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
166.3.\rownumber & $R$-$3'm$ & $R$-$3'm$ & \#166.99 & III & Table~\ref{tab:msg166.99} & $\varnothing$ & $\varnothing$\\
166.4.\rownumber & $R$-$3'm'$ & $R$-$3'm'$ & \#166.100 & III & Table~\ref{tab:msg166.100} & $\varnothing$ & $\varnothing$\\
166.5.\rownumber & $R$-$3m'$ & $R$-$3m'$ & \#166.101 & III & Table~\ref{tab:msg166.101} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
166.6.\rownumber & $R_{R}$-$3m$ & $R_{I}$-$3m$ & \#166.102 & IV & Table~\ref{tab:msg166.102} & $Z_{2}$ & $Z_{2}$\\
166.7.\rownumber & $R_{R}$-$3m'$ & $R_{I}$-$3c$ & \#167.108 & IV & Table~\ref{tab:msg167.108} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg166.97.tex}
\input{src_tex_mtable/msg166.98.tex}
\input{src_tex_mtable/msg166.99.tex}
\input{src_tex_mtable/msg166.100.tex}
\input{src_tex_mtable/msg166.101.tex}
\input{src_tex_mtable/msg166.102.tex}
\input{src_tex_mtable/msg167.108.tex}


==> src_tex/sg167.tex <==
\setcounter{table}{1332}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg167} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
167.1.\rownumber & $R$-$3c$ & $R$-$3c$ & \#167.103 & I & Table~\ref{tab:msg167.103} & $Z_{2}$ & $Z_{2}$\\
167.2.\rownumber & $R$-$3c1'$ & $R$-$3c1'$ & \#167.104 & II & Table~\ref{tab:msg167.104} & $Z_{2}$ & $Z_{4}$\\
167.3.\rownumber & $R$-$3'c$ & $R$-$3'c$ & \#167.105 & III & Table~\ref{tab:msg167.105} & $\varnothing$ & $\varnothing$\\
167.4.\rownumber & $R$-$3'c'$ & $R$-$3'c'$ & \#167.106 & III & Table~\ref{tab:msg167.106} & $\varnothing$ & $\varnothing$\\
167.5.\rownumber & $R$-$3c'$ & $R$-$3c'$ & \#167.107 & III & Table~\ref{tab:msg167.107} & $Z_{4}$ & $Z_{4}$\\
\hline
&&$R_{I}$-$3c$&\#167.108&IV&OG~\ref{sup:sg166}.7.1333&\\
\end{longtable}
\input{src_tex_mtable/msg167.103.tex}
\input{src_tex_mtable/msg167.104.tex}
\input{src_tex_mtable/msg167.105.tex}
\input{src_tex_mtable/msg167.106.tex}
\input{src_tex_mtable/msg167.107.tex}


==> src_tex/sg168.tex <==
\setcounter{table}{1337}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg168} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
168.1.\rownumber & $P6$ & $P6$ & \#168.109 & I & Table~\ref{tab:msg168.109} & $Z_{6}$ & $Z_{6}$\\
168.2.\rownumber & $P61'$ & $P61'$ & \#168.110 & II & Table~\ref{tab:msg168.110} & $Z_{2}$ & $\varnothing$\\
168.3.\rownumber & $P6'$ & $P6'$ & \#168.111 & III & Table~\ref{tab:msg168.111} & $\varnothing$ & $\varnothing$\\
168.4.\rownumber & $P_{2c}6$ & $P_{c}6$ & \#168.112 & IV & Table~\ref{tab:msg168.112} & $Z_{2}$ & $\varnothing$\\
168.5.\rownumber & $P_{2c}6'$ & $P_{c}6_{3}$ & \#173.132 & IV & Table~\ref{tab:msg173.132} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg168.109.tex}
\input{src_tex_mtable/msg168.110.tex}
\input{src_tex_mtable/msg168.111.tex}
\input{src_tex_mtable/msg168.112.tex}
\input{src_tex_mtable/msg173.132.tex}


==> src_tex/sg169.tex <==
\setcounter{table}{1342}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg169} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
169.1.\rownumber & $P6_{1}$ & $P6_{1}$ & \#169.113 & I & Table~\ref{tab:msg169.113} & $\varnothing$ & $\varnothing$\\
169.2.\rownumber & $P6_{1}1'$ & $P6_{1}1'$ & \#169.114 & II & Table~\ref{tab:msg169.114} & $\varnothing$ & $\varnothing$\\
169.3.\rownumber & $P6_{1}'$ & $P6_{1}'$ & \#169.115 & III & Table~\ref{tab:msg169.115} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{1}$&\#169.116&IV&OG~\ref{sup:sg171}.4.1353&\\
\end{longtable}
\input{src_tex_mtable/msg169.113.tex}
\input{src_tex_mtable/msg169.114.tex}
\input{src_tex_mtable/msg169.115.tex}


==> src_tex/sg17.tex <==
\setcounter{table}{104}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg17} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
17.1.\rownumber & $P222_{1}$ & $P222_{1}$ & \#17.7 & I & Table~\ref{tab:msg17.7} & $\varnothing$ & $\varnothing$\\
17.2.\rownumber & $P222_{1}1'$ & $P222_{1}1'$ & \#17.8 & II & Table~\ref{tab:msg17.8} & $\varnothing$ & $\varnothing$\\
17.3.\rownumber & $P2'2'2_{1}$ & $P2'2'2_{1}$ & \#17.9 & III & Table~\ref{tab:msg17.9} & $\varnothing$ & $\varnothing$\\
17.4.\rownumber & $P22'2_{1}'$ & $P22'2_{1}'$ & \#17.10 & III & Table~\ref{tab:msg17.10} & $Z_{2}$ & $Z_{2}$\\
17.5.\rownumber & $P_{2a}222_{1}$ & $P_{a}222_{1}$ & \#17.11 & IV & Table~\ref{tab:msg17.11} & $Z_{2}$ & $\varnothing$\\
17.6.\rownumber & $P_{C}222_{1}$ & $C_{a}222_{1}$ & \#20.36 & IV & Table~\ref{tab:msg20.36} & $Z_{2}$ & $\varnothing$\\
17.7.\rownumber & $P_{2a}2'2'2_{1}$ & $P_{b}2_{1}2_{1}2$ & \#18.20 & IV & Table~\ref{tab:msg18.20} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}222_{1}$&\#17.12&IV&OG~\ref{sup:sg16}.7.105&\\
&&$P_{B}222_{1}$&\#17.13&IV&OG~\ref{sup:sg21}.10.138&\\
&&$P_{C}222_{1}$&\#17.14&IV&OG~\ref{sup:sg20}.5.126&\\
&&$P_{I}222_{1}$&\#17.15&IV&OG~\ref{sup:sg24}.5.154&\\
\end{longtable}
\input{src_tex_mtable/msg17.7.tex}
\input{src_tex_mtable/msg17.8.tex}
\input{src_tex_mtable/msg17.9.tex}
\input{src_tex_mtable/msg17.10.tex}
\input{src_tex_mtable/msg17.11.tex}
\input{src_tex_mtable/msg20.36.tex}
\input{src_tex_mtable/msg18.20.tex}


==> src_tex/sg170.tex <==
\setcounter{table}{1345}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg170} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
170.1.\rownumber & $P6_{5}$ & $P6_{5}$ & \#170.117 & I & Table~\ref{tab:msg170.117} & $\varnothing$ & $\varnothing$\\
170.2.\rownumber & $P6_{5}1'$ & $P6_{5}1'$ & \#170.118 & II & Table~\ref{tab:msg170.118} & $\varnothing$ & $\varnothing$\\
170.3.\rownumber & $P6_{5}'$ & $P6_{5}'$ & \#170.119 & III & Table~\ref{tab:msg170.119} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{5}$&\#170.120&IV&OG~\ref{sup:sg172}.5.1359&\\
\end{longtable}
\input{src_tex_mtable/msg170.117.tex}
\input{src_tex_mtable/msg170.118.tex}
\input{src_tex_mtable/msg170.119.tex}


==> src_tex/sg171.tex <==
\setcounter{table}{1348}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg171} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
171.1.\rownumber & $P6_{2}$ & $P6_{2}$ & \#171.121 & I & Table~\ref{tab:msg171.121} & $Z_{2}$ & $Z_{2}$\\
171.2.\rownumber & $P6_{2}1'$ & $P6_{2}1'$ & \#171.122 & II & Table~\ref{tab:msg171.122} & $Z_{2}$ & $\varnothing$\\
171.3.\rownumber & $P6_{2}'$ & $P6_{2}'$ & \#171.123 & III & Table~\ref{tab:msg171.123} & $\varnothing$ & $\varnothing$\\
171.4.\rownumber & $P_{2c}6_{2}$ & $P_{c}6_{1}$ & \#169.116 & IV & Table~\ref{tab:msg169.116} & $\varnothing$ & $\varnothing$\\
171.5.\rownumber & $P_{2c}6_{2}'$ & $P_{c}6_{4}$ & \#172.128 & IV & Table~\ref{tab:msg172.128} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}6_{2}$&\#171.124&IV&OG~\ref{sup:sg172}.4.1358&\\
\end{longtable}
\input{src_tex_mtable/msg171.121.tex}
\input{src_tex_mtable/msg171.122.tex}
\input{src_tex_mtable/msg171.123.tex}
\input{src_tex_mtable/msg169.116.tex}
\input{src_tex_mtable/msg172.128.tex}


==> src_tex/sg172.tex <==
\setcounter{table}{1353}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg172} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
172.1.\rownumber & $P6_{4}$ & $P6_{4}$ & \#172.125 & I & Table~\ref{tab:msg172.125} & $Z_{2}$ & $Z_{2}$\\
172.2.\rownumber & $P6_{4}1'$ & $P6_{4}1'$ & \#172.126 & II & Table~\ref{tab:msg172.126} & $Z_{2}$ & $\varnothing$\\
172.3.\rownumber & $P6_{4}'$ & $P6_{4}'$ & \#172.127 & III & Table~\ref{tab:msg172.127} & $\varnothing$ & $\varnothing$\\
172.4.\rownumber & $P_{2c}6_{4}$ & $P_{c}6_{2}$ & \#171.124 & IV & Table~\ref{tab:msg171.124} & $Z_{2}$ & $\varnothing$\\
172.5.\rownumber & $P_{2c}6_{4}'$ & $P_{c}6_{5}$ & \#170.120 & IV & Table~\ref{tab:msg170.120} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{4}$&\#172.128&IV&OG~\ref{sup:sg171}.5.1354&\\
\end{longtable}
\input{src_tex_mtable/msg172.125.tex}
\input{src_tex_mtable/msg172.126.tex}
\input{src_tex_mtable/msg172.127.tex}
\input{src_tex_mtable/msg171.124.tex}
\input{src_tex_mtable/msg170.120.tex}


==> src_tex/sg173.tex <==
\setcounter{table}{1358}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg173} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
173.1.\rownumber & $P6_{3}$ & $P6_{3}$ & \#173.129 & I & Table~\ref{tab:msg173.129} & $Z_{3}$ & $Z_{3}$\\
173.2.\rownumber & $P6_{3}1'$ & $P6_{3}1'$ & \#173.130 & II & Table~\ref{tab:msg173.130} & $\varnothing$ & $\varnothing$\\
173.3.\rownumber & $P6_{3}'$ & $P6_{3}'$ & \#173.131 & III & Table~\ref{tab:msg173.131} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{3}$&\#173.132&IV&OG~\ref{sup:sg168}.5.1343&\\
\end{longtable}
\input{src_tex_mtable/msg173.129.tex}
\input{src_tex_mtable/msg173.130.tex}
\input{src_tex_mtable/msg173.131.tex}


==> src_tex/sg174.tex <==
\setcounter{table}{1361}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg174} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
174.1.\rownumber & $P$-$6$ & $P$-$6$ & \#174.133 & I & Table~\ref{tab:msg174.133} & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$ & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$\\
174.2.\rownumber & $P$-$61'$ & $P$-$61'$ & \#174.134 & II & Table~\ref{tab:msg174.134} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
174.3.\rownumber & $P$-$6'$ & $P$-$6'$ & \#174.135 & III & Table~\ref{tab:msg174.135} & $\varnothing$ & $\varnothing$\\
174.4.\rownumber & $P_{2c}$-$6$ & $P_{c}$-$6$ & \#174.136 & IV & Table~\ref{tab:msg174.136} & $Z_{3}$ & $Z_{3}$\\
\end{longtable}
\input{src_tex_mtable/msg174.133.tex}
\input{src_tex_mtable/msg174.134.tex}
\input{src_tex_mtable/msg174.135.tex}
\input{src_tex_mtable/msg174.136.tex}


==> src_tex/sg175.tex <==
\setcounter{table}{1365}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg175} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
175.1.\rownumber & $P6/m$ & $P6/m$ & \#175.137 & I & Table~\ref{tab:msg175.137} & $Z_{6}$$\times$$Z_{6}$$\times$$Z_{6}$ & $Z_{6}$$\times$$Z_{6}$$\times$$Z_{6}$\\
175.2.\rownumber & $P6/m1'$ & $P6/m1'$ & \#175.138 & II & Table~\ref{tab:msg175.138} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{6}$$\times$$Z_{12}$\\
175.3.\rownumber & $P6'/m$ & $P6'/m$ & \#175.139 & III & Table~\ref{tab:msg175.139} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
175.4.\rownumber & $P6/m'$ & $P6/m'$ & \#175.140 & III & Table~\ref{tab:msg175.140} & $Z_{2}$ & $\varnothing$\\
175.5.\rownumber & $P6'/m'$ & $P6'/m'$ & \#175.141 & III & Table~\ref{tab:msg175.141} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
175.6.\rownumber & $P_{2c}6/m$ & $P_{c}6/m$ & \#175.142 & IV & Table~\ref{tab:msg175.142} & $Z_{2}$$\times$$Z_{6}$ & $Z_{6}$\\
175.7.\rownumber & $P_{2c}6'/m$ & $P_{c}6_{3}/m$ & \#176.148 & IV & Table~\ref{tab:msg176.148} & $Z_{2}$ & $Z_{6}$\\
\end{longtable}
\input{src_tex_mtable/msg175.137.tex}
\input{src_tex_mtable/msg175.138.tex}
\input{src_tex_mtable/msg175.139.tex}
\input{src_tex_mtable/msg175.140.tex}
\input{src_tex_mtable/msg175.141.tex}
\input{src_tex_mtable/msg175.142.tex}
\input{src_tex_mtable/msg176.148.tex}


==> src_tex/sg176.tex <==
\setcounter{table}{1372}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg176} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
176.1.\rownumber & $P6_{3}/m$ & $P6_{3}/m$ & \#176.143 & I & Table~\ref{tab:msg176.143} & $Z_{3}$$\times$$Z_{6}$ & $Z_{3}$$\times$$Z_{6}$\\
176.2.\rownumber & $P6_{3}/m1'$ & $P6_{3}/m1'$ & \#176.144 & II & Table~\ref{tab:msg176.144} & $Z_{2}$ & $Z_{12}$\\
176.3.\rownumber & $P6_{3}'/m$ & $P6_{3}'/m$ & \#176.145 & III & Table~\ref{tab:msg176.145} & $Z_{3}$ & $Z_{3}$\\
176.4.\rownumber & $P6_{3}/m'$ & $P6_{3}/m'$ & \#176.146 & III & Table~\ref{tab:msg176.146} & $\varnothing$ & $\varnothing$\\
176.5.\rownumber & $P6_{3}'/m'$ & $P6_{3}'/m'$ & \#176.147 & III & Table~\ref{tab:msg176.147} & $Z_{4}$ & $Z_{4}$\\
\hline
&&$P_{c}6_{3}/m$&\#176.148&IV&OG~\ref{sup:sg175}.7.1373&\\
\end{longtable}
\input{src_tex_mtable/msg176.143.tex}
\input{src_tex_mtable/msg176.144.tex}
\input{src_tex_mtable/msg176.145.tex}
\input{src_tex_mtable/msg176.146.tex}
\input{src_tex_mtable/msg176.147.tex}


==> src_tex/sg177.tex <==
\setcounter{table}{1377}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg177} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
177.1.\rownumber & $P622$ & $P622$ & \#177.149 & I & Table~\ref{tab:msg177.149} & $\varnothing$ & $\varnothing$\\
177.2.\rownumber & $P6221'$ & $P6221'$ & \#177.150 & II & Table~\ref{tab:msg177.150} & $\varnothing$ & $\varnothing$\\
177.3.\rownumber & $P6'2'2$ & $P6'2'2$ & \#177.151 & III & Table~\ref{tab:msg177.151} & $\varnothing$ & $\varnothing$\\
177.4.\rownumber & $P6'22'$ & $P6'22'$ & \#177.152 & III & Table~\ref{tab:msg177.152} & $\varnothing$ & $\varnothing$\\
177.5.\rownumber & $P62'2'$ & $P62'2'$ & \#177.153 & III & Table~\ref{tab:msg177.153} & $Z_{6}$ & $Z_{6}$\\
177.6.\rownumber & $P_{2c}622$ & $P_{c}622$ & \#177.154 & IV & Table~\ref{tab:msg177.154} & $Z_{2}$ & $\varnothing$\\
177.7.\rownumber & $P_{2c}6'22'$ & $P_{c}6_{3}22$ & \#182.184 & IV & Table~\ref{tab:msg182.184} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg177.149.tex}
\input{src_tex_mtable/msg177.150.tex}
\input{src_tex_mtable/msg177.151.tex}
\input{src_tex_mtable/msg177.152.tex}
\input{src_tex_mtable/msg177.153.tex}
\input{src_tex_mtable/msg177.154.tex}
\input{src_tex_mtable/msg182.184.tex}


==> src_tex/sg178.tex <==
\setcounter{table}{1384}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg178} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
178.1.\rownumber & $P6_{1}22$ & $P6_{1}22$ & \#178.155 & I & Table~\ref{tab:msg178.155} & $\varnothing$ & $\varnothing$\\
178.2.\rownumber & $P6_{1}221'$ & $P6_{1}221'$ & \#178.156 & II & Table~\ref{tab:msg178.156} & $\varnothing$ & $\varnothing$\\
178.3.\rownumber & $P6_{1}'2'2$ & $P6_{1}'2'2$ & \#178.157 & III & Table~\ref{tab:msg178.157} & $\varnothing$ & $\varnothing$\\
178.4.\rownumber & $P6_{1}'22'$ & $P6_{1}'22'$ & \#178.158 & III & Table~\ref{tab:msg178.158} & $\varnothing$ & $\varnothing$\\
178.5.\rownumber & $P6_{1}2'2'$ & $P6_{1}2'2'$ & \#178.159 & III & Table~\ref{tab:msg178.159} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{1}22$&\#178.160&IV&OG~\ref{sup:sg180}.6.1401&\\
\end{longtable}
\input{src_tex_mtable/msg178.155.tex}
\input{src_tex_mtable/msg178.156.tex}
\input{src_tex_mtable/msg178.157.tex}
\input{src_tex_mtable/msg178.158.tex}
\input{src_tex_mtable/msg178.159.tex}


==> src_tex/sg179.tex <==
\setcounter{table}{1389}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg179} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
179.1.\rownumber & $P6_{5}22$ & $P6_{5}22$ & \#179.161 & I & Table~\ref{tab:msg179.161} & $\varnothing$ & $\varnothing$\\
179.2.\rownumber & $P6_{5}221'$ & $P6_{5}221'$ & \#179.162 & II & Table~\ref{tab:msg179.162} & $\varnothing$ & $\varnothing$\\
179.3.\rownumber & $P6_{5}'2'2$ & $P6_{5}'2'2$ & \#179.163 & III & Table~\ref{tab:msg179.163} & $\varnothing$ & $\varnothing$\\
179.4.\rownumber & $P6_{5}'22'$ & $P6_{5}'22'$ & \#179.164 & III & Table~\ref{tab:msg179.164} & $\varnothing$ & $\varnothing$\\
179.5.\rownumber & $P6_{5}2'2'$ & $P6_{5}2'2'$ & \#179.165 & III & Table~\ref{tab:msg179.165} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{5}22$&\#179.166&IV&OG~\ref{sup:sg181}.7.1409&\\
\end{longtable}
\input{src_tex_mtable/msg179.161.tex}
\input{src_tex_mtable/msg179.162.tex}
\input{src_tex_mtable/msg179.163.tex}
\input{src_tex_mtable/msg179.164.tex}
\input{src_tex_mtable/msg179.165.tex}


==> src_tex/sg18.tex <==
\setcounter{table}{111}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg18} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
18.1.\rownumber & $P2_{1}2_{1}2$ & $P2_{1}2_{1}2$ & \#18.16 & I & Table~\ref{tab:msg18.16} & $\varnothing$ & $\varnothing$\\
18.2.\rownumber & $P2_{1}2_{1}21'$ & $P2_{1}2_{1}21'$ & \#18.17 & II & Table~\ref{tab:msg18.17} & $\varnothing$ & $\varnothing$\\
18.3.\rownumber & $P2_{1}'2_{1}'2$ & $P2_{1}'2_{1}'2$ & \#18.18 & III & Table~\ref{tab:msg18.18} & $Z_{2}$ & $Z_{2}$\\
18.4.\rownumber & $P2_{1}2_{1}'2'$ & $P2_{1}2_{1}'2'$ & \#18.19 & III & Table~\ref{tab:msg18.19} & $\varnothing$ & $\varnothing$\\
18.5.\rownumber & $P_{2c}2_{1}2_{1}2$ & $P_{c}2_{1}2_{1}2$ & \#18.21 & IV & Table~\ref{tab:msg18.21} & $Z_{2}$ & $\varnothing$\\
18.6.\rownumber & $P_{2c}2_{1}2_{1}'2'$ & $P_{c}2_{1}2_{1}2_{1}$ & \#19.28 & IV & Table~\ref{tab:msg19.28} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{b}2_{1}2_{1}2$&\#18.20&IV&OG~\ref{sup:sg17}.7.112&\\
&&$P_{B}2_{1}2_{1}2$&\#18.22&IV&OG~\ref{sup:sg20}.7.128&\\
&&$P_{C}2_{1}2_{1}2$&\#18.23&IV&OG~\ref{sup:sg21}.9.137&\\
&&$P_{I}2_{1}2_{1}2$&\#18.24&IV&OG~\ref{sup:sg23}.5.149&\\
\end{longtable}
\input{src_tex_mtable/msg18.16.tex}
\input{src_tex_mtable/msg18.17.tex}
\input{src_tex_mtable/msg18.18.tex}
\input{src_tex_mtable/msg18.19.tex}
\input{src_tex_mtable/msg18.21.tex}
\input{src_tex_mtable/msg19.28.tex}


==> src_tex/sg180.tex <==
\setcounter{table}{1394}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg180} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
180.1.\rownumber & $P6_{2}22$ & $P6_{2}22$ & \#180.167 & I & Table~\ref{tab:msg180.167} & $\varnothing$ & $\varnothing$\\
180.2.\rownumber & $P6_{2}221'$ & $P6_{2}221'$ & \#180.168 & II & Table~\ref{tab:msg180.168} & $\varnothing$ & $\varnothing$\\
180.3.\rownumber & $P6_{2}'2'2$ & $P6_{2}'2'2$ & \#180.169 & III & Table~\ref{tab:msg180.169} & $\varnothing$ & $\varnothing$\\
180.4.\rownumber & $P6_{2}'22'$ & $P6_{2}'22'$ & \#180.170 & III & Table~\ref{tab:msg180.170} & $\varnothing$ & $\varnothing$\\
180.5.\rownumber & $P6_{2}2'2'$ & $P6_{2}2'2'$ & \#180.171 & III & Table~\ref{tab:msg180.171} & $Z_{2}$ & $Z_{2}$\\
180.6.\rownumber & $P_{2c}6_{2}22$ & $P_{c}6_{1}22$ & \#178.160 & IV & Table~\ref{tab:msg178.160} & $\varnothing$ & $\varnothing$\\
180.7.\rownumber & $P_{2c}6_{2}'22'$ & $P_{c}6_{4}22$ & \#181.178 & IV & Table~\ref{tab:msg181.178} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}6_{2}22$&\#180.172&IV&OG~\ref{sup:sg181}.6.1408&\\
\end{longtable}
\input{src_tex_mtable/msg180.167.tex}
\input{src_tex_mtable/msg180.168.tex}
\input{src_tex_mtable/msg180.169.tex}
\input{src_tex_mtable/msg180.170.tex}
\input{src_tex_mtable/msg180.171.tex}
\input{src_tex_mtable/msg178.160.tex}
\input{src_tex_mtable/msg181.178.tex}


==> src_tex/sg181.tex <==
\setcounter{table}{1401}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg181} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
181.1.\rownumber & $P6_{4}22$ & $P6_{4}22$ & \#181.173 & I & Table~\ref{tab:msg181.173} & $\varnothing$ & $\varnothing$\\
181.2.\rownumber & $P6_{4}221'$ & $P6_{4}221'$ & \#181.174 & II & Table~\ref{tab:msg181.174} & $\varnothing$ & $\varnothing$\\
181.3.\rownumber & $P6_{4}'2'2$ & $P6_{4}'2'2$ & \#181.175 & III & Table~\ref{tab:msg181.175} & $\varnothing$ & $\varnothing$\\
181.4.\rownumber & $P6_{4}'22'$ & $P6_{4}'22'$ & \#181.176 & III & Table~\ref{tab:msg181.176} & $\varnothing$ & $\varnothing$\\
181.5.\rownumber & $P6_{4}2'2'$ & $P6_{4}2'2'$ & \#181.177 & III & Table~\ref{tab:msg181.177} & $Z_{2}$ & $Z_{2}$\\
181.6.\rownumber & $P_{2c}6_{4}22$ & $P_{c}6_{2}22$ & \#180.172 & IV & Table~\ref{tab:msg180.172} & $Z_{2}$ & $\varnothing$\\
181.7.\rownumber & $P_{2c}6_{4}'2'2$ & $P_{c}6_{5}22$ & \#179.166 & IV & Table~\ref{tab:msg179.166} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{4}22$&\#181.178&IV&OG~\ref{sup:sg180}.7.1402&\\
\end{longtable}
\input{src_tex_mtable/msg181.173.tex}
\input{src_tex_mtable/msg181.174.tex}
\input{src_tex_mtable/msg181.175.tex}
\input{src_tex_mtable/msg181.176.tex}
\input{src_tex_mtable/msg181.177.tex}
\input{src_tex_mtable/msg180.172.tex}
\input{src_tex_mtable/msg179.166.tex}


==> src_tex/sg182.tex <==
\setcounter{table}{1408}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg182} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
182.1.\rownumber & $P6_{3}22$ & $P6_{3}22$ & \#182.179 & I & Table~\ref{tab:msg182.179} & $\varnothing$ & $\varnothing$\\
182.2.\rownumber & $P6_{3}221'$ & $P6_{3}221'$ & \#182.180 & II & Table~\ref{tab:msg182.180} & $\varnothing$ & $\varnothing$\\
182.3.\rownumber & $P6_{3}'2'2$ & $P6_{3}'2'2$ & \#182.181 & III & Table~\ref{tab:msg182.181} & $\varnothing$ & $\varnothing$\\
182.4.\rownumber & $P6_{3}'22'$ & $P6_{3}'22'$ & \#182.182 & III & Table~\ref{tab:msg182.182} & $\varnothing$ & $\varnothing$\\
182.5.\rownumber & $P6_{3}2'2'$ & $P6_{3}2'2'$ & \#182.183 & III & Table~\ref{tab:msg182.183} & $Z_{3}$ & $Z_{3}$\\
\hline
&&$P_{c}6_{3}22$&\#182.184&IV&OG~\ref{sup:sg177}.7.1385&\\
\end{longtable}
\input{src_tex_mtable/msg182.179.tex}
\input{src_tex_mtable/msg182.180.tex}
\input{src_tex_mtable/msg182.181.tex}
\input{src_tex_mtable/msg182.182.tex}
\input{src_tex_mtable/msg182.183.tex}


==> src_tex/sg183.tex <==
\setcounter{table}{1413}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg183} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
183.1.\rownumber & $P6mm$ & $P6mm$ & \#183.185 & I & Table~\ref{tab:msg183.185} & $\varnothing$ & $\varnothing$\\
183.2.\rownumber & $P6mm1'$ & $P6mm1'$ & \#183.186 & II & Table~\ref{tab:msg183.186} & $\varnothing$ & $\varnothing$\\
183.3.\rownumber & $P6'm'm$ & $P6'm'm$ & \#183.187 & III & Table~\ref{tab:msg183.187} & $\varnothing$ & $\varnothing$\\
183.4.\rownumber & $P6'mm'$ & $P6'mm'$ & \#183.188 & III & Table~\ref{tab:msg183.188} & $\varnothing$ & $\varnothing$\\
183.5.\rownumber & $P6m'm'$ & $P6m'm'$ & \#183.189 & III & Table~\ref{tab:msg183.189} & $Z_{6}$ & $Z_{6}$\\
183.6.\rownumber & $P_{2c}6mm$ & $P_{c}6mm$ & \#183.190 & IV & Table~\ref{tab:msg183.190} & $\varnothing$ & $\varnothing$\\
183.7.\rownumber & $P_{2c}6'm'm$ & $P_{c}6_{3}cm$ & \#185.202 & IV & Table~\ref{tab:msg185.202} & $\varnothing$ & $\varnothing$\\
183.8.\rownumber & $P_{2c}6'mm'$ & $P_{c}6_{3}mc$ & \#186.208 & IV & Table~\ref{tab:msg186.208} & $\varnothing$ & $\varnothing$\\
183.9.\rownumber & $P_{2c}6m'm'$ & $P_{c}6cc$ & \#184.196 & IV & Table~\ref{tab:msg184.196} & $Z_{2}$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg183.185.tex}
\input{src_tex_mtable/msg183.186.tex}
\input{src_tex_mtable/msg183.187.tex}
\input{src_tex_mtable/msg183.188.tex}
\input{src_tex_mtable/msg183.189.tex}
\input{src_tex_mtable/msg183.190.tex}
\input{src_tex_mtable/msg185.202.tex}
\input{src_tex_mtable/msg186.208.tex}
\input{src_tex_mtable/msg184.196.tex}


==> src_tex/sg184.tex <==
\setcounter{table}{1422}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg184} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
184.1.\rownumber & $P6cc$ & $P6cc$ & \#184.191 & I & Table~\ref{tab:msg184.191} & $Z_{2}$ & $\varnothing$\\
184.2.\rownumber & $P6cc1'$ & $P6cc1'$ & \#184.192 & II & Table~\ref{tab:msg184.192} & $Z_{2}$ & $\varnothing$\\
184.3.\rownumber & $P6'c'c$ & $P6'c'c$ & \#184.193 & III & Table~\ref{tab:msg184.193} & $\varnothing$ & $\varnothing$\\
184.4.\rownumber & $P6'cc'$ & $P6'cc'$ & \#184.194 & III & Table~\ref{tab:msg184.194} & $\varnothing$ & $\varnothing$\\
184.5.\rownumber & $P6c'c'$ & $P6c'c'$ & \#184.195 & III & Table~\ref{tab:msg184.195} & $Z_{6}$ & $Z_{6}$\\
\hline
&&$P_{c}6cc$&\#184.196&IV&OG~\ref{sup:sg183}.9.1423&\\
\end{longtable}
\input{src_tex_mtable/msg184.191.tex}
\input{src_tex_mtable/msg184.192.tex}
\input{src_tex_mtable/msg184.193.tex}
\input{src_tex_mtable/msg184.194.tex}
\input{src_tex_mtable/msg184.195.tex}


==> src_tex/sg185.tex <==
\setcounter{table}{1427}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg185} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
185.1.\rownumber & $P6_{3}cm$ & $P6_{3}cm$ & \#185.197 & I & Table~\ref{tab:msg185.197} & $\varnothing$ & $\varnothing$\\
185.2.\rownumber & $P6_{3}cm1'$ & $P6_{3}cm1'$ & \#185.198 & II & Table~\ref{tab:msg185.198} & $\varnothing$ & $\varnothing$\\
185.3.\rownumber & $P6_{3}'c'm$ & $P6_{3}'c'm$ & \#185.199 & III & Table~\ref{tab:msg185.199} & $\varnothing$ & $\varnothing$\\
185.4.\rownumber & $P6_{3}'cm'$ & $P6_{3}'cm'$ & \#185.200 & III & Table~\ref{tab:msg185.200} & $\varnothing$ & $\varnothing$\\
185.5.\rownumber & $P6_{3}c'm'$ & $P6_{3}c'm'$ & \#185.201 & III & Table~\ref{tab:msg185.201} & $Z_{3}$ & $Z_{3}$\\
\hline
&&$P_{c}6_{3}cm$&\#185.202&IV&OG~\ref{sup:sg183}.7.1421&\\
\end{longtable}
\input{src_tex_mtable/msg185.197.tex}
\input{src_tex_mtable/msg185.198.tex}
\input{src_tex_mtable/msg185.199.tex}
\input{src_tex_mtable/msg185.200.tex}
\input{src_tex_mtable/msg185.201.tex}


==> src_tex/sg186.tex <==
\setcounter{table}{1432}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg186} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
186.1.\rownumber & $P6_{3}mc$ & $P6_{3}mc$ & \#186.203 & I & Table~\ref{tab:msg186.203} & $\varnothing$ & $\varnothing$\\
186.2.\rownumber & $P6_{3}mc1'$ & $P6_{3}mc1'$ & \#186.204 & II & Table~\ref{tab:msg186.204} & $\varnothing$ & $\varnothing$\\
186.3.\rownumber & $P6_{3}'m'c$ & $P6_{3}'m'c$ & \#186.205 & III & Table~\ref{tab:msg186.205} & $\varnothing$ & $\varnothing$\\
186.4.\rownumber & $P6_{3}'mc'$ & $P6_{3}'mc'$ & \#186.206 & III & Table~\ref{tab:msg186.206} & $\varnothing$ & $\varnothing$\\
186.5.\rownumber & $P6_{3}m'c'$ & $P6_{3}m'c'$ & \#186.207 & III & Table~\ref{tab:msg186.207} & $Z_{3}$ & $Z_{3}$\\
\hline
&&$P_{c}6_{3}mc$&\#186.208&IV&OG~\ref{sup:sg183}.8.1422&\\
\end{longtable}
\input{src_tex_mtable/msg186.203.tex}
\input{src_tex_mtable/msg186.204.tex}
\input{src_tex_mtable/msg186.205.tex}
\input{src_tex_mtable/msg186.206.tex}
\input{src_tex_mtable/msg186.207.tex}


==> src_tex/sg187.tex <==
\setcounter{table}{1437}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg187} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
187.1.\rownumber & $P$-$6m2$ & $P$-$6m2$ & \#187.209 & I & Table~\ref{tab:msg187.209} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
187.2.\rownumber & $P$-$6m21'$ & $P$-$6m21'$ & \#187.210 & II & Table~\ref{tab:msg187.210} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
187.3.\rownumber & $P$-$6'm'2$ & $P$-$6'm'2$ & \#187.211 & III & Table~\ref{tab:msg187.211} & $\varnothing$ & $\varnothing$\\
187.4.\rownumber & $P$-$6'm2'$ & $P$-$6'm2'$ & \#187.212 & III & Table~\ref{tab:msg187.212} & $\varnothing$ & $\varnothing$\\
187.5.\rownumber & $P$-$6m'2'$ & $P$-$6m'2'$ & \#187.213 & III & Table~\ref{tab:msg187.213} & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$ & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$\\
187.6.\rownumber & $P_{2c}$-$6m2$ & $P_{c}$-$6m2$ & \#187.214 & IV & Table~\ref{tab:msg187.214} & $\varnothing$ & $Z_{3}$\\
187.7.\rownumber & $P_{2c}$-$6'm'2$ & $P_{c}$-$6c2$ & \#188.220 & IV & Table~\ref{tab:msg188.220} & $Z_{3}$ & $Z_{3}$\\
\end{longtable}
\input{src_tex_mtable/msg187.209.tex}
\input{src_tex_mtable/msg187.210.tex}
\input{src_tex_mtable/msg187.211.tex}
\input{src_tex_mtable/msg187.212.tex}
\input{src_tex_mtable/msg187.213.tex}
\input{src_tex_mtable/msg187.214.tex}
\input{src_tex_mtable/msg188.220.tex}


==> src_tex/sg188.tex <==
\setcounter{table}{1444}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg188} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
188.1.\rownumber & $P$-$6c2$ & $P$-$6c2$ & \#188.215 & I & Table~\ref{tab:msg188.215} & $Z_{3}$ & $Z_{3}$\\
188.2.\rownumber & $P$-$6c21'$ & $P$-$6c21'$ & \#188.216 & II & Table~\ref{tab:msg188.216} & $\varnothing$ & $Z_{3}$\\
188.3.\rownumber & $P$-$6'c'2$ & $P$-$6'c'2$ & \#188.217 & III & Table~\ref{tab:msg188.217} & $\varnothing$ & $\varnothing$\\
188.4.\rownumber & $P$-$6'c2'$ & $P$-$6'c2'$ & \#188.218 & III & Table~\ref{tab:msg188.218} & $\varnothing$ & $\varnothing$\\
188.5.\rownumber & $P$-$6c'2'$ & $P$-$6c'2'$ & \#188.219 & III & Table~\ref{tab:msg188.219} & $Z_{3}$$\times$$Z_{3}$ & $Z_{3}$$\times$$Z_{3}$\\
\hline
&&$P_{c}$-$6c2$&\#188.220&IV&OG~\ref{sup:sg187}.7.1445&\\
\end{longtable}
\input{src_tex_mtable/msg188.215.tex}
\input{src_tex_mtable/msg188.216.tex}
\input{src_tex_mtable/msg188.217.tex}
\input{src_tex_mtable/msg188.218.tex}
\input{src_tex_mtable/msg188.219.tex}


==> src_tex/sg189.tex <==
\setcounter{table}{1449}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg189} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
189.1.\rownumber & $P$-$62m$ & $P$-$62m$ & \#189.221 & I & Table~\ref{tab:msg189.221} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
189.2.\rownumber & $P$-$62m1'$ & $P$-$62m1'$ & \#189.222 & II & Table~\ref{tab:msg189.222} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
189.3.\rownumber & $P$-$6'2'm$ & $P$-$6'2'm$ & \#189.223 & III & Table~\ref{tab:msg189.223} & $\varnothing$ & $\varnothing$\\
189.4.\rownumber & $P$-$6'2m'$ & $P$-$6'2m'$ & \#189.224 & III & Table~\ref{tab:msg189.224} & $\varnothing$ & $\varnothing$\\
189.5.\rownumber & $P$-$62'm'$ & $P$-$62'm'$ & \#189.225 & III & Table~\ref{tab:msg189.225} & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$ & $Z_{3}$$\times$$Z_{3}$$\times$$Z_{3}$\\
189.6.\rownumber & $P_{2c}$-$62m$ & $P_{c}$-$62m$ & \#189.226 & IV & Table~\ref{tab:msg189.226} & $\varnothing$ & $Z_{3}$\\
189.7.\rownumber & $P_{2c}$-$6'2m'$ & $P_{c}$-$62c$ & \#190.232 & IV & Table~\ref{tab:msg190.232} & $Z_{3}$ & $Z_{3}$\\
\end{longtable}
\input{src_tex_mtable/msg189.221.tex}
\input{src_tex_mtable/msg189.222.tex}
\input{src_tex_mtable/msg189.223.tex}
\input{src_tex_mtable/msg189.224.tex}
\input{src_tex_mtable/msg189.225.tex}
\input{src_tex_mtable/msg189.226.tex}
\input{src_tex_mtable/msg190.232.tex}


==> src_tex/sg19.tex <==
\setcounter{table}{117}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg19} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
19.1.\rownumber & $P2_{1}2_{1}2_{1}$ & $P2_{1}2_{1}2_{1}$ & \#19.25 & I & Table~\ref{tab:msg19.25} & $\varnothing$ & $\varnothing$\\
19.2.\rownumber & $P2_{1}2_{1}2_{1}1'$ & $P2_{1}2_{1}2_{1}1'$ & \#19.26 & II & Table~\ref{tab:msg19.26} & $\varnothing$ & $\varnothing$\\
19.3.\rownumber & $P2_{1}'2_{1}'2_{1}$ & $P2_{1}'2_{1}'2_{1}$ & \#19.27 & III & Table~\ref{tab:msg19.27} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}2_{1}2_{1}2_{1}$&\#19.28&IV&OG~\ref{sup:sg18}.6.118&\\
&&$P_{C}2_{1}2_{1}2_{1}$&\#19.29&IV&OG~\ref{sup:sg20}.6.127&\\
&&$P_{I}2_{1}2_{1}2_{1}$&\#19.30&IV&OG~\ref{sup:sg24}.4.153&\\
\end{longtable}
\input{src_tex_mtable/msg19.25.tex}
\input{src_tex_mtable/msg19.26.tex}
\input{src_tex_mtable/msg19.27.tex}


==> src_tex/sg190.tex <==
\setcounter{table}{1456}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg190} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
190.1.\rownumber & $P$-$62c$ & $P$-$62c$ & \#190.227 & I & Table~\ref{tab:msg190.227} & $Z_{3}$ & $Z_{3}$\\
190.2.\rownumber & $P$-$62c1'$ & $P$-$62c1'$ & \#190.228 & II & Table~\ref{tab:msg190.228} & $\varnothing$ & $Z_{3}$\\
190.3.\rownumber & $P$-$6'2'c$ & $P$-$6'2'c$ & \#190.229 & III & Table~\ref{tab:msg190.229} & $\varnothing$ & $\varnothing$\\
190.4.\rownumber & $P$-$6'2c'$ & $P$-$6'2c'$ & \#190.230 & III & Table~\ref{tab:msg190.230} & $\varnothing$ & $\varnothing$\\
190.5.\rownumber & $P$-$62'c'$ & $P$-$62'c'$ & \#190.231 & III & Table~\ref{tab:msg190.231} & $Z_{3}$$\times$$Z_{3}$ & $Z_{3}$$\times$$Z_{3}$\\
\hline
&&$P_{c}$-$62c$&\#190.232&IV&OG~\ref{sup:sg189}.7.1457&\\
\end{longtable}
\input{src_tex_mtable/msg190.227.tex}
\input{src_tex_mtable/msg190.228.tex}
\input{src_tex_mtable/msg190.229.tex}
\input{src_tex_mtable/msg190.230.tex}
\input{src_tex_mtable/msg190.231.tex}


==> src_tex/sg191.tex <==
\setcounter{table}{1461}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg191} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
191.1.\rownumber & $P6/mmm$ & $P6/mmm$ & \#191.233 & I & Table~\ref{tab:msg191.233} & $\varnothing$ & $Z_{6}$$\times$$Z_{12}$\\
191.2.\rownumber & $P6/mmm1'$ & $P6/mmm1'$ & \#191.234 & II & Table~\ref{tab:msg191.234} & $\varnothing$ & $Z_{6}$$\times$$Z_{12}$\\
191.3.\rownumber & $P6/m'mm$ & $P6/m'mm$ & \#191.235 & III & Table~\ref{tab:msg191.235} & $\varnothing$ & $\varnothing$\\
191.4.\rownumber & $P6'/mm'm$ & $P6'/mm'm$ & \#191.236 & III & Table~\ref{tab:msg191.236} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
191.5.\rownumber & $P6'/mmm'$ & $P6'/mmm'$ & \#191.237 & III & Table~\ref{tab:msg191.237} & $\varnothing$ & $Z_{3}$$\times$$Z_{3}$\\
191.6.\rownumber & $P6'/m'm'm$ & $P6'/m'm'm$ & \#191.238 & III & Table~\ref{tab:msg191.238} & $Z_{2}$ & $Z_{2}$\\
191.7.\rownumber & $P6'/m'mm'$ & $P6'/m'mm'$ & \#191.239 & III & Table~\ref{tab:msg191.239} & $Z_{2}$ & $Z_{2}$\\
191.8.\rownumber & $P6/mm'm'$ & $P6/mm'm'$ & \#191.240 & III & Table~\ref{tab:msg191.240} & $Z_{6}$$\times$$Z_{6}$$\times$$Z_{6}$ & $Z_{6}$$\times$$Z_{6}$$\times$$Z_{6}$\\
191.9.\rownumber & $P6/m'm'm'$ & $P6/m'm'm'$ & \#191.241 & III & Table~\ref{tab:msg191.241} & $\varnothing$ & $\varnothing$\\
191.10.\rownumber & $P_{2c}6/mmm$ & $P_{c}6/mmm$ & \#191.242 & IV & Table~\ref{tab:msg191.242} & $\varnothing$ & $Z_{12}$\\
191.11.\rownumber & $P_{2c}6'/mm'm$ & $P_{c}6_{3}/mcm$ & \#193.262 & IV & Table~\ref{tab:msg193.262} & $\varnothing$ & $Z_{6}$\\
191.12.\rownumber & $P_{2c}6'/mmm'$ & $P_{c}6_{3}/mmc$ & \#194.272 & IV & Table~\ref{tab:msg194.272} & $\varnothing$ & $Z_{6}$\\
191.13.\rownumber & $P_{2c}6/mm'm'$ & $P_{c}6/mcc$ & \#192.252 & IV & Table~\ref{tab:msg192.252} & $Z_{6}$ & $Z_{6}$\\
\end{longtable}
\input{src_tex_mtable/msg191.233.tex}
\input{src_tex_mtable/msg191.234.tex}
\input{src_tex_mtable/msg191.235.tex}
\input{src_tex_mtable/msg191.236.tex}
\input{src_tex_mtable/msg191.237.tex}
\input{src_tex_mtable/msg191.238.tex}
\input{src_tex_mtable/msg191.239.tex}
\input{src_tex_mtable/msg191.240.tex}
\input{src_tex_mtable/msg191.241.tex}
\input{src_tex_mtable/msg191.242.tex}
\input{src_tex_mtable/msg193.262.tex}
\input{src_tex_mtable/msg194.272.tex}
\input{src_tex_mtable/msg192.252.tex}


==> src_tex/sg192.tex <==
\setcounter{table}{1474}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg192} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
192.1.\rownumber & $P6/mcc$ & $P6/mcc$ & \#192.243 & I & Table~\ref{tab:msg192.243} & $Z_{6}$ & $Z_{6}$\\
192.2.\rownumber & $P6/mcc1'$ & $P6/mcc1'$ & \#192.244 & II & Table~\ref{tab:msg192.244} & $Z_{2}$ & $Z_{12}$\\
192.3.\rownumber & $P6/m'cc$ & $P6/m'cc$ & \#192.245 & III & Table~\ref{tab:msg192.245} & $Z_{2}$ & $\varnothing$\\
192.4.\rownumber & $P6'/mc'c$ & $P6'/mc'c$ & \#192.246 & III & Table~\ref{tab:msg192.246} & $\varnothing$ & $Z_{3}$\\
192.5.\rownumber & $P6'/mcc'$ & $P6'/mcc'$ & \#192.247 & III & Table~\ref{tab:msg192.247} & $\varnothing$ & $Z_{3}$\\
192.6.\rownumber & $P6'/m'c'c$ & $P6'/m'c'c$ & \#192.248 & III & Table~\ref{tab:msg192.248} & $Z_{2}$ & $Z_{2}$\\
192.7.\rownumber & $P6'/m'cc'$ & $P6'/m'cc'$ & \#192.249 & III & Table~\ref{tab:msg192.249} & $Z_{2}$ & $Z_{2}$\\
192.8.\rownumber & $P6/mc'c'$ & $P6/mc'c'$ & \#192.250 & III & Table~\ref{tab:msg192.250} & $Z_{6}$$\times$$Z_{6}$ & $Z_{6}$$\times$$Z_{6}$\\
192.9.\rownumber & $P6/m'c'c'$ & $P6/m'c'c'$ & \#192.251 & III & Table~\ref{tab:msg192.251} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}6/mcc$&\#192.252&IV&OG~\ref{sup:sg191}.13.1475&\\
\end{longtable}
\input{src_tex_mtable/msg192.243.tex}
\input{src_tex_mtable/msg192.244.tex}
\input{src_tex_mtable/msg192.245.tex}
\input{src_tex_mtable/msg192.246.tex}
\input{src_tex_mtable/msg192.247.tex}
\input{src_tex_mtable/msg192.248.tex}
\input{src_tex_mtable/msg192.249.tex}
\input{src_tex_mtable/msg192.250.tex}
\input{src_tex_mtable/msg192.251.tex}


==> src_tex/sg193.tex <==
\setcounter{table}{1483}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg193} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
193.1.\rownumber & $P6_{3}/mcm$ & $P6_{3}/mcm$ & \#193.253 & I & Table~\ref{tab:msg193.253} & $\varnothing$ & $Z_{6}$\\
193.2.\rownumber & $P6_{3}/mcm1'$ & $P6_{3}/mcm1'$ & \#193.254 & II & Table~\ref{tab:msg193.254} & $\varnothing$ & $Z_{12}$\\
193.3.\rownumber & $P6_{3}/m'cm$ & $P6_{3}/m'cm$ & \#193.255 & III & Table~\ref{tab:msg193.255} & $\varnothing$ & $\varnothing$\\
193.4.\rownumber & $P6_{3}'/mc'm$ & $P6_{3}'/mc'm$ & \#193.256 & III & Table~\ref{tab:msg193.256} & $\varnothing$ & $Z_{3}$\\
193.5.\rownumber & $P6_{3}'/mcm'$ & $P6_{3}'/mcm'$ & \#193.257 & III & Table~\ref{tab:msg193.257} & $Z_{3}$ & $Z_{3}$\\
193.6.\rownumber & $P6_{3}'/m'c'm$ & $P6_{3}'/m'c'm$ & \#193.258 & III & Table~\ref{tab:msg193.258} & $Z_{2}$ & $Z_{2}$\\
193.7.\rownumber & $P6_{3}'/m'cm'$ & $P6_{3}'/m'cm'$ & \#193.259 & III & Table~\ref{tab:msg193.259} & $Z_{2}$ & $Z_{2}$\\
193.8.\rownumber & $P6_{3}/mc'm'$ & $P6_{3}/mc'm'$ & \#193.260 & III & Table~\ref{tab:msg193.260} & $Z_{3}$$\times$$Z_{6}$ & $Z_{3}$$\times$$Z_{6}$\\
193.9.\rownumber & $P6_{3}/m'c'm'$ & $P6_{3}/m'c'm'$ & \#193.261 & III & Table~\ref{tab:msg193.261} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{3}/mcm$&\#193.262&IV&OG~\ref{sup:sg191}.11.1473&\\
\end{longtable}
\input{src_tex_mtable/msg193.253.tex}
\input{src_tex_mtable/msg193.254.tex}
\input{src_tex_mtable/msg193.255.tex}
\input{src_tex_mtable/msg193.256.tex}
\input{src_tex_mtable/msg193.257.tex}
\input{src_tex_mtable/msg193.258.tex}
\input{src_tex_mtable/msg193.259.tex}
\input{src_tex_mtable/msg193.260.tex}
\input{src_tex_mtable/msg193.261.tex}


==> src_tex/sg194.tex <==
\setcounter{table}{1492}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg194} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
194.1.\rownumber & $P6_{3}/mmc$ & $P6_{3}/mmc$ & \#194.263 & I & Table~\ref{tab:msg194.263} & $\varnothing$ & $Z_{6}$\\
194.2.\rownumber & $P6_{3}/mmc1'$ & $P6_{3}/mmc1'$ & \#194.264 & II & Table~\ref{tab:msg194.264} & $\varnothing$ & $Z_{12}$\\
194.3.\rownumber & $P6_{3}/m'mc$ & $P6_{3}/m'mc$ & \#194.265 & III & Table~\ref{tab:msg194.265} & $\varnothing$ & $\varnothing$\\
194.4.\rownumber & $P6_{3}'/mm'c$ & $P6_{3}'/mm'c$ & \#194.266 & III & Table~\ref{tab:msg194.266} & $Z_{3}$ & $Z_{3}$\\
194.5.\rownumber & $P6_{3}'/mmc'$ & $P6_{3}'/mmc'$ & \#194.267 & III & Table~\ref{tab:msg194.267} & $\varnothing$ & $Z_{3}$\\
194.6.\rownumber & $P6_{3}'/m'm'c$ & $P6_{3}'/m'm'c$ & \#194.268 & III & Table~\ref{tab:msg194.268} & $Z_{2}$ & $Z_{2}$\\
194.7.\rownumber & $P6_{3}'/m'mc'$ & $P6_{3}'/m'mc'$ & \#194.269 & III & Table~\ref{tab:msg194.269} & $Z_{2}$ & $Z_{2}$\\
194.8.\rownumber & $P6_{3}/mm'c'$ & $P6_{3}/mm'c'$ & \#194.270 & III & Table~\ref{tab:msg194.270} & $Z_{3}$$\times$$Z_{6}$ & $Z_{3}$$\times$$Z_{6}$\\
194.9.\rownumber & $P6_{3}/m'm'c'$ & $P6_{3}/m'm'c'$ & \#194.271 & III & Table~\ref{tab:msg194.271} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}6_{3}/mmc$&\#194.272&IV&OG~\ref{sup:sg191}.12.1474&\\
\end{longtable}
\input{src_tex_mtable/msg194.263.tex}
\input{src_tex_mtable/msg194.264.tex}
\input{src_tex_mtable/msg194.265.tex}
\input{src_tex_mtable/msg194.266.tex}
\input{src_tex_mtable/msg194.267.tex}
\input{src_tex_mtable/msg194.268.tex}
\input{src_tex_mtable/msg194.269.tex}
\input{src_tex_mtable/msg194.270.tex}
\input{src_tex_mtable/msg194.271.tex}


==> src_tex/sg195.tex <==
\setcounter{table}{1501}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg195} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
195.1.\rownumber & $P23$ & $P23$ & \#195.1 & I & Table~\ref{tab:msg195.1} & $\varnothing$ & $\varnothing$\\
195.2.\rownumber & $P231'$ & $P231'$ & \#195.2 & II & Table~\ref{tab:msg195.2} & $\varnothing$ & $\varnothing$\\
195.3.\rownumber & $P_{F}23$ & $F_{S}23$ & \#196.6 & IV & Table~\ref{tab:msg196.6} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{I}23$&\#195.3&IV&OG~\ref{sup:sg197}.3.1510&\\
\end{longtable}
\input{src_tex_mtable/msg195.1.tex}
\input{src_tex_mtable/msg195.2.tex}
\input{src_tex_mtable/msg196.6.tex}


==> src_tex/sg196.tex <==
\setcounter{table}{1504}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg196} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
196.1.\rownumber & $F23$ & $F23$ & \#196.4 & I & Table~\ref{tab:msg196.4} & $\varnothing$ & $\varnothing$\\
196.2.\rownumber & $F231'$ & $F231'$ & \#196.5 & II & Table~\ref{tab:msg196.5} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}23$&\#196.6&IV&OG~\ref{sup:sg195}.3.1505&\\
\end{longtable}
\input{src_tex_mtable/msg196.4.tex}
\input{src_tex_mtable/msg196.5.tex}


==> src_tex/sg197.tex <==
\setcounter{table}{1506}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg197} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
197.1.\rownumber & $I23$ & $I23$ & \#197.7 & I & Table~\ref{tab:msg197.7} & $\varnothing$ & $\varnothing$\\
197.2.\rownumber & $I231'$ & $I231'$ & \#197.8 & II & Table~\ref{tab:msg197.8} & $\varnothing$ & $\varnothing$\\
197.3.\rownumber & $I_{P}23$ & $P_{I}23$ & \#195.3 & IV & Table~\ref{tab:msg195.3} & $Z_{2}$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg197.7.tex}
\input{src_tex_mtable/msg197.8.tex}
\input{src_tex_mtable/msg195.3.tex}


==> src_tex/sg198.tex <==
\setcounter{table}{1509}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg198} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
198.1.\rownumber & $P2_{1}3$ & $P2_{1}3$ & \#198.9 & I & Table~\ref{tab:msg198.9} & $\varnothing$ & $\varnothing$\\
198.2.\rownumber & $P2_{1}31'$ & $P2_{1}31'$ & \#198.10 & II & Table~\ref{tab:msg198.10} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}2_{1}3$&\#198.11&IV&OG~\ref{sup:sg199}.3.1515&\\
\end{longtable}
\input{src_tex_mtable/msg198.9.tex}
\input{src_tex_mtable/msg198.10.tex}


==> src_tex/sg199.tex <==
\setcounter{table}{1511}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg199} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
199.1.\rownumber & $I2_{1}3$ & $I2_{1}3$ & \#199.12 & I & Table~\ref{tab:msg199.12} & $\varnothing$ & $\varnothing$\\
199.2.\rownumber & $I2_{1}31'$ & $I2_{1}31'$ & \#199.13 & II & Table~\ref{tab:msg199.13} & $\varnothing$ & $\varnothing$\\
199.3.\rownumber & $I_{P}2_{1}3$ & $P_{I}2_{1}3$ & \#198.11 & IV & Table~\ref{tab:msg198.11} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg199.12.tex}
\input{src_tex_mtable/msg199.13.tex}
\input{src_tex_mtable/msg198.11.tex}


==> src_tex/sg2.tex <==
\setcounter{table}{2}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg2} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
2.1.\rownumber & $P$-$1$ & $P$-$1$ & \#2.4 & I & Table~\ref{tab:msg2.4} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
2.2.\rownumber & $P$-$11'$ & $P$-$11'$ & \#2.5 & II & Table~\ref{tab:msg2.5} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
2.3.\rownumber & $P$-$1'$ & $P$-$1'$ & \#2.6 & III & Table~\ref{tab:msg2.6} & $\varnothing$ & $\varnothing$\\
2.4.\rownumber & $P_{2s}$-$1$ & $P_{S}$-$1$ & \#2.7 & IV & Table~\ref{tab:msg2.7} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg2.4.tex}
\input{src_tex_mtable/msg2.5.tex}
\input{src_tex_mtable/msg2.6.tex}
\input{src_tex_mtable/msg2.7.tex}


==> src_tex/sg20.tex <==
\setcounter{table}{120}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg20} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
20.1.\rownumber & $C222_{1}$ & $C222_{1}$ & \#20.31 & I & Table~\ref{tab:msg20.31} & $\varnothing$ & $\varnothing$\\
20.2.\rownumber & $C222_{1}1'$ & $C222_{1}1'$ & \#20.32 & II & Table~\ref{tab:msg20.32} & $\varnothing$ & $\varnothing$\\
20.3.\rownumber & $C2'2'2_{1}$ & $C2'2'2_{1}$ & \#20.33 & III & Table~\ref{tab:msg20.33} & $\varnothing$ & $\varnothing$\\
20.4.\rownumber & $C22'2_{1}'$ & $C22'2_{1}'$ & \#20.34 & III & Table~\ref{tab:msg20.34} & $\varnothing$ & $\varnothing$\\
20.5.\rownumber & $C_{P}222_{1}$ & $P_{C}222_{1}$ & \#17.14 & IV & Table~\ref{tab:msg17.14} & $Z_{2}$ & $\varnothing$\\
20.6.\rownumber & $C_{P}2'2'2_{1}$ & $P_{C}2_{1}2_{1}2_{1}$ & \#19.29 & IV & Table~\ref{tab:msg19.29} & $\varnothing$ & $\varnothing$\\
20.7.\rownumber & $C_{P}22'2_{1}'$ & $P_{B}2_{1}2_{1}2$ & \#18.22 & IV & Table~\ref{tab:msg18.22} & $\varnothing$ & $\varnothing$\\
\hline
&&$C_{c}222_{1}$&\#20.35&IV&OG~\ref{sup:sg21}.8.136&\\
&&$C_{a}222_{1}$&\#20.36&IV&OG~\ref{sup:sg17}.6.111&\\
&&$C_{A}222_{1}$&\#20.37&IV&OG~\ref{sup:sg22}.5.144&\\
\end{longtable}
\input{src_tex_mtable/msg20.31.tex}
\input{src_tex_mtable/msg20.32.tex}
\input{src_tex_mtable/msg20.33.tex}
\input{src_tex_mtable/msg20.34.tex}
\input{src_tex_mtable/msg17.14.tex}
\input{src_tex_mtable/msg19.29.tex}
\input{src_tex_mtable/msg18.22.tex}


==> src_tex/sg200.tex <==
\setcounter{table}{1514}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg200} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
200.1.\rownumber & $Pm$-$3$ & $Pm$-$3$ & \#200.14 & I & Table~\ref{tab:msg200.14} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
200.2.\rownumber & $Pm$-$31'$ & $Pm$-$31'$ & \#200.15 & II & Table~\ref{tab:msg200.15} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
200.3.\rownumber & $Pm'$-$3'$ & $Pm'$-$3'$ & \#200.16 & III & Table~\ref{tab:msg200.16} & $\varnothing$ & $\varnothing$\\
200.4.\rownumber & $P_{F}m$-$3$ & $F_{S}m$-$3$ & \#202.25 & IV & Table~\ref{tab:msg202.25} & $\varnothing$ & $Z_{4}$\\
\hline
&&$P_{I}m$-$3$&\#200.17&IV&OG~\ref{sup:sg204}.4.1533&\\
\end{longtable}
\input{src_tex_mtable/msg200.14.tex}
\input{src_tex_mtable/msg200.15.tex}
\input{src_tex_mtable/msg200.16.tex}
\input{src_tex_mtable/msg202.25.tex}


==> src_tex/sg201.tex <==
\setcounter{table}{1518}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg201} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
201.1.\rownumber & $Pn$-$3$ & $Pn$-$3$ & \#201.18 & I & Table~\ref{tab:msg201.18} & $Z_{2}$ & $Z_{2}$\\
201.2.\rownumber & $Pn$-$31'$ & $Pn$-$31'$ & \#201.19 & II & Table~\ref{tab:msg201.19} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
201.3.\rownumber & $Pn'$-$3'$ & $Pn'$-$3'$ & \#201.20 & III & Table~\ref{tab:msg201.20} & $Z_{2}$ & $\varnothing$\\
201.4.\rownumber & $P_{F}n$-$3$ & $F_{S}d$-$3$ & \#203.29 & IV & Table~\ref{tab:msg203.29} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{I}n$-$3$&\#201.21&IV&OG~\ref{sup:sg204}.5.1534&\\
\end{longtable}
\input{src_tex_mtable/msg201.18.tex}
\input{src_tex_mtable/msg201.19.tex}
\input{src_tex_mtable/msg201.20.tex}
\input{src_tex_mtable/msg203.29.tex}


==> src_tex/sg202.tex <==
\setcounter{table}{1522}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg202} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
202.1.\rownumber & $Fm$-$3$ & $Fm$-$3$ & \#202.22 & I & Table~\ref{tab:msg202.22} & $\varnothing$ & $Z_{4}$\\
202.2.\rownumber & $Fm$-$31'$ & $Fm$-$31'$ & \#202.23 & II & Table~\ref{tab:msg202.23} & $\varnothing$ & $Z_{4}$\\
202.3.\rownumber & $Fm'$-$3'$ & $Fm'$-$3'$ & \#202.24 & III & Table~\ref{tab:msg202.24} & $Z_{2}$ & $\varnothing$\\
\hline
&&$F_{S}m$-$3$&\#202.25&IV&OG~\ref{sup:sg200}.4.1519&\\
\end{longtable}
\input{src_tex_mtable/msg202.22.tex}
\input{src_tex_mtable/msg202.23.tex}
\input{src_tex_mtable/msg202.24.tex}


==> src_tex/sg203.tex <==
\setcounter{table}{1525}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg203} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
203.1.\rownumber & $Fd$-$3$ & $Fd$-$3$ & \#203.26 & I & Table~\ref{tab:msg203.26} & $Z_{2}$ & $Z_{2}$\\
203.2.\rownumber & $Fd$-$31'$ & $Fd$-$31'$ & \#203.27 & II & Table~\ref{tab:msg203.27} & $Z_{2}$ & $Z_{4}$\\
203.3.\rownumber & $Fd'$-$3'$ & $Fd'$-$3'$ & \#203.28 & III & Table~\ref{tab:msg203.28} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}d$-$3$&\#203.29&IV&OG~\ref{sup:sg201}.4.1523&\\
\end{longtable}
\input{src_tex_mtable/msg203.26.tex}
\input{src_tex_mtable/msg203.27.tex}
\input{src_tex_mtable/msg203.28.tex}


==> src_tex/sg204.tex <==
\setcounter{table}{1528}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg204} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
204.1.\rownumber & $Im$-$3$ & $Im$-$3$ & \#204.30 & I & Table~\ref{tab:msg204.30} & $\varnothing$ & $Z_{4}$\\
204.2.\rownumber & $Im$-$31'$ & $Im$-$31'$ & \#204.31 & II & Table~\ref{tab:msg204.31} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
204.3.\rownumber & $Im'$-$3'$ & $Im'$-$3'$ & \#204.32 & III & Table~\ref{tab:msg204.32} & $\varnothing$ & $\varnothing$\\
204.4.\rownumber & $I_{P}m$-$3$ & $P_{I}m$-$3$ & \#200.17 & IV & Table~\ref{tab:msg200.17} & $\varnothing$ & $Z_{4}$\\
204.5.\rownumber & $I_{P}m'$-$3'$ & $P_{I}n$-$3$ & \#201.21 & IV & Table~\ref{tab:msg201.21} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg204.30.tex}
\input{src_tex_mtable/msg204.31.tex}
\input{src_tex_mtable/msg204.32.tex}
\input{src_tex_mtable/msg200.17.tex}
\input{src_tex_mtable/msg201.21.tex}


==> src_tex/sg205.tex <==
\setcounter{table}{1533}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg205} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
205.1.\rownumber & $Pa$-$3$ & $Pa$-$3$ & \#205.33 & I & Table~\ref{tab:msg205.33} & $Z_{2}$ & $Z_{2}$\\
205.2.\rownumber & $Pa$-$31'$ & $Pa$-$31'$ & \#205.34 & II & Table~\ref{tab:msg205.34} & $\varnothing$ & $Z_{4}$\\
205.3.\rownumber & $Pa'$-$3'$ & $Pa'$-$3'$ & \#205.35 & III & Table~\ref{tab:msg205.35} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}a$-$3$&\#205.36&IV&OG~\ref{sup:sg206}.4.1541&\\
\end{longtable}
\input{src_tex_mtable/msg205.33.tex}
\input{src_tex_mtable/msg205.34.tex}
\input{src_tex_mtable/msg205.35.tex}


==> src_tex/sg206.tex <==
\setcounter{table}{1536}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg206} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
206.1.\rownumber & $Ia$-$3$ & $Ia$-$3$ & \#206.37 & I & Table~\ref{tab:msg206.37} & $Z_{2}$ & $Z_{2}$\\
206.2.\rownumber & $Ia$-$31'$ & $Ia$-$31'$ & \#206.38 & II & Table~\ref{tab:msg206.38} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
206.3.\rownumber & $Ia'$-$3'$ & $Ia'$-$3'$ & \#206.39 & III & Table~\ref{tab:msg206.39} & $\varnothing$ & $\varnothing$\\
206.4.\rownumber & $I_{P}a$-$3'$ & $P_{I}a$-$3$ & \#205.36 & IV & Table~\ref{tab:msg205.36} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg206.37.tex}
\input{src_tex_mtable/msg206.38.tex}
\input{src_tex_mtable/msg206.39.tex}
\input{src_tex_mtable/msg205.36.tex}


==> src_tex/sg207.tex <==
\setcounter{table}{1540}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg207} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
207.1.\rownumber & $P432$ & $P432$ & \#207.40 & I & Table~\ref{tab:msg207.40} & $\varnothing$ & $\varnothing$\\
207.2.\rownumber & $P4321'$ & $P4321'$ & \#207.41 & II & Table~\ref{tab:msg207.41} & $\varnothing$ & $\varnothing$\\
207.3.\rownumber & $P4'32'$ & $P4'32'$ & \#207.42 & III & Table~\ref{tab:msg207.42} & $\varnothing$ & $\varnothing$\\
207.4.\rownumber & $P_{F}432$ & $F_{S}432$ & \#209.51 & IV & Table~\ref{tab:msg209.51} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}432$&\#207.43&IV&OG~\ref{sup:sg211}.4.1559&\\
\end{longtable}
\input{src_tex_mtable/msg207.40.tex}
\input{src_tex_mtable/msg207.41.tex}
\input{src_tex_mtable/msg207.42.tex}
\input{src_tex_mtable/msg209.51.tex}


==> src_tex/sg208.tex <==
\setcounter{table}{1544}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg208} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
208.1.\rownumber & $P4_{2}32$ & $P4_{2}32$ & \#208.44 & I & Table~\ref{tab:msg208.44} & $\varnothing$ & $\varnothing$\\
208.2.\rownumber & $P4_{2}321'$ & $P4_{2}321'$ & \#208.45 & II & Table~\ref{tab:msg208.45} & $\varnothing$ & $\varnothing$\\
208.3.\rownumber & $P4_{2}'32'$ & $P4_{2}'32'$ & \#208.46 & III & Table~\ref{tab:msg208.46} & $Z_{2}$ & $\varnothing$\\
208.4.\rownumber & $P_{F}4_{2}32$ & $F_{S}4_{1}32$ & \#210.55 & IV & Table~\ref{tab:msg210.55} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{I}4_{2}32$&\#208.47&IV&OG~\ref{sup:sg211}.5.1560&\\
\end{longtable}
\input{src_tex_mtable/msg208.44.tex}
\input{src_tex_mtable/msg208.45.tex}
\input{src_tex_mtable/msg208.46.tex}
\input{src_tex_mtable/msg210.55.tex}


==> src_tex/sg209.tex <==
\setcounter{table}{1548}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg209} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
209.1.\rownumber & $F432$ & $F432$ & \#209.48 & I & Table~\ref{tab:msg209.48} & $\varnothing$ & $\varnothing$\\
209.2.\rownumber & $F4321'$ & $F4321'$ & \#209.49 & II & Table~\ref{tab:msg209.49} & $\varnothing$ & $\varnothing$\\
209.3.\rownumber & $F4'32'$ & $F4'32'$ & \#209.50 & III & Table~\ref{tab:msg209.50} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}432$&\#209.51&IV&OG~\ref{sup:sg207}.4.1545&\\
\end{longtable}
\input{src_tex_mtable/msg209.48.tex}
\input{src_tex_mtable/msg209.49.tex}
\input{src_tex_mtable/msg209.50.tex}


==> src_tex/sg21.tex <==
\setcounter{table}{127}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg21} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
21.1.\rownumber & $C222$ & $C222$ & \#21.38 & I & Table~\ref{tab:msg21.38} & $\varnothing$ & $\varnothing$\\
21.2.\rownumber & $C2221'$ & $C2221'$ & \#21.39 & II & Table~\ref{tab:msg21.39} & $\varnothing$ & $\varnothing$\\
21.3.\rownumber & $C2'2'2$ & $C2'2'2$ & \#21.40 & III & Table~\ref{tab:msg21.40} & $Z_{2}$ & $Z_{2}$\\
21.4.\rownumber & $C22'2'$ & $C22'2'$ & \#21.41 & III & Table~\ref{tab:msg21.41} & $\varnothing$ & $\varnothing$\\
21.5.\rownumber & $C_{2c}222$ & $C_{c}222$ & \#21.42 & IV & Table~\ref{tab:msg21.42} & $Z_{2}$ & $\varnothing$\\
21.6.\rownumber & $C_{P}222$ & $P_{C}222$ & \#16.5 & IV & Table~\ref{tab:msg16.5} & $Z_{2}$ & $\varnothing$\\
21.7.\rownumber & $C_{I}222$ & $I_{c}222$ & \#23.52 & IV & Table~\ref{tab:msg23.52} & $Z_{2}$ & $\varnothing$\\
21.8.\rownumber & $C_{2c}22'2'$ & $C_{c}222_{1}$ & \#20.35 & IV & Table~\ref{tab:msg20.35} & $\varnothing$ & $\varnothing$\\
21.9.\rownumber & $C_{P}2'2'2$ & $P_{C}2_{1}2_{1}2$ & \#18.23 & IV & Table~\ref{tab:msg18.23} & $\varnothing$ & $\varnothing$\\
21.10.\rownumber & $C_{P}22'2'$ & $P_{B}222_{1}$ & \#17.13 & IV & Table~\ref{tab:msg17.13} & $\varnothing$ & $\varnothing$\\
21.11.\rownumber & $C_{I}2'22'$ & $I_{c}2_{1}2_{1}2_{1}$ & \#24.56 & IV & Table~\ref{tab:msg24.56} & $Z_{2}$ & $\varnothing$\\
\hline
&&$C_{a}222$&\#21.43&IV&OG~\ref{sup:sg16}.5.103&\\
&&$C_{A}222$&\#21.44&IV&OG~\ref{sup:sg22}.4.143&\\
\end{longtable}
\input{src_tex_mtable/msg21.38.tex}
\input{src_tex_mtable/msg21.39.tex}
\input{src_tex_mtable/msg21.40.tex}
\input{src_tex_mtable/msg21.41.tex}
\input{src_tex_mtable/msg21.42.tex}
\input{src_tex_mtable/msg16.5.tex}
\input{src_tex_mtable/msg23.52.tex}
\input{src_tex_mtable/msg20.35.tex}
\input{src_tex_mtable/msg18.23.tex}
\input{src_tex_mtable/msg17.13.tex}
\input{src_tex_mtable/msg24.56.tex}


==> src_tex/sg210.tex <==
\setcounter{table}{1551}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg210} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
210.1.\rownumber & $F4_{1}32$ & $F4_{1}32$ & \#210.52 & I & Table~\ref{tab:msg210.52} & $\varnothing$ & $\varnothing$\\
210.2.\rownumber & $F4_{1}321'$ & $F4_{1}321'$ & \#210.53 & II & Table~\ref{tab:msg210.53} & $\varnothing$ & $\varnothing$\\
210.3.\rownumber & $F4_{1}'32'$ & $F4_{1}'32'$ & \#210.54 & III & Table~\ref{tab:msg210.54} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}4_{1}32$&\#210.55&IV&OG~\ref{sup:sg208}.4.1549&\\
\end{longtable}
\input{src_tex_mtable/msg210.52.tex}
\input{src_tex_mtable/msg210.53.tex}
\input{src_tex_mtable/msg210.54.tex}


==> src_tex/sg211.tex <==
\setcounter{table}{1554}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg211} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
211.1.\rownumber & $I432$ & $I432$ & \#211.56 & I & Table~\ref{tab:msg211.56} & $\varnothing$ & $\varnothing$\\
211.2.\rownumber & $I4321'$ & $I4321'$ & \#211.57 & II & Table~\ref{tab:msg211.57} & $\varnothing$ & $\varnothing$\\
211.3.\rownumber & $I4'32'$ & $I4'32'$ & \#211.58 & III & Table~\ref{tab:msg211.58} & $\varnothing$ & $\varnothing$\\
211.4.\rownumber & $I_{P}432$ & $P_{I}432$ & \#207.43 & IV & Table~\ref{tab:msg207.43} & $Z_{2}$ & $\varnothing$\\
211.5.\rownumber & $I_{P}4'32'$ & $P_{I}4_{2}32$ & \#208.47 & IV & Table~\ref{tab:msg208.47} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg211.56.tex}
\input{src_tex_mtable/msg211.57.tex}
\input{src_tex_mtable/msg211.58.tex}
\input{src_tex_mtable/msg207.43.tex}
\input{src_tex_mtable/msg208.47.tex}


==> src_tex/sg212.tex <==
\setcounter{table}{1559}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg212} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
212.1.\rownumber & $P4_{3}32$ & $P4_{3}32$ & \#212.59 & I & Table~\ref{tab:msg212.59} & $\varnothing$ & $\varnothing$\\
212.2.\rownumber & $P4_{3}321'$ & $P4_{3}321'$ & \#212.60 & II & Table~\ref{tab:msg212.60} & $\varnothing$ & $\varnothing$\\
212.3.\rownumber & $P4_{3}'32'$ & $P4_{3}'32'$ & \#212.61 & III & Table~\ref{tab:msg212.61} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}4_{3}32$&\#212.62&IV&OG~\ref{sup:sg214}.4.1570&\\
\end{longtable}
\input{src_tex_mtable/msg212.59.tex}
\input{src_tex_mtable/msg212.60.tex}
\input{src_tex_mtable/msg212.61.tex}


==> src_tex/sg213.tex <==
\setcounter{table}{1562}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg213} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
213.1.\rownumber & $P4_{1}32$ & $P4_{1}32$ & \#213.63 & I & Table~\ref{tab:msg213.63} & $\varnothing$ & $\varnothing$\\
213.2.\rownumber & $P4_{1}321'$ & $P4_{1}321'$ & \#213.64 & II & Table~\ref{tab:msg213.64} & $\varnothing$ & $\varnothing$\\
213.3.\rownumber & $P4_{1}'32'$ & $P4_{1}'32'$ & \#213.65 & III & Table~\ref{tab:msg213.65} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}4_{1}32$&\#213.66&IV&OG~\ref{sup:sg214}.5.1571&\\
\end{longtable}
\input{src_tex_mtable/msg213.63.tex}
\input{src_tex_mtable/msg213.64.tex}
\input{src_tex_mtable/msg213.65.tex}


==> src_tex/sg214.tex <==
\setcounter{table}{1565}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg214} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
214.1.\rownumber & $I4_{1}32$ & $I4_{1}32$ & \#214.67 & I & Table~\ref{tab:msg214.67} & $\varnothing$ & $\varnothing$\\
214.2.\rownumber & $I4_{1}321'$ & $I4_{1}321'$ & \#214.68 & II & Table~\ref{tab:msg214.68} & $\varnothing$ & $\varnothing$\\
214.3.\rownumber & $I4_{1}'32'$ & $I4_{1}'32'$ & \#214.69 & III & Table~\ref{tab:msg214.69} & $\varnothing$ & $\varnothing$\\
214.4.\rownumber & $I_{P}4_{1}32$ & $P_{I}4_{3}32$ & \#212.62 & IV & Table~\ref{tab:msg212.62} & $\varnothing$ & $\varnothing$\\
214.5.\rownumber & $I_{P}4_{1}'32'$ & $P_{I}4_{1}32$ & \#213.66 & IV & Table~\ref{tab:msg213.66} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg214.67.tex}
\input{src_tex_mtable/msg214.68.tex}
\input{src_tex_mtable/msg214.69.tex}
\input{src_tex_mtable/msg212.62.tex}
\input{src_tex_mtable/msg213.66.tex}


==> src_tex/sg215.tex <==
\setcounter{table}{1570}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg215} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
215.1.\rownumber & $P$-$43m$ & $P$-$43m$ & \#215.70 & I & Table~\ref{tab:msg215.70} & $\varnothing$ & $Z_{2}$\\
215.2.\rownumber & $P$-$43m1'$ & $P$-$43m1'$ & \#215.71 & II & Table~\ref{tab:msg215.71} & $\varnothing$ & $Z_{2}$\\
215.3.\rownumber & $P$-$4'3m'$ & $P$-$4'3m'$ & \#215.72 & III & Table~\ref{tab:msg215.72} & $\varnothing$ & $\varnothing$\\
215.4.\rownumber & $P_{F}$-$43m$ & $F_{S}$-$43m$ & \#216.77 & IV & Table~\ref{tab:msg216.77} & $\varnothing$ & $Z_{2}$\\
215.5.\rownumber & $P_{F}$-$4'3m'$ & $F_{S}$-$43c$ & \#219.88 & IV & Table~\ref{tab:msg219.88} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{I}$-$43m$&\#215.73&IV&OG~\ref{sup:sg217}.4.1583&\\
\end{longtable}
\input{src_tex_mtable/msg215.70.tex}
\input{src_tex_mtable/msg215.71.tex}
\input{src_tex_mtable/msg215.72.tex}
\input{src_tex_mtable/msg216.77.tex}
\input{src_tex_mtable/msg219.88.tex}


==> src_tex/sg216.tex <==
\setcounter{table}{1575}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg216} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
216.1.\rownumber & $F$-$43m$ & $F$-$43m$ & \#216.74 & I & Table~\ref{tab:msg216.74} & $\varnothing$ & $Z_{2}$\\
216.2.\rownumber & $F$-$43m1'$ & $F$-$43m1'$ & \#216.75 & II & Table~\ref{tab:msg216.75} & $\varnothing$ & $Z_{2}$\\
216.3.\rownumber & $F$-$4'3m'$ & $F$-$4'3m'$ & \#216.76 & III & Table~\ref{tab:msg216.76} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}$-$43m$&\#216.77&IV&OG~\ref{sup:sg215}.4.1575&\\
\end{longtable}
\input{src_tex_mtable/msg216.74.tex}
\input{src_tex_mtable/msg216.75.tex}
\input{src_tex_mtable/msg216.76.tex}


==> src_tex/sg217.tex <==
\setcounter{table}{1578}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg217} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
217.1.\rownumber & $I$-$43m$ & $I$-$43m$ & \#217.78 & I & Table~\ref{tab:msg217.78} & $\varnothing$ & $Z_{2}$\\
217.2.\rownumber & $I$-$43m1'$ & $I$-$43m1'$ & \#217.79 & II & Table~\ref{tab:msg217.79} & $\varnothing$ & $Z_{2}$\\
217.3.\rownumber & $I$-$4'3m'$ & $I$-$4'3m'$ & \#217.80 & III & Table~\ref{tab:msg217.80} & $\varnothing$ & $\varnothing$\\
217.4.\rownumber & $I_{P}$-$43m$ & $P_{I}$-$43m$ & \#215.73 & IV & Table~\ref{tab:msg215.73} & $\varnothing$ & $Z_{2}$\\
217.5.\rownumber & $I_{P}$-$4'3m'$ & $P_{I}$-$43n$ & \#218.84 & IV & Table~\ref{tab:msg218.84} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg217.78.tex}
\input{src_tex_mtable/msg217.79.tex}
\input{src_tex_mtable/msg217.80.tex}
\input{src_tex_mtable/msg215.73.tex}
\input{src_tex_mtable/msg218.84.tex}


==> src_tex/sg218.tex <==
\setcounter{table}{1583}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg218} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
218.1.\rownumber & $P$-$43n$ & $P$-$43n$ & \#218.81 & I & Table~\ref{tab:msg218.81} & $Z_{2}$ & $Z_{2}$\\
218.2.\rownumber & $P$-$43n1'$ & $P$-$43n1'$ & \#218.82 & II & Table~\ref{tab:msg218.82} & $\varnothing$ & $Z_{2}$\\
218.3.\rownumber & $P$-$4'3n'$ & $P$-$4'3n'$ & \#218.83 & III & Table~\ref{tab:msg218.83} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}$-$43n$&\#218.84&IV&OG~\ref{sup:sg217}.5.1584&\\
\end{longtable}
\input{src_tex_mtable/msg218.81.tex}
\input{src_tex_mtable/msg218.82.tex}
\input{src_tex_mtable/msg218.83.tex}


==> src_tex/sg219.tex <==
\setcounter{table}{1586}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg219} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
219.1.\rownumber & $F$-$43c$ & $F$-$43c$ & \#219.85 & I & Table~\ref{tab:msg219.85} & $Z_{2}$ & $Z_{2}$\\
219.2.\rownumber & $F$-$43c1'$ & $F$-$43c1'$ & \#219.86 & II & Table~\ref{tab:msg219.86} & $\varnothing$ & $Z_{2}$\\
219.3.\rownumber & $F$-$4'3c'$ & $F$-$4'3c'$ & \#219.87 & III & Table~\ref{tab:msg219.87} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}$-$43c$&\#219.88&IV&OG~\ref{sup:sg215}.5.1576&\\
\end{longtable}
\input{src_tex_mtable/msg219.85.tex}
\input{src_tex_mtable/msg219.86.tex}
\input{src_tex_mtable/msg219.87.tex}


==> src_tex/sg22.tex <==
\setcounter{table}{138}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg22} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
22.1.\rownumber & $F222$ & $F222$ & \#22.45 & I & Table~\ref{tab:msg22.45} & $\varnothing$ & $\varnothing$\\
22.2.\rownumber & $F2221'$ & $F2221'$ & \#22.46 & II & Table~\ref{tab:msg22.46} & $\varnothing$ & $\varnothing$\\
22.3.\rownumber & $F2'2'2$ & $F2'2'2$ & \#22.47 & III & Table~\ref{tab:msg22.47} & $\varnothing$ & $\varnothing$\\
22.4.\rownumber & $F_{C}222$ & $C_{A}222$ & \#21.44 & IV & Table~\ref{tab:msg21.44} & $Z_{2}$ & $\varnothing$\\
22.5.\rownumber & $F_{C}22'2'$ & $C_{A}222_{1}$ & \#20.37 & IV & Table~\ref{tab:msg20.37} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}222$&\#22.48&IV&OG~\ref{sup:sg16}.6.104&\\
\end{longtable}
\input{src_tex_mtable/msg22.45.tex}
\input{src_tex_mtable/msg22.46.tex}
\input{src_tex_mtable/msg22.47.tex}
\input{src_tex_mtable/msg21.44.tex}
\input{src_tex_mtable/msg20.37.tex}


==> src_tex/sg220.tex <==
\setcounter{table}{1589}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg220} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
220.1.\rownumber & $I$-$43d$ & $I$-$43d$ & \#220.89 & I & Table~\ref{tab:msg220.89} & $Z_{2}$ & $Z_{2}$\\
220.2.\rownumber & $I$-$43d1'$ & $I$-$43d1'$ & \#220.90 & II & Table~\ref{tab:msg220.90} & $\varnothing$ & $Z_{2}$\\
220.3.\rownumber & $I$-$4'3d'$ & $I$-$4'3d'$ & \#220.91 & III & Table~\ref{tab:msg220.91} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg220.89.tex}
\input{src_tex_mtable/msg220.90.tex}
\input{src_tex_mtable/msg220.91.tex}


==> src_tex/sg221.tex <==
\setcounter{table}{1592}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg221} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
221.1.\rownumber & $Pm$-$3m$ & $Pm$-$3m$ & \#221.92 & I & Table~\ref{tab:msg221.92} & $\varnothing$ & $Z_{4}$$\times$$Z_{8}$\\
221.2.\rownumber & $Pm$-$3m1'$ & $Pm$-$3m1'$ & \#221.93 & II & Table~\ref{tab:msg221.93} & $\varnothing$ & $Z_{4}$$\times$$Z_{8}$\\
221.3.\rownumber & $Pm'$-$3'm$ & $Pm'$-$3'm$ & \#221.94 & III & Table~\ref{tab:msg221.94} & $\varnothing$ & $Z_{2}$\\
221.4.\rownumber & $Pm$-$3m'$ & $Pm$-$3m'$ & \#221.95 & III & Table~\ref{tab:msg221.95} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
221.5.\rownumber & $Pm'$-$3'm'$ & $Pm'$-$3'm'$ & \#221.96 & III & Table~\ref{tab:msg221.96} & $\varnothing$ & $\varnothing$\\
221.6.\rownumber & $P_{F}m$-$3m$ & $F_{S}m$-$3m$ & \#225.121 & IV & Table~\ref{tab:msg225.121} & $\varnothing$ & $Z_{8}$\\
221.7.\rownumber & $P_{F}m$-$3m'$ & $F_{S}m$-$3c$ & \#226.127 & IV & Table~\ref{tab:msg226.127} & $\varnothing$ & $Z_{4}$\\
\hline
&&$P_{I}m$-$3m$&\#221.97&IV&OG~\ref{sup:sg229}.6.1643&\\
\end{longtable}
\input{src_tex_mtable/msg221.92.tex}
\input{src_tex_mtable/msg221.93.tex}
\input{src_tex_mtable/msg221.94.tex}
\input{src_tex_mtable/msg221.95.tex}
\input{src_tex_mtable/msg221.96.tex}
\input{src_tex_mtable/msg225.121.tex}
\input{src_tex_mtable/msg226.127.tex}


==> src_tex/sg222.tex <==
\setcounter{table}{1599}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg222} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
222.1.\rownumber & $Pn$-$3n$ & $Pn$-$3n$ & \#222.98 & I & Table~\ref{tab:msg222.98} & $Z_{2}$ & $Z_{2}$\\
222.2.\rownumber & $Pn$-$3n1'$ & $Pn$-$3n1'$ & \#222.99 & II & Table~\ref{tab:msg222.99} & $\varnothing$ & $Z_{4}$\\
222.3.\rownumber & $Pn'$-$3'n$ & $Pn'$-$3'n$ & \#222.100 & III & Table~\ref{tab:msg222.100} & $\varnothing$ & $Z_{2}$\\
222.4.\rownumber & $Pn$-$3n'$ & $Pn$-$3n'$ & \#222.101 & III & Table~\ref{tab:msg222.101} & $\varnothing$ & $Z_{2}$\\
222.5.\rownumber & $Pn'$-$3'n'$ & $Pn'$-$3'n'$ & \#222.102 & III & Table~\ref{tab:msg222.102} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}n$-$3n$&\#222.103&IV&OG~\ref{sup:sg229}.9.1646&\\
\end{longtable}
\input{src_tex_mtable/msg222.98.tex}
\input{src_tex_mtable/msg222.99.tex}
\input{src_tex_mtable/msg222.100.tex}
\input{src_tex_mtable/msg222.101.tex}
\input{src_tex_mtable/msg222.102.tex}


==> src_tex/sg223.tex <==
\setcounter{table}{1604}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg223} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
223.1.\rownumber & $Pm$-$3n$ & $Pm$-$3n$ & \#223.104 & I & Table~\ref{tab:msg223.104} & $\varnothing$ & $Z_{4}$\\
223.2.\rownumber & $Pm$-$3n1'$ & $Pm$-$3n1'$ & \#223.105 & II & Table~\ref{tab:msg223.105} & $\varnothing$ & $Z_{4}$\\
223.3.\rownumber & $Pm'$-$3'n$ & $Pm'$-$3'n$ & \#223.106 & III & Table~\ref{tab:msg223.106} & $Z_{2}$ & $Z_{2}$\\
223.4.\rownumber & $Pm$-$3n'$ & $Pm$-$3n'$ & \#223.107 & III & Table~\ref{tab:msg223.107} & $\varnothing$ & $Z_{4}$\\
223.5.\rownumber & $Pm'$-$3'n'$ & $Pm'$-$3'n'$ & \#223.108 & III & Table~\ref{tab:msg223.108} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}m$-$3n$&\#223.109&IV&OG~\ref{sup:sg229}.8.1645&\\
\end{longtable}
\input{src_tex_mtable/msg223.104.tex}
\input{src_tex_mtable/msg223.105.tex}
\input{src_tex_mtable/msg223.106.tex}
\input{src_tex_mtable/msg223.107.tex}
\input{src_tex_mtable/msg223.108.tex}


==> src_tex/sg224.tex <==
\setcounter{table}{1609}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg224} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
224.1.\rownumber & $Pn$-$3m$ & $Pn$-$3m$ & \#224.110 & I & Table~\ref{tab:msg224.110} & $\varnothing$ & $Z_{2}$\\
224.2.\rownumber & $Pn$-$3m1'$ & $Pn$-$3m1'$ & \#224.111 & II & Table~\ref{tab:msg224.111} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
224.3.\rownumber & $Pn'$-$3'm$ & $Pn'$-$3'm$ & \#224.112 & III & Table~\ref{tab:msg224.112} & $\varnothing$ & $Z_{2}$\\
224.4.\rownumber & $Pn$-$3m'$ & $Pn$-$3m'$ & \#224.113 & III & Table~\ref{tab:msg224.113} & $Z_{2}$ & $Z_{2}$\\
224.5.\rownumber & $Pn'$-$3'm'$ & $Pn'$-$3'm'$ & \#224.114 & III & Table~\ref{tab:msg224.114} & $\varnothing$ & $\varnothing$\\
224.6.\rownumber & $P_{F}n$-$3m$ & $F_{S}d$-$3m$ & \#227.133 & IV & Table~\ref{tab:msg227.133} & $\varnothing$ & $Z_{2}$\\
224.7.\rownumber & $P_{F}n$-$3m'$ & $F_{S}d$-$3c$ & \#228.139 & IV & Table~\ref{tab:msg228.139} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{I}n$-$3m$&\#224.115&IV&OG~\ref{sup:sg229}.7.1644&\\
\end{longtable}
\input{src_tex_mtable/msg224.110.tex}
\input{src_tex_mtable/msg224.111.tex}
\input{src_tex_mtable/msg224.112.tex}
\input{src_tex_mtable/msg224.113.tex}
\input{src_tex_mtable/msg224.114.tex}
\input{src_tex_mtable/msg227.133.tex}
\input{src_tex_mtable/msg228.139.tex}


==> src_tex/sg225.tex <==
\setcounter{table}{1616}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg225} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
225.1.\rownumber & $Fm$-$3m$ & $Fm$-$3m$ & \#225.116 & I & Table~\ref{tab:msg225.116} & $\varnothing$ & $Z_{8}$\\
225.2.\rownumber & $Fm$-$3m1'$ & $Fm$-$3m1'$ & \#225.117 & II & Table~\ref{tab:msg225.117} & $\varnothing$ & $Z_{8}$\\
225.3.\rownumber & $Fm'$-$3'm$ & $Fm'$-$3'm$ & \#225.118 & III & Table~\ref{tab:msg225.118} & $\varnothing$ & $Z_{2}$\\
225.4.\rownumber & $Fm$-$3m'$ & $Fm$-$3m'$ & \#225.119 & III & Table~\ref{tab:msg225.119} & $\varnothing$ & $Z_{4}$\\
225.5.\rownumber & $Fm'$-$3'm'$ & $Fm'$-$3'm'$ & \#225.120 & III & Table~\ref{tab:msg225.120} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}m$-$3m$&\#225.121&IV&OG~\ref{sup:sg221}.6.1599&\\
\end{longtable}
\input{src_tex_mtable/msg225.116.tex}
\input{src_tex_mtable/msg225.117.tex}
\input{src_tex_mtable/msg225.118.tex}
\input{src_tex_mtable/msg225.119.tex}
\input{src_tex_mtable/msg225.120.tex}


==> src_tex/sg226.tex <==
\setcounter{table}{1621}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg226} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
226.1.\rownumber & $Fm$-$3c$ & $Fm$-$3c$ & \#226.122 & I & Table~\ref{tab:msg226.122} & $\varnothing$ & $Z_{4}$\\
226.2.\rownumber & $Fm$-$3c1'$ & $Fm$-$3c1'$ & \#226.123 & II & Table~\ref{tab:msg226.123} & $\varnothing$ & $Z_{8}$\\
226.3.\rownumber & $Fm'$-$3'c$ & $Fm'$-$3'c$ & \#226.124 & III & Table~\ref{tab:msg226.124} & $\varnothing$ & $Z_{2}$\\
226.4.\rownumber & $Fm$-$3c'$ & $Fm$-$3c'$ & \#226.125 & III & Table~\ref{tab:msg226.125} & $\varnothing$ & $Z_{4}$\\
226.5.\rownumber & $Fm'$-$3'c'$ & $Fm'$-$3'c'$ & \#226.126 & III & Table~\ref{tab:msg226.126} & $Z_{2}$ & $\varnothing$\\
\hline
&&$F_{S}m$-$3c$&\#226.127&IV&OG~\ref{sup:sg221}.7.1600&\\
\end{longtable}
\input{src_tex_mtable/msg226.122.tex}
\input{src_tex_mtable/msg226.123.tex}
\input{src_tex_mtable/msg226.124.tex}
\input{src_tex_mtable/msg226.125.tex}
\input{src_tex_mtable/msg226.126.tex}


==> src_tex/sg227.tex <==
\setcounter{table}{1626}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg227} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
227.1.\rownumber & $Fd$-$3m$ & $Fd$-$3m$ & \#227.128 & I & Table~\ref{tab:msg227.128} & $\varnothing$ & $Z_{2}$\\
227.2.\rownumber & $Fd$-$3m1'$ & $Fd$-$3m1'$ & \#227.129 & II & Table~\ref{tab:msg227.129} & $\varnothing$ & $Z_{4}$\\
227.3.\rownumber & $Fd'$-$3'm$ & $Fd'$-$3'm$ & \#227.130 & III & Table~\ref{tab:msg227.130} & $\varnothing$ & $Z_{2}$\\
227.4.\rownumber & $Fd$-$3m'$ & $Fd$-$3m'$ & \#227.131 & III & Table~\ref{tab:msg227.131} & $Z_{2}$ & $Z_{2}$\\
227.5.\rownumber & $Fd'$-$3'm'$ & $Fd'$-$3'm'$ & \#227.132 & III & Table~\ref{tab:msg227.132} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}d$-$3m$&\#227.133&IV&OG~\ref{sup:sg224}.6.1616&\\
\end{longtable}
\input{src_tex_mtable/msg227.128.tex}
\input{src_tex_mtable/msg227.129.tex}
\input{src_tex_mtable/msg227.130.tex}
\input{src_tex_mtable/msg227.131.tex}
\input{src_tex_mtable/msg227.132.tex}


==> src_tex/sg228.tex <==
\setcounter{table}{1631}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg228} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
228.1.\rownumber & $Fd$-$3c$ & $Fd$-$3c$ & \#228.134 & I & Table~\ref{tab:msg228.134} & $Z_{2}$ & $Z_{2}$\\
228.2.\rownumber & $Fd$-$3c1'$ & $Fd$-$3c1'$ & \#228.135 & II & Table~\ref{tab:msg228.135} & $\varnothing$ & $Z_{4}$\\
228.3.\rownumber & $Fd'$-$3'c$ & $Fd'$-$3'c$ & \#228.136 & III & Table~\ref{tab:msg228.136} & $Z_{2}$ & $Z_{2}$\\
228.4.\rownumber & $Fd$-$3c'$ & $Fd$-$3c'$ & \#228.137 & III & Table~\ref{tab:msg228.137} & $Z_{2}$ & $Z_{2}$\\
228.5.\rownumber & $Fd'$-$3'c'$ & $Fd'$-$3'c'$ & \#228.138 & III & Table~\ref{tab:msg228.138} & $Z_{2}$ & $\varnothing$\\
\hline
&&$F_{S}d$-$3c$&\#228.139&IV&OG~\ref{sup:sg224}.7.1617&\\
\end{longtable}
\input{src_tex_mtable/msg228.134.tex}
\input{src_tex_mtable/msg228.135.tex}
\input{src_tex_mtable/msg228.136.tex}
\input{src_tex_mtable/msg228.137.tex}
\input{src_tex_mtable/msg228.138.tex}


==> src_tex/sg229.tex <==
\setcounter{table}{1636}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg229} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
229.1.\rownumber & $Im$-$3m$ & $Im$-$3m$ & \#229.140 & I & Table~\ref{tab:msg229.140} & $\varnothing$ & $Z_{8}$\\
229.2.\rownumber & $Im$-$3m1'$ & $Im$-$3m1'$ & \#229.141 & II & Table~\ref{tab:msg229.141} & $\varnothing$ & $Z_{2}$$\times$$Z_{8}$\\
229.3.\rownumber & $Im'$-$3'm$ & $Im'$-$3'm$ & \#229.142 & III & Table~\ref{tab:msg229.142} & $\varnothing$ & $Z_{2}$\\
229.4.\rownumber & $Im$-$3m'$ & $Im$-$3m'$ & \#229.143 & III & Table~\ref{tab:msg229.143} & $\varnothing$ & $Z_{4}$\\
229.5.\rownumber & $Im'$-$3'm'$ & $Im'$-$3'm'$ & \#229.144 & III & Table~\ref{tab:msg229.144} & $\varnothing$ & $\varnothing$\\
229.6.\rownumber & $I_{P}m$-$3m$ & $P_{I}m$-$3m$ & \#221.97 & IV & Table~\ref{tab:msg221.97} & $\varnothing$ & $Z_{8}$\\
229.7.\rownumber & $I_{P}m'$-$3'm$ & $P_{I}n$-$3m$ & \#224.115 & IV & Table~\ref{tab:msg224.115} & $\varnothing$ & $Z_{2}$\\
229.8.\rownumber & $I_{P}m$-$3m'$ & $P_{I}m$-$3n$ & \#223.109 & IV & Table~\ref{tab:msg223.109} & $\varnothing$ & $Z_{4}$\\
229.9.\rownumber & $I_{P}m'$-$3'm'$ & $P_{I}n$-$3n$ & \#222.103 & IV & Table~\ref{tab:msg222.103} & $Z_{2}$ & $Z_{2}$\\
\end{longtable}
\input{src_tex_mtable/msg229.140.tex}
\input{src_tex_mtable/msg229.141.tex}
\input{src_tex_mtable/msg229.142.tex}
\input{src_tex_mtable/msg229.143.tex}
\input{src_tex_mtable/msg229.144.tex}
\input{src_tex_mtable/msg221.97.tex}
\input{src_tex_mtable/msg224.115.tex}
\input{src_tex_mtable/msg223.109.tex}
\input{src_tex_mtable/msg222.103.tex}


==> src_tex/sg23.tex <==
\setcounter{table}{143}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg23} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
23.1.\rownumber & $I222$ & $I222$ & \#23.49 & I & Table~\ref{tab:msg23.49} & $\varnothing$ & $\varnothing$\\
23.2.\rownumber & $I2221'$ & $I2221'$ & \#23.50 & II & Table~\ref{tab:msg23.50} & $\varnothing$ & $\varnothing$\\
23.3.\rownumber & $I2'2'2$ & $I2'2'2$ & \#23.51 & III & Table~\ref{tab:msg23.51} & $\varnothing$ & $\varnothing$\\
23.4.\rownumber & $I_{P}222$ & $P_{I}222$ & \#16.6 & IV & Table~\ref{tab:msg16.6} & $Z_{2}$ & $\varnothing$\\
23.5.\rownumber & $I_{P}2'2'2$ & $P_{I}2_{1}2_{1}2$ & \#18.24 & IV & Table~\ref{tab:msg18.24} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}222$&\#23.52&IV&OG~\ref{sup:sg21}.7.135&\\
\end{longtable}
\input{src_tex_mtable/msg23.49.tex}
\input{src_tex_mtable/msg23.50.tex}
\input{src_tex_mtable/msg23.51.tex}
\input{src_tex_mtable/msg16.6.tex}
\input{src_tex_mtable/msg18.24.tex}


==> src_tex/sg230.tex <==
\setcounter{table}{1645}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg230} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
230.1.\rownumber & $Ia$-$3d$ & $Ia$-$3d$ & \#230.145 & I & Table~\ref{tab:msg230.145} & $Z_{2}$ & $Z_{2}$\\
230.2.\rownumber & $Ia$-$3d1'$ & $Ia$-$3d1'$ & \#230.146 & II & Table~\ref{tab:msg230.146} & $\varnothing$ & $Z_{4}$\\
230.3.\rownumber & $Ia'$-$3'd$ & $Ia'$-$3'd$ & \#230.147 & III & Table~\ref{tab:msg230.147} & $Z_{2}$ & $Z_{2}$\\
230.4.\rownumber & $Ia$-$3d'$ & $Ia$-$3d'$ & \#230.148 & III & Table~\ref{tab:msg230.148} & $Z_{2}$ & $Z_{2}$\\
230.5.\rownumber & $Ia'$-$3'd'$ & $Ia'$-$3'd'$ & \#230.149 & III & Table~\ref{tab:msg230.149} & $\varnothing$ & $\varnothing$\\
\end{longtable}
\input{src_tex_mtable/msg230.145.tex}
\input{src_tex_mtable/msg230.146.tex}
\input{src_tex_mtable/msg230.147.tex}
\input{src_tex_mtable/msg230.148.tex}
\input{src_tex_mtable/msg230.149.tex}


==> src_tex/sg24.tex <==
\setcounter{table}{148}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg24} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
24.1.\rownumber & $I2_{1}2_{1}2_{1}$ & $I2_{1}2_{1}2_{1}$ & \#24.53 & I & Table~\ref{tab:msg24.53} & $\varnothing$ & $\varnothing$\\
24.2.\rownumber & $I2_{1}2_{1}2_{1}1'$ & $I2_{1}2_{1}2_{1}1'$ & \#24.54 & II & Table~\ref{tab:msg24.54} & $\varnothing$ & $\varnothing$\\
24.3.\rownumber & $I2_{1}'2_{1}'2_{1}$ & $I2_{1}'2_{1}'2_{1}$ & \#24.55 & III & Table~\ref{tab:msg24.55} & $\varnothing$ & $\varnothing$\\
24.4.\rownumber & $I_{P}2_{1}2_{1}2_{1}$ & $P_{I}2_{1}2_{1}2_{1}$ & \#19.30 & IV & Table~\ref{tab:msg19.30} & $\varnothing$ & $\varnothing$\\
24.5.\rownumber & $I_{P}2_{1}'2_{1}'2_{1}$ & $P_{I}222_{1}$ & \#17.15 & IV & Table~\ref{tab:msg17.15} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}2_{1}2_{1}2_{1}$&\#24.56&IV&OG~\ref{sup:sg21}.11.139&\\
\end{longtable}
\input{src_tex_mtable/msg24.53.tex}
\input{src_tex_mtable/msg24.54.tex}
\input{src_tex_mtable/msg24.55.tex}
\input{src_tex_mtable/msg19.30.tex}
\input{src_tex_mtable/msg17.15.tex}


==> src_tex/sg25.tex <==
\setcounter{table}{153}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg25} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
25.1.\rownumber & $Pmm2$ & $Pmm2$ & \#25.57 & I & Table~\ref{tab:msg25.57} & $\varnothing$ & $\varnothing$\\
25.2.\rownumber & $Pmm21'$ & $Pmm21'$ & \#25.58 & II & Table~\ref{tab:msg25.58} & $\varnothing$ & $\varnothing$\\
25.3.\rownumber & $Pm'm2'$ & $Pm'm2'$ & \#25.59 & III & Table~\ref{tab:msg25.59} & $\varnothing$ & $\varnothing$\\
25.4.\rownumber & $Pm'm'2$ & $Pm'm'2$ & \#25.60 & III & Table~\ref{tab:msg25.60} & $Z_{2}$ & $Z_{2}$\\
25.5.\rownumber & $P_{2c}mm2$ & $P_{c}mm2$ & \#25.61 & IV & Table~\ref{tab:msg25.61} & $\varnothing$ & $\varnothing$\\
25.6.\rownumber & $P_{2a}mm2$ & $P_{a}mm2$ & \#25.62 & IV & Table~\ref{tab:msg25.62} & $\varnothing$ & $\varnothing$\\
25.7.\rownumber & $P_{C}mm2$ & $C_{a}mm2$ & \#35.170 & IV & Table~\ref{tab:msg35.170} & $\varnothing$ & $\varnothing$\\
25.8.\rownumber & $P_{A}mm2$ & $A_{b}mm2$ & \#38.193 & IV & Table~\ref{tab:msg38.193} & $\varnothing$ & $\varnothing$\\
25.9.\rownumber & $P_{I}mm2$ & $F_{S}mm2$ & \#42.223 & IV & Table~\ref{tab:msg42.223} & $\varnothing$ & $\varnothing$\\
25.10.\rownumber & $P_{2c}mm'2'$ & $P_{c}mc2_{1}$ & \#26.73 & IV & Table~\ref{tab:msg26.73} & $\varnothing$ & $\varnothing$\\
25.11.\rownumber & $P_{2c}m'm'2$ & $P_{c}cc2$ & \#27.82 & IV & Table~\ref{tab:msg27.82} & $Z_{2}$ & $\varnothing$\\
25.12.\rownumber & $P_{2a}m'm'2$ & $P_{a}ma2$ & \#28.92 & IV & Table~\ref{tab:msg28.92} & $\varnothing$ & $\varnothing$\\
25.13.\rownumber & $P_{A}m'm'2$ & $A_{b}bm2$ & \#39.201 & IV & Table~\ref{tab:msg39.201} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{C}mm2$&\#25.63&IV&OG~\ref{sup:sg35}.6.241&\\
&&$P_{A}mm2$&\#25.64&IV&OG~\ref{sup:sg38}.7.271&\\
&&$P_{I}mm2$&\#25.65&IV&OG~\ref{sup:sg44}.5.328&\\
\end{longtable}
\input{src_tex_mtable/msg25.57.tex}
\input{src_tex_mtable/msg25.58.tex}
\input{src_tex_mtable/msg25.59.tex}
\input{src_tex_mtable/msg25.60.tex}
\input{src_tex_mtable/msg25.61.tex}
\input{src_tex_mtable/msg25.62.tex}
\input{src_tex_mtable/msg35.170.tex}
\input{src_tex_mtable/msg38.193.tex}
\input{src_tex_mtable/msg42.223.tex}
\input{src_tex_mtable/msg26.73.tex}
\input{src_tex_mtable/msg27.82.tex}
\input{src_tex_mtable/msg28.92.tex}
\input{src_tex_mtable/msg39.201.tex}


==> src_tex/sg26.tex <==
\setcounter{table}{166}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg26} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
26.1.\rownumber & $Pmc2_{1}$ & $Pmc2_{1}$ & \#26.66 & I & Table~\ref{tab:msg26.66} & $\varnothing$ & $\varnothing$\\
26.2.\rownumber & $Pmc2_{1}1'$ & $Pmc2_{1}1'$ & \#26.67 & II & Table~\ref{tab:msg26.67} & $\varnothing$ & $\varnothing$\\
26.3.\rownumber & $Pm'c2_{1}'$ & $Pm'c2_{1}'$ & \#26.68 & III & Table~\ref{tab:msg26.68} & $\varnothing$ & $\varnothing$\\
26.4.\rownumber & $Pmc'2_{1}'$ & $Pmc'2_{1}'$ & \#26.69 & III & Table~\ref{tab:msg26.69} & $\varnothing$ & $\varnothing$\\
26.5.\rownumber & $Pm'c'2_{1}$ & $Pm'c'2_{1}$ & \#26.70 & III & Table~\ref{tab:msg26.70} & $\varnothing$ & $\varnothing$\\
26.6.\rownumber & $P_{2a}mc2_{1}$ & $P_{a}mc2_{1}$ & \#26.71 & IV & Table~\ref{tab:msg26.71} & $\varnothing$ & $\varnothing$\\
26.7.\rownumber & $P_{2b}mc2_{1}$ & $P_{b}mc2_{1}$ & \#26.72 & IV & Table~\ref{tab:msg26.72} & $\varnothing$ & $\varnothing$\\
26.8.\rownumber & $P_{C}mc2_{1}$ & $C_{a}mc2_{1}$ & \#36.178 & IV & Table~\ref{tab:msg36.178} & $\varnothing$ & $\varnothing$\\
26.9.\rownumber & $P_{2a}mc'2_{1}'$ & $P_{a}mn2_{1}$ & \#31.128 & IV & Table~\ref{tab:msg31.128} & $\varnothing$ & $\varnothing$\\
26.10.\rownumber & $P_{2b}m'c'2_{1}$ & $P_{a}ca2_{1}$ & \#29.104 & IV & Table~\ref{tab:msg29.104} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}mc2_{1}$&\#26.73&IV&OG~\ref{sup:sg25}.10.164&\\
&&$P_{A}mc2_{1}$&\#26.74&IV&OG~\ref{sup:sg38}.11.275&\\
&&$P_{B}mc2_{1}$&\#26.75&IV&OG~\ref{sup:sg39}.10.287&\\
&&$P_{C}mc2_{1}$&\#26.76&IV&OG~\ref{sup:sg36}.6.254&\\
&&$P_{I}mc2_{1}$&\#26.77&IV&OG~\ref{sup:sg46}.8.345&\\
\end{longtable}
\input{src_tex_mtable/msg26.66.tex}
\input{src_tex_mtable/msg26.67.tex}
\input{src_tex_mtable/msg26.68.tex}
\input{src_tex_mtable/msg26.69.tex}
\input{src_tex_mtable/msg26.70.tex}
\input{src_tex_mtable/msg26.71.tex}
\input{src_tex_mtable/msg26.72.tex}
\input{src_tex_mtable/msg36.178.tex}
\input{src_tex_mtable/msg31.128.tex}
\input{src_tex_mtable/msg29.104.tex}


==> src_tex/sg27.tex <==
\setcounter{table}{176}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg27} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
27.1.\rownumber & $Pcc2$ & $Pcc2$ & \#27.78 & I & Table~\ref{tab:msg27.78} & $Z_{2}$ & $\varnothing$\\
27.2.\rownumber & $Pcc21'$ & $Pcc21'$ & \#27.79 & II & Table~\ref{tab:msg27.79} & $Z_{2}$ & $\varnothing$\\
27.3.\rownumber & $Pc'c2'$ & $Pc'c2'$ & \#27.80 & III & Table~\ref{tab:msg27.80} & $\varnothing$ & $\varnothing$\\
27.4.\rownumber & $Pc'c'2$ & $Pc'c'2$ & \#27.81 & III & Table~\ref{tab:msg27.81} & $Z_{2}$ & $Z_{2}$\\
27.5.\rownumber & $P_{2a}cc2$ & $P_{a}cc2$ & \#27.83 & IV & Table~\ref{tab:msg27.83} & $Z_{2}$ & $\varnothing$\\
27.6.\rownumber & $P_{C}cc2$ & $C_{a}cc2$ & \#37.185 & IV & Table~\ref{tab:msg37.185} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
27.7.\rownumber & $P_{2b}c'c2'$ & $P_{b}nc2$ & \#30.117 & IV & Table~\ref{tab:msg30.117} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}cc2$&\#27.82&IV&OG~\ref{sup:sg25}.11.165&\\
&&$P_{C}cc2$&\#27.84&IV&OG~\ref{sup:sg37}.5.262&\\
&&$P_{A}cc2$&\#27.85&IV&OG~\ref{sup:sg39}.12.289&\\
&&$P_{I}cc2$&\#27.86&IV&OG~\ref{sup:sg45}.5.335&\\
\end{longtable}
\input{src_tex_mtable/msg27.78.tex}
\input{src_tex_mtable/msg27.79.tex}
\input{src_tex_mtable/msg27.80.tex}
\input{src_tex_mtable/msg27.81.tex}
\input{src_tex_mtable/msg27.83.tex}
\input{src_tex_mtable/msg37.185.tex}
\input{src_tex_mtable/msg30.117.tex}


==> src_tex/sg28.tex <==
\setcounter{table}{183}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg28} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
28.1.\rownumber & $Pma2$ & $Pma2$ & \#28.87 & I & Table~\ref{tab:msg28.87} & $\varnothing$ & $\varnothing$\\
28.2.\rownumber & $Pma21'$ & $Pma21'$ & \#28.88 & II & Table~\ref{tab:msg28.88} & $\varnothing$ & $\varnothing$\\
28.3.\rownumber & $Pm'a2'$ & $Pm'a2'$ & \#28.89 & III & Table~\ref{tab:msg28.89} & $\varnothing$ & $\varnothing$\\
28.4.\rownumber & $Pma'2'$ & $Pma'2'$ & \#28.90 & III & Table~\ref{tab:msg28.90} & $\varnothing$ & $\varnothing$\\
28.5.\rownumber & $Pm'a'2$ & $Pm'a'2$ & \#28.91 & III & Table~\ref{tab:msg28.91} & $Z_{2}$ & $Z_{2}$\\
28.6.\rownumber & $P_{2b}ma2$ & $P_{b}ma2$ & \#28.93 & IV & Table~\ref{tab:msg28.93} & $\varnothing$ & $\varnothing$\\
28.7.\rownumber & $P_{2c}ma2$ & $P_{c}ma2$ & \#28.94 & IV & Table~\ref{tab:msg28.94} & $\varnothing$ & $\varnothing$\\
28.8.\rownumber & $P_{A}ma2$ & $A_{b}ma2$ & \#40.209 & IV & Table~\ref{tab:msg40.209} & $\varnothing$ & $\varnothing$\\
28.9.\rownumber & $P_{2b}m'a2'$ & $P_{b}ba2$ & \#32.140 & IV & Table~\ref{tab:msg32.140} & $\varnothing$ & $\varnothing$\\
28.10.\rownumber & $P_{2c}m'a2'$ & $P_{c}ca2_{1}$ & \#29.106 & IV & Table~\ref{tab:msg29.106} & $\varnothing$ & $\varnothing$\\
28.11.\rownumber & $P_{2c}ma'2'$ & $P_{c}mn2_{1}$ & \#31.130 & IV & Table~\ref{tab:msg31.130} & $\varnothing$ & $\varnothing$\\
28.12.\rownumber & $P_{2c}m'a'2$ & $P_{c}nc2$ & \#30.118 & IV & Table~\ref{tab:msg30.118} & $Z_{2}$ & $\varnothing$\\
28.13.\rownumber & $P_{A}m'a'2$ & $A_{b}ba2$ & \#41.217 & IV & Table~\ref{tab:msg41.217} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{a}ma2$&\#28.92&IV&OG~\ref{sup:sg25}.12.166&\\
&&$P_{A}ma2$&\#28.95&IV&OG~\ref{sup:sg40}.6.296&\\
&&$P_{B}ma2$&\#28.96&IV&OG~\ref{sup:sg39}.7.284&\\
&&$P_{C}ma2$&\#28.97&IV&OG~\ref{sup:sg35}.10.245&\\
&&$P_{I}ma2$&\#28.98&IV&OG~\ref{sup:sg46}.6.343&\\
\end{longtable}
\input{src_tex_mtable/msg28.87.tex}
\input{src_tex_mtable/msg28.88.tex}
\input{src_tex_mtable/msg28.89.tex}
\input{src_tex_mtable/msg28.90.tex}
\input{src_tex_mtable/msg28.91.tex}
\input{src_tex_mtable/msg28.93.tex}
\input{src_tex_mtable/msg28.94.tex}
\input{src_tex_mtable/msg40.209.tex}
\input{src_tex_mtable/msg32.140.tex}
\input{src_tex_mtable/msg29.106.tex}
\input{src_tex_mtable/msg31.130.tex}
\input{src_tex_mtable/msg30.118.tex}
\input{src_tex_mtable/msg41.217.tex}


==> src_tex/sg29.tex <==
\setcounter{table}{196}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg29} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
29.1.\rownumber & $Pca2_{1}$ & $Pca2_{1}$ & \#29.99 & I & Table~\ref{tab:msg29.99} & $\varnothing$ & $\varnothing$\\
29.2.\rownumber & $Pca2_{1}1'$ & $Pca2_{1}1'$ & \#29.100 & II & Table~\ref{tab:msg29.100} & $\varnothing$ & $\varnothing$\\
29.3.\rownumber & $Pc'a2_{1}'$ & $Pc'a2_{1}'$ & \#29.101 & III & Table~\ref{tab:msg29.101} & $\varnothing$ & $\varnothing$\\
29.4.\rownumber & $Pca'2_{1}'$ & $Pca'2_{1}'$ & \#29.102 & III & Table~\ref{tab:msg29.102} & $\varnothing$ & $\varnothing$\\
29.5.\rownumber & $Pc'a'2_{1}$ & $Pc'a'2_{1}$ & \#29.103 & III & Table~\ref{tab:msg29.103} & $\varnothing$ & $\varnothing$\\
29.6.\rownumber & $P_{2b}ca2_{1}$ & $P_{b}ca2_{1}$ & \#29.105 & IV & Table~\ref{tab:msg29.105} & $Z_{2}$ & $\varnothing$\\
29.7.\rownumber & $P_{2b}c'a'2_{1}$ & $P_{b}na2_{1}$ & \#33.150 & IV & Table~\ref{tab:msg33.150} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}ca2_{1}$&\#29.104&IV&OG~\ref{sup:sg26}.10.177&\\
&&$P_{c}ca2_{1}$&\#29.106&IV&OG~\ref{sup:sg28}.10.194&\\
&&$P_{A}ca2_{1}$&\#29.107&IV&OG~\ref{sup:sg41}.7.306&\\
&&$P_{B}ca2_{1}$&\#29.108&IV&OG~\ref{sup:sg39}.11.288&\\
&&$P_{C}ca2_{1}$&\#29.109&IV&OG~\ref{sup:sg36}.7.255&\\
&&$P_{I}ca2_{1}$&\#29.110&IV&OG~\ref{sup:sg45}.6.336&\\
\end{longtable}
\input{src_tex_mtable/msg29.99.tex}
\input{src_tex_mtable/msg29.100.tex}
\input{src_tex_mtable/msg29.101.tex}
\input{src_tex_mtable/msg29.102.tex}
\input{src_tex_mtable/msg29.103.tex}
\input{src_tex_mtable/msg29.105.tex}
\input{src_tex_mtable/msg33.150.tex}


==> src_tex/sg3.tex <==
\setcounter{table}{6}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg3} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
3.1.\rownumber & $P2$ & $P2$ & \#3.1 & I & Table~\ref{tab:msg3.1} & $Z_{2}$ & $Z_{2}$\\
3.2.\rownumber & $P21'$ & $P21'$ & \#3.2 & II & Table~\ref{tab:msg3.2} & $Z_{2}$ & $\varnothing$\\
3.3.\rownumber & $P2'$ & $P2'$ & \#3.3 & III & Table~\ref{tab:msg3.3} & $\varnothing$ & $\varnothing$\\
3.4.\rownumber & $P_{2a}2$ & $P_{a}2$ & \#3.4 & IV & Table~\ref{tab:msg3.4} & $Z_{2}$ & $Z_{2}$\\
3.5.\rownumber & $P_{2b}2$ & $P_{b}2$ & \#3.5 & IV & Table~\ref{tab:msg3.5} & $Z_{2}$ & $\varnothing$\\
3.6.\rownumber & $P_{C}2$ & $C_{a}2$ & \#5.17 & IV & Table~\ref{tab:msg5.17} & $Z_{2}$ & $\varnothing$\\
3.7.\rownumber & $P_{2b}2'$ & $P_{b}2_{1}$ & \#4.11 & IV & Table~\ref{tab:msg4.11} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{C}2$&\#3.6&IV&OG~\ref{sup:sg5}.5.23&\\
\end{longtable}
\input{src_tex_mtable/msg3.1.tex}
\input{src_tex_mtable/msg3.2.tex}
\input{src_tex_mtable/msg3.3.tex}
\input{src_tex_mtable/msg3.4.tex}
\input{src_tex_mtable/msg3.5.tex}
\input{src_tex_mtable/msg5.17.tex}
\input{src_tex_mtable/msg4.11.tex}


==> src_tex/sg30.tex <==
\setcounter{table}{203}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg30} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
30.1.\rownumber & $Pnc2$ & $Pnc2$ & \#30.111 & I & Table~\ref{tab:msg30.111} & $\varnothing$ & $\varnothing$\\
30.2.\rownumber & $Pnc21'$ & $Pnc21'$ & \#30.112 & II & Table~\ref{tab:msg30.112} & $\varnothing$ & $\varnothing$\\
30.3.\rownumber & $Pn'c2'$ & $Pn'c2'$ & \#30.113 & III & Table~\ref{tab:msg30.113} & $\varnothing$ & $\varnothing$\\
30.4.\rownumber & $Pnc'2'$ & $Pnc'2'$ & \#30.114 & III & Table~\ref{tab:msg30.114} & $\varnothing$ & $\varnothing$\\
30.5.\rownumber & $Pn'c'2$ & $Pn'c'2$ & \#30.115 & III & Table~\ref{tab:msg30.115} & $\varnothing$ & $\varnothing$\\
30.6.\rownumber & $P_{2a}nc2$ & $P_{a}nc2$ & \#30.116 & IV & Table~\ref{tab:msg30.116} & $\varnothing$ & $\varnothing$\\
30.7.\rownumber & $P_{2a}nc'2'$ & $P_{a}nn2$ & \#34.160 & IV & Table~\ref{tab:msg34.160} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{b}nc2$&\#30.117&IV&OG~\ref{sup:sg27}.7.184&\\
&&$P_{c}nc2$&\#30.118&IV&OG~\ref{sup:sg28}.12.196&\\
&&$P_{A}nc2$&\#30.119&IV&OG~\ref{sup:sg38}.12.276&\\
&&$P_{B}nc2$&\#30.120&IV&OG~\ref{sup:sg41}.9.308&\\
&&$P_{C}nc2$&\#30.121&IV&OG~\ref{sup:sg37}.6.263&\\
&&$P_{I}nc2$&\#30.122&IV&OG~\ref{sup:sg46}.9.346&\\
\end{longtable}
\input{src_tex_mtable/msg30.111.tex}
\input{src_tex_mtable/msg30.112.tex}
\input{src_tex_mtable/msg30.113.tex}
\input{src_tex_mtable/msg30.114.tex}
\input{src_tex_mtable/msg30.115.tex}
\input{src_tex_mtable/msg30.116.tex}
\input{src_tex_mtable/msg34.160.tex}


==> src_tex/sg31.tex <==
\setcounter{table}{210}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg31} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
31.1.\rownumber & $Pmn2_{1}$ & $Pmn2_{1}$ & \#31.123 & I & Table~\ref{tab:msg31.123} & $\varnothing$ & $\varnothing$\\
31.2.\rownumber & $Pmn2_{1}1'$ & $Pmn2_{1}1'$ & \#31.124 & II & Table~\ref{tab:msg31.124} & $\varnothing$ & $\varnothing$\\
31.3.\rownumber & $Pm'n2_{1}'$ & $Pm'n2_{1}'$ & \#31.125 & III & Table~\ref{tab:msg31.125} & $\varnothing$ & $\varnothing$\\
31.4.\rownumber & $Pmn'2_{1}'$ & $Pmn'2_{1}'$ & \#31.126 & III & Table~\ref{tab:msg31.126} & $\varnothing$ & $\varnothing$\\
31.5.\rownumber & $Pm'n'2_{1}$ & $Pm'n'2_{1}$ & \#31.127 & III & Table~\ref{tab:msg31.127} & $\varnothing$ & $\varnothing$\\
31.6.\rownumber & $P_{2b}mn2_{1}$ & $P_{b}mn2_{1}$ & \#31.129 & IV & Table~\ref{tab:msg31.129} & $\varnothing$ & $\varnothing$\\
31.7.\rownumber & $P_{2b}m'n2_{1}'$ & $P_{a}na2_{1}$ & \#33.149 & IV & Table~\ref{tab:msg33.149} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}mn2_{1}$&\#31.128&IV&OG~\ref{sup:sg26}.9.176&\\
&&$P_{c}mn2_{1}$&\#31.130&IV&OG~\ref{sup:sg28}.11.195&\\
&&$P_{A}mn2_{1}$&\#31.131&IV&OG~\ref{sup:sg40}.8.298&\\
&&$P_{B}mn2_{1}$&\#31.132&IV&OG~\ref{sup:sg38}.10.274&\\
&&$P_{C}mn2_{1}$&\#31.133&IV&OG~\ref{sup:sg36}.8.256&\\
&&$P_{I}mn2_{1}$&\#31.134&IV&OG~\ref{sup:sg44}.6.329&\\
\end{longtable}
\input{src_tex_mtable/msg31.123.tex}
\input{src_tex_mtable/msg31.124.tex}
\input{src_tex_mtable/msg31.125.tex}
\input{src_tex_mtable/msg31.126.tex}
\input{src_tex_mtable/msg31.127.tex}
\input{src_tex_mtable/msg31.129.tex}
\input{src_tex_mtable/msg33.149.tex}


==> src_tex/sg32.tex <==
\setcounter{table}{217}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg32} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
32.1.\rownumber & $Pba2$ & $Pba2$ & \#32.135 & I & Table~\ref{tab:msg32.135} & $\varnothing$ & $\varnothing$\\
32.2.\rownumber & $Pba21'$ & $Pba21'$ & \#32.136 & II & Table~\ref{tab:msg32.136} & $\varnothing$ & $\varnothing$\\
32.3.\rownumber & $Pb'a2'$ & $Pb'a2'$ & \#32.137 & III & Table~\ref{tab:msg32.137} & $\varnothing$ & $\varnothing$\\
32.4.\rownumber & $Pb'a'2$ & $Pb'a'2$ & \#32.138 & III & Table~\ref{tab:msg32.138} & $Z_{2}$ & $Z_{2}$\\
32.5.\rownumber & $P_{2c}ba2$ & $P_{c}ba2$ & \#32.139 & IV & Table~\ref{tab:msg32.139} & $Z_{2}$ & $\varnothing$\\
32.6.\rownumber & $P_{2c}b'a2'$ & $P_{c}na2_{1}$ & \#33.151 & IV & Table~\ref{tab:msg33.151} & $\varnothing$ & $\varnothing$\\
32.7.\rownumber & $P_{2c}b'a'2$ & $P_{c}nn2$ & \#34.161 & IV & Table~\ref{tab:msg34.161} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{b}ba2$&\#32.140&IV&OG~\ref{sup:sg28}.9.193&\\
&&$P_{C}ba2$&\#32.141&IV&OG~\ref{sup:sg35}.11.246&\\
&&$P_{A}ba2$&\#32.142&IV&OG~\ref{sup:sg41}.6.305&\\
&&$P_{I}ba2$&\#32.143&IV&OG~\ref{sup:sg45}.7.337&\\
\end{longtable}
\input{src_tex_mtable/msg32.135.tex}
\input{src_tex_mtable/msg32.136.tex}
\input{src_tex_mtable/msg32.137.tex}
\input{src_tex_mtable/msg32.138.tex}
\input{src_tex_mtable/msg32.139.tex}
\input{src_tex_mtable/msg33.151.tex}
\input{src_tex_mtable/msg34.161.tex}


==> src_tex/sg33.tex <==
\setcounter{table}{224}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg33} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
33.1.\rownumber & $Pna2_{1}$ & $Pna2_{1}$ & \#33.144 & I & Table~\ref{tab:msg33.144} & $\varnothing$ & $\varnothing$\\
33.2.\rownumber & $Pna2_{1}1'$ & $Pna2_{1}1'$ & \#33.145 & II & Table~\ref{tab:msg33.145} & $\varnothing$ & $\varnothing$\\
33.3.\rownumber & $Pn'a2_{1}'$ & $Pn'a2_{1}'$ & \#33.146 & III & Table~\ref{tab:msg33.146} & $\varnothing$ & $\varnothing$\\
33.4.\rownumber & $Pna'2_{1}'$ & $Pna'2_{1}'$ & \#33.147 & III & Table~\ref{tab:msg33.147} & $\varnothing$ & $\varnothing$\\
33.5.\rownumber & $Pn'a'2_{1}$ & $Pn'a'2_{1}$ & \#33.148 & III & Table~\ref{tab:msg33.148} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}na2_{1}$&\#33.149&IV&OG~\ref{sup:sg31}.7.218&\\
&&$P_{b}na2_{1}$&\#33.150&IV&OG~\ref{sup:sg29}.7.204&\\
&&$P_{c}na2_{1}$&\#33.151&IV&OG~\ref{sup:sg32}.6.224&\\
&&$P_{A}na2_{1}$&\#33.152&IV&OG~\ref{sup:sg40}.7.297&\\
&&$P_{B}na2_{1}$&\#33.153&IV&OG~\ref{sup:sg41}.8.307&\\
&&$P_{C}na2_{1}$&\#33.154&IV&OG~\ref{sup:sg36}.9.257&\\
&&$P_{I}na2_{1}$&\#33.155&IV&OG~\ref{sup:sg46}.7.344&\\
\end{longtable}
\input{src_tex_mtable/msg33.144.tex}
\input{src_tex_mtable/msg33.145.tex}
\input{src_tex_mtable/msg33.146.tex}
\input{src_tex_mtable/msg33.147.tex}
\input{src_tex_mtable/msg33.148.tex}


==> src_tex/sg34.tex <==
\setcounter{table}{229}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg34} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
34.1.\rownumber & $Pnn2$ & $Pnn2$ & \#34.156 & I & Table~\ref{tab:msg34.156} & $\varnothing$ & $\varnothing$\\
34.2.\rownumber & $Pnn21'$ & $Pnn21'$ & \#34.157 & II & Table~\ref{tab:msg34.157} & $\varnothing$ & $\varnothing$\\
34.3.\rownumber & $Pn'n2'$ & $Pn'n2'$ & \#34.158 & III & Table~\ref{tab:msg34.158} & $\varnothing$ & $\varnothing$\\
34.4.\rownumber & $Pn'n'2$ & $Pn'n'2$ & \#34.159 & III & Table~\ref{tab:msg34.159} & $\varnothing$ & $\varnothing$\\
34.5.\rownumber & $P_{I}nn2$ & $F_{S}dd2$ & \#43.228 & IV & Table~\ref{tab:msg43.228} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{a}nn2$&\#34.160&IV&OG~\ref{sup:sg30}.7.211&\\
&&$P_{c}nn2$&\#34.161&IV&OG~\ref{sup:sg32}.7.225&\\
&&$P_{A}nn2$&\#34.162&IV&OG~\ref{sup:sg40}.9.299&\\
&&$P_{C}nn2$&\#34.163&IV&OG~\ref{sup:sg37}.7.264&\\
&&$P_{I}nn2$&\#34.164&IV&OG~\ref{sup:sg44}.7.330&\\
\end{longtable}
\input{src_tex_mtable/msg34.156.tex}
\input{src_tex_mtable/msg34.157.tex}
\input{src_tex_mtable/msg34.158.tex}
\input{src_tex_mtable/msg34.159.tex}
\input{src_tex_mtable/msg43.228.tex}


==> src_tex/sg35.tex <==
\setcounter{table}{234}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg35} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
35.1.\rownumber & $Cmm2$ & $Cmm2$ & \#35.165 & I & Table~\ref{tab:msg35.165} & $\varnothing$ & $\varnothing$\\
35.2.\rownumber & $Cmm21'$ & $Cmm21'$ & \#35.166 & II & Table~\ref{tab:msg35.166} & $\varnothing$ & $\varnothing$\\
35.3.\rownumber & $Cm'm2'$ & $Cm'm2'$ & \#35.167 & III & Table~\ref{tab:msg35.167} & $\varnothing$ & $\varnothing$\\
35.4.\rownumber & $Cm'm'2$ & $Cm'm'2$ & \#35.168 & III & Table~\ref{tab:msg35.168} & $Z_{2}$ & $Z_{2}$\\
35.5.\rownumber & $C_{2c}mm2$ & $C_{c}mm2$ & \#35.169 & IV & Table~\ref{tab:msg35.169} & $\varnothing$ & $\varnothing$\\
35.6.\rownumber & $C_{P}mm2$ & $P_{C}mm2$ & \#25.63 & IV & Table~\ref{tab:msg25.63} & $\varnothing$ & $\varnothing$\\
35.7.\rownumber & $C_{I}mm2$ & $I_{c}mm2$ & \#44.233 & IV & Table~\ref{tab:msg44.233} & $\varnothing$ & $\varnothing$\\
35.8.\rownumber & $C_{2c}m'm2'$ & $C_{c}mc2_{1}$ & \#36.177 & IV & Table~\ref{tab:msg36.177} & $\varnothing$ & $\varnothing$\\
35.9.\rownumber & $C_{2c}m'm'2$ & $C_{c}cc2$ & \#37.184 & IV & Table~\ref{tab:msg37.184} & $Z_{2}$ & $\varnothing$\\
35.10.\rownumber & $C_{P}m'm2'$ & $P_{C}ma2$ & \#28.97 & IV & Table~\ref{tab:msg28.97} & $\varnothing$ & $\varnothing$\\
35.11.\rownumber & $C_{P}m'm'2$ & $P_{C}ba2$ & \#32.141 & IV & Table~\ref{tab:msg32.141} & $\varnothing$ & $\varnothing$\\
35.12.\rownumber & $C_{I}m'm2'$ & $I_{c}ma2$ & \#46.246 & IV & Table~\ref{tab:msg46.246} & $\varnothing$ & $\varnothing$\\
35.13.\rownumber & $C_{I}m'm'2$ & $I_{c}ba2$ & \#45.239 & IV & Table~\ref{tab:msg45.239} & $Z_{2}$ & $\varnothing$\\
\hline
&&$C_{a}mm2$&\#35.170&IV&OG~\ref{sup:sg25}.7.161&\\
&&$C_{A}mm2$&\#35.171&IV&OG~\ref{sup:sg42}.5.313&\\
\end{longtable}
\input{src_tex_mtable/msg35.165.tex}
\input{src_tex_mtable/msg35.166.tex}
\input{src_tex_mtable/msg35.167.tex}
\input{src_tex_mtable/msg35.168.tex}
\input{src_tex_mtable/msg35.169.tex}
\input{src_tex_mtable/msg25.63.tex}
\input{src_tex_mtable/msg44.233.tex}
\input{src_tex_mtable/msg36.177.tex}
\input{src_tex_mtable/msg37.184.tex}
\input{src_tex_mtable/msg28.97.tex}
\input{src_tex_mtable/msg32.141.tex}
\input{src_tex_mtable/msg46.246.tex}
\input{src_tex_mtable/msg45.239.tex}


==> src_tex/sg36.tex <==
\setcounter{table}{247}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg36} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
36.1.\rownumber & $Cmc2_{1}$ & $Cmc2_{1}$ & \#36.172 & I & Table~\ref{tab:msg36.172} & $\varnothing$ & $\varnothing$\\
36.2.\rownumber & $Cmc2_{1}1'$ & $Cmc2_{1}1'$ & \#36.173 & II & Table~\ref{tab:msg36.173} & $\varnothing$ & $\varnothing$\\
36.3.\rownumber & $Cm'c2_{1}'$ & $Cm'c2_{1}'$ & \#36.174 & III & Table~\ref{tab:msg36.174} & $\varnothing$ & $\varnothing$\\
36.4.\rownumber & $Cmc'2_{1}'$ & $Cmc'2_{1}'$ & \#36.175 & III & Table~\ref{tab:msg36.175} & $\varnothing$ & $\varnothing$\\
36.5.\rownumber & $Cm'c'2_{1}$ & $Cm'c'2_{1}$ & \#36.176 & III & Table~\ref{tab:msg36.176} & $\varnothing$ & $\varnothing$\\
36.6.\rownumber & $C_{P}mc2_{1}$ & $P_{C}mc2_{1}$ & \#26.76 & IV & Table~\ref{tab:msg26.76} & $\varnothing$ & $\varnothing$\\
36.7.\rownumber & $C_{P}m'c2_{1}'$ & $P_{C}ca2_{1}$ & \#29.109 & IV & Table~\ref{tab:msg29.109} & $\varnothing$ & $\varnothing$\\
36.8.\rownumber & $C_{P}mc'2_{1}'$ & $P_{C}mn2_{1}$ & \#31.133 & IV & Table~\ref{tab:msg31.133} & $\varnothing$ & $\varnothing$\\
36.9.\rownumber & $C_{P}m'c'2_{1}$ & $P_{C}na2_{1}$ & \#33.154 & IV & Table~\ref{tab:msg33.154} & $\varnothing$ & $\varnothing$\\
\hline
&&$C_{c}mc2_{1}$&\#36.177&IV&OG~\ref{sup:sg35}.8.243&\\
&&$C_{a}mc2_{1}$&\#36.178&IV&OG~\ref{sup:sg26}.8.175&\\
&&$C_{A}mc2_{1}$&\#36.179&IV&OG~\ref{sup:sg42}.7.315&\\
\end{longtable}
\input{src_tex_mtable/msg36.172.tex}
\input{src_tex_mtable/msg36.173.tex}
\input{src_tex_mtable/msg36.174.tex}
\input{src_tex_mtable/msg36.175.tex}
\input{src_tex_mtable/msg36.176.tex}
\input{src_tex_mtable/msg26.76.tex}
\input{src_tex_mtable/msg29.109.tex}
\input{src_tex_mtable/msg31.133.tex}
\input{src_tex_mtable/msg33.154.tex}


==> src_tex/sg37.tex <==
\setcounter{table}{256}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg37} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
37.1.\rownumber & $Ccc2$ & $Ccc2$ & \#37.180 & I & Table~\ref{tab:msg37.180} & $Z_{2}$ & $\varnothing$\\
37.2.\rownumber & $Ccc21'$ & $Ccc21'$ & \#37.181 & II & Table~\ref{tab:msg37.181} & $Z_{2}$ & $\varnothing$\\
37.3.\rownumber & $Cc'c2'$ & $Cc'c2'$ & \#37.182 & III & Table~\ref{tab:msg37.182} & $\varnothing$ & $\varnothing$\\
37.4.\rownumber & $Cc'c'2$ & $Cc'c'2$ & \#37.183 & III & Table~\ref{tab:msg37.183} & $Z_{2}$ & $Z_{2}$\\
37.5.\rownumber & $C_{P}cc2$ & $P_{C}cc2$ & \#27.84 & IV & Table~\ref{tab:msg27.84} & $Z_{2}$ & $\varnothing$\\
37.6.\rownumber & $C_{P}c'c2'$ & $P_{C}nc2$ & \#30.121 & IV & Table~\ref{tab:msg30.121} & $\varnothing$ & $\varnothing$\\
37.7.\rownumber & $C_{P}c'c'2$ & $P_{C}nn2$ & \#34.163 & IV & Table~\ref{tab:msg34.163} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}cc2$&\#37.184&IV&OG~\ref{sup:sg35}.9.244&\\
&&$C_{a}cc2$&\#37.185&IV&OG~\ref{sup:sg27}.6.183&\\
&&$C_{A}cc2$&\#37.186&IV&OG~\ref{sup:sg42}.8.316&\\
\end{longtable}
\input{src_tex_mtable/msg37.180.tex}
\input{src_tex_mtable/msg37.181.tex}
\input{src_tex_mtable/msg37.182.tex}
\input{src_tex_mtable/msg37.183.tex}
\input{src_tex_mtable/msg27.84.tex}
\input{src_tex_mtable/msg30.121.tex}
\input{src_tex_mtable/msg34.163.tex}


==> src_tex/sg38.tex <==
\setcounter{table}{263}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg38} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
38.1.\rownumber & $Amm2$ & $Amm2$ & \#38.187 & I & Table~\ref{tab:msg38.187} & $\varnothing$ & $\varnothing$\\
38.2.\rownumber & $Amm21'$ & $Amm21'$ & \#38.188 & II & Table~\ref{tab:msg38.188} & $\varnothing$ & $\varnothing$\\
38.3.\rownumber & $Am'm2'$ & $Am'm2'$ & \#38.189 & III & Table~\ref{tab:msg38.189} & $\varnothing$ & $\varnothing$\\
38.4.\rownumber & $Amm'2'$ & $Amm'2'$ & \#38.190 & III & Table~\ref{tab:msg38.190} & $\varnothing$ & $\varnothing$\\
38.5.\rownumber & $Am'm'2$ & $Am'm'2$ & \#38.191 & III & Table~\ref{tab:msg38.191} & $\varnothing$ & $\varnothing$\\
38.6.\rownumber & $A_{2a}mm2$ & $A_{a}mm2$ & \#38.192 & IV & Table~\ref{tab:msg38.192} & $\varnothing$ & $\varnothing$\\
38.7.\rownumber & $A_{P}mm2$ & $P_{A}mm2$ & \#25.64 & IV & Table~\ref{tab:msg25.64} & $\varnothing$ & $\varnothing$\\
38.8.\rownumber & $A_{I}mm2$ & $I_{a}mm2$ & \#44.234 & IV & Table~\ref{tab:msg44.234} & $\varnothing$ & $\varnothing$\\
38.9.\rownumber & $A_{2a}mm'2'$ & $A_{a}ma2$ & \#40.208 & IV & Table~\ref{tab:msg40.208} & $\varnothing$ & $\varnothing$\\
38.10.\rownumber & $A_{P}m'm2'$ & $P_{B}mn2_{1}$ & \#31.132 & IV & Table~\ref{tab:msg31.132} & $\varnothing$ & $\varnothing$\\
38.11.\rownumber & $A_{P}mm'2'$ & $P_{A}mc2_{1}$ & \#26.74 & IV & Table~\ref{tab:msg26.74} & $\varnothing$ & $\varnothing$\\
38.12.\rownumber & $A_{P}m'm'2$ & $P_{A}nc2$ & \#30.119 & IV & Table~\ref{tab:msg30.119} & $\varnothing$ & $\varnothing$\\
38.13.\rownumber & $A_{I}m'm'2$ & $I_{a}ma2$ & \#46.247 & IV & Table~\ref{tab:msg46.247} & $\varnothing$ & $\varnothing$\\
\hline
&&$A_{b}mm2$&\#38.193&IV&OG~\ref{sup:sg25}.8.162&\\
&&$A_{B}mm2$&\#38.194&IV&OG~\ref{sup:sg42}.6.314&\\
\end{longtable}
\input{src_tex_mtable/msg38.187.tex}
\input{src_tex_mtable/msg38.188.tex}
\input{src_tex_mtable/msg38.189.tex}
\input{src_tex_mtable/msg38.190.tex}
\input{src_tex_mtable/msg38.191.tex}
\input{src_tex_mtable/msg38.192.tex}
\input{src_tex_mtable/msg25.64.tex}
\input{src_tex_mtable/msg44.234.tex}
\input{src_tex_mtable/msg40.208.tex}
\input{src_tex_mtable/msg31.132.tex}
\input{src_tex_mtable/msg26.74.tex}
\input{src_tex_mtable/msg30.119.tex}
\input{src_tex_mtable/msg46.247.tex}


==> src_tex/sg39.tex <==
\setcounter{table}{276}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg39} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
39.1.\rownumber & $Abm2$ & $Abm2$ & \#39.195 & I & Table~\ref{tab:msg39.195} & $\varnothing$ & $\varnothing$\\
39.2.\rownumber & $Abm21'$ & $Abm21'$ & \#39.196 & II & Table~\ref{tab:msg39.196} & $\varnothing$ & $\varnothing$\\
39.3.\rownumber & $Ab'm2'$ & $Ab'm2'$ & \#39.197 & III & Table~\ref{tab:msg39.197} & $\varnothing$ & $\varnothing$\\
39.4.\rownumber & $Abm'2'$ & $Abm'2'$ & \#39.198 & III & Table~\ref{tab:msg39.198} & $\varnothing$ & $\varnothing$\\
39.5.\rownumber & $Ab'm'2$ & $Ab'm'2$ & \#39.199 & III & Table~\ref{tab:msg39.199} & $Z_{2}$ & $Z_{2}$\\
39.6.\rownumber & $A_{2a}bm2$ & $A_{a}bm2$ & \#39.200 & IV & Table~\ref{tab:msg39.200} & $\varnothing$ & $\varnothing$\\
39.7.\rownumber & $A_{P}bm2$ & $P_{B}ma2$ & \#28.96 & IV & Table~\ref{tab:msg28.96} & $\varnothing$ & $\varnothing$\\
39.8.\rownumber & $A_{I}bm2$ & $I_{b}ma2$ & \#46.248 & IV & Table~\ref{tab:msg46.248} & $\varnothing$ & $\varnothing$\\
39.9.\rownumber & $A_{2a}b'm'2$ & $A_{a}ba2$ & \#41.216 & IV & Table~\ref{tab:msg41.216} & $\varnothing$ & $\varnothing$\\
39.10.\rownumber & $A_{P}b'm2'$ & $P_{B}mc2_{1}$ & \#26.75 & IV & Table~\ref{tab:msg26.75} & $\varnothing$ & $\varnothing$\\
39.11.\rownumber & $A_{P}bm'2'$ & $P_{B}ca2_{1}$ & \#29.108 & IV & Table~\ref{tab:msg29.108} & $\varnothing$ & $\varnothing$\\
39.12.\rownumber & $A_{P}b'm'2$ & $P_{A}cc2$ & \#27.85 & IV & Table~\ref{tab:msg27.85} & $Z_{2}$ & $\varnothing$\\
39.13.\rownumber & $A_{I}b'm'2$ & $I_{a}ba2$ & \#45.240 & IV & Table~\ref{tab:msg45.240} & $Z_{2}$ & $\varnothing$\\
\hline
&&$A_{b}bm2$&\#39.201&IV&OG~\ref{sup:sg25}.13.167&\\
&&$A_{B}bm2$&\#39.202&IV&OG~\ref{sup:sg42}.9.317&\\
\end{longtable}
\input{src_tex_mtable/msg39.195.tex}
\input{src_tex_mtable/msg39.196.tex}
\input{src_tex_mtable/msg39.197.tex}
\input{src_tex_mtable/msg39.198.tex}
\input{src_tex_mtable/msg39.199.tex}
\input{src_tex_mtable/msg39.200.tex}
\input{src_tex_mtable/msg28.96.tex}
\input{src_tex_mtable/msg46.248.tex}
\input{src_tex_mtable/msg41.216.tex}
\input{src_tex_mtable/msg26.75.tex}
\input{src_tex_mtable/msg29.108.tex}
\input{src_tex_mtable/msg27.85.tex}
\input{src_tex_mtable/msg45.240.tex}


==> src_tex/sg4.tex <==
\setcounter{table}{13}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg4} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
4.1.\rownumber & $P2_{1}$ & $P2_{1}$ & \#4.7 & I & Table~\ref{tab:msg4.7} & $\varnothing$ & $\varnothing$\\
4.2.\rownumber & $P2_{1}1'$ & $P2_{1}1'$ & \#4.8 & II & Table~\ref{tab:msg4.8} & $\varnothing$ & $\varnothing$\\
4.3.\rownumber & $P2_{1}'$ & $P2_{1}'$ & \#4.9 & III & Table~\ref{tab:msg4.9} & $\varnothing$ & $\varnothing$\\
4.4.\rownumber & $P_{2a}2_{1}$ & $P_{a}2_{1}$ & \#4.10 & IV & Table~\ref{tab:msg4.10} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{b}2_{1}$&\#4.11&IV&OG~\ref{sup:sg3}.7.14&\\
&&$P_{C}2_{1}$&\#4.12&IV&OG~\ref{sup:sg5}.6.24&\\
\end{longtable}
\input{src_tex_mtable/msg4.7.tex}
\input{src_tex_mtable/msg4.8.tex}
\input{src_tex_mtable/msg4.9.tex}
\input{src_tex_mtable/msg4.10.tex}


==> src_tex/sg40.tex <==
\setcounter{table}{289}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg40} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
40.1.\rownumber & $Ama2$ & $Ama2$ & \#40.203 & I & Table~\ref{tab:msg40.203} & $\varnothing$ & $\varnothing$\\
40.2.\rownumber & $Ama21'$ & $Ama21'$ & \#40.204 & II & Table~\ref{tab:msg40.204} & $\varnothing$ & $\varnothing$\\
40.3.\rownumber & $Am'a2'$ & $Am'a2'$ & \#40.205 & III & Table~\ref{tab:msg40.205} & $\varnothing$ & $\varnothing$\\
40.4.\rownumber & $Ama'2'$ & $Ama'2'$ & \#40.206 & III & Table~\ref{tab:msg40.206} & $\varnothing$ & $\varnothing$\\
40.5.\rownumber & $Am'a'2$ & $Am'a'2$ & \#40.207 & III & Table~\ref{tab:msg40.207} & $\varnothing$ & $\varnothing$\\
40.6.\rownumber & $A_{P}ma2$ & $P_{A}ma2$ & \#28.95 & IV & Table~\ref{tab:msg28.95} & $\varnothing$ & $\varnothing$\\
40.7.\rownumber & $A_{P}m'a2'$ & $P_{A}na2_{1}$ & \#33.152 & IV & Table~\ref{tab:msg33.152} & $\varnothing$ & $\varnothing$\\
40.8.\rownumber & $A_{P}ma'2'$ & $P_{A}mn2_{1}$ & \#31.131 & IV & Table~\ref{tab:msg31.131} & $\varnothing$ & $\varnothing$\\
40.9.\rownumber & $A_{P}m'a'2$ & $P_{A}nn2$ & \#34.162 & IV & Table~\ref{tab:msg34.162} & $\varnothing$ & $\varnothing$\\
\hline
&&$A_{a}ma2$&\#40.208&IV&OG~\ref{sup:sg38}.9.273&\\
&&$A_{b}ma2$&\#40.209&IV&OG~\ref{sup:sg28}.8.192&\\
&&$A_{B}ma2$&\#40.210&IV&OG~\ref{sup:sg42}.10.318&\\
\end{longtable}
\input{src_tex_mtable/msg40.203.tex}
\input{src_tex_mtable/msg40.204.tex}
\input{src_tex_mtable/msg40.205.tex}
\input{src_tex_mtable/msg40.206.tex}
\input{src_tex_mtable/msg40.207.tex}
\input{src_tex_mtable/msg28.95.tex}
\input{src_tex_mtable/msg33.152.tex}
\input{src_tex_mtable/msg31.131.tex}
\input{src_tex_mtable/msg34.162.tex}


==> src_tex/sg41.tex <==
\setcounter{table}{298}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg41} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
41.1.\rownumber & $Aba2$ & $Aba2$ & \#41.211 & I & Table~\ref{tab:msg41.211} & $\varnothing$ & $\varnothing$\\
41.2.\rownumber & $Aba21'$ & $Aba21'$ & \#41.212 & II & Table~\ref{tab:msg41.212} & $\varnothing$ & $\varnothing$\\
41.3.\rownumber & $Ab'a2'$ & $Ab'a2'$ & \#41.213 & III & Table~\ref{tab:msg41.213} & $\varnothing$ & $\varnothing$\\
41.4.\rownumber & $Aba'2'$ & $Aba'2'$ & \#41.214 & III & Table~\ref{tab:msg41.214} & $\varnothing$ & $\varnothing$\\
41.5.\rownumber & $Ab'a'2$ & $Ab'a'2$ & \#41.215 & III & Table~\ref{tab:msg41.215} & $Z_{2}$ & $Z_{2}$\\
41.6.\rownumber & $A_{P}ba2$ & $P_{A}ba2$ & \#32.142 & IV & Table~\ref{tab:msg32.142} & $\varnothing$ & $\varnothing$\\
41.7.\rownumber & $A_{P}b'a2'$ & $P_{A}ca2_{1}$ & \#29.107 & IV & Table~\ref{tab:msg29.107} & $\varnothing$ & $\varnothing$\\
41.8.\rownumber & $A_{P}ba'2'$ & $P_{B}na2_{1}$ & \#33.153 & IV & Table~\ref{tab:msg33.153} & $\varnothing$ & $\varnothing$\\
41.9.\rownumber & $A_{P}b'a'2$ & $P_{B}nc2$ & \#30.120 & IV & Table~\ref{tab:msg30.120} & $Z_{2}$ & $\varnothing$\\
\hline
&&$A_{a}ba2$&\#41.216&IV&OG~\ref{sup:sg39}.9.286&\\
&&$A_{b}ba2$&\#41.217&IV&OG~\ref{sup:sg28}.13.197&\\
&&$A_{B}ba2$&\#41.218&IV&OG~\ref{sup:sg42}.11.319&\\
\end{longtable}
\input{src_tex_mtable/msg41.211.tex}
\input{src_tex_mtable/msg41.212.tex}
\input{src_tex_mtable/msg41.213.tex}
\input{src_tex_mtable/msg41.214.tex}
\input{src_tex_mtable/msg41.215.tex}
\input{src_tex_mtable/msg32.142.tex}
\input{src_tex_mtable/msg29.107.tex}
\input{src_tex_mtable/msg33.153.tex}
\input{src_tex_mtable/msg30.120.tex}


==> src_tex/sg42.tex <==
\setcounter{table}{307}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg42} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
42.1.\rownumber & $Fmm2$ & $Fmm2$ & \#42.219 & I & Table~\ref{tab:msg42.219} & $\varnothing$ & $\varnothing$\\
42.2.\rownumber & $Fmm21'$ & $Fmm21'$ & \#42.220 & II & Table~\ref{tab:msg42.220} & $\varnothing$ & $\varnothing$\\
42.3.\rownumber & $Fm'm2'$ & $Fm'm2'$ & \#42.221 & III & Table~\ref{tab:msg42.221} & $\varnothing$ & $\varnothing$\\
42.4.\rownumber & $Fm'm'2$ & $Fm'm'2$ & \#42.222 & III & Table~\ref{tab:msg42.222} & $Z_{2}$ & $Z_{2}$\\
42.5.\rownumber & $F_{C}mm2$ & $C_{A}mm2$ & \#35.171 & IV & Table~\ref{tab:msg35.171} & $\varnothing$ & $\varnothing$\\
42.6.\rownumber & $F_{A}mm2$ & $A_{B}mm2$ & \#38.194 & IV & Table~\ref{tab:msg38.194} & $\varnothing$ & $\varnothing$\\
42.7.\rownumber & $F_{C}mm'2'$ & $C_{A}mc2_{1}$ & \#36.179 & IV & Table~\ref{tab:msg36.179} & $\varnothing$ & $\varnothing$\\
42.8.\rownumber & $F_{C}m'm'2$ & $C_{A}cc2$ & \#37.186 & IV & Table~\ref{tab:msg37.186} & $Z_{2}$ & $\varnothing$\\
42.9.\rownumber & $F_{A}m'm2'$ & $A_{B}bm2$ & \#39.202 & IV & Table~\ref{tab:msg39.202} & $\varnothing$ & $\varnothing$\\
42.10.\rownumber & $F_{A}mm'2'$ & $A_{B}ma2$ & \#40.210 & IV & Table~\ref{tab:msg40.210} & $\varnothing$ & $\varnothing$\\
42.11.\rownumber & $F_{A}m'm'2$ & $A_{B}ba2$ & \#41.218 & IV & Table~\ref{tab:msg41.218} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}mm2$&\#42.223&IV&OG~\ref{sup:sg25}.9.163&\\
\end{longtable}
\input{src_tex_mtable/msg42.219.tex}
\input{src_tex_mtable/msg42.220.tex}
\input{src_tex_mtable/msg42.221.tex}
\input{src_tex_mtable/msg42.222.tex}
\input{src_tex_mtable/msg35.171.tex}
\input{src_tex_mtable/msg38.194.tex}
\input{src_tex_mtable/msg36.179.tex}
\input{src_tex_mtable/msg37.186.tex}
\input{src_tex_mtable/msg39.202.tex}
\input{src_tex_mtable/msg40.210.tex}
\input{src_tex_mtable/msg41.218.tex}


==> src_tex/sg43.tex <==
\setcounter{table}{318}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg43} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
43.1.\rownumber & $Fdd2$ & $Fdd2$ & \#43.224 & I & Table~\ref{tab:msg43.224} & $\varnothing$ & $\varnothing$\\
43.2.\rownumber & $Fdd21'$ & $Fdd21'$ & \#43.225 & II & Table~\ref{tab:msg43.225} & $\varnothing$ & $\varnothing$\\
43.3.\rownumber & $Fd'd2'$ & $Fd'd2'$ & \#43.226 & III & Table~\ref{tab:msg43.226} & $\varnothing$ & $\varnothing$\\
43.4.\rownumber & $Fd'd'2$ & $Fd'd'2$ & \#43.227 & III & Table~\ref{tab:msg43.227} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}dd2$&\#43.228&IV&OG~\ref{sup:sg34}.5.235&\\
\end{longtable}
\input{src_tex_mtable/msg43.224.tex}
\input{src_tex_mtable/msg43.225.tex}
\input{src_tex_mtable/msg43.226.tex}
\input{src_tex_mtable/msg43.227.tex}


==> src_tex/sg44.tex <==
\setcounter{table}{322}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg44} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
44.1.\rownumber & $Imm2$ & $Imm2$ & \#44.229 & I & Table~\ref{tab:msg44.229} & $\varnothing$ & $\varnothing$\\
44.2.\rownumber & $Imm21'$ & $Imm21'$ & \#44.230 & II & Table~\ref{tab:msg44.230} & $\varnothing$ & $\varnothing$\\
44.3.\rownumber & $Im'm2'$ & $Im'm2'$ & \#44.231 & III & Table~\ref{tab:msg44.231} & $\varnothing$ & $\varnothing$\\
44.4.\rownumber & $Im'm'2$ & $Im'm'2$ & \#44.232 & III & Table~\ref{tab:msg44.232} & $\varnothing$ & $\varnothing$\\
44.5.\rownumber & $I_{P}mm2$ & $P_{I}mm2$ & \#25.65 & IV & Table~\ref{tab:msg25.65} & $\varnothing$ & $\varnothing$\\
44.6.\rownumber & $I_{P}mm'2'$ & $P_{I}mn2_{1}$ & \#31.134 & IV & Table~\ref{tab:msg31.134} & $\varnothing$ & $\varnothing$\\
44.7.\rownumber & $I_{P}m'm'2$ & $P_{I}nn2$ & \#34.164 & IV & Table~\ref{tab:msg34.164} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}mm2$&\#44.233&IV&OG~\ref{sup:sg35}.7.242&\\
&&$I_{a}mm2$&\#44.234&IV&OG~\ref{sup:sg38}.8.272&\\
\end{longtable}
\input{src_tex_mtable/msg44.229.tex}
\input{src_tex_mtable/msg44.230.tex}
\input{src_tex_mtable/msg44.231.tex}
\input{src_tex_mtable/msg44.232.tex}
\input{src_tex_mtable/msg25.65.tex}
\input{src_tex_mtable/msg31.134.tex}
\input{src_tex_mtable/msg34.164.tex}


==> src_tex/sg45.tex <==
\setcounter{table}{329}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg45} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
45.1.\rownumber & $Iba2$ & $Iba2$ & \#45.235 & I & Table~\ref{tab:msg45.235} & $Z_{2}$ & $\varnothing$\\
45.2.\rownumber & $Iba21'$ & $Iba21'$ & \#45.236 & II & Table~\ref{tab:msg45.236} & $\varnothing$ & $\varnothing$\\
45.3.\rownumber & $Ib'a2'$ & $Ib'a2'$ & \#45.237 & III & Table~\ref{tab:msg45.237} & $\varnothing$ & $\varnothing$\\
45.4.\rownumber & $Ib'a'2$ & $Ib'a'2$ & \#45.238 & III & Table~\ref{tab:msg45.238} & $Z_{2}$ & $Z_{2}$\\
45.5.\rownumber & $I_{P}ba2$ & $P_{I}cc2$ & \#27.86 & IV & Table~\ref{tab:msg27.86} & $Z_{2}$ & $\varnothing$\\
45.6.\rownumber & $I_{P}ba'2'$ & $P_{I}ca2_{1}$ & \#29.110 & IV & Table~\ref{tab:msg29.110} & $\varnothing$ & $\varnothing$\\
45.7.\rownumber & $I_{P}b'a'2$ & $P_{I}ba2$ & \#32.143 & IV & Table~\ref{tab:msg32.143} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}ba2$&\#45.239&IV&OG~\ref{sup:sg35}.13.248&\\
&&$I_{a}ba2$&\#45.240&IV&OG~\ref{sup:sg39}.13.290&\\
\end{longtable}
\input{src_tex_mtable/msg45.235.tex}
\input{src_tex_mtable/msg45.236.tex}
\input{src_tex_mtable/msg45.237.tex}
\input{src_tex_mtable/msg45.238.tex}
\input{src_tex_mtable/msg27.86.tex}
\input{src_tex_mtable/msg29.110.tex}
\input{src_tex_mtable/msg32.143.tex}


==> src_tex/sg46.tex <==
\setcounter{table}{336}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg46} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
46.1.\rownumber & $Ima2$ & $Ima2$ & \#46.241 & I & Table~\ref{tab:msg46.241} & $\varnothing$ & $\varnothing$\\
46.2.\rownumber & $Ima21'$ & $Ima21'$ & \#46.242 & II & Table~\ref{tab:msg46.242} & $\varnothing$ & $\varnothing$\\
46.3.\rownumber & $Im'a2'$ & $Im'a2'$ & \#46.243 & III & Table~\ref{tab:msg46.243} & $\varnothing$ & $\varnothing$\\
46.4.\rownumber & $Ima'2'$ & $Ima'2'$ & \#46.244 & III & Table~\ref{tab:msg46.244} & $\varnothing$ & $\varnothing$\\
46.5.\rownumber & $Im'a'2$ & $Im'a'2$ & \#46.245 & III & Table~\ref{tab:msg46.245} & $\varnothing$ & $\varnothing$\\
46.6.\rownumber & $I_{P}ma2$ & $P_{I}ma2$ & \#28.98 & IV & Table~\ref{tab:msg28.98} & $\varnothing$ & $\varnothing$\\
46.7.\rownumber & $I_{P}m'a2'$ & $P_{I}na2_{1}$ & \#33.155 & IV & Table~\ref{tab:msg33.155} & $\varnothing$ & $\varnothing$\\
46.8.\rownumber & $I_{P}ma'2'$ & $P_{I}mc2_{1}$ & \#26.77 & IV & Table~\ref{tab:msg26.77} & $\varnothing$ & $\varnothing$\\
46.9.\rownumber & $I_{P}m'a'2$ & $P_{I}nc2$ & \#30.122 & IV & Table~\ref{tab:msg30.122} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}ma2$&\#46.246&IV&OG~\ref{sup:sg35}.12.247&\\
&&$I_{a}ma2$&\#46.247&IV&OG~\ref{sup:sg38}.13.277&\\
&&$I_{b}ma2$&\#46.248&IV&OG~\ref{sup:sg39}.8.285&\\
\end{longtable}
\input{src_tex_mtable/msg46.241.tex}
\input{src_tex_mtable/msg46.242.tex}
\input{src_tex_mtable/msg46.243.tex}
\input{src_tex_mtable/msg46.244.tex}
\input{src_tex_mtable/msg46.245.tex}
\input{src_tex_mtable/msg28.98.tex}
\input{src_tex_mtable/msg33.155.tex}
\input{src_tex_mtable/msg26.77.tex}
\input{src_tex_mtable/msg30.122.tex}


==> src_tex/sg47.tex <==
\setcounter{table}{345}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg47} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
47.1.\rownumber & $Pmmm$ & $Pmmm$ & \#47.249 & I & Table~\ref{tab:msg47.249} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
47.2.\rownumber & $Pmmm1'$ & $Pmmm1'$ & \#47.250 & II & Table~\ref{tab:msg47.250} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
47.3.\rownumber & $Pm'mm$ & $Pm'mm$ & \#47.251 & III & Table~\ref{tab:msg47.251} & $\varnothing$ & $\varnothing$\\
47.4.\rownumber & $Pm'm'm$ & $Pm'm'm$ & \#47.252 & III & Table~\ref{tab:msg47.252} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
47.5.\rownumber & $Pm'm'm'$ & $Pm'm'm'$ & \#47.253 & III & Table~\ref{tab:msg47.253} & $\varnothing$ & $\varnothing$\\
47.6.\rownumber & $P_{2a}mmm$ & $P_{a}mmm$ & \#47.254 & IV & Table~\ref{tab:msg47.254} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
47.7.\rownumber & $P_{C}mmm$ & $C_{a}mmm$ & \#65.489 & IV & Table~\ref{tab:msg65.489} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
47.8.\rownumber & $P_{I}mmm$ & $F_{S}mmm$ & \#69.526 & IV & Table~\ref{tab:msg69.526} & $\varnothing$ & $Z_{4}$\\
47.9.\rownumber & $P_{2a}mmm'$ & $P_{a}mma$ & \#51.298 & IV & Table~\ref{tab:msg51.298} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
47.10.\rownumber & $P_{2c}m'm'm$ & $P_{c}ccm$ & \#49.273 & IV & Table~\ref{tab:msg49.273} & $Z_{2}$ & $Z_{2}$\\
47.11.\rownumber & $P_{C}mmm'$ & $C_{a}mma$ & \#67.509 & IV & Table~\ref{tab:msg67.509} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{C}mmm$&\#47.255&IV&OG~\ref{sup:sg65}.9.553&\\
&&$P_{I}mmm$&\#47.256&IV&OG~\ref{sup:sg71}.6.626&\\
\end{longtable}
\input{src_tex_mtable/msg47.249.tex}
\input{src_tex_mtable/msg47.250.tex}
\input{src_tex_mtable/msg47.251.tex}
\input{src_tex_mtable/msg47.252.tex}
\input{src_tex_mtable/msg47.253.tex}
\input{src_tex_mtable/msg47.254.tex}
\input{src_tex_mtable/msg65.489.tex}
\input{src_tex_mtable/msg69.526.tex}
\input{src_tex_mtable/msg51.298.tex}
\input{src_tex_mtable/msg49.273.tex}
\input{src_tex_mtable/msg67.509.tex}


==> src_tex/sg48.tex <==
\setcounter{table}{356}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg48} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
48.1.\rownumber & $Pnnn$ & $Pnnn$ & \#48.257 & I & Table~\ref{tab:msg48.257} & $Z_{2}$ & $Z_{2}$\\
48.2.\rownumber & $Pnnn1'$ & $Pnnn1'$ & \#48.258 & II & Table~\ref{tab:msg48.258} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
48.3.\rownumber & $Pn'nn$ & $Pn'nn$ & \#48.259 & III & Table~\ref{tab:msg48.259} & $\varnothing$ & $\varnothing$\\
48.4.\rownumber & $Pn'n'n$ & $Pn'n'n$ & \#48.260 & III & Table~\ref{tab:msg48.260} & $Z_{2}$ & $Z_{2}$\\
48.5.\rownumber & $Pn'n'n'$ & $Pn'n'n'$ & \#48.261 & III & Table~\ref{tab:msg48.261} & $Z_{2}$ & $\varnothing$\\
48.6.\rownumber & $P_{I}nnn$ & $F_{S}ddd$ & \#70.532 & IV & Table~\ref{tab:msg70.532} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}nnn$&\#48.262&IV&OG~\ref{sup:sg50}.10.386&\\
&&$P_{C}nnn$&\#48.263&IV&OG~\ref{sup:sg66}.13.576&\\
&&$P_{I}nnn$&\#48.264&IV&OG~\ref{sup:sg71}.9.629&\\
\end{longtable}
\input{src_tex_mtable/msg48.257.tex}
\input{src_tex_mtable/msg48.258.tex}
\input{src_tex_mtable/msg48.259.tex}
\input{src_tex_mtable/msg48.260.tex}
\input{src_tex_mtable/msg48.261.tex}
\input{src_tex_mtable/msg70.532.tex}


==> src_tex/sg49.tex <==
\setcounter{table}{362}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg49} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
49.1.\rownumber & $Pccm$ & $Pccm$ & \#49.265 & I & Table~\ref{tab:msg49.265} & $Z_{2}$ & $Z_{2}$\\
49.2.\rownumber & $Pccm1'$ & $Pccm1'$ & \#49.266 & II & Table~\ref{tab:msg49.266} & $Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
49.3.\rownumber & $Pc'cm$ & $Pc'cm$ & \#49.267 & III & Table~\ref{tab:msg49.267} & $\varnothing$ & $\varnothing$\\
49.4.\rownumber & $Pccm'$ & $Pccm'$ & \#49.268 & III & Table~\ref{tab:msg49.268} & $Z_{2}$ & $\varnothing$\\
49.5.\rownumber & $Pc'c'm$ & $Pc'c'm$ & \#49.269 & III & Table~\ref{tab:msg49.269} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
49.6.\rownumber & $Pc'cm'$ & $Pc'cm'$ & \#49.270 & III & Table~\ref{tab:msg49.270} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
49.7.\rownumber & $Pc'c'm'$ & $Pc'c'm'$ & \#49.271 & III & Table~\ref{tab:msg49.271} & $Z_{2}$ & $\varnothing$\\
49.8.\rownumber & $P_{2a}ccm$ & $P_{a}ccm$ & \#49.272 & IV & Table~\ref{tab:msg49.272} & $Z_{2}$ & $Z_{2}$\\
49.9.\rownumber & $P_{C}ccm$ & $C_{a}ccm$ & \#66.499 & IV & Table~\ref{tab:msg66.499} & $Z_{2}$ & $Z_{2}$\\
49.10.\rownumber & $P_{2a}ccm'$ & $P_{a}cca$ & \#54.346 & IV & Table~\ref{tab:msg54.346} & $Z_{2}$ & $Z_{2}$\\
49.11.\rownumber & $P_{2a}c'c'm$ & $P_{c}mna$ & \#53.332 & IV & Table~\ref{tab:msg53.332} & $Z_{2}$ & $Z_{2}$\\
49.12.\rownumber & $P_{2a}c'c'm'$ & $P_{a}ban$ & \#50.284 & IV & Table~\ref{tab:msg50.284} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
49.13.\rownumber & $P_{C}ccm'$ & $C_{a}cca$ & \#68.519 & IV & Table~\ref{tab:msg68.519} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}ccm$&\#49.273&IV&OG~\ref{sup:sg47}.10.356&\\
&&$P_{B}ccm$&\#49.274&IV&OG~\ref{sup:sg67}.9.585&\\
&&$P_{C}ccm$&\#49.275&IV&OG~\ref{sup:sg66}.8.571&\\
&&$P_{I}ccm$&\#49.276&IV&OG~\ref{sup:sg72}.8.637&\\
\end{longtable}
\input{src_tex_mtable/msg49.265.tex}
\input{src_tex_mtable/msg49.266.tex}
\input{src_tex_mtable/msg49.267.tex}
\input{src_tex_mtable/msg49.268.tex}
\input{src_tex_mtable/msg49.269.tex}
\input{src_tex_mtable/msg49.270.tex}
\input{src_tex_mtable/msg49.271.tex}
\input{src_tex_mtable/msg49.272.tex}
\input{src_tex_mtable/msg66.499.tex}
\input{src_tex_mtable/msg54.346.tex}
\input{src_tex_mtable/msg53.332.tex}
\input{src_tex_mtable/msg50.284.tex}
\input{src_tex_mtable/msg68.519.tex}


==> src_tex/sg5.tex <==
\setcounter{table}{17}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg5} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
5.1.\rownumber & $C2$ & $C2$ & \#5.13 & I & Table~\ref{tab:msg5.13} & $\varnothing$ & $\varnothing$\\
5.2.\rownumber & $C21'$ & $C21'$ & \#5.14 & II & Table~\ref{tab:msg5.14} & $\varnothing$ & $\varnothing$\\
5.3.\rownumber & $C2'$ & $C2'$ & \#5.15 & III & Table~\ref{tab:msg5.15} & $\varnothing$ & $\varnothing$\\
5.4.\rownumber & $C_{2c}2$ & $C_{c}2$ & \#5.16 & IV & Table~\ref{tab:msg5.16} & $\varnothing$ & $\varnothing$\\
5.5.\rownumber & $C_{P}2$ & $P_{C}2$ & \#3.6 & IV & Table~\ref{tab:msg3.6} & $\varnothing$ & $\varnothing$\\
5.6.\rownumber & $C_{P}2'$ & $P_{C}2_{1}$ & \#4.12 & IV & Table~\ref{tab:msg4.12} & $\varnothing$ & $\varnothing$\\
\hline
&&$C_{a}2$&\#5.17&IV&OG~\ref{sup:sg3}.6.13&\\
\end{longtable}
\input{src_tex_mtable/msg5.13.tex}
\input{src_tex_mtable/msg5.14.tex}
\input{src_tex_mtable/msg5.15.tex}
\input{src_tex_mtable/msg5.16.tex}
\input{src_tex_mtable/msg3.6.tex}
\input{src_tex_mtable/msg4.12.tex}


==> src_tex/sg50.tex <==
\setcounter{table}{375}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg50} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
50.1.\rownumber & $Pban$ & $Pban$ & \#50.277 & I & Table~\ref{tab:msg50.277} & $Z_{2}$ & $Z_{2}$\\
50.2.\rownumber & $Pban1'$ & $Pban1'$ & \#50.278 & II & Table~\ref{tab:msg50.278} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
50.3.\rownumber & $Pb'an$ & $Pb'an$ & \#50.279 & III & Table~\ref{tab:msg50.279} & $\varnothing$ & $\varnothing$\\
50.4.\rownumber & $Pban'$ & $Pban'$ & \#50.280 & III & Table~\ref{tab:msg50.280} & $\varnothing$ & $\varnothing$\\
50.5.\rownumber & $Pb'a'n$ & $Pb'a'n$ & \#50.281 & III & Table~\ref{tab:msg50.281} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
50.6.\rownumber & $Pb'an'$ & $Pb'an'$ & \#50.282 & III & Table~\ref{tab:msg50.282} & $Z_{2}$ & $Z_{2}$\\
50.7.\rownumber & $Pb'a'n'$ & $Pb'a'n'$ & \#50.283 & III & Table~\ref{tab:msg50.283} & $Z_{2}$ & $\varnothing$\\
50.8.\rownumber & $P_{2c}ban$ & $P_{c}ban$ & \#50.285 & IV & Table~\ref{tab:msg50.285} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
50.9.\rownumber & $P_{2c}b'an$ & $P_{b}nna$ & \#52.315 & IV & Table~\ref{tab:msg52.315} & $Z_{2}$ & $Z_{2}$\\
50.10.\rownumber & $P_{2c}b'a'n$ & $P_{c}nnn$ & \#48.262 & IV & Table~\ref{tab:msg48.262} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{a}ban$&\#50.284&IV&OG~\ref{sup:sg49}.12.375&\\
&&$P_{A}ban$&\#50.286&IV&OG~\ref{sup:sg68}.8.601&\\
&&$P_{C}ban$&\#50.287&IV&OG~\ref{sup:sg65}.17.561&\\
&&$P_{I}ban$&\#50.288&IV&OG~\ref{sup:sg72}.13.642&\\
\end{longtable}
\input{src_tex_mtable/msg50.277.tex}
\input{src_tex_mtable/msg50.278.tex}
\input{src_tex_mtable/msg50.279.tex}
\input{src_tex_mtable/msg50.280.tex}
\input{src_tex_mtable/msg50.281.tex}
\input{src_tex_mtable/msg50.282.tex}
\input{src_tex_mtable/msg50.283.tex}
\input{src_tex_mtable/msg50.285.tex}
\input{src_tex_mtable/msg52.315.tex}
\input{src_tex_mtable/msg48.262.tex}


==> src_tex/sg51.tex <==
\setcounter{table}{385}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg51} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
51.1.\rownumber & $Pmma$ & $Pmma$ & \#51.289 & I & Table~\ref{tab:msg51.289} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
51.2.\rownumber & $Pmma1'$ & $Pmma1'$ & \#51.290 & II & Table~\ref{tab:msg51.290} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
51.3.\rownumber & $Pm'ma$ & $Pm'ma$ & \#51.291 & III & Table~\ref{tab:msg51.291} & $\varnothing$ & $\varnothing$\\
51.4.\rownumber & $Pmm'a$ & $Pmm'a$ & \#51.292 & III & Table~\ref{tab:msg51.292} & $\varnothing$ & $\varnothing$\\
51.5.\rownumber & $Pmma'$ & $Pmma'$ & \#51.293 & III & Table~\ref{tab:msg51.293} & $\varnothing$ & $\varnothing$\\
51.6.\rownumber & $Pm'm'a$ & $Pm'm'a$ & \#51.294 & III & Table~\ref{tab:msg51.294} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
51.7.\rownumber & $Pmm'a'$ & $Pmm'a'$ & \#51.295 & III & Table~\ref{tab:msg51.295} & $Z_{2}$ & $Z_{2}$\\
51.8.\rownumber & $Pm'ma'$ & $Pm'ma'$ & \#51.296 & III & Table~\ref{tab:msg51.296} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
51.9.\rownumber & $Pm'm'a'$ & $Pm'm'a'$ & \#51.297 & III & Table~\ref{tab:msg51.297} & $\varnothing$ & $\varnothing$\\
51.10.\rownumber & $P_{2b}mma$ & $P_{b}mma$ & \#51.299 & IV & Table~\ref{tab:msg51.299} & $\varnothing$ & $Z_{2}$\\
51.11.\rownumber & $P_{2c}mma$ & $P_{c}mma$ & \#51.300 & IV & Table~\ref{tab:msg51.300} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
51.12.\rownumber & $P_{A}mma$ & $C_{a}mcm$ & \#63.467 & IV & Table~\ref{tab:msg63.467} & $\varnothing$ & $Z_{2}$\\
51.13.\rownumber & $P_{2b}m'ma$ & $P_{c}bcm$ & \#57.388 & IV & Table~\ref{tab:msg57.388} & $\varnothing$ & $Z_{2}$\\
51.14.\rownumber & $P_{2b}mma'$ & $P_{b}mmn$ & \#59.412 & IV & Table~\ref{tab:msg59.412} & $\varnothing$ & $Z_{2}$\\
51.15.\rownumber & $P_{2b}m'ma'$ & $P_{a}mna$ & \#53.330 & IV & Table~\ref{tab:msg53.330} & $Z_{2}$ & $Z_{2}$\\
51.16.\rownumber & $P_{2c}m'ma$ & $P_{a}bam$ & \#55.360 & IV & Table~\ref{tab:msg55.360} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
51.17.\rownumber & $P_{2c}mm'a$ & $P_{b}bcm$ & \#57.387 & IV & Table~\ref{tab:msg57.387} & $\varnothing$ & $Z_{2}$\\
51.18.\rownumber & $P_{2c}m'm'a$ & $P_{c}cca$ & \#54.348 & IV & Table~\ref{tab:msg54.348} & $Z_{2}$ & $Z_{2}$\\
51.19.\rownumber & $P_{A}m'ma$ & $C_{a}mca$ & \#64.479 & IV & Table~\ref{tab:msg64.479} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{a}mma$&\#51.298&IV&OG~\ref{sup:sg47}.9.355&\\
&&$P_{A}mma$&\#51.301&IV&OG~\ref{sup:sg63}.10.520&\\
&&$P_{B}mma$&\#51.302&IV&OG~\ref{sup:sg65}.13.557&\\
&&$P_{C}mma$&\#51.303&IV&OG~\ref{sup:sg67}.14.590&\\
&&$P_{I}mma$&\#51.304&IV&OG~\ref{sup:sg74}.8.657&\\
\end{longtable}
\input{src_tex_mtable/msg51.289.tex}
\input{src_tex_mtable/msg51.290.tex}
\input{src_tex_mtable/msg51.291.tex}
\input{src_tex_mtable/msg51.292.tex}
\input{src_tex_mtable/msg51.293.tex}
\input{src_tex_mtable/msg51.294.tex}
\input{src_tex_mtable/msg51.295.tex}
\input{src_tex_mtable/msg51.296.tex}
\input{src_tex_mtable/msg51.297.tex}
\input{src_tex_mtable/msg51.299.tex}
\input{src_tex_mtable/msg51.300.tex}
\input{src_tex_mtable/msg63.467.tex}
\input{src_tex_mtable/msg57.388.tex}
\input{src_tex_mtable/msg59.412.tex}
\input{src_tex_mtable/msg53.330.tex}
\input{src_tex_mtable/msg55.360.tex}
\input{src_tex_mtable/msg57.387.tex}
\input{src_tex_mtable/msg54.348.tex}
\input{src_tex_mtable/msg64.479.tex}


==> src_tex/sg52.tex <==
\setcounter{table}{404}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg52} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
52.1.\rownumber & $Pnna$ & $Pnna$ & \#52.305 & I & Table~\ref{tab:msg52.305} & $Z_{2}$ & $Z_{2}$\\
52.2.\rownumber & $Pnna1'$ & $Pnna1'$ & \#52.306 & II & Table~\ref{tab:msg52.306} & $Z_{2}$ & $Z_{4}$\\
52.3.\rownumber & $Pn'na$ & $Pn'na$ & \#52.307 & III & Table~\ref{tab:msg52.307} & $\varnothing$ & $\varnothing$\\
52.4.\rownumber & $Pnn'a$ & $Pnn'a$ & \#52.308 & III & Table~\ref{tab:msg52.308} & $\varnothing$ & $\varnothing$\\
52.5.\rownumber & $Pnna'$ & $Pnna'$ & \#52.309 & III & Table~\ref{tab:msg52.309} & $\varnothing$ & $\varnothing$\\
52.6.\rownumber & $Pn'n'a$ & $Pn'n'a$ & \#52.310 & III & Table~\ref{tab:msg52.310} & $Z_{2}$ & $Z_{2}$\\
52.7.\rownumber & $Pnn'a'$ & $Pnn'a'$ & \#52.311 & III & Table~\ref{tab:msg52.311} & $Z_{2}$ & $Z_{2}$\\
52.8.\rownumber & $Pn'na'$ & $Pn'na'$ & \#52.312 & III & Table~\ref{tab:msg52.312} & $Z_{2}$ & $Z_{2}$\\
52.9.\rownumber & $Pn'n'a'$ & $Pn'n'a'$ & \#52.313 & III & Table~\ref{tab:msg52.313} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}nna$&\#52.314&IV&OG~\ref{sup:sg53}.13.427&\\
&&$P_{b}nna$&\#52.315&IV&OG~\ref{sup:sg50}.9.385&\\
&&$P_{c}nna$&\#52.316&IV&OG~\ref{sup:sg54}.13.440&\\
&&$P_{A}nna$&\#52.317&IV&OG~\ref{sup:sg66}.12.575&\\
&&$P_{B}nna$&\#52.318&IV&OG~\ref{sup:sg63}.17.527&\\
&&$P_{C}nna$&\#52.319&IV&OG~\ref{sup:sg68}.11.604&\\
&&$P_{I}nna$&\#52.320&IV&OG~\ref{sup:sg74}.9.658&\\
\end{longtable}
\input{src_tex_mtable/msg52.305.tex}
\input{src_tex_mtable/msg52.306.tex}
\input{src_tex_mtable/msg52.307.tex}
\input{src_tex_mtable/msg52.308.tex}
\input{src_tex_mtable/msg52.309.tex}
\input{src_tex_mtable/msg52.310.tex}
\input{src_tex_mtable/msg52.311.tex}
\input{src_tex_mtable/msg52.312.tex}
\input{src_tex_mtable/msg52.313.tex}


==> src_tex/sg53.tex <==
\setcounter{table}{413}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg53} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
53.1.\rownumber & $Pmna$ & $Pmna$ & \#53.321 & I & Table~\ref{tab:msg53.321} & $Z_{2}$ & $Z_{2}$\\
53.2.\rownumber & $Pmna1'$ & $Pmna1'$ & \#53.322 & II & Table~\ref{tab:msg53.322} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
53.3.\rownumber & $Pm'na$ & $Pm'na$ & \#53.323 & III & Table~\ref{tab:msg53.323} & $\varnothing$ & $\varnothing$\\
53.4.\rownumber & $Pmn'a$ & $Pmn'a$ & \#53.324 & III & Table~\ref{tab:msg53.324} & $\varnothing$ & $\varnothing$\\
53.5.\rownumber & $Pmna'$ & $Pmna'$ & \#53.325 & III & Table~\ref{tab:msg53.325} & $\varnothing$ & $\varnothing$\\
53.6.\rownumber & $Pm'n'a$ & $Pm'n'a$ & \#53.326 & III & Table~\ref{tab:msg53.326} & $Z_{2}$ & $Z_{2}$\\
53.7.\rownumber & $Pmn'a'$ & $Pmn'a'$ & \#53.327 & III & Table~\ref{tab:msg53.327} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
53.8.\rownumber & $Pm'na'$ & $Pm'na'$ & \#53.328 & III & Table~\ref{tab:msg53.328} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
53.9.\rownumber & $Pm'n'a'$ & $Pm'n'a'$ & \#53.329 & III & Table~\ref{tab:msg53.329} & $\varnothing$ & $\varnothing$\\
53.10.\rownumber & $P_{2b}mna$ & $P_{b}mna$ & \#53.331 & IV & Table~\ref{tab:msg53.331} & $Z_{2}$ & $Z_{2}$\\
53.11.\rownumber & $P_{2b}m'na$ & $P_{c}bcn$ & \#60.428 & IV & Table~\ref{tab:msg60.428} & $Z_{2}$ & $Z_{2}$\\
53.12.\rownumber & $P_{2b}mna'$ & $P_{a}nnm$ & \#58.400 & IV & Table~\ref{tab:msg58.400} & $Z_{2}$ & $Z_{2}$\\
53.13.\rownumber & $P_{2b}m'na'$ & $P_{a}nna$ & \#52.314 & IV & Table~\ref{tab:msg52.314} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{a}mna$&\#53.330&IV&OG~\ref{sup:sg51}.15.401&\\
&&$P_{c}mna$&\#53.332&IV&OG~\ref{sup:sg49}.11.374&\\
&&$P_{A}mna$&\#53.333&IV&OG~\ref{sup:sg66}.9.572&\\
&&$P_{B}mna$&\#53.334&IV&OG~\ref{sup:sg65}.16.560&\\
&&$P_{C}mna$&\#53.335&IV&OG~\ref{sup:sg64}.15.542&\\
&&$P_{I}mna$&\#53.336&IV&OG~\ref{sup:sg74}.10.659&\\
\end{longtable}
\input{src_tex_mtable/msg53.321.tex}
\input{src_tex_mtable/msg53.322.tex}
\input{src_tex_mtable/msg53.323.tex}
\input{src_tex_mtable/msg53.324.tex}
\input{src_tex_mtable/msg53.325.tex}
\input{src_tex_mtable/msg53.326.tex}
\input{src_tex_mtable/msg53.327.tex}
\input{src_tex_mtable/msg53.328.tex}
\input{src_tex_mtable/msg53.329.tex}
\input{src_tex_mtable/msg53.331.tex}
\input{src_tex_mtable/msg60.428.tex}
\input{src_tex_mtable/msg58.400.tex}
\input{src_tex_mtable/msg52.314.tex}


==> src_tex/sg54.tex <==
\setcounter{table}{426}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg54} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
54.1.\rownumber & $Pcca$ & $Pcca$ & \#54.337 & I & Table~\ref{tab:msg54.337} & $Z_{2}$ & $Z_{2}$\\
54.2.\rownumber & $Pcca1'$ & $Pcca1'$ & \#54.338 & II & Table~\ref{tab:msg54.338} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
54.3.\rownumber & $Pc'ca$ & $Pc'ca$ & \#54.339 & III & Table~\ref{tab:msg54.339} & $\varnothing$ & $\varnothing$\\
54.4.\rownumber & $Pcc'a$ & $Pcc'a$ & \#54.340 & III & Table~\ref{tab:msg54.340} & $\varnothing$ & $\varnothing$\\
54.5.\rownumber & $Pcca'$ & $Pcca'$ & \#54.341 & III & Table~\ref{tab:msg54.341} & $Z_{2}$ & $\varnothing$\\
54.6.\rownumber & $Pc'c'a$ & $Pc'c'a$ & \#54.342 & III & Table~\ref{tab:msg54.342} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
54.7.\rownumber & $Pcc'a'$ & $Pcc'a'$ & \#54.343 & III & Table~\ref{tab:msg54.343} & $Z_{2}$ & $Z_{2}$\\
54.8.\rownumber & $Pc'ca'$ & $Pc'ca'$ & \#54.344 & III & Table~\ref{tab:msg54.344} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
54.9.\rownumber & $Pc'c'a'$ & $Pc'c'a'$ & \#54.345 & III & Table~\ref{tab:msg54.345} & $Z_{2}$ & $\varnothing$\\
54.10.\rownumber & $P_{2b}cca$ & $P_{b}cca$ & \#54.347 & IV & Table~\ref{tab:msg54.347} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
54.11.\rownumber & $P_{2b}c'ca$ & $P_{a}bcn$ & \#60.426 & IV & Table~\ref{tab:msg60.426} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
54.12.\rownumber & $P_{2b}cca'$ & $P_{b}ccn$ & \#56.372 & IV & Table~\ref{tab:msg56.372} & $Z_{2}$ & $Z_{2}$\\
54.13.\rownumber & $P_{2b}c'ca'$ & $P_{c}nna$ & \#52.316 & IV & Table~\ref{tab:msg52.316} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{a}cca$&\#54.346&IV&OG~\ref{sup:sg49}.10.373&\\
&&$P_{c}cca$&\#54.348&IV&OG~\ref{sup:sg51}.18.404&\\
&&$P_{A}cca$&\#54.349&IV&OG~\ref{sup:sg64}.11.538&\\
&&$P_{B}cca$&\#54.350&IV&OG~\ref{sup:sg67}.13.589&\\
&&$P_{C}cca$&\#54.351&IV&OG~\ref{sup:sg68}.9.602&\\
&&$P_{I}cca$&\#54.352&IV&OG~\ref{sup:sg73}.7.649&\\
\end{longtable}
\input{src_tex_mtable/msg54.337.tex}
\input{src_tex_mtable/msg54.338.tex}
\input{src_tex_mtable/msg54.339.tex}
\input{src_tex_mtable/msg54.340.tex}
\input{src_tex_mtable/msg54.341.tex}
\input{src_tex_mtable/msg54.342.tex}
\input{src_tex_mtable/msg54.343.tex}
\input{src_tex_mtable/msg54.344.tex}
\input{src_tex_mtable/msg54.345.tex}
\input{src_tex_mtable/msg54.347.tex}
\input{src_tex_mtable/msg60.426.tex}
\input{src_tex_mtable/msg56.372.tex}
\input{src_tex_mtable/msg52.316.tex}


==> src_tex/sg55.tex <==
\setcounter{table}{439}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg55} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
55.1.\rownumber & $Pbam$ & $Pbam$ & \#55.353 & I & Table~\ref{tab:msg55.353} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
55.2.\rownumber & $Pbam1'$ & $Pbam1'$ & \#55.354 & II & Table~\ref{tab:msg55.354} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
55.3.\rownumber & $Pb'am$ & $Pb'am$ & \#55.355 & III & Table~\ref{tab:msg55.355} & $\varnothing$ & $\varnothing$\\
55.4.\rownumber & $Pbam'$ & $Pbam'$ & \#55.356 & III & Table~\ref{tab:msg55.356} & $\varnothing$ & $\varnothing$\\
55.5.\rownumber & $Pb'a'm$ & $Pb'a'm$ & \#55.357 & III & Table~\ref{tab:msg55.357} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
55.6.\rownumber & $Pb'am'$ & $Pb'am'$ & \#55.358 & III & Table~\ref{tab:msg55.358} & $Z_{2}$ & $Z_{2}$\\
55.7.\rownumber & $Pb'a'm'$ & $Pb'a'm'$ & \#55.359 & III & Table~\ref{tab:msg55.359} & $\varnothing$ & $\varnothing$\\
55.8.\rownumber & $P_{2c}bam$ & $P_{c}bam$ & \#55.361 & IV & Table~\ref{tab:msg55.361} & $\varnothing$ & $Z_{2}$\\
55.9.\rownumber & $P_{2c}b'am$ & $P_{b}nma$ & \#62.451 & IV & Table~\ref{tab:msg62.451} & $\varnothing$ & $Z_{2}$\\
55.10.\rownumber & $P_{2c}b'a'm$ & $P_{c}nnm$ & \#58.401 & IV & Table~\ref{tab:msg58.401} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{a}bam$&\#55.360&IV&OG~\ref{sup:sg51}.16.402&\\
&&$P_{A}bam$&\#55.362&IV&OG~\ref{sup:sg64}.10.537&\\
&&$P_{C}bam$&\#55.363&IV&OG~\ref{sup:sg65}.15.559&\\
&&$P_{I}bam$&\#55.364&IV&OG~\ref{sup:sg72}.11.640&\\
\end{longtable}
\input{src_tex_mtable/msg55.353.tex}
\input{src_tex_mtable/msg55.354.tex}
\input{src_tex_mtable/msg55.355.tex}
\input{src_tex_mtable/msg55.356.tex}
\input{src_tex_mtable/msg55.357.tex}
\input{src_tex_mtable/msg55.358.tex}
\input{src_tex_mtable/msg55.359.tex}
\input{src_tex_mtable/msg55.361.tex}
\input{src_tex_mtable/msg62.451.tex}
\input{src_tex_mtable/msg58.401.tex}


==> src_tex/sg56.tex <==
\setcounter{table}{449}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg56} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
56.1.\rownumber & $Pccn$ & $Pccn$ & \#56.365 & I & Table~\ref{tab:msg56.365} & $Z_{2}$ & $Z_{2}$\\
56.2.\rownumber & $Pccn1'$ & $Pccn1'$ & \#56.366 & II & Table~\ref{tab:msg56.366} & $Z_{2}$ & $Z_{4}$\\
56.3.\rownumber & $Pc'cn$ & $Pc'cn$ & \#56.367 & III & Table~\ref{tab:msg56.367} & $\varnothing$ & $\varnothing$\\
56.4.\rownumber & $Pccn'$ & $Pccn'$ & \#56.368 & III & Table~\ref{tab:msg56.368} & $Z_{2}$ & $\varnothing$\\
56.5.\rownumber & $Pc'c'n$ & $Pc'c'n$ & \#56.369 & III & Table~\ref{tab:msg56.369} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
56.6.\rownumber & $Pc'cn'$ & $Pc'cn'$ & \#56.370 & III & Table~\ref{tab:msg56.370} & $Z_{2}$ & $Z_{2}$\\
56.7.\rownumber & $Pc'c'n'$ & $Pc'c'n'$ & \#56.371 & III & Table~\ref{tab:msg56.371} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{b}ccn$&\#56.372&IV&OG~\ref{sup:sg54}.12.439&\\
&&$P_{c}ccn$&\#56.373&IV&OG~\ref{sup:sg59}.10.487&\\
&&$P_{A}ccn$&\#56.374&IV&OG~\ref{sup:sg64}.14.541&\\
&&$P_{C}ccn$&\#56.375&IV&OG~\ref{sup:sg66}.10.573&\\
&&$P_{I}ccn$&\#56.376&IV&OG~\ref{sup:sg72}.10.639&\\
\end{longtable}
\input{src_tex_mtable/msg56.365.tex}
\input{src_tex_mtable/msg56.366.tex}
\input{src_tex_mtable/msg56.367.tex}
\input{src_tex_mtable/msg56.368.tex}
\input{src_tex_mtable/msg56.369.tex}
\input{src_tex_mtable/msg56.370.tex}
\input{src_tex_mtable/msg56.371.tex}


==> src_tex/sg57.tex <==
\setcounter{table}{456}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg57} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
57.1.\rownumber & $Pbcm$ & $Pbcm$ & \#57.377 & I & Table~\ref{tab:msg57.377} & $\varnothing$ & $Z_{2}$\\
57.2.\rownumber & $Pbcm1'$ & $Pbcm1'$ & \#57.378 & II & Table~\ref{tab:msg57.378} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
57.3.\rownumber & $Pb'cm$ & $Pb'cm$ & \#57.379 & III & Table~\ref{tab:msg57.379} & $\varnothing$ & $\varnothing$\\
57.4.\rownumber & $Pbc'm$ & $Pbc'm$ & \#57.380 & III & Table~\ref{tab:msg57.380} & $\varnothing$ & $\varnothing$\\
57.5.\rownumber & $Pbcm'$ & $Pbcm'$ & \#57.381 & III & Table~\ref{tab:msg57.381} & $\varnothing$ & $\varnothing$\\
57.6.\rownumber & $Pb'c'm$ & $Pb'c'm$ & \#57.382 & III & Table~\ref{tab:msg57.382} & $Z_{2}$ & $Z_{2}$\\
57.7.\rownumber & $Pbc'm'$ & $Pbc'm'$ & \#57.383 & III & Table~\ref{tab:msg57.383} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
57.8.\rownumber & $Pb'cm'$ & $Pb'cm'$ & \#57.384 & III & Table~\ref{tab:msg57.384} & $Z_{2}$ & $Z_{2}$\\
57.9.\rownumber & $Pb'c'm'$ & $Pb'c'm'$ & \#57.385 & III & Table~\ref{tab:msg57.385} & $\varnothing$ & $\varnothing$\\
57.10.\rownumber & $P_{2a}bcm$ & $P_{a}bcm$ & \#57.386 & IV & Table~\ref{tab:msg57.386} & $\varnothing$ & $Z_{2}$\\
57.11.\rownumber & $P_{2a}bc'm$ & $P_{c}nma$ & \#62.452 & IV & Table~\ref{tab:msg62.452} & $\varnothing$ & $Z_{2}$\\
57.12.\rownumber & $P_{2a}bcm'$ & $P_{a}bca$ & \#61.438 & IV & Table~\ref{tab:msg61.438} & $Z_{2}$ & $Z_{2}$\\
57.13.\rownumber & $P_{2a}bc'm'$ & $P_{b}bcn$ & \#60.427 & IV & Table~\ref{tab:msg60.427} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{b}bcm$&\#57.387&IV&OG~\ref{sup:sg51}.17.403&\\
&&$P_{c}bcm$&\#57.388&IV&OG~\ref{sup:sg51}.13.399&\\
&&$P_{A}bcm$&\#57.389&IV&OG~\ref{sup:sg67}.15.591&\\
&&$P_{B}bcm$&\#57.390&IV&OG~\ref{sup:sg64}.13.540&\\
&&$P_{C}bcm$&\#57.391&IV&OG~\ref{sup:sg63}.11.521&\\
&&$P_{I}bcm$&\#57.392&IV&OG~\ref{sup:sg72}.9.638&\\
\end{longtable}
\input{src_tex_mtable/msg57.377.tex}
\input{src_tex_mtable/msg57.378.tex}
\input{src_tex_mtable/msg57.379.tex}
\input{src_tex_mtable/msg57.380.tex}
\input{src_tex_mtable/msg57.381.tex}
\input{src_tex_mtable/msg57.382.tex}
\input{src_tex_mtable/msg57.383.tex}
\input{src_tex_mtable/msg57.384.tex}
\input{src_tex_mtable/msg57.385.tex}
\input{src_tex_mtable/msg57.386.tex}
\input{src_tex_mtable/msg62.452.tex}
\input{src_tex_mtable/msg61.438.tex}
\input{src_tex_mtable/msg60.427.tex}


==> src_tex/sg58.tex <==
\setcounter{table}{469}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg58} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
58.1.\rownumber & $Pnnm$ & $Pnnm$ & \#58.393 & I & Table~\ref{tab:msg58.393} & $Z_{2}$ & $Z_{2}$\\
58.2.\rownumber & $Pnnm1'$ & $Pnnm1'$ & \#58.394 & II & Table~\ref{tab:msg58.394} & $Z_{2}$ & $Z_{4}$\\
58.3.\rownumber & $Pn'nm$ & $Pn'nm$ & \#58.395 & III & Table~\ref{tab:msg58.395} & $\varnothing$ & $\varnothing$\\
58.4.\rownumber & $Pnnm'$ & $Pnnm'$ & \#58.396 & III & Table~\ref{tab:msg58.396} & $\varnothing$ & $\varnothing$\\
58.5.\rownumber & $Pn'n'm$ & $Pn'n'm$ & \#58.397 & III & Table~\ref{tab:msg58.397} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
58.6.\rownumber & $Pnn'm'$ & $Pnn'm'$ & \#58.398 & III & Table~\ref{tab:msg58.398} & $Z_{2}$ & $Z_{2}$\\
58.7.\rownumber & $Pn'n'm'$ & $Pn'n'm'$ & \#58.399 & III & Table~\ref{tab:msg58.399} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}nnm$&\#58.400&IV&OG~\ref{sup:sg53}.12.426&\\
&&$P_{c}nnm$&\#58.401&IV&OG~\ref{sup:sg55}.10.450&\\
&&$P_{B}nnm$&\#58.402&IV&OG~\ref{sup:sg63}.15.525&\\
&&$P_{C}nnm$&\#58.403&IV&OG~\ref{sup:sg66}.11.574&\\
&&$P_{I}nnm$&\#58.404&IV&OG~\ref{sup:sg71}.8.628&\\
\end{longtable}
\input{src_tex_mtable/msg58.393.tex}
\input{src_tex_mtable/msg58.394.tex}
\input{src_tex_mtable/msg58.395.tex}
\input{src_tex_mtable/msg58.396.tex}
\input{src_tex_mtable/msg58.397.tex}
\input{src_tex_mtable/msg58.398.tex}
\input{src_tex_mtable/msg58.399.tex}


==> src_tex/sg59.tex <==
\setcounter{table}{476}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg59} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
59.1.\rownumber & $Pmmn$ & $Pmmn$ & \#59.405 & I & Table~\ref{tab:msg59.405} & $\varnothing$ & $Z_{2}$\\
59.2.\rownumber & $Pmmn1'$ & $Pmmn1'$ & \#59.406 & II & Table~\ref{tab:msg59.406} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
59.3.\rownumber & $Pm'mn$ & $Pm'mn$ & \#59.407 & III & Table~\ref{tab:msg59.407} & $\varnothing$ & $\varnothing$\\
59.4.\rownumber & $Pmmn'$ & $Pmmn'$ & \#59.408 & III & Table~\ref{tab:msg59.408} & $\varnothing$ & $\varnothing$\\
59.5.\rownumber & $Pm'm'n$ & $Pm'm'n$ & \#59.409 & III & Table~\ref{tab:msg59.409} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
59.6.\rownumber & $Pmm'n'$ & $Pmm'n'$ & \#59.410 & III & Table~\ref{tab:msg59.410} & $Z_{2}$ & $Z_{2}$\\
59.7.\rownumber & $Pm'm'n'$ & $Pm'm'n'$ & \#59.411 & III & Table~\ref{tab:msg59.411} & $\varnothing$ & $\varnothing$\\
59.8.\rownumber & $P_{2c}mmn$ & $P_{c}mmn$ & \#59.413 & IV & Table~\ref{tab:msg59.413} & $\varnothing$ & $Z_{2}$\\
59.9.\rownumber & $P_{2c}m'mn$ & $P_{a}nma$ & \#62.450 & IV & Table~\ref{tab:msg62.450} & $\varnothing$ & $Z_{2}$\\
59.10.\rownumber & $P_{2c}m'm'n$ & $P_{c}ccn$ & \#56.373 & IV & Table~\ref{tab:msg56.373} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{b}mmn$&\#59.412&IV&OG~\ref{sup:sg51}.14.400&\\
&&$P_{B}mmn$&\#59.414&IV&OG~\ref{sup:sg63}.12.522&\\
&&$P_{C}mmn$&\#59.415&IV&OG~\ref{sup:sg65}.14.558&\\
&&$P_{I}mmn$&\#59.416&IV&OG~\ref{sup:sg71}.7.627&\\
\end{longtable}
\input{src_tex_mtable/msg59.405.tex}
\input{src_tex_mtable/msg59.406.tex}
\input{src_tex_mtable/msg59.407.tex}
\input{src_tex_mtable/msg59.408.tex}
\input{src_tex_mtable/msg59.409.tex}
\input{src_tex_mtable/msg59.410.tex}
\input{src_tex_mtable/msg59.411.tex}
\input{src_tex_mtable/msg59.413.tex}
\input{src_tex_mtable/msg62.450.tex}
\input{src_tex_mtable/msg56.373.tex}


==> src_tex/sg6.tex <==
\setcounter{table}{23}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg6} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
6.1.\rownumber & $Pm$ & $Pm$ & \#6.18 & I & Table~\ref{tab:msg6.18} & $\varnothing$ & $\varnothing$\\
6.2.\rownumber & $Pm1'$ & $Pm1'$ & \#6.19 & II & Table~\ref{tab:msg6.19} & $\varnothing$ & $\varnothing$\\
6.3.\rownumber & $Pm'$ & $Pm'$ & \#6.20 & III & Table~\ref{tab:msg6.20} & $\varnothing$ & $\varnothing$\\
6.4.\rownumber & $P_{2a}m$ & $P_{a}m$ & \#6.21 & IV & Table~\ref{tab:msg6.21} & $\varnothing$ & $\varnothing$\\
6.5.\rownumber & $P_{2b}m$ & $P_{b}m$ & \#6.22 & IV & Table~\ref{tab:msg6.22} & $\varnothing$ & $\varnothing$\\
6.6.\rownumber & $P_{C}m$ & $C_{a}m$ & \#8.36 & IV & Table~\ref{tab:msg8.36} & $\varnothing$ & $\varnothing$\\
6.7.\rownumber & $P_{2c}m'$ & $P_{c}c$ & \#7.28 & IV & Table~\ref{tab:msg7.28} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{C}m$&\#6.23&IV&OG~\ref{sup:sg8}.5.42&\\
\end{longtable}
\input{src_tex_mtable/msg6.18.tex}
\input{src_tex_mtable/msg6.19.tex}
\input{src_tex_mtable/msg6.20.tex}
\input{src_tex_mtable/msg6.21.tex}
\input{src_tex_mtable/msg6.22.tex}
\input{src_tex_mtable/msg8.36.tex}
\input{src_tex_mtable/msg7.28.tex}


==> src_tex/sg60.tex <==
\setcounter{table}{486}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg60} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
60.1.\rownumber & $Pbcn$ & $Pbcn$ & \#60.417 & I & Table~\ref{tab:msg60.417} & $Z_{2}$ & $Z_{2}$\\
60.2.\rownumber & $Pbcn1'$ & $Pbcn1'$ & \#60.418 & II & Table~\ref{tab:msg60.418} & $Z_{2}$ & $Z_{4}$\\
60.3.\rownumber & $Pb'cn$ & $Pb'cn$ & \#60.419 & III & Table~\ref{tab:msg60.419} & $\varnothing$ & $\varnothing$\\
60.4.\rownumber & $Pbc'n$ & $Pbc'n$ & \#60.420 & III & Table~\ref{tab:msg60.420} & $\varnothing$ & $\varnothing$\\
60.5.\rownumber & $Pbcn'$ & $Pbcn'$ & \#60.421 & III & Table~\ref{tab:msg60.421} & $\varnothing$ & $\varnothing$\\
60.6.\rownumber & $Pb'c'n$ & $Pb'c'n$ & \#60.422 & III & Table~\ref{tab:msg60.422} & $Z_{2}$ & $Z_{2}$\\
60.7.\rownumber & $Pbc'n'$ & $Pbc'n'$ & \#60.423 & III & Table~\ref{tab:msg60.423} & $Z_{2}$ & $Z_{2}$\\
60.8.\rownumber & $Pb'cn'$ & $Pb'cn'$ & \#60.424 & III & Table~\ref{tab:msg60.424} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
60.9.\rownumber & $Pb'c'n'$ & $Pb'c'n'$ & \#60.425 & III & Table~\ref{tab:msg60.425} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}bcn$&\#60.426&IV&OG~\ref{sup:sg54}.11.438&\\
&&$P_{b}bcn$&\#60.427&IV&OG~\ref{sup:sg57}.13.470&\\
&&$P_{c}bcn$&\#60.428&IV&OG~\ref{sup:sg53}.11.425&\\
&&$P_{A}bcn$&\#60.429&IV&OG~\ref{sup:sg64}.17.544&\\
&&$P_{B}bcn$&\#60.430&IV&OG~\ref{sup:sg68}.10.603&\\
&&$P_{C}bcn$&\#60.431&IV&OG~\ref{sup:sg63}.16.526&\\
&&$P_{I}bcn$&\#60.432&IV&OG~\ref{sup:sg72}.12.641&\\
\end{longtable}
\input{src_tex_mtable/msg60.417.tex}
\input{src_tex_mtable/msg60.418.tex}
\input{src_tex_mtable/msg60.419.tex}
\input{src_tex_mtable/msg60.420.tex}
\input{src_tex_mtable/msg60.421.tex}
\input{src_tex_mtable/msg60.422.tex}
\input{src_tex_mtable/msg60.423.tex}
\input{src_tex_mtable/msg60.424.tex}
\input{src_tex_mtable/msg60.425.tex}


==> src_tex/sg61.tex <==
\setcounter{table}{495}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg61} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
61.1.\rownumber & $Pbca$ & $Pbca$ & \#61.433 & I & Table~\ref{tab:msg61.433} & $Z_{2}$ & $Z_{2}$\\
61.2.\rownumber & $Pbca1'$ & $Pbca1'$ & \#61.434 & II & Table~\ref{tab:msg61.434} & $\varnothing$ & $Z_{4}$\\
61.3.\rownumber & $Pb'ca$ & $Pb'ca$ & \#61.435 & III & Table~\ref{tab:msg61.435} & $\varnothing$ & $\varnothing$\\
61.4.\rownumber & $Pb'c'a$ & $Pb'c'a$ & \#61.436 & III & Table~\ref{tab:msg61.436} & $Z_{2}$ & $Z_{2}$\\
61.5.\rownumber & $Pb'c'a'$ & $Pb'c'a'$ & \#61.437 & III & Table~\ref{tab:msg61.437} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}bca$&\#61.438&IV&OG~\ref{sup:sg57}.12.469&\\
&&$P_{C}bca$&\#61.439&IV&OG~\ref{sup:sg64}.16.543&\\
&&$P_{I}bca$&\#61.440&IV&OG~\ref{sup:sg73}.6.648&\\
\end{longtable}
\input{src_tex_mtable/msg61.433.tex}
\input{src_tex_mtable/msg61.434.tex}
\input{src_tex_mtable/msg61.435.tex}
\input{src_tex_mtable/msg61.436.tex}
\input{src_tex_mtable/msg61.437.tex}


==> src_tex/sg62.tex <==
\setcounter{table}{500}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg62} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
62.1.\rownumber & $Pnma$ & $Pnma$ & \#62.441 & I & Table~\ref{tab:msg62.441} & $\varnothing$ & $Z_{2}$\\
62.2.\rownumber & $Pnma1'$ & $Pnma1'$ & \#62.442 & II & Table~\ref{tab:msg62.442} & $\varnothing$ & $Z_{4}$\\
62.3.\rownumber & $Pn'ma$ & $Pn'ma$ & \#62.443 & III & Table~\ref{tab:msg62.443} & $\varnothing$ & $\varnothing$\\
62.4.\rownumber & $Pnm'a$ & $Pnm'a$ & \#62.444 & III & Table~\ref{tab:msg62.444} & $\varnothing$ & $\varnothing$\\
62.5.\rownumber & $Pnma'$ & $Pnma'$ & \#62.445 & III & Table~\ref{tab:msg62.445} & $\varnothing$ & $\varnothing$\\
62.6.\rownumber & $Pn'm'a$ & $Pn'm'a$ & \#62.446 & III & Table~\ref{tab:msg62.446} & $Z_{2}$ & $Z_{2}$\\
62.7.\rownumber & $Pnm'a'$ & $Pnm'a'$ & \#62.447 & III & Table~\ref{tab:msg62.447} & $Z_{2}$ & $Z_{2}$\\
62.8.\rownumber & $Pn'ma'$ & $Pn'ma'$ & \#62.448 & III & Table~\ref{tab:msg62.448} & $Z_{2}$ & $Z_{2}$\\
62.9.\rownumber & $Pn'm'a'$ & $Pn'm'a'$ & \#62.449 & III & Table~\ref{tab:msg62.449} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{a}nma$&\#62.450&IV&OG~\ref{sup:sg59}.9.486&\\
&&$P_{b}nma$&\#62.451&IV&OG~\ref{sup:sg55}.9.449&\\
&&$P_{c}nma$&\#62.452&IV&OG~\ref{sup:sg57}.11.468&\\
&&$P_{A}nma$&\#62.453&IV&OG~\ref{sup:sg63}.13.523&\\
&&$P_{B}nma$&\#62.454&IV&OG~\ref{sup:sg63}.14.524&\\
&&$P_{C}nma$&\#62.455&IV&OG~\ref{sup:sg64}.12.539&\\
&&$P_{I}nma$&\#62.456&IV&OG~\ref{sup:sg74}.11.660&\\
\end{longtable}
\input{src_tex_mtable/msg62.441.tex}
\input{src_tex_mtable/msg62.442.tex}
\input{src_tex_mtable/msg62.443.tex}
\input{src_tex_mtable/msg62.444.tex}
\input{src_tex_mtable/msg62.445.tex}
\input{src_tex_mtable/msg62.446.tex}
\input{src_tex_mtable/msg62.447.tex}
\input{src_tex_mtable/msg62.448.tex}
\input{src_tex_mtable/msg62.449.tex}


==> src_tex/sg63.tex <==
\setcounter{table}{509}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg63} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
63.1.\rownumber & $Cmcm$ & $Cmcm$ & \#63.457 & I & Table~\ref{tab:msg63.457} & $\varnothing$ & $Z_{2}$\\
63.2.\rownumber & $Cmcm1'$ & $Cmcm1'$ & \#63.458 & II & Table~\ref{tab:msg63.458} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
63.3.\rownumber & $Cm'cm$ & $Cm'cm$ & \#63.459 & III & Table~\ref{tab:msg63.459} & $\varnothing$ & $\varnothing$\\
63.4.\rownumber & $Cmc'm$ & $Cmc'm$ & \#63.460 & III & Table~\ref{tab:msg63.460} & $\varnothing$ & $\varnothing$\\
63.5.\rownumber & $Cmcm'$ & $Cmcm'$ & \#63.461 & III & Table~\ref{tab:msg63.461} & $\varnothing$ & $\varnothing$\\
63.6.\rownumber & $Cm'c'm$ & $Cm'c'm$ & \#63.462 & III & Table~\ref{tab:msg63.462} & $Z_{2}$ & $Z_{2}$\\
63.7.\rownumber & $Cmc'm'$ & $Cmc'm'$ & \#63.463 & III & Table~\ref{tab:msg63.463} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
63.8.\rownumber & $Cm'cm'$ & $Cm'cm'$ & \#63.464 & III & Table~\ref{tab:msg63.464} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
63.9.\rownumber & $Cm'c'm'$ & $Cm'c'm'$ & \#63.465 & III & Table~\ref{tab:msg63.465} & $\varnothing$ & $\varnothing$\\
63.10.\rownumber & $C_{P}mcm$ & $P_{A}mma$ & \#51.301 & IV & Table~\ref{tab:msg51.301} & $\varnothing$ & $Z_{2}$\\
63.11.\rownumber & $C_{P}m'cm$ & $P_{C}bcm$ & \#57.391 & IV & Table~\ref{tab:msg57.391} & $\varnothing$ & $Z_{2}$\\
63.12.\rownumber & $C_{P}mc'm$ & $P_{B}mmn$ & \#59.414 & IV & Table~\ref{tab:msg59.414} & $\varnothing$ & $Z_{2}$\\
63.13.\rownumber & $C_{P}mcm'$ & $P_{A}nma$ & \#62.453 & IV & Table~\ref{tab:msg62.453} & $\varnothing$ & $Z_{2}$\\
63.14.\rownumber & $C_{P}m'c'm$ & $P_{B}nma$ & \#62.454 & IV & Table~\ref{tab:msg62.454} & $\varnothing$ & $Z_{2}$\\
63.15.\rownumber & $C_{P}mc'm'$ & $P_{B}nnm$ & \#58.402 & IV & Table~\ref{tab:msg58.402} & $Z_{2}$ & $Z_{2}$\\
63.16.\rownumber & $C_{P}m'cm'$ & $P_{C}bcn$ & \#60.431 & IV & Table~\ref{tab:msg60.431} & $Z_{2}$ & $Z_{2}$\\
63.17.\rownumber & $C_{P}m'c'm'$ & $P_{B}nna$ & \#52.318 & IV & Table~\ref{tab:msg52.318} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}mcm$&\#63.466&IV&OG~\ref{sup:sg65}.12.556&\\
&&$C_{a}mcm$&\#63.467&IV&OG~\ref{sup:sg51}.12.398&\\
&&$C_{A}mcm$&\#63.468&IV&OG~\ref{sup:sg69}.7.611&\\
\end{longtable}
\input{src_tex_mtable/msg63.457.tex}
\input{src_tex_mtable/msg63.458.tex}
\input{src_tex_mtable/msg63.459.tex}
\input{src_tex_mtable/msg63.460.tex}
\input{src_tex_mtable/msg63.461.tex}
\input{src_tex_mtable/msg63.462.tex}
\input{src_tex_mtable/msg63.463.tex}
\input{src_tex_mtable/msg63.464.tex}
\input{src_tex_mtable/msg63.465.tex}
\input{src_tex_mtable/msg51.301.tex}
\input{src_tex_mtable/msg57.391.tex}
\input{src_tex_mtable/msg59.414.tex}
\input{src_tex_mtable/msg62.453.tex}
\input{src_tex_mtable/msg62.454.tex}
\input{src_tex_mtable/msg58.402.tex}
\input{src_tex_mtable/msg60.431.tex}
\input{src_tex_mtable/msg52.318.tex}


==> src_tex/sg64.tex <==
\setcounter{table}{526}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg64} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
64.1.\rownumber & $Cmca$ & $Cmca$ & \#64.469 & I & Table~\ref{tab:msg64.469} & $\varnothing$ & $Z_{2}$\\
64.2.\rownumber & $Cmca1'$ & $Cmca1'$ & \#64.470 & II & Table~\ref{tab:msg64.470} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
64.3.\rownumber & $Cm'ca$ & $Cm'ca$ & \#64.471 & III & Table~\ref{tab:msg64.471} & $\varnothing$ & $\varnothing$\\
64.4.\rownumber & $Cmc'a$ & $Cmc'a$ & \#64.472 & III & Table~\ref{tab:msg64.472} & $\varnothing$ & $\varnothing$\\
64.5.\rownumber & $Cmca'$ & $Cmca'$ & \#64.473 & III & Table~\ref{tab:msg64.473} & $\varnothing$ & $\varnothing$\\
64.6.\rownumber & $Cm'c'a$ & $Cm'c'a$ & \#64.474 & III & Table~\ref{tab:msg64.474} & $Z_{2}$ & $Z_{2}$\\
64.7.\rownumber & $Cmc'a'$ & $Cmc'a'$ & \#64.475 & III & Table~\ref{tab:msg64.475} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
64.8.\rownumber & $Cm'ca'$ & $Cm'ca'$ & \#64.476 & III & Table~\ref{tab:msg64.476} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
64.9.\rownumber & $Cm'c'a'$ & $Cm'c'a'$ & \#64.477 & III & Table~\ref{tab:msg64.477} & $Z_{2}$ & $\varnothing$\\
64.10.\rownumber & $C_{P}mca$ & $P_{A}bam$ & \#55.362 & IV & Table~\ref{tab:msg55.362} & $\varnothing$ & $Z_{2}$\\
64.11.\rownumber & $C_{P}m'ca$ & $P_{A}cca$ & \#54.349 & IV & Table~\ref{tab:msg54.349} & $Z_{2}$ & $Z_{2}$\\
64.12.\rownumber & $C_{P}mc'a$ & $P_{C}nma$ & \#62.455 & IV & Table~\ref{tab:msg62.455} & $\varnothing$ & $Z_{2}$\\
64.13.\rownumber & $C_{P}mca'$ & $P_{B}bcm$ & \#57.390 & IV & Table~\ref{tab:msg57.390} & $\varnothing$ & $Z_{2}$\\
64.14.\rownumber & $C_{P}m'c'a$ & $P_{A}ccn$ & \#56.374 & IV & Table~\ref{tab:msg56.374} & $Z_{2}$ & $Z_{2}$\\
64.15.\rownumber & $C_{P}mc'a'$ & $P_{C}mna$ & \#53.335 & IV & Table~\ref{tab:msg53.335} & $Z_{2}$ & $Z_{2}$\\
64.16.\rownumber & $C_{P}m'ca'$ & $P_{C}bca$ & \#61.439 & IV & Table~\ref{tab:msg61.439} & $Z_{2}$ & $Z_{2}$\\
64.17.\rownumber & $C_{P}m'c'a'$ & $P_{A}bcn$ & \#60.429 & IV & Table~\ref{tab:msg60.429} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}mca$&\#64.478&IV&OG~\ref{sup:sg67}.11.587&\\
&&$C_{a}mca$&\#64.479&IV&OG~\ref{sup:sg51}.19.405&\\
&&$C_{A}mca$&\#64.480&IV&OG~\ref{sup:sg69}.10.614&\\
\end{longtable}
\input{src_tex_mtable/msg64.469.tex}
\input{src_tex_mtable/msg64.470.tex}
\input{src_tex_mtable/msg64.471.tex}
\input{src_tex_mtable/msg64.472.tex}
\input{src_tex_mtable/msg64.473.tex}
\input{src_tex_mtable/msg64.474.tex}
\input{src_tex_mtable/msg64.475.tex}
\input{src_tex_mtable/msg64.476.tex}
\input{src_tex_mtable/msg64.477.tex}
\input{src_tex_mtable/msg55.362.tex}
\input{src_tex_mtable/msg54.349.tex}
\input{src_tex_mtable/msg62.455.tex}
\input{src_tex_mtable/msg57.390.tex}
\input{src_tex_mtable/msg56.374.tex}
\input{src_tex_mtable/msg53.335.tex}
\input{src_tex_mtable/msg61.439.tex}
\input{src_tex_mtable/msg60.429.tex}


==> src_tex/sg65.tex <==
\setcounter{table}{543}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg65} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
65.1.\rownumber & $Cmmm$ & $Cmmm$ & \#65.481 & I & Table~\ref{tab:msg65.481} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
65.2.\rownumber & $Cmmm1'$ & $Cmmm1'$ & \#65.482 & II & Table~\ref{tab:msg65.482} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
65.3.\rownumber & $Cm'mm$ & $Cm'mm$ & \#65.483 & III & Table~\ref{tab:msg65.483} & $\varnothing$ & $\varnothing$\\
65.4.\rownumber & $Cmmm'$ & $Cmmm'$ & \#65.484 & III & Table~\ref{tab:msg65.484} & $\varnothing$ & $\varnothing$\\
65.5.\rownumber & $Cm'm'm$ & $Cm'm'm$ & \#65.485 & III & Table~\ref{tab:msg65.485} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
65.6.\rownumber & $Cmm'm'$ & $Cmm'm'$ & \#65.486 & III & Table~\ref{tab:msg65.486} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
65.7.\rownumber & $Cm'm'm'$ & $Cm'm'm'$ & \#65.487 & III & Table~\ref{tab:msg65.487} & $\varnothing$ & $\varnothing$\\
65.8.\rownumber & $C_{2c}mmm$ & $C_{c}mmm$ & \#65.488 & IV & Table~\ref{tab:msg65.488} & $\varnothing$ & $Z_{4}$\\
65.9.\rownumber & $C_{P}mmm$ & $P_{C}mmm$ & \#47.255 & IV & Table~\ref{tab:msg47.255} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
65.10.\rownumber & $C_{I}mmm$ & $I_{c}mmm$ & \#71.538 & IV & Table~\ref{tab:msg71.538} & $\varnothing$ & $Z_{4}$\\
65.11.\rownumber & $C_{2c}m'm'm$ & $C_{c}ccm$ & \#66.498 & IV & Table~\ref{tab:msg66.498} & $Z_{2}$ & $Z_{2}$\\
65.12.\rownumber & $C_{2c}mm'm'$ & $C_{c}mcm$ & \#63.466 & IV & Table~\ref{tab:msg63.466} & $\varnothing$ & $Z_{2}$\\
65.13.\rownumber & $C_{P}m'mm$ & $P_{B}mma$ & \#51.302 & IV & Table~\ref{tab:msg51.302} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
65.14.\rownumber & $C_{P}mmm'$ & $P_{C}mmn$ & \#59.415 & IV & Table~\ref{tab:msg59.415} & $\varnothing$ & $Z_{2}$\\
65.15.\rownumber & $C_{P}m'm'm$ & $P_{C}bam$ & \#55.363 & IV & Table~\ref{tab:msg55.363} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$\\
65.16.\rownumber & $C_{P}mm'm'$ & $P_{B}mna$ & \#53.334 & IV & Table~\ref{tab:msg53.334} & $Z_{2}$ & $Z_{2}$\\
65.17.\rownumber & $C_{P}m'm'm'$ & $P_{C}ban$ & \#50.287 & IV & Table~\ref{tab:msg50.287} & $Z_{2}$ & $Z_{2}$\\
65.18.\rownumber & $C_{I}m'mm$ & $I_{b}mma$ & \#74.562 & IV & Table~\ref{tab:msg74.562} & $\varnothing$ & $Z_{2}$\\
65.19.\rownumber & $C_{I}m'm'm$ & $I_{c}bam$ & \#72.546 & IV & Table~\ref{tab:msg72.546} & $\varnothing$ & $Z_{2}$\\
\hline
&&$C_{a}mmm$&\#65.489&IV&OG~\ref{sup:sg47}.7.353&\\
&&$C_{A}mmm$&\#65.490&IV&OG~\ref{sup:sg69}.6.610&\\
\end{longtable}
\input{src_tex_mtable/msg65.481.tex}
\input{src_tex_mtable/msg65.482.tex}
\input{src_tex_mtable/msg65.483.tex}
\input{src_tex_mtable/msg65.484.tex}
\input{src_tex_mtable/msg65.485.tex}
\input{src_tex_mtable/msg65.486.tex}
\input{src_tex_mtable/msg65.487.tex}
\input{src_tex_mtable/msg65.488.tex}
\input{src_tex_mtable/msg47.255.tex}
\input{src_tex_mtable/msg71.538.tex}
\input{src_tex_mtable/msg66.498.tex}
\input{src_tex_mtable/msg63.466.tex}
\input{src_tex_mtable/msg51.302.tex}
\input{src_tex_mtable/msg59.415.tex}
\input{src_tex_mtable/msg55.363.tex}
\input{src_tex_mtable/msg53.334.tex}
\input{src_tex_mtable/msg50.287.tex}
\input{src_tex_mtable/msg74.562.tex}
\input{src_tex_mtable/msg72.546.tex}


==> src_tex/sg66.tex <==
\setcounter{table}{562}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg66} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
66.1.\rownumber & $Cccm$ & $Cccm$ & \#66.491 & I & Table~\ref{tab:msg66.491} & $Z_{2}$ & $Z_{2}$\\
66.2.\rownumber & $Cccm1'$ & $Cccm1'$ & \#66.492 & II & Table~\ref{tab:msg66.492} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
66.3.\rownumber & $Cc'cm$ & $Cc'cm$ & \#66.493 & III & Table~\ref{tab:msg66.493} & $\varnothing$ & $\varnothing$\\
66.4.\rownumber & $Cccm'$ & $Cccm'$ & \#66.494 & III & Table~\ref{tab:msg66.494} & $Z_{2}$ & $\varnothing$\\
66.5.\rownumber & $Cc'c'm$ & $Cc'c'm$ & \#66.495 & III & Table~\ref{tab:msg66.495} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
66.6.\rownumber & $Ccc'm'$ & $Ccc'm'$ & \#66.496 & III & Table~\ref{tab:msg66.496} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
66.7.\rownumber & $Cc'c'm'$ & $Cc'c'm'$ & \#66.497 & III & Table~\ref{tab:msg66.497} & $Z_{2}$ & $\varnothing$\\
66.8.\rownumber & $C_{P}ccm$ & $P_{C}ccm$ & \#49.275 & IV & Table~\ref{tab:msg49.275} & $Z_{2}$ & $Z_{2}$\\
66.9.\rownumber & $C_{P}c'cm$ & $P_{A}mna$ & \#53.333 & IV & Table~\ref{tab:msg53.333} & $Z_{2}$ & $Z_{2}$\\
66.10.\rownumber & $C_{P}ccm'$ & $P_{C}ccn$ & \#56.375 & IV & Table~\ref{tab:msg56.375} & $Z_{2}$ & $Z_{2}$\\
66.11.\rownumber & $C_{P}c'c'm$ & $P_{C}nnm$ & \#58.403 & IV & Table~\ref{tab:msg58.403} & $Z_{2}$ & $Z_{2}$\\
66.12.\rownumber & $C_{P}cc'm'$ & $P_{A}nna$ & \#52.317 & IV & Table~\ref{tab:msg52.317} & $Z_{2}$ & $Z_{2}$\\
66.13.\rownumber & $C_{P}c'c'm'$ & $P_{C}nnn$ & \#48.263 & IV & Table~\ref{tab:msg48.263} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}ccm$&\#66.498&IV&OG~\ref{sup:sg65}.11.555&\\
&&$C_{a}ccm$&\#66.499&IV&OG~\ref{sup:sg49}.9.372&\\
&&$C_{A}ccm$&\#66.500&IV&OG~\ref{sup:sg69}.9.613&\\
\end{longtable}
\input{src_tex_mtable/msg66.491.tex}
\input{src_tex_mtable/msg66.492.tex}
\input{src_tex_mtable/msg66.493.tex}
\input{src_tex_mtable/msg66.494.tex}
\input{src_tex_mtable/msg66.495.tex}
\input{src_tex_mtable/msg66.496.tex}
\input{src_tex_mtable/msg66.497.tex}
\input{src_tex_mtable/msg49.275.tex}
\input{src_tex_mtable/msg53.333.tex}
\input{src_tex_mtable/msg56.375.tex}
\input{src_tex_mtable/msg58.403.tex}
\input{src_tex_mtable/msg52.317.tex}
\input{src_tex_mtable/msg48.263.tex}


==> src_tex/sg67.tex <==
\setcounter{table}{575}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg67} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
67.1.\rownumber & $Cmma$ & $Cmma$ & \#67.501 & I & Table~\ref{tab:msg67.501} & $\varnothing$ & $Z_{2}$\\
67.2.\rownumber & $Cmma1'$ & $Cmma1'$ & \#67.502 & II & Table~\ref{tab:msg67.502} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
67.3.\rownumber & $Cm'ma$ & $Cm'ma$ & \#67.503 & III & Table~\ref{tab:msg67.503} & $\varnothing$ & $\varnothing$\\
67.4.\rownumber & $Cmma'$ & $Cmma'$ & \#67.504 & III & Table~\ref{tab:msg67.504} & $\varnothing$ & $\varnothing$\\
67.5.\rownumber & $Cm'm'a$ & $Cm'm'a$ & \#67.505 & III & Table~\ref{tab:msg67.505} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
67.6.\rownumber & $Cmm'a'$ & $Cmm'a'$ & \#67.506 & III & Table~\ref{tab:msg67.506} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
67.7.\rownumber & $Cm'm'a'$ & $Cm'm'a'$ & \#67.507 & III & Table~\ref{tab:msg67.507} & $Z_{2}$ & $\varnothing$\\
67.8.\rownumber & $C_{2c}mma$ & $C_{c}mma$ & \#67.508 & IV & Table~\ref{tab:msg67.508} & $\varnothing$ & $Z_{2}$\\
67.9.\rownumber & $C_{P}mma$ & $P_{B}ccm$ & \#49.274 & IV & Table~\ref{tab:msg49.274} & $Z_{2}$ & $Z_{2}$\\
67.10.\rownumber & $C_{I}mma$ & $I_{b}bam$ & \#72.547 & IV & Table~\ref{tab:msg72.547} & $\varnothing$ & $Z_{2}$\\
67.11.\rownumber & $C_{2c}m'ma$ & $C_{c}mca$ & \#64.478 & IV & Table~\ref{tab:msg64.478} & $\varnothing$ & $Z_{2}$\\
67.12.\rownumber & $C_{2c}m'm'a$ & $C_{c}cca$ & \#68.518 & IV & Table~\ref{tab:msg68.518} & $Z_{2}$ & $Z_{2}$\\
67.13.\rownumber & $C_{P}m'ma$ & $P_{B}cca$ & \#54.350 & IV & Table~\ref{tab:msg54.350} & $Z_{2}$ & $Z_{2}$\\
67.14.\rownumber & $C_{P}mm'a$ & $P_{C}mma$ & \#51.303 & IV & Table~\ref{tab:msg51.303} & $\varnothing$ & $Z_{2}$\\
67.15.\rownumber & $C_{P}mma'$ & $P_{A}bcm$ & \#57.389 & IV & Table~\ref{tab:msg57.389} & $\varnothing$ & $Z_{2}$\\
67.16.\rownumber & $C_{I}mm'a$ & $I_{c}mma$ & \#74.561 & IV & Table~\ref{tab:msg74.561} & $\varnothing$ & $Z_{2}$\\
67.17.\rownumber & $C_{I}m'ma'$ & $I_{c}bca$ & \#73.553 & IV & Table~\ref{tab:msg73.553} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{a}mma$&\#67.509&IV&OG~\ref{sup:sg47}.11.357&\\
&&$C_{A}mma$&\#67.510&IV&OG~\ref{sup:sg69}.8.612&\\
\end{longtable}
\input{src_tex_mtable/msg67.501.tex}
\input{src_tex_mtable/msg67.502.tex}
\input{src_tex_mtable/msg67.503.tex}
\input{src_tex_mtable/msg67.504.tex}
\input{src_tex_mtable/msg67.505.tex}
\input{src_tex_mtable/msg67.506.tex}
\input{src_tex_mtable/msg67.507.tex}
\input{src_tex_mtable/msg67.508.tex}
\input{src_tex_mtable/msg49.274.tex}
\input{src_tex_mtable/msg72.547.tex}
\input{src_tex_mtable/msg64.478.tex}
\input{src_tex_mtable/msg68.518.tex}
\input{src_tex_mtable/msg54.350.tex}
\input{src_tex_mtable/msg51.303.tex}
\input{src_tex_mtable/msg57.389.tex}
\input{src_tex_mtable/msg74.561.tex}
\input{src_tex_mtable/msg73.553.tex}


==> src_tex/sg68.tex <==
\setcounter{table}{592}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg68} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
68.1.\rownumber & $Ccca$ & $Ccca$ & \#68.511 & I & Table~\ref{tab:msg68.511} & $Z_{2}$ & $Z_{2}$\\
68.2.\rownumber & $Ccca1'$ & $Ccca1'$ & \#68.512 & II & Table~\ref{tab:msg68.512} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
68.3.\rownumber & $Cc'ca$ & $Cc'ca$ & \#68.513 & III & Table~\ref{tab:msg68.513} & $\varnothing$ & $\varnothing$\\
68.4.\rownumber & $Ccca'$ & $Ccca'$ & \#68.514 & III & Table~\ref{tab:msg68.514} & $Z_{2}$ & $\varnothing$\\
68.5.\rownumber & $Cc'c'a$ & $Cc'c'a$ & \#68.515 & III & Table~\ref{tab:msg68.515} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
68.6.\rownumber & $Ccc'a'$ & $Ccc'a'$ & \#68.516 & III & Table~\ref{tab:msg68.516} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
68.7.\rownumber & $Cc'c'a'$ & $Cc'c'a'$ & \#68.517 & III & Table~\ref{tab:msg68.517} & $Z_{2}$$\times$$Z_{2}$ & $\varnothing$\\
68.8.\rownumber & $C_{P}cca$ & $P_{A}ban$ & \#50.286 & IV & Table~\ref{tab:msg50.286} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
68.9.\rownumber & $C_{P}c'ca$ & $P_{C}cca$ & \#54.351 & IV & Table~\ref{tab:msg54.351} & $Z_{2}$ & $Z_{2}$\\
68.10.\rownumber & $C_{P}cca'$ & $P_{B}bcn$ & \#60.430 & IV & Table~\ref{tab:msg60.430} & $Z_{2}$ & $Z_{2}$\\
68.11.\rownumber & $C_{P}cc'a'$ & $P_{C}nna$ & \#52.319 & IV & Table~\ref{tab:msg52.319} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$C_{c}cca$&\#68.518&IV&OG~\ref{sup:sg67}.12.588&\\
&&$C_{a}cca$&\#68.519&IV&OG~\ref{sup:sg49}.13.376&\\
&&$C_{A}cca$&\#68.520&IV&OG~\ref{sup:sg69}.11.615&\\
\end{longtable}
\input{src_tex_mtable/msg68.511.tex}
\input{src_tex_mtable/msg68.512.tex}
\input{src_tex_mtable/msg68.513.tex}
\input{src_tex_mtable/msg68.514.tex}
\input{src_tex_mtable/msg68.515.tex}
\input{src_tex_mtable/msg68.516.tex}
\input{src_tex_mtable/msg68.517.tex}
\input{src_tex_mtable/msg50.286.tex}
\input{src_tex_mtable/msg54.351.tex}
\input{src_tex_mtable/msg60.430.tex}
\input{src_tex_mtable/msg52.319.tex}


==> src_tex/sg69.tex <==
\setcounter{table}{603}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg69} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
69.1.\rownumber & $Fmmm$ & $Fmmm$ & \#69.521 & I & Table~\ref{tab:msg69.521} & $\varnothing$ & $Z_{4}$\\
69.2.\rownumber & $Fmmm1'$ & $Fmmm1'$ & \#69.522 & II & Table~\ref{tab:msg69.522} & $\varnothing$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
69.3.\rownumber & $Fm'mm$ & $Fm'mm$ & \#69.523 & III & Table~\ref{tab:msg69.523} & $\varnothing$ & $\varnothing$\\
69.4.\rownumber & $Fm'm'm$ & $Fm'm'm$ & \#69.524 & III & Table~\ref{tab:msg69.524} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
69.5.\rownumber & $Fm'm'm'$ & $Fm'm'm'$ & \#69.525 & III & Table~\ref{tab:msg69.525} & $Z_{2}$ & $\varnothing$\\
69.6.\rownumber & $F_{C}mmm$ & $C_{A}mmm$ & \#65.490 & IV & Table~\ref{tab:msg65.490} & $\varnothing$ & $Z_{4}$\\
69.7.\rownumber & $F_{C}m'mm$ & $C_{A}mcm$ & \#63.468 & IV & Table~\ref{tab:msg63.468} & $\varnothing$ & $Z_{2}$\\
69.8.\rownumber & $F_{C}mmm'$ & $C_{A}mma$ & \#67.510 & IV & Table~\ref{tab:msg67.510} & $\varnothing$ & $Z_{2}$\\
69.9.\rownumber & $F_{C}m'm'm$ & $C_{A}ccm$ & \#66.500 & IV & Table~\ref{tab:msg66.500} & $Z_{2}$ & $Z_{2}$\\
69.10.\rownumber & $F_{C}mm'm'$ & $C_{A}mca$ & \#64.480 & IV & Table~\ref{tab:msg64.480} & $\varnothing$ & $Z_{2}$\\
69.11.\rownumber & $F_{C}m'm'm'$ & $C_{A}cca$ & \#68.520 & IV & Table~\ref{tab:msg68.520} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$F_{S}mmm$&\#69.526&IV&OG~\ref{sup:sg47}.8.354&\\
\end{longtable}
\input{src_tex_mtable/msg69.521.tex}
\input{src_tex_mtable/msg69.522.tex}
\input{src_tex_mtable/msg69.523.tex}
\input{src_tex_mtable/msg69.524.tex}
\input{src_tex_mtable/msg69.525.tex}
\input{src_tex_mtable/msg65.490.tex}
\input{src_tex_mtable/msg63.468.tex}
\input{src_tex_mtable/msg67.510.tex}
\input{src_tex_mtable/msg66.500.tex}
\input{src_tex_mtable/msg64.480.tex}
\input{src_tex_mtable/msg68.520.tex}


==> src_tex/sg7.tex <==
\setcounter{table}{30}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg7} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
7.1.\rownumber & $Pc$ & $Pc$ & \#7.24 & I & Table~\ref{tab:msg7.24} & $\varnothing$ & $\varnothing$\\
7.2.\rownumber & $Pc1'$ & $Pc1'$ & \#7.25 & II & Table~\ref{tab:msg7.25} & $\varnothing$ & $\varnothing$\\
7.3.\rownumber & $Pc'$ & $Pc'$ & \#7.26 & III & Table~\ref{tab:msg7.26} & $\varnothing$ & $\varnothing$\\
7.4.\rownumber & $P_{2a}c$ & $P_{a}c$ & \#7.27 & IV & Table~\ref{tab:msg7.27} & $\varnothing$ & $\varnothing$\\
7.5.\rownumber & $P_{2b}c$ & $P_{b}c$ & \#7.29 & IV & Table~\ref{tab:msg7.29} & $\varnothing$ & $\varnothing$\\
7.6.\rownumber & $P_{C}c$ & $C_{a}c$ & \#9.41 & IV & Table~\ref{tab:msg9.41} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}c$&\#7.28&IV&OG~\ref{sup:sg6}.7.31&\\
&&$P_{C}c$&\#7.30&IV&OG~\ref{sup:sg9}.4.48&\\
&&$P_{A}c$&\#7.31&IV&OG~\ref{sup:sg8}.7.44&\\
\end{longtable}
\input{src_tex_mtable/msg7.24.tex}
\input{src_tex_mtable/msg7.25.tex}
\input{src_tex_mtable/msg7.26.tex}
\input{src_tex_mtable/msg7.27.tex}
\input{src_tex_mtable/msg7.29.tex}
\input{src_tex_mtable/msg9.41.tex}


==> src_tex/sg70.tex <==
\setcounter{table}{614}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg70} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
70.1.\rownumber & $Fddd$ & $Fddd$ & \#70.527 & I & Table~\ref{tab:msg70.527} & $Z_{2}$ & $Z_{2}$\\
70.2.\rownumber & $Fddd1'$ & $Fddd1'$ & \#70.528 & II & Table~\ref{tab:msg70.528} & $Z_{2}$ & $Z_{4}$\\
70.3.\rownumber & $Fd'dd$ & $Fd'dd$ & \#70.529 & III & Table~\ref{tab:msg70.529} & $\varnothing$ & $\varnothing$\\
70.4.\rownumber & $Fd'd'd$ & $Fd'd'd$ & \#70.530 & III & Table~\ref{tab:msg70.530} & $Z_{2}$ & $Z_{2}$\\
70.5.\rownumber & $Fd'd'd'$ & $Fd'd'd'$ & \#70.531 & III & Table~\ref{tab:msg70.531} & $\varnothing$ & $\varnothing$\\
\hline
&&$F_{S}ddd$&\#70.532&IV&OG~\ref{sup:sg48}.6.363&\\
\end{longtable}
\input{src_tex_mtable/msg70.527.tex}
\input{src_tex_mtable/msg70.528.tex}
\input{src_tex_mtable/msg70.529.tex}
\input{src_tex_mtable/msg70.530.tex}
\input{src_tex_mtable/msg70.531.tex}


==> src_tex/sg71.tex <==
\setcounter{table}{619}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg71} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
71.1.\rownumber & $Immm$ & $Immm$ & \#71.533 & I & Table~\ref{tab:msg71.533} & $\varnothing$ & $Z_{4}$\\
71.2.\rownumber & $Immm1'$ & $Immm1'$ & \#71.534 & II & Table~\ref{tab:msg71.534} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
71.3.\rownumber & $Im'mm$ & $Im'mm$ & \#71.535 & III & Table~\ref{tab:msg71.535} & $\varnothing$ & $\varnothing$\\
71.4.\rownumber & $Im'm'm$ & $Im'm'm$ & \#71.536 & III & Table~\ref{tab:msg71.536} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
71.5.\rownumber & $Im'm'm'$ & $Im'm'm'$ & \#71.537 & III & Table~\ref{tab:msg71.537} & $\varnothing$ & $\varnothing$\\
71.6.\rownumber & $I_{P}mmm$ & $P_{I}mmm$ & \#47.256 & IV & Table~\ref{tab:msg47.256} & $\varnothing$ & $Z_{4}$\\
71.7.\rownumber & $I_{P}m'mm$ & $P_{I}mmn$ & \#59.416 & IV & Table~\ref{tab:msg59.416} & $\varnothing$ & $Z_{2}$\\
71.8.\rownumber & $I_{P}m'm'm$ & $P_{I}nnm$ & \#58.404 & IV & Table~\ref{tab:msg58.404} & $Z_{2}$ & $Z_{2}$\\
71.9.\rownumber & $I_{P}m'm'm'$ & $P_{I}nnn$ & \#48.264 & IV & Table~\ref{tab:msg48.264} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}mmm$&\#71.538&IV&OG~\ref{sup:sg65}.10.554&\\
\end{longtable}
\input{src_tex_mtable/msg71.533.tex}
\input{src_tex_mtable/msg71.534.tex}
\input{src_tex_mtable/msg71.535.tex}
\input{src_tex_mtable/msg71.536.tex}
\input{src_tex_mtable/msg71.537.tex}
\input{src_tex_mtable/msg47.256.tex}
\input{src_tex_mtable/msg59.416.tex}
\input{src_tex_mtable/msg58.404.tex}
\input{src_tex_mtable/msg48.264.tex}


==> src_tex/sg72.tex <==
\setcounter{table}{628}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg72} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
72.1.\rownumber & $Ibam$ & $Ibam$ & \#72.539 & I & Table~\ref{tab:msg72.539} & $\varnothing$ & $Z_{2}$\\
72.2.\rownumber & $Ibam1'$ & $Ibam1'$ & \#72.540 & II & Table~\ref{tab:msg72.540} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
72.3.\rownumber & $Ib'am$ & $Ib'am$ & \#72.541 & III & Table~\ref{tab:msg72.541} & $\varnothing$ & $\varnothing$\\
72.4.\rownumber & $Ibam'$ & $Ibam'$ & \#72.542 & III & Table~\ref{tab:msg72.542} & $Z_{2}$ & $\varnothing$\\
72.5.\rownumber & $Ib'a'm$ & $Ib'a'm$ & \#72.543 & III & Table~\ref{tab:msg72.543} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
72.6.\rownumber & $Iba'm'$ & $Iba'm'$ & \#72.544 & III & Table~\ref{tab:msg72.544} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
72.7.\rownumber & $Ib'a'm'$ & $Ib'a'm'$ & \#72.545 & III & Table~\ref{tab:msg72.545} & $Z_{2}$ & $\varnothing$\\
72.8.\rownumber & $I_{P}bam$ & $P_{I}ccm$ & \#49.276 & IV & Table~\ref{tab:msg49.276} & $Z_{2}$ & $Z_{2}$\\
72.9.\rownumber & $I_{P}b'am$ & $P_{I}bcm$ & \#57.392 & IV & Table~\ref{tab:msg57.392} & $\varnothing$ & $Z_{2}$\\
72.10.\rownumber & $I_{P}bam'$ & $P_{I}ccn$ & \#56.376 & IV & Table~\ref{tab:msg56.376} & $Z_{2}$ & $Z_{2}$\\
72.11.\rownumber & $I_{P}b'a'm$ & $P_{I}bam$ & \#55.364 & IV & Table~\ref{tab:msg55.364} & $\varnothing$ & $Z_{2}$\\
72.12.\rownumber & $I_{P}b'am'$ & $P_{I}bcn$ & \#60.432 & IV & Table~\ref{tab:msg60.432} & $Z_{2}$ & $Z_{2}$\\
72.13.\rownumber & $I_{P}b'a'm'$ & $P_{I}ban$ & \#50.288 & IV & Table~\ref{tab:msg50.288} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}bam$&\#72.546&IV&OG~\ref{sup:sg65}.19.563&\\
&&$I_{b}bam$&\#72.547&IV&OG~\ref{sup:sg67}.10.586&\\
\end{longtable}
\input{src_tex_mtable/msg72.539.tex}
\input{src_tex_mtable/msg72.540.tex}
\input{src_tex_mtable/msg72.541.tex}
\input{src_tex_mtable/msg72.542.tex}
\input{src_tex_mtable/msg72.543.tex}
\input{src_tex_mtable/msg72.544.tex}
\input{src_tex_mtable/msg72.545.tex}
\input{src_tex_mtable/msg49.276.tex}
\input{src_tex_mtable/msg57.392.tex}
\input{src_tex_mtable/msg56.376.tex}
\input{src_tex_mtable/msg55.364.tex}
\input{src_tex_mtable/msg60.432.tex}
\input{src_tex_mtable/msg50.288.tex}


==> src_tex/sg73.tex <==
\setcounter{table}{641}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg73} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
73.1.\rownumber & $Ibca$ & $Ibca$ & \#73.548 & I & Table~\ref{tab:msg73.548} & $Z_{2}$ & $Z_{2}$\\
73.2.\rownumber & $Ibca1'$ & $Ibca1'$ & \#73.549 & II & Table~\ref{tab:msg73.549} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
73.3.\rownumber & $Ib'ca$ & $Ib'ca$ & \#73.550 & III & Table~\ref{tab:msg73.550} & $Z_{2}$ & $\varnothing$\\
73.4.\rownumber & $Ib'c'a$ & $Ib'c'a$ & \#73.551 & III & Table~\ref{tab:msg73.551} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
73.5.\rownumber & $Ib'c'a'$ & $Ib'c'a'$ & \#73.552 & III & Table~\ref{tab:msg73.552} & $Z_{2}$$\times$$Z_{2}$ & $\varnothing$\\
73.6.\rownumber & $I_{P}bca$ & $P_{I}bca$ & \#61.440 & IV & Table~\ref{tab:msg61.440} & $Z_{2}$ & $Z_{2}$\\
73.7.\rownumber & $I_{P}b'ca$ & $P_{I}cca$ & \#54.352 & IV & Table~\ref{tab:msg54.352} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}bca$&\#73.553&IV&OG~\ref{sup:sg67}.17.593&\\
\end{longtable}
\input{src_tex_mtable/msg73.548.tex}
\input{src_tex_mtable/msg73.549.tex}
\input{src_tex_mtable/msg73.550.tex}
\input{src_tex_mtable/msg73.551.tex}
\input{src_tex_mtable/msg73.552.tex}
\input{src_tex_mtable/msg61.440.tex}
\input{src_tex_mtable/msg54.352.tex}


==> src_tex/sg74.tex <==
\setcounter{table}{648}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg74} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
74.1.\rownumber & $Imma$ & $Imma$ & \#74.554 & I & Table~\ref{tab:msg74.554} & $\varnothing$ & $Z_{2}$\\
74.2.\rownumber & $Imma1'$ & $Imma1'$ & \#74.555 & II & Table~\ref{tab:msg74.555} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
74.3.\rownumber & $Im'ma$ & $Im'ma$ & \#74.556 & III & Table~\ref{tab:msg74.556} & $\varnothing$ & $\varnothing$\\
74.4.\rownumber & $Imma'$ & $Imma'$ & \#74.557 & III & Table~\ref{tab:msg74.557} & $\varnothing$ & $\varnothing$\\
74.5.\rownumber & $Im'm'a$ & $Im'm'a$ & \#74.558 & III & Table~\ref{tab:msg74.558} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
74.6.\rownumber & $Imm'a'$ & $Imm'a'$ & \#74.559 & III & Table~\ref{tab:msg74.559} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
74.7.\rownumber & $Im'm'a'$ & $Im'm'a'$ & \#74.560 & III & Table~\ref{tab:msg74.560} & $\varnothing$ & $\varnothing$\\
74.8.\rownumber & $I_{P}mma$ & $P_{I}mma$ & \#51.304 & IV & Table~\ref{tab:msg51.304} & $\varnothing$ & $Z_{2}$\\
74.9.\rownumber & $I_{P}m'm'a$ & $P_{I}nna$ & \#52.320 & IV & Table~\ref{tab:msg52.320} & $Z_{2}$ & $Z_{2}$\\
74.10.\rownumber & $I_{P}mm'a'$ & $P_{I}mna$ & \#53.336 & IV & Table~\ref{tab:msg53.336} & $Z_{2}$ & $Z_{2}$\\
74.11.\rownumber & $I_{P}m'ma'$ & $P_{I}nma$ & \#62.456 & IV & Table~\ref{tab:msg62.456} & $\varnothing$ & $Z_{2}$\\
\hline
&&$I_{c}mma$&\#74.561&IV&OG~\ref{sup:sg67}.16.592&\\
&&$I_{b}mma$&\#74.562&IV&OG~\ref{sup:sg65}.18.562&\\
\end{longtable}
\input{src_tex_mtable/msg74.554.tex}
\input{src_tex_mtable/msg74.555.tex}
\input{src_tex_mtable/msg74.556.tex}
\input{src_tex_mtable/msg74.557.tex}
\input{src_tex_mtable/msg74.558.tex}
\input{src_tex_mtable/msg74.559.tex}
\input{src_tex_mtable/msg74.560.tex}
\input{src_tex_mtable/msg51.304.tex}
\input{src_tex_mtable/msg52.320.tex}
\input{src_tex_mtable/msg53.336.tex}
\input{src_tex_mtable/msg62.456.tex}


==> src_tex/sg75.tex <==
\setcounter{table}{659}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg75} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
75.1.\rownumber & $P4$ & $P4$ & \#75.1 & I & Table~\ref{tab:msg75.1} & $Z_{4}$ & $Z_{4}$\\
75.2.\rownumber & $P41'$ & $P41'$ & \#75.2 & II & Table~\ref{tab:msg75.2} & $Z_{2}$ & $\varnothing$\\
75.3.\rownumber & $P4'$ & $P4'$ & \#75.3 & III & Table~\ref{tab:msg75.3} & $\varnothing$ & $\varnothing$\\
75.4.\rownumber & $P_{2c}4$ & $P_{c}4$ & \#75.4 & IV & Table~\ref{tab:msg75.4} & $Z_{2}$ & $\varnothing$\\
75.5.\rownumber & $P_{P}4$ & $P_{C}4$ & \#75.5 & IV & Table~\ref{tab:msg75.5} & $Z_{2}$ & $Z_{2}$\\
75.6.\rownumber & $P_{I}4$ & $I_{c}4$ & \#79.28 & IV & Table~\ref{tab:msg79.28} & $\varnothing$ & $\varnothing$\\
75.7.\rownumber & $P_{2c}4'$ & $P_{c}4_{2}$ & \#77.16 & IV & Table~\ref{tab:msg77.16} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}4$&\#75.6&IV&OG~\ref{sup:sg79}.4.686&\\
\end{longtable}
\input{src_tex_mtable/msg75.1.tex}
\input{src_tex_mtable/msg75.2.tex}
\input{src_tex_mtable/msg75.3.tex}
\input{src_tex_mtable/msg75.4.tex}
\input{src_tex_mtable/msg75.5.tex}
\input{src_tex_mtable/msg79.28.tex}
\input{src_tex_mtable/msg77.16.tex}


==> src_tex/sg76.tex <==
\setcounter{table}{666}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg76} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
76.1.\rownumber & $P4_{1}$ & $P4_{1}$ & \#76.7 & I & Table~\ref{tab:msg76.7} & $\varnothing$ & $\varnothing$\\
76.2.\rownumber & $P4_{1}1'$ & $P4_{1}1'$ & \#76.8 & II & Table~\ref{tab:msg76.8} & $\varnothing$ & $\varnothing$\\
76.3.\rownumber & $P4_{1}'$ & $P4_{1}'$ & \#76.9 & III & Table~\ref{tab:msg76.9} & $\varnothing$ & $\varnothing$\\
76.4.\rownumber & $P_{P}4_{1}$ & $P_{C}4_{1}$ & \#76.11 & IV & Table~\ref{tab:msg76.11} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{1}$&\#76.10&IV&OG~\ref{sup:sg77}.4.675&\\
&&$P_{I}4_{1}$&\#76.12&IV&OG~\ref{sup:sg80}.4.691&\\
\end{longtable}
\input{src_tex_mtable/msg76.7.tex}
\input{src_tex_mtable/msg76.8.tex}
\input{src_tex_mtable/msg76.9.tex}
\input{src_tex_mtable/msg76.11.tex}


==> src_tex/sg77.tex <==
\setcounter{table}{670}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg77} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
77.1.\rownumber & $P4_{2}$ & $P4_{2}$ & \#77.13 & I & Table~\ref{tab:msg77.13} & $Z_{2}$ & $Z_{2}$\\
77.2.\rownumber & $P4_{2}1'$ & $P4_{2}1'$ & \#77.14 & II & Table~\ref{tab:msg77.14} & $Z_{2}$ & $\varnothing$\\
77.3.\rownumber & $P4_{2}'$ & $P4_{2}'$ & \#77.15 & III & Table~\ref{tab:msg77.15} & $Z_{2}$ & $\varnothing$\\
77.4.\rownumber & $P_{2c}4_{2}$ & $P_{c}4_{1}$ & \#76.10 & IV & Table~\ref{tab:msg76.10} & $\varnothing$ & $\varnothing$\\
77.5.\rownumber & $P_{P}4_{2}$ & $P_{C}4_{2}$ & \#77.17 & IV & Table~\ref{tab:msg77.17} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
77.6.\rownumber & $P_{I}4_{2}$ & $I_{c}4_{1}$ & \#80.32 & IV & Table~\ref{tab:msg80.32} & $Z_{2}$ & $\varnothing$\\
77.7.\rownumber & $P_{2c}4_{2}'$ & $P_{c}4_{3}$ & \#78.22 & IV & Table~\ref{tab:msg78.22} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}$&\#77.16&IV&OG~\ref{sup:sg75}.7.667&\\
&&$P_{I}4_{2}$&\#77.18&IV&OG~\ref{sup:sg79}.5.687&\\
\end{longtable}
\input{src_tex_mtable/msg77.13.tex}
\input{src_tex_mtable/msg77.14.tex}
\input{src_tex_mtable/msg77.15.tex}
\input{src_tex_mtable/msg76.10.tex}
\input{src_tex_mtable/msg77.17.tex}
\input{src_tex_mtable/msg80.32.tex}
\input{src_tex_mtable/msg78.22.tex}


==> src_tex/sg78.tex <==
\setcounter{table}{677}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg78} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
78.1.\rownumber & $P4_{3}$ & $P4_{3}$ & \#78.19 & I & Table~\ref{tab:msg78.19} & $\varnothing$ & $\varnothing$\\
78.2.\rownumber & $P4_{3}1'$ & $P4_{3}1'$ & \#78.20 & II & Table~\ref{tab:msg78.20} & $\varnothing$ & $\varnothing$\\
78.3.\rownumber & $P4_{3}'$ & $P4_{3}'$ & \#78.21 & III & Table~\ref{tab:msg78.21} & $\varnothing$ & $\varnothing$\\
78.4.\rownumber & $P_{P}4_{3}$ & $P_{C}4_{3}$ & \#78.23 & IV & Table~\ref{tab:msg78.23} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{3}$&\#78.22&IV&OG~\ref{sup:sg77}.7.678&\\
&&$P_{I}4_{3}$&\#78.24&IV&OG~\ref{sup:sg80}.5.692&\\
\end{longtable}
\input{src_tex_mtable/msg78.19.tex}
\input{src_tex_mtable/msg78.20.tex}
\input{src_tex_mtable/msg78.21.tex}
\input{src_tex_mtable/msg78.23.tex}


==> src_tex/sg79.tex <==
\setcounter{table}{681}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg79} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
79.1.\rownumber & $I4$ & $I4$ & \#79.25 & I & Table~\ref{tab:msg79.25} & $Z_{2}$ & $Z_{2}$\\
79.2.\rownumber & $I41'$ & $I41'$ & \#79.26 & II & Table~\ref{tab:msg79.26} & $\varnothing$ & $\varnothing$\\
79.3.\rownumber & $I4'$ & $I4'$ & \#79.27 & III & Table~\ref{tab:msg79.27} & $\varnothing$ & $\varnothing$\\
79.4.\rownumber & $I_{P}4$ & $P_{I}4$ & \#75.6 & IV & Table~\ref{tab:msg75.6} & $Z_{2}$ & $\varnothing$\\
79.5.\rownumber & $I_{P}4'$ & $P_{I}4_{2}$ & \#77.18 & IV & Table~\ref{tab:msg77.18} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}4$&\#79.28&IV&OG~\ref{sup:sg75}.6.666&\\
\end{longtable}
\input{src_tex_mtable/msg79.25.tex}
\input{src_tex_mtable/msg79.26.tex}
\input{src_tex_mtable/msg79.27.tex}
\input{src_tex_mtable/msg75.6.tex}
\input{src_tex_mtable/msg77.18.tex}


==> src_tex/sg8.tex <==
\setcounter{table}{36}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg8} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
8.1.\rownumber & $Cm$ & $Cm$ & \#8.32 & I & Table~\ref{tab:msg8.32} & $\varnothing$ & $\varnothing$\\
8.2.\rownumber & $Cm1'$ & $Cm1'$ & \#8.33 & II & Table~\ref{tab:msg8.33} & $\varnothing$ & $\varnothing$\\
8.3.\rownumber & $Cm'$ & $Cm'$ & \#8.34 & III & Table~\ref{tab:msg8.34} & $\varnothing$ & $\varnothing$\\
8.4.\rownumber & $C_{2c}m$ & $C_{c}m$ & \#8.35 & IV & Table~\ref{tab:msg8.35} & $\varnothing$ & $\varnothing$\\
8.5.\rownumber & $C_{P}m$ & $P_{C}m$ & \#6.23 & IV & Table~\ref{tab:msg6.23} & $\varnothing$ & $\varnothing$\\
8.6.\rownumber & $C_{2c}m'$ & $C_{c}c$ & \#9.40 & IV & Table~\ref{tab:msg9.40} & $\varnothing$ & $\varnothing$\\
8.7.\rownumber & $C_{P}m'$ & $P_{A}c$ & \#7.31 & IV & Table~\ref{tab:msg7.31} & $\varnothing$ & $\varnothing$\\
\hline
&&$C_{a}m$&\#8.36&IV&OG~\ref{sup:sg6}.6.30&\\
\end{longtable}
\input{src_tex_mtable/msg8.32.tex}
\input{src_tex_mtable/msg8.33.tex}
\input{src_tex_mtable/msg8.34.tex}
\input{src_tex_mtable/msg8.35.tex}
\input{src_tex_mtable/msg6.23.tex}
\input{src_tex_mtable/msg9.40.tex}
\input{src_tex_mtable/msg7.31.tex}


==> src_tex/sg80.tex <==
\setcounter{table}{686}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg80} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
80.1.\rownumber & $I4_{1}$ & $I4_{1}$ & \#80.29 & I & Table~\ref{tab:msg80.29} & $\varnothing$ & $\varnothing$\\
80.2.\rownumber & $I4_{1}1'$ & $I4_{1}1'$ & \#80.30 & II & Table~\ref{tab:msg80.30} & $\varnothing$ & $\varnothing$\\
80.3.\rownumber & $I4_{1}'$ & $I4_{1}'$ & \#80.31 & III & Table~\ref{tab:msg80.31} & $\varnothing$ & $\varnothing$\\
80.4.\rownumber & $I_{P}4_{1}$ & $P_{I}4_{1}$ & \#76.12 & IV & Table~\ref{tab:msg76.12} & $\varnothing$ & $\varnothing$\\
80.5.\rownumber & $I_{P}4_{1}'$ & $P_{I}4_{3}$ & \#78.24 & IV & Table~\ref{tab:msg78.24} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}4_{1}$&\#80.32&IV&OG~\ref{sup:sg77}.6.677&\\
\end{longtable}
\input{src_tex_mtable/msg80.29.tex}
\input{src_tex_mtable/msg80.30.tex}
\input{src_tex_mtable/msg80.31.tex}
\input{src_tex_mtable/msg76.12.tex}
\input{src_tex_mtable/msg78.24.tex}


==> src_tex/sg81.tex <==
\setcounter{table}{691}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg81} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
81.1.\rownumber & $P$-$4$ & $P$-$4$ & \#81.33 & I & Table~\ref{tab:msg81.33} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{4}$\\
81.2.\rownumber & $P$-$41'$ & $P$-$41'$ & \#81.34 & II & Table~\ref{tab:msg81.34} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
81.3.\rownumber & $P$-$4'$ & $P$-$4'$ & \#81.35 & III & Table~\ref{tab:msg81.35} & $\varnothing$ & $\varnothing$\\
81.4.\rownumber & $P_{2c}$-$4$ & $P_{c}$-$4$ & \#81.36 & IV & Table~\ref{tab:msg81.36} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
81.5.\rownumber & $P_{P}$-$4$ & $P_{C}$-$4$ & \#81.37 & IV & Table~\ref{tab:msg81.37} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
81.6.\rownumber & $P_{I}$-$4$ & $I_{c}$-$4$ & \#82.42 & IV & Table~\ref{tab:msg82.42} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{I}$-$4$&\#81.38&IV&OG~\ref{sup:sg82}.4.702&\\
\end{longtable}
\input{src_tex_mtable/msg81.33.tex}
\input{src_tex_mtable/msg81.34.tex}
\input{src_tex_mtable/msg81.35.tex}
\input{src_tex_mtable/msg81.36.tex}
\input{src_tex_mtable/msg81.37.tex}
\input{src_tex_mtable/msg82.42.tex}


==> src_tex/sg82.tex <==
\setcounter{table}{697}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg82} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
82.1.\rownumber & $I$-$4$ & $I$-$4$ & \#82.39 & I & Table~\ref{tab:msg82.39} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$\\
82.2.\rownumber & $I$-$41'$ & $I$-$41'$ & \#82.40 & II & Table~\ref{tab:msg82.40} & $Z_{2}$ & $Z_{2}$\\
82.3.\rownumber & $I$-$4'$ & $I$-$4'$ & \#82.41 & III & Table~\ref{tab:msg82.41} & $\varnothing$ & $\varnothing$\\
82.4.\rownumber & $I_{P}$-$4$ & $P_{I}$-$4$ & \#81.38 & IV & Table~\ref{tab:msg81.38} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}$-$4$&\#82.42&IV&OG~\ref{sup:sg81}.6.698&\\
\end{longtable}
\input{src_tex_mtable/msg82.39.tex}
\input{src_tex_mtable/msg82.40.tex}
\input{src_tex_mtable/msg82.41.tex}
\input{src_tex_mtable/msg81.38.tex}


==> src_tex/sg83.tex <==
\setcounter{table}{701}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg83} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
83.1.\rownumber & $P4/m$ & $P4/m$ & \#83.43 & I & Table~\ref{tab:msg83.43} & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$$\times$$Z_{4}$\\
83.2.\rownumber & $P4/m1'$ & $P4/m1'$ & \#83.44 & II & Table~\ref{tab:msg83.44} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{4}$$\times$$Z_{8}$\\
83.3.\rownumber & $P4'/m$ & $P4'/m$ & \#83.45 & III & Table~\ref{tab:msg83.45} & $\varnothing$ & $Z_{2}$$\times$$Z_{4}$\\
83.4.\rownumber & $P4/m'$ & $P4/m'$ & \#83.46 & III & Table~\ref{tab:msg83.46} & $Z_{2}$ & $\varnothing$\\
83.5.\rownumber & $P4'/m'$ & $P4'/m'$ & \#83.47 & III & Table~\ref{tab:msg83.47} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
83.6.\rownumber & $P_{2c}4/m$ & $P_{c}4/m$ & \#83.48 & IV & Table~\ref{tab:msg83.48} & $Z_{2}$$\times$$Z_{4}$ & $Z_{4}$\\
83.7.\rownumber & $P_{P}4/m$ & $P_{C}4/m$ & \#83.49 & IV & Table~\ref{tab:msg83.49} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{4}$$\times$$Z_{4}$\\
83.8.\rownumber & $P_{I}4/m$ & $I_{c}4/m$ & \#87.80 & IV & Table~\ref{tab:msg87.80} & $Z_{2}$$\times$$Z_{2}$ & $Z_{4}$\\
83.9.\rownumber & $P_{2c}4'/m$ & $P_{c}4_{2}/m$ & \#84.56 & IV & Table~\ref{tab:msg84.56} & $Z_{2}$ & $Z_{4}$\\
83.10.\rownumber & $P_{P}4/m'$ & $P_{C}4/n$ & \#85.65 & IV & Table~\ref{tab:msg85.65} & $Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{I}4/m$&\#83.50&IV&OG~\ref{sup:sg87}.6.738&\\
\end{longtable}
\input{src_tex_mtable/msg83.43.tex}
\input{src_tex_mtable/msg83.44.tex}
\input{src_tex_mtable/msg83.45.tex}
\input{src_tex_mtable/msg83.46.tex}
\input{src_tex_mtable/msg83.47.tex}
\input{src_tex_mtable/msg83.48.tex}
\input{src_tex_mtable/msg83.49.tex}
\input{src_tex_mtable/msg87.80.tex}
\input{src_tex_mtable/msg84.56.tex}
\input{src_tex_mtable/msg85.65.tex}


==> src_tex/sg84.tex <==
\setcounter{table}{711}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg84} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
84.1.\rownumber & $P4_{2}/m$ & $P4_{2}/m$ & \#84.51 & I & Table~\ref{tab:msg84.51} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
84.2.\rownumber & $P4_{2}/m1'$ & $P4_{2}/m1'$ & \#84.52 & II & Table~\ref{tab:msg84.52} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
84.3.\rownumber & $P4_{2}'/m$ & $P4_{2}'/m$ & \#84.53 & III & Table~\ref{tab:msg84.53} & $Z_{2}$ & $Z_{2}$\\
84.4.\rownumber & $P4_{2}/m'$ & $P4_{2}/m'$ & \#84.54 & III & Table~\ref{tab:msg84.54} & $Z_{2}$ & $\varnothing$\\
84.5.\rownumber & $P4_{2}'/m'$ & $P4_{2}'/m'$ & \#84.55 & III & Table~\ref{tab:msg84.55} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
84.6.\rownumber & $P_{P}4_{2}/m$ & $P_{C}4_{2}/m$ & \#84.57 & IV & Table~\ref{tab:msg84.57} & $Z_{2}$$\times$$Z_{2}$ & $Z_{4}$\\
84.7.\rownumber & $P_{P}4_{2}/m'$ & $P_{C}4_{2}/n$ & \#86.73 & IV & Table~\ref{tab:msg86.73} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}/m$&\#84.56&IV&OG~\ref{sup:sg83}.9.711&\\
&&$P_{I}4_{2}/m$&\#84.58&IV&OG~\ref{sup:sg87}.7.739&\\
\end{longtable}
\input{src_tex_mtable/msg84.51.tex}
\input{src_tex_mtable/msg84.52.tex}
\input{src_tex_mtable/msg84.53.tex}
\input{src_tex_mtable/msg84.54.tex}
\input{src_tex_mtable/msg84.55.tex}
\input{src_tex_mtable/msg84.57.tex}
\input{src_tex_mtable/msg86.73.tex}


==> src_tex/sg85.tex <==
\setcounter{table}{718}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg85} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
85.1.\rownumber & $P4/n$ & $P4/n$ & \#85.59 & I & Table~\ref{tab:msg85.59} & $Z_{2}$$\times$$Z_{4}$ & $Z_{2}$$\times$$Z_{4}$\\
85.2.\rownumber & $P4/n1'$ & $P4/n1'$ & \#85.60 & II & Table~\ref{tab:msg85.60} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
85.3.\rownumber & $P4'/n$ & $P4'/n$ & \#85.61 & III & Table~\ref{tab:msg85.61} & $\varnothing$ & $Z_{2}$\\
85.4.\rownumber & $P4/n'$ & $P4/n'$ & \#85.62 & III & Table~\ref{tab:msg85.62} & $Z_{2}$ & $\varnothing$\\
85.5.\rownumber & $P4'/n'$ & $P4'/n'$ & \#85.63 & III & Table~\ref{tab:msg85.63} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
85.6.\rownumber & $P_{2c}4/n$ & $P_{c}4/n$ & \#85.64 & IV & Table~\ref{tab:msg85.64} & $Z_{2}$ & $Z_{2}$\\
85.7.\rownumber & $P_{2c}4'/n$ & $P_{c}4_{2}/n$ & \#86.72 & IV & Table~\ref{tab:msg86.72} & $\varnothing$ & $Z_{2}$\\
\hline
&&$P_{C}4/n$&\#85.65&IV&OG~\ref{sup:sg83}.10.712&\\
&&$P_{I}4/n$&\#85.66&IV&OG~\ref{sup:sg87}.8.740&\\
\end{longtable}
\input{src_tex_mtable/msg85.59.tex}
\input{src_tex_mtable/msg85.60.tex}
\input{src_tex_mtable/msg85.61.tex}
\input{src_tex_mtable/msg85.62.tex}
\input{src_tex_mtable/msg85.63.tex}
\input{src_tex_mtable/msg85.64.tex}
\input{src_tex_mtable/msg86.72.tex}


==> src_tex/sg86.tex <==
\setcounter{table}{725}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg86} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
86.1.\rownumber & $P4_{2}/n$ & $P4_{2}/n$ & \#86.67 & I & Table~\ref{tab:msg86.67} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
86.2.\rownumber & $P4_{2}/n1'$ & $P4_{2}/n1'$ & \#86.68 & II & Table~\ref{tab:msg86.68} & $Z_{2}$ & $Z_{2}$$\times$$Z_{4}$\\
86.3.\rownumber & $P4_{2}'/n$ & $P4_{2}'/n$ & \#86.69 & III & Table~\ref{tab:msg86.69} & $Z_{2}$ & $Z_{2}$\\
86.4.\rownumber & $P4_{2}/n'$ & $P4_{2}/n'$ & \#86.70 & III & Table~\ref{tab:msg86.70} & $Z_{2}$ & $\varnothing$\\
86.5.\rownumber & $P4_{2}'/n'$ & $P4_{2}'/n'$ & \#86.71 & III & Table~\ref{tab:msg86.71} & $Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
86.6.\rownumber & $P_{I}4_{2}/n$ & $I_{c}4_{1}/a$ & \#88.86 & IV & Table~\ref{tab:msg88.86} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$P_{c}4_{2}/n$&\#86.72&IV&OG~\ref{sup:sg85}.7.726&\\
&&$P_{C}4_{2}/n$&\#86.73&IV&OG~\ref{sup:sg84}.7.719&\\
&&$P_{I}4_{2}/n$&\#86.74&IV&OG~\ref{sup:sg87}.9.741&\\
\end{longtable}
\input{src_tex_mtable/msg86.67.tex}
\input{src_tex_mtable/msg86.68.tex}
\input{src_tex_mtable/msg86.69.tex}
\input{src_tex_mtable/msg86.70.tex}
\input{src_tex_mtable/msg86.71.tex}
\input{src_tex_mtable/msg88.86.tex}


==> src_tex/sg87.tex <==
\setcounter{table}{731}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg87} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
87.1.\rownumber & $I4/m$ & $I4/m$ & \#87.75 & I & Table~\ref{tab:msg87.75} & $Z_{4}$$\times$$Z_{4}$ & $Z_{4}$$\times$$Z_{4}$\\
87.2.\rownumber & $I4/m1'$ & $I4/m1'$ & \#87.76 & II & Table~\ref{tab:msg87.76} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{8}$\\
87.3.\rownumber & $I4'/m$ & $I4'/m$ & \#87.77 & III & Table~\ref{tab:msg87.77} & $\varnothing$ & $Z_{4}$\\
87.4.\rownumber & $I4/m'$ & $I4/m'$ & \#87.78 & III & Table~\ref{tab:msg87.78} & $Z_{2}$ & $\varnothing$\\
87.5.\rownumber & $I4'/m'$ & $I4'/m'$ & \#87.79 & III & Table~\ref{tab:msg87.79} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
87.6.\rownumber & $I_{P}4/m$ & $P_{I}4/m$ & \#83.50 & IV & Table~\ref{tab:msg83.50} & $Z_{2}$$\times$$Z_{4}$ & $Z_{4}$\\
87.7.\rownumber & $I_{P}4'/m$ & $P_{I}4_{2}/m$ & \#84.58 & IV & Table~\ref{tab:msg84.58} & $Z_{2}$ & $Z_{4}$\\
87.8.\rownumber & $I_{P}4/m'$ & $P_{I}4/n$ & \#85.66 & IV & Table~\ref{tab:msg85.66} & $Z_{2}$ & $Z_{2}$\\
87.9.\rownumber & $I_{P}4'/m'$ & $P_{I}4_{2}/n$ & \#86.74 & IV & Table~\ref{tab:msg86.74} & $\varnothing$ & $Z_{2}$\\
\hline
&&$I_{c}4/m$&\#87.80&IV&OG~\ref{sup:sg83}.8.710&\\
\end{longtable}
\input{src_tex_mtable/msg87.75.tex}
\input{src_tex_mtable/msg87.76.tex}
\input{src_tex_mtable/msg87.77.tex}
\input{src_tex_mtable/msg87.78.tex}
\input{src_tex_mtable/msg87.79.tex}
\input{src_tex_mtable/msg83.50.tex}
\input{src_tex_mtable/msg84.58.tex}
\input{src_tex_mtable/msg85.66.tex}
\input{src_tex_mtable/msg86.74.tex}


==> src_tex/sg88.tex <==
\setcounter{table}{740}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg88} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
88.1.\rownumber & $I4_{1}/a$ & $I4_{1}/a$ & \#88.81 & I & Table~\ref{tab:msg88.81} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$$\times$$Z_{2}$\\
88.2.\rownumber & $I4_{1}/a1'$ & $I4_{1}/a1'$ & \#88.82 & II & Table~\ref{tab:msg88.82} & $Z_{2}$ & $Z_{4}$\\
88.3.\rownumber & $I4_{1}'/a$ & $I4_{1}'/a$ & \#88.83 & III & Table~\ref{tab:msg88.83} & $Z_{2}$ & $Z_{2}$\\
88.4.\rownumber & $I4_{1}/a'$ & $I4_{1}/a'$ & \#88.84 & III & Table~\ref{tab:msg88.84} & $\varnothing$ & $\varnothing$\\
88.5.\rownumber & $I4_{1}'/a'$ & $I4_{1}'/a'$ & \#88.85 & III & Table~\ref{tab:msg88.85} & $Z_{2}$$\times$$Z_{2}$ & $Z_{2}$\\
\hline
&&$I_{c}4_{1}/a$&\#88.86&IV&OG~\ref{sup:sg86}.6.732&\\
\end{longtable}
\input{src_tex_mtable/msg88.81.tex}
\input{src_tex_mtable/msg88.82.tex}
\input{src_tex_mtable/msg88.83.tex}
\input{src_tex_mtable/msg88.84.tex}
\input{src_tex_mtable/msg88.85.tex}


==> src_tex/sg89.tex <==
\setcounter{table}{745}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg89} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
89.1.\rownumber & $P422$ & $P422$ & \#89.87 & I & Table~\ref{tab:msg89.87} & $\varnothing$ & $\varnothing$\\
89.2.\rownumber & $P4221'$ & $P4221'$ & \#89.88 & II & Table~\ref{tab:msg89.88} & $\varnothing$ & $\varnothing$\\
89.3.\rownumber & $P4'22'$ & $P4'22'$ & \#89.89 & III & Table~\ref{tab:msg89.89} & $\varnothing$ & $\varnothing$\\
89.4.\rownumber & $P42'2'$ & $P42'2'$ & \#89.90 & III & Table~\ref{tab:msg89.90} & $Z_{4}$ & $Z_{4}$\\
89.5.\rownumber & $P4'2'2$ & $P4'2'2$ & \#89.91 & III & Table~\ref{tab:msg89.91} & $\varnothing$ & $\varnothing$\\
89.6.\rownumber & $P_{2c}422$ & $P_{c}422$ & \#89.92 & IV & Table~\ref{tab:msg89.92} & $Z_{2}$ & $\varnothing$\\
89.7.\rownumber & $P_{P}422$ & $P_{C}422$ & \#89.93 & IV & Table~\ref{tab:msg89.93} & $\varnothing$ & $\varnothing$\\
89.8.\rownumber & $P_{I}422$ & $I_{c}422$ & \#97.156 & IV & Table~\ref{tab:msg97.156} & $\varnothing$ & $\varnothing$\\
89.9.\rownumber & $P_{2c}4'22'$ & $P_{c}4_{2}22$ & \#93.124 & IV & Table~\ref{tab:msg93.124} & $\varnothing$ & $\varnothing$\\
89.10.\rownumber & $P_{P}4'22'$ & $P_{C}42_{1}2$ & \#90.101 & IV & Table~\ref{tab:msg90.101} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}422$&\#89.94&IV&OG~\ref{sup:sg97}.6.810&\\
\end{longtable}
\input{src_tex_mtable/msg89.87.tex}
\input{src_tex_mtable/msg89.88.tex}
\input{src_tex_mtable/msg89.89.tex}
\input{src_tex_mtable/msg89.90.tex}
\input{src_tex_mtable/msg89.91.tex}
\input{src_tex_mtable/msg89.92.tex}
\input{src_tex_mtable/msg89.93.tex}
\input{src_tex_mtable/msg97.156.tex}
\input{src_tex_mtable/msg93.124.tex}
\input{src_tex_mtable/msg90.101.tex}


==> src_tex/sg9.tex <==
\setcounter{table}{43}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg9} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
9.1.\rownumber & $Cc$ & $Cc$ & \#9.37 & I & Table~\ref{tab:msg9.37} & $\varnothing$ & $\varnothing$\\
9.2.\rownumber & $Cc1'$ & $Cc1'$ & \#9.38 & II & Table~\ref{tab:msg9.38} & $\varnothing$ & $\varnothing$\\
9.3.\rownumber & $Cc'$ & $Cc'$ & \#9.39 & III & Table~\ref{tab:msg9.39} & $\varnothing$ & $\varnothing$\\
9.4.\rownumber & $C_{P}c$ & $P_{C}c$ & \#7.30 & IV & Table~\ref{tab:msg7.30} & $\varnothing$ & $\varnothing$\\
\hline
&&$C_{c}c$&\#9.40&IV&OG~\ref{sup:sg8}.6.43&\\
&&$C_{a}c$&\#9.41&IV&OG~\ref{sup:sg7}.6.37&\\
\end{longtable}
\input{src_tex_mtable/msg9.37.tex}
\input{src_tex_mtable/msg9.38.tex}
\input{src_tex_mtable/msg9.39.tex}
\input{src_tex_mtable/msg7.30.tex}


==> src_tex/sg90.tex <==
\setcounter{table}{755}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg90} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
90.1.\rownumber & $P42_{1}2$ & $P42_{1}2$ & \#90.95 & I & Table~\ref{tab:msg90.95} & $\varnothing$ & $\varnothing$\\
90.2.\rownumber & $P42_{1}21'$ & $P42_{1}21'$ & \#90.96 & II & Table~\ref{tab:msg90.96} & $\varnothing$ & $\varnothing$\\
90.3.\rownumber & $P4'2_{1}2'$ & $P4'2_{1}2'$ & \#90.97 & III & Table~\ref{tab:msg90.97} & $\varnothing$ & $\varnothing$\\
90.4.\rownumber & $P42_{1}'2'$ & $P42_{1}'2'$ & \#90.98 & III & Table~\ref{tab:msg90.98} & $Z_{4}$ & $Z_{4}$\\
90.5.\rownumber & $P4'2_{1}'2$ & $P4'2_{1}'2$ & \#90.99 & III & Table~\ref{tab:msg90.99} & $\varnothing$ & $\varnothing$\\
90.6.\rownumber & $P_{2c}42_{1}2$ & $P_{c}42_{1}2$ & \#90.100 & IV & Table~\ref{tab:msg90.100} & $Z_{2}$ & $\varnothing$\\
90.7.\rownumber & $P_{2c}4'2_{1}'2$ & $P_{c}4_{2}2_{1}2$ & \#94.132 & IV & Table~\ref{tab:msg94.132} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{C}42_{1}2$&\#90.101&IV&OG~\ref{sup:sg89}.10.756&\\
&&$P_{I}42_{1}2$&\#90.102&IV&OG~\ref{sup:sg97}.8.812&\\
\end{longtable}
\input{src_tex_mtable/msg90.95.tex}
\input{src_tex_mtable/msg90.96.tex}
\input{src_tex_mtable/msg90.97.tex}
\input{src_tex_mtable/msg90.98.tex}
\input{src_tex_mtable/msg90.99.tex}
\input{src_tex_mtable/msg90.100.tex}
\input{src_tex_mtable/msg94.132.tex}


==> src_tex/sg91.tex <==
\setcounter{table}{762}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg91} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
91.1.\rownumber & $P4_{1}22$ & $P4_{1}22$ & \#91.103 & I & Table~\ref{tab:msg91.103} & $\varnothing$ & $\varnothing$\\
91.2.\rownumber & $P4_{1}221'$ & $P4_{1}221'$ & \#91.104 & II & Table~\ref{tab:msg91.104} & $\varnothing$ & $\varnothing$\\
91.3.\rownumber & $P4_{1}'22'$ & $P4_{1}'22'$ & \#91.105 & III & Table~\ref{tab:msg91.105} & $\varnothing$ & $\varnothing$\\
91.4.\rownumber & $P4_{1}2'2'$ & $P4_{1}2'2'$ & \#91.106 & III & Table~\ref{tab:msg91.106} & $\varnothing$ & $\varnothing$\\
91.5.\rownumber & $P4_{1}'2'2$ & $P4_{1}'2'2$ & \#91.107 & III & Table~\ref{tab:msg91.107} & $\varnothing$ & $\varnothing$\\
91.6.\rownumber & $P_{P}4_{1}22$ & $P_{C}4_{1}22$ & \#91.109 & IV & Table~\ref{tab:msg91.109} & $Z_{2}$ & $\varnothing$\\
91.7.\rownumber & $P_{P}4_{1}'22'$ & $P_{C}4_{1}2_{1}2$ & \#92.117 & IV & Table~\ref{tab:msg92.117} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{1}22$&\#91.108&IV&OG~\ref{sup:sg93}.6.781&\\
&&$P_{I}4_{1}22$&\#91.110&IV&OG~\ref{sup:sg98}.6.819&\\
\end{longtable}
\input{src_tex_mtable/msg91.103.tex}
\input{src_tex_mtable/msg91.104.tex}
\input{src_tex_mtable/msg91.105.tex}
\input{src_tex_mtable/msg91.106.tex}
\input{src_tex_mtable/msg91.107.tex}
\input{src_tex_mtable/msg91.109.tex}
\input{src_tex_mtable/msg92.117.tex}


==> src_tex/sg92.tex <==
\setcounter{table}{769}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg92} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
92.1.\rownumber & $P4_{1}2_{1}2$ & $P4_{1}2_{1}2$ & \#92.111 & I & Table~\ref{tab:msg92.111} & $\varnothing$ & $\varnothing$\\
92.2.\rownumber & $P4_{1}2_{1}21'$ & $P4_{1}2_{1}21'$ & \#92.112 & II & Table~\ref{tab:msg92.112} & $\varnothing$ & $\varnothing$\\
92.3.\rownumber & $P4_{1}'2_{1}2'$ & $P4_{1}'2_{1}2'$ & \#92.113 & III & Table~\ref{tab:msg92.113} & $\varnothing$ & $\varnothing$\\
92.4.\rownumber & $P4_{1}2_{1}'2'$ & $P4_{1}2_{1}'2'$ & \#92.114 & III & Table~\ref{tab:msg92.114} & $\varnothing$ & $\varnothing$\\
92.5.\rownumber & $P4_{1}'2_{1}'2$ & $P4_{1}'2_{1}'2$ & \#92.115 & III & Table~\ref{tab:msg92.115} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{1}2_{1}2$&\#92.116&IV&OG~\ref{sup:sg94}.6.791&\\
&&$P_{C}4_{1}2_{1}2$&\#92.117&IV&OG~\ref{sup:sg91}.7.770&\\
&&$P_{I}4_{1}2_{1}2$&\#92.118&IV&OG~\ref{sup:sg98}.8.821&\\
\end{longtable}
\input{src_tex_mtable/msg92.111.tex}
\input{src_tex_mtable/msg92.112.tex}
\input{src_tex_mtable/msg92.113.tex}
\input{src_tex_mtable/msg92.114.tex}
\input{src_tex_mtable/msg92.115.tex}


==> src_tex/sg93.tex <==
\setcounter{table}{774}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg93} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
93.1.\rownumber & $P4_{2}22$ & $P4_{2}22$ & \#93.119 & I & Table~\ref{tab:msg93.119} & $\varnothing$ & $\varnothing$\\
93.2.\rownumber & $P4_{2}221'$ & $P4_{2}221'$ & \#93.120 & II & Table~\ref{tab:msg93.120} & $\varnothing$ & $\varnothing$\\
93.3.\rownumber & $P4_{2}'22'$ & $P4_{2}'22'$ & \#93.121 & III & Table~\ref{tab:msg93.121} & $Z_{2}$ & $\varnothing$\\
93.4.\rownumber & $P4_{2}2'2'$ & $P4_{2}2'2'$ & \#93.122 & III & Table~\ref{tab:msg93.122} & $Z_{2}$ & $Z_{2}$\\
93.5.\rownumber & $P4_{2}'2'2$ & $P4_{2}'2'2$ & \#93.123 & III & Table~\ref{tab:msg93.123} & $Z_{2}$ & $\varnothing$\\
93.6.\rownumber & $P_{2c}4_{2}22$ & $P_{c}4_{1}22$ & \#91.108 & IV & Table~\ref{tab:msg91.108} & $\varnothing$ & $\varnothing$\\
93.7.\rownumber & $P_{P}4_{2}22$ & $P_{C}4_{2}22$ & \#93.125 & IV & Table~\ref{tab:msg93.125} & $Z_{2}$ & $\varnothing$\\
93.8.\rownumber & $P_{I}4_{2}22$ & $I_{c}4_{1}22$ & \#98.162 & IV & Table~\ref{tab:msg98.162} & $Z_{2}$ & $\varnothing$\\
93.9.\rownumber & $P_{2c}4_{2}'22'$ & $P_{c}4_{3}22$ & \#95.140 & IV & Table~\ref{tab:msg95.140} & $\varnothing$ & $\varnothing$\\
93.10.\rownumber & $P_{P}4_{2}'22'$ & $P_{C}4_{2}2_{1}2$ & \#94.133 & IV & Table~\ref{tab:msg94.133} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}22$&\#93.124&IV&OG~\ref{sup:sg89}.9.755&\\
&&$P_{I}4_{2}22$&\#93.126&IV&OG~\ref{sup:sg97}.7.811&\\
\end{longtable}
\input{src_tex_mtable/msg93.119.tex}
\input{src_tex_mtable/msg93.120.tex}
\input{src_tex_mtable/msg93.121.tex}
\input{src_tex_mtable/msg93.122.tex}
\input{src_tex_mtable/msg93.123.tex}
\input{src_tex_mtable/msg91.108.tex}
\input{src_tex_mtable/msg93.125.tex}
\input{src_tex_mtable/msg98.162.tex}
\input{src_tex_mtable/msg95.140.tex}
\input{src_tex_mtable/msg94.133.tex}


==> src_tex/sg94.tex <==
\setcounter{table}{784}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg94} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
94.1.\rownumber & $P4_{2}2_{1}2$ & $P4_{2}2_{1}2$ & \#94.127 & I & Table~\ref{tab:msg94.127} & $\varnothing$ & $\varnothing$\\
94.2.\rownumber & $P4_{2}2_{1}21'$ & $P4_{2}2_{1}21'$ & \#94.128 & II & Table~\ref{tab:msg94.128} & $\varnothing$ & $\varnothing$\\
94.3.\rownumber & $P4_{2}'2_{1}2'$ & $P4_{2}'2_{1}2'$ & \#94.129 & III & Table~\ref{tab:msg94.129} & $Z_{2}$ & $\varnothing$\\
94.4.\rownumber & $P4_{2}2_{1}'2'$ & $P4_{2}2_{1}'2'$ & \#94.130 & III & Table~\ref{tab:msg94.130} & $Z_{2}$ & $Z_{2}$\\
94.5.\rownumber & $P4_{2}'2_{1}'2$ & $P4_{2}'2_{1}'2$ & \#94.131 & III & Table~\ref{tab:msg94.131} & $Z_{2}$ & $\varnothing$\\
94.6.\rownumber & $P_{2c}4_{2}2_{1}2$ & $P_{c}4_{1}2_{1}2$ & \#92.116 & IV & Table~\ref{tab:msg92.116} & $\varnothing$ & $\varnothing$\\
94.7.\rownumber & $P_{2c}4_{2}'2_{1}'2$ & $P_{c}4_{3}2_{1}2$ & \#96.148 & IV & Table~\ref{tab:msg96.148} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{2}2_{1}2$&\#94.132&IV&OG~\ref{sup:sg90}.7.763&\\
&&$P_{C}4_{2}2_{1}2$&\#94.133&IV&OG~\ref{sup:sg93}.10.785&\\
&&$P_{I}4_{2}2_{1}2$&\#94.134&IV&OG~\ref{sup:sg97}.9.813&\\
\end{longtable}
\input{src_tex_mtable/msg94.127.tex}
\input{src_tex_mtable/msg94.128.tex}
\input{src_tex_mtable/msg94.129.tex}
\input{src_tex_mtable/msg94.130.tex}
\input{src_tex_mtable/msg94.131.tex}
\input{src_tex_mtable/msg92.116.tex}
\input{src_tex_mtable/msg96.148.tex}


==> src_tex/sg95.tex <==
\setcounter{table}{791}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg95} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
95.1.\rownumber & $P4_{3}22$ & $P4_{3}22$ & \#95.135 & I & Table~\ref{tab:msg95.135} & $\varnothing$ & $\varnothing$\\
95.2.\rownumber & $P4_{3}221'$ & $P4_{3}221'$ & \#95.136 & II & Table~\ref{tab:msg95.136} & $\varnothing$ & $\varnothing$\\
95.3.\rownumber & $P4_{3}'22'$ & $P4_{3}'22'$ & \#95.137 & III & Table~\ref{tab:msg95.137} & $\varnothing$ & $\varnothing$\\
95.4.\rownumber & $P4_{3}2'2'$ & $P4_{3}2'2'$ & \#95.138 & III & Table~\ref{tab:msg95.138} & $\varnothing$ & $\varnothing$\\
95.5.\rownumber & $P4_{3}'2'2$ & $P4_{3}'2'2$ & \#95.139 & III & Table~\ref{tab:msg95.139} & $\varnothing$ & $\varnothing$\\
95.6.\rownumber & $P_{P}4_{3}22$ & $P_{C}4_{3}22$ & \#95.141 & IV & Table~\ref{tab:msg95.141} & $Z_{2}$ & $\varnothing$\\
95.7.\rownumber & $P_{P}4_{3}'22'$ & $P_{C}4_{3}2_{1}2$ & \#96.149 & IV & Table~\ref{tab:msg96.149} & $Z_{2}$ & $\varnothing$\\
\hline
&&$P_{c}4_{3}22$&\#95.140&IV&OG~\ref{sup:sg93}.9.784&\\
&&$P_{I}4_{3}22$&\#95.142&IV&OG~\ref{sup:sg98}.7.820&\\
\end{longtable}
\input{src_tex_mtable/msg95.135.tex}
\input{src_tex_mtable/msg95.136.tex}
\input{src_tex_mtable/msg95.137.tex}
\input{src_tex_mtable/msg95.138.tex}
\input{src_tex_mtable/msg95.139.tex}
\input{src_tex_mtable/msg95.141.tex}
\input{src_tex_mtable/msg96.149.tex}


==> src_tex/sg96.tex <==
\setcounter{table}{798}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg96} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
96.1.\rownumber & $P4_{3}2_{1}2$ & $P4_{3}2_{1}2$ & \#96.143 & I & Table~\ref{tab:msg96.143} & $\varnothing$ & $\varnothing$\\
96.2.\rownumber & $P4_{3}2_{1}21'$ & $P4_{3}2_{1}21'$ & \#96.144 & II & Table~\ref{tab:msg96.144} & $\varnothing$ & $\varnothing$\\
96.3.\rownumber & $P4_{3}'2_{1}2'$ & $P4_{3}'2_{1}2'$ & \#96.145 & III & Table~\ref{tab:msg96.145} & $\varnothing$ & $\varnothing$\\
96.4.\rownumber & $P4_{3}2_{1}'2'$ & $P4_{3}2_{1}'2'$ & \#96.146 & III & Table~\ref{tab:msg96.146} & $\varnothing$ & $\varnothing$\\
96.5.\rownumber & $P4_{3}'2_{1}'2$ & $P4_{3}'2_{1}'2$ & \#96.147 & III & Table~\ref{tab:msg96.147} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{c}4_{3}2_{1}2$&\#96.148&IV&OG~\ref{sup:sg94}.7.792&\\
&&$P_{C}4_{3}2_{1}2$&\#96.149&IV&OG~\ref{sup:sg95}.7.799&\\
&&$P_{I}4_{3}2_{1}2$&\#96.150&IV&OG~\ref{sup:sg98}.9.822&\\
\end{longtable}
\input{src_tex_mtable/msg96.143.tex}
\input{src_tex_mtable/msg96.144.tex}
\input{src_tex_mtable/msg96.145.tex}
\input{src_tex_mtable/msg96.146.tex}
\input{src_tex_mtable/msg96.147.tex}


==> src_tex/sg97.tex <==
\setcounter{table}{803}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg97} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
97.1.\rownumber & $I422$ & $I422$ & \#97.151 & I & Table~\ref{tab:msg97.151} & $\varnothing$ & $\varnothing$\\
97.2.\rownumber & $I4221'$ & $I4221'$ & \#97.152 & II & Table~\ref{tab:msg97.152} & $\varnothing$ & $\varnothing$\\
97.3.\rownumber & $I4'22'$ & $I4'22'$ & \#97.153 & III & Table~\ref{tab:msg97.153} & $\varnothing$ & $\varnothing$\\
97.4.\rownumber & $I42'2'$ & $I42'2'$ & \#97.154 & III & Table~\ref{tab:msg97.154} & $Z_{2}$ & $Z_{2}$\\
97.5.\rownumber & $I4'2'2$ & $I4'2'2$ & \#97.155 & III & Table~\ref{tab:msg97.155} & $\varnothing$ & $\varnothing$\\
97.6.\rownumber & $I_{P}422$ & $P_{I}422$ & \#89.94 & IV & Table~\ref{tab:msg89.94} & $Z_{2}$ & $\varnothing$\\
97.7.\rownumber & $I_{P}4'22'$ & $P_{I}4_{2}22$ & \#93.126 & IV & Table~\ref{tab:msg93.126} & $\varnothing$ & $\varnothing$\\
97.8.\rownumber & $I_{P}42'2'$ & $P_{I}42_{1}2$ & \#90.102 & IV & Table~\ref{tab:msg90.102} & $Z_{2}$ & $\varnothing$\\
97.9.\rownumber & $I_{P}4'2'2$ & $P_{I}4_{2}2_{1}2$ & \#94.134 & IV & Table~\ref{tab:msg94.134} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}422$&\#97.156&IV&OG~\ref{sup:sg89}.8.754&\\
\end{longtable}
\input{src_tex_mtable/msg97.151.tex}
\input{src_tex_mtable/msg97.152.tex}
\input{src_tex_mtable/msg97.153.tex}
\input{src_tex_mtable/msg97.154.tex}
\input{src_tex_mtable/msg97.155.tex}
\input{src_tex_mtable/msg89.94.tex}
\input{src_tex_mtable/msg93.126.tex}
\input{src_tex_mtable/msg90.102.tex}
\input{src_tex_mtable/msg94.134.tex}


==> src_tex/sg98.tex <==
\setcounter{table}{812}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg98} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
98.1.\rownumber & $I4_{1}22$ & $I4_{1}22$ & \#98.157 & I & Table~\ref{tab:msg98.157} & $\varnothing$ & $\varnothing$\\
98.2.\rownumber & $I4_{1}221'$ & $I4_{1}221'$ & \#98.158 & II & Table~\ref{tab:msg98.158} & $\varnothing$ & $\varnothing$\\
98.3.\rownumber & $I4_{1}'22'$ & $I4_{1}'22'$ & \#98.159 & III & Table~\ref{tab:msg98.159} & $\varnothing$ & $\varnothing$\\
98.4.\rownumber & $I4_{1}2'2'$ & $I4_{1}2'2'$ & \#98.160 & III & Table~\ref{tab:msg98.160} & $\varnothing$ & $\varnothing$\\
98.5.\rownumber & $I4_{1}'2'2$ & $I4_{1}'2'2$ & \#98.161 & III & Table~\ref{tab:msg98.161} & $\varnothing$ & $\varnothing$\\
98.6.\rownumber & $I_{P}4_{1}22$ & $P_{I}4_{1}22$ & \#91.110 & IV & Table~\ref{tab:msg91.110} & $\varnothing$ & $\varnothing$\\
98.7.\rownumber & $I_{P}4_{1}'22'$ & $P_{I}4_{3}22$ & \#95.142 & IV & Table~\ref{tab:msg95.142} & $\varnothing$ & $\varnothing$\\
98.8.\rownumber & $I_{P}4_{1}2'2'$ & $P_{I}4_{1}2_{1}2$ & \#92.118 & IV & Table~\ref{tab:msg92.118} & $\varnothing$ & $\varnothing$\\
98.9.\rownumber & $I_{P}4_{1}'2'2$ & $P_{I}4_{3}2_{1}2$ & \#96.150 & IV & Table~\ref{tab:msg96.150} & $\varnothing$ & $\varnothing$\\
\hline
&&$I_{c}4_{1}22$&\#98.162&IV&OG~\ref{sup:sg93}.8.783&\\
\end{longtable}
\input{src_tex_mtable/msg98.157.tex}
\input{src_tex_mtable/msg98.158.tex}
\input{src_tex_mtable/msg98.159.tex}
\input{src_tex_mtable/msg98.160.tex}
\input{src_tex_mtable/msg98.161.tex}
\input{src_tex_mtable/msg91.110.tex}
\input{src_tex_mtable/msg95.142.tex}
\input{src_tex_mtable/msg92.118.tex}
\input{src_tex_mtable/msg96.150.tex}


==> src_tex/sg99.tex <==
\setcounter{table}{821}
\begin{longtable}{p{1.5cm}p{2cm}|p{1.5cm}p{2cm}|c|c|c|c}
\hline
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endfirsthead
\multicolumn{8}{c} {{ TABLE SG\ref{sup:sg99} -- continued}}\\
\hline
   \multicolumn{2}{c|}{OG setting} & \multicolumn{2}{c|}{BNS setting} & MSG type & Detailed Inf. & integer spin & half-integer spin\\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
99.1.\rownumber & $P4mm$ & $P4mm$ & \#99.163 & I & Table~\ref{tab:msg99.163} & $\varnothing$ & $\varnothing$\\
99.2.\rownumber & $P4mm1'$ & $P4mm1'$ & \#99.164 & II & Table~\ref{tab:msg99.164} & $\varnothing$ & $\varnothing$\\
99.3.\rownumber & $P4'm'm$ & $P4'm'm$ & \#99.165 & III & Table~\ref{tab:msg99.165} & $\varnothing$ & $\varnothing$\\
99.4.\rownumber & $P4'mm'$ & $P4'mm'$ & \#99.166 & III & Table~\ref{tab:msg99.166} & $\varnothing$ & $\varnothing$\\
99.5.\rownumber & $P4m'm'$ & $P4m'm'$ & \#99.167 & III & Table~\ref{tab:msg99.167} & $Z_{4}$ & $Z_{4}$\\
99.6.\rownumber & $P_{2c}4mm$ & $P_{c}4mm$ & \#99.168 & IV & Table~\ref{tab:msg99.168} & $\varnothing$ & $\varnothing$\\
99.7.\rownumber & $P_{P}4mm$ & $P_{C}4mm$ & \#99.169 & IV & Table~\ref{tab:msg99.169} & $\varnothing$ & $\varnothing$\\
99.8.\rownumber & $P_{I}4mm$ & $I_{c}4mm$ & \#107.232 & IV & Table~\ref{tab:msg107.232} & $\varnothing$ & $\varnothing$\\
99.9.\rownumber & $P_{2c}4'm'm$ & $P_{c}4_{2}cm$ & \#101.184 & IV & Table~\ref{tab:msg101.184} & $\varnothing$ & $\varnothing$\\
99.10.\rownumber & $P_{2c}4'mm'$ & $P_{c}4_{2}mc$ & \#105.216 & IV & Table~\ref{tab:msg105.216} & $\varnothing$ & $\varnothing$\\
99.11.\rownumber & $P_{2c}4m'm'$ & $P_{c}4cc$ & \#103.200 & IV & Table~\ref{tab:msg103.200} & $Z_{2}$ & $\varnothing$\\
99.12.\rownumber & $P_{P}4'mm'$ & $P_{C}4bm$ & \#100.177 & IV & Table~\ref{tab:msg100.177} & $\varnothing$ & $\varnothing$\\
99.13.\rownumber & $P_{I}4m'm'$ & $I_{c}4cm$ & \#108.238 & IV & Table~\ref{tab:msg108.238} & $\varnothing$ & $\varnothing$\\
\hline
&&$P_{I}4mm$&\#99.170&IV&OG~\ref{sup:sg107}.6.888&\\
\end{longtable}
\input{src_tex_mtable/msg99.163.tex}
\input{src_tex_mtable/msg99.164.tex}
\input{src_tex_mtable/msg99.165.tex}
\input{src_tex_mtable/msg99.166.tex}
\input{src_tex_mtable/msg99.167.tex}
\input{src_tex_mtable/msg99.168.tex}
\input{src_tex_mtable/msg99.169.tex}
\input{src_tex_mtable/msg107.232.tex}
\input{src_tex_mtable/msg101.184.tex}
\input{src_tex_mtable/msg105.216.tex}
\input{src_tex_mtable/msg103.200.tex}
\input{src_tex_mtable/msg100.177.tex}
\input{src_tex_mtable/msg108.238.tex}


==> src_tex_mtable/msg1.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg1}.1.1~($P1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg1.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& T& U& V& X& Y& Z& GM\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize GM1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize R2 & \scriptsize T2 & \scriptsize U2 & \scriptsize V2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize GM2\\
\hline
\end{longtable}




==> src_tex_mtable/msg1.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg1}.2.2~($P11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg1.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2GM2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& T& U& V& X& Y& Z& GM\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize GM1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$1a} & \scriptsize e & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2 & \scriptsize GM2GM2\\
\hline
\end{longtable}




==> src_tex_mtable/msg1.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg1}.3.3~($P_{2s}1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg1.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=1~(P1)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1; Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2GM2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& T& U& V& X& Y& Z& GM\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize R1R1 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2V1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize 2GM1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize 2Z2 & \scriptsize GM2GM2\\
\hline
\end{longtable}




==> src_tex_mtable/msg10.42.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.1.49~($P2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.42}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize E1-, E2+ & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize E1+, E2- & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize E1+, E2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize E1-, E2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize E2+, E2- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize E2+, E2- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize E1+, E1- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize E2+, E2- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize E1+, E1- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize E2+, E2- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C2- & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1h} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1h} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C1- & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C2- & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1g} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C1- & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1g} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C1- & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize E2- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1f} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C2- & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1f} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize E1- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C2- & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1e} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1e} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C1- & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C2+ & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C1+ & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C1+ & \scriptsize D2- & \scriptsize E2- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C2+ & \scriptsize D1- & \scriptsize E1- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C1- & \scriptsize D1- & \scriptsize E1- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C2- & \scriptsize D2- & \scriptsize E2- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C1- & \scriptsize D1- & \scriptsize E1- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C2- & \scriptsize D2- & \scriptsize E2- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A3, A4, A5, A6 & \scriptsize B3, B4, B5, B6 & \scriptsize C3, C4, C5, C6 & \scriptsize D3, D4, D5, D6 & \scriptsize E3, E4, E5, E6 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} &   & \scriptsize A4, A5 & \scriptsize B4, B5 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize E3, E6 & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} &   & \scriptsize A3, A6 & \scriptsize B3, B6 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize E4, E5 & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} &   & \scriptsize A4, A5 & \scriptsize B4, B5 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize E4, E5 & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} &   & \scriptsize A3, A6 & \scriptsize B3, B6 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize E3, E6 & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} &   & \scriptsize A4, A6 & \scriptsize B3, B5 & \scriptsize C3, C5 & \scriptsize D3, D5 & \scriptsize E4, E6 & \scriptsize GM4, GM6 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} &   & \scriptsize A3, A5 & \scriptsize B4, B6 & \scriptsize C4, C6 & \scriptsize D4, D6 & \scriptsize E3, E5 & \scriptsize GM3, GM5 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} &   & \scriptsize A3, A5 & \scriptsize B3, B5 & \scriptsize C4, C6 & \scriptsize D3, D5 & \scriptsize E3, E5 & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} &   & \scriptsize A4, A6 & \scriptsize B4, B6 & \scriptsize C3, C5 & \scriptsize D4, D6 & \scriptsize E4, E6 & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} &   & \scriptsize A3, A5 & \scriptsize B4, B6 & \scriptsize C3, C5 & \scriptsize D4, D6 & \scriptsize E3, E5 & \scriptsize GM4, GM6 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} &   & \scriptsize A4, A6 & \scriptsize B3, B5 & \scriptsize C4, C6 & \scriptsize D3, D5 & \scriptsize E4, E6 & \scriptsize GM3, GM5 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize A4, A6 & \scriptsize B4, B6 & \scriptsize C4, C6 & \scriptsize D4, D6 & \scriptsize E4, E6 & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize A3, A5 & \scriptsize B3, B5 & \scriptsize C3, C5 & \scriptsize D3, D5 & \scriptsize E3, E5 & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize A4 & \scriptsize B5 & \scriptsize C3 & \scriptsize D3 & \scriptsize E6 & \scriptsize GM4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize A3 & \scriptsize B6 & \scriptsize C4 & \scriptsize D4 & \scriptsize E5 & \scriptsize GM3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize A6 & \scriptsize B3 & \scriptsize C5 & \scriptsize D5 & \scriptsize E4 & \scriptsize GM6 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1h} & \scriptsize e & \scriptsize A5 & \scriptsize B4 & \scriptsize C6 & \scriptsize D6 & \scriptsize E3 & \scriptsize GM5 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize A4 & \scriptsize B5 & \scriptsize C5 & \scriptsize D5 & \scriptsize E4 & \scriptsize GM4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize A3 & \scriptsize B6 & \scriptsize C6 & \scriptsize D6 & \scriptsize E3 & \scriptsize GM3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize A6 & \scriptsize B3 & \scriptsize C3 & \scriptsize D3 & \scriptsize E6 & \scriptsize GM6 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1g} & \scriptsize e & \scriptsize A5 & \scriptsize B4 & \scriptsize C4 & \scriptsize D4 & \scriptsize E5 & \scriptsize GM5 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize B5 & \scriptsize C6 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize B6 & \scriptsize C5 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C4 & \scriptsize D5 & \scriptsize E5 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C3 & \scriptsize D6 & \scriptsize E6 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize B4 & \scriptsize C3 & \scriptsize D6 & \scriptsize E3 & \scriptsize GM4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize B3 & \scriptsize C4 & \scriptsize D5 & \scriptsize E4 & \scriptsize GM3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize B6 & \scriptsize C5 & \scriptsize D4 & \scriptsize E5 & \scriptsize GM6 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize B5 & \scriptsize C6 & \scriptsize D3 & \scriptsize E6 & \scriptsize GM5 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize B4 & \scriptsize C5 & \scriptsize D4 & \scriptsize E5 & \scriptsize GM4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize B3 & \scriptsize C6 & \scriptsize D3 & \scriptsize E6 & \scriptsize GM3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize B6 & \scriptsize C3 & \scriptsize D6 & \scriptsize E3 & \scriptsize GM6 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize B5 & \scriptsize C4 & \scriptsize D5 & \scriptsize E4 & \scriptsize GM5 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize B5 & \scriptsize C4 & \scriptsize D5 & \scriptsize E5 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize B6 & \scriptsize C3 & \scriptsize D6 & \scriptsize E6 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C6 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C5 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C6 & \scriptsize D6 & \scriptsize E6 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C5 & \scriptsize D5 & \scriptsize E5 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize B6 & \scriptsize C4 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize B5 & \scriptsize C3 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C4 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C3 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize B6 & \scriptsize C6 & \scriptsize D6 & \scriptsize E6 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize B5 & \scriptsize C5 & \scriptsize D5 & \scriptsize E5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(B1-) + $n$(C1-) + $n$(D1+) + $n$(E2+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(B1+) + $n$(B1-) + $n$(C1+) + $n$(C1-) + $n$(Z1+) + $n$(Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1-) + $n$(C1+) + $n$(D1+) + $n$(E2+) + $n$(GM2+) + $n$(Y2+) + $n$(Z1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z1-) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(B3) + $n$(B4) + $n$(C4) + $n$(D3) + $n$(E5) + $n$(Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(B3) + $n$(B4) + $n$(C3) + $n$(C4) + $n$(Z3) + $n$(Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(A5) + $n$(B4) + $n$(C3) + $n$(D3) + $n$(E5) + $n$(GM5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Y5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg10.43.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.2.50~($P2/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.43}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3Z4, Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize E1-, E2+ & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize E1+, E2- & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize E1+, E2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize E1-, E2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize E2+, E2- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize E2+, E2- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize E1+, E1- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize E2+, E2- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize E1+, E1- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize E2+, E2- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C2- & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1h} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1h} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C1- & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C2- & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1g} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C1- & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1g} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C1- & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize E2- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1f} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C2- & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1f} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize E1- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C2- & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1e} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1e} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C1- & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize B1+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize E2- & \scriptsize GM1+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize B1- & \scriptsize C2+ & \scriptsize D1- & \scriptsize E2+ & \scriptsize GM1- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize B2+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize E1- & \scriptsize GM2+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize B2- & \scriptsize C1+ & \scriptsize D2- & \scriptsize E1+ & \scriptsize GM2- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C1+ & \scriptsize D2- & \scriptsize E2- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C2+ & \scriptsize D1- & \scriptsize E1- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C1- & \scriptsize D1- & \scriptsize E1- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C2- & \scriptsize D2- & \scriptsize E2- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize B1+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize B1- & \scriptsize C1- & \scriptsize D1- & \scriptsize E1- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize B2+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize E2+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize B2- & \scriptsize C2- & \scriptsize D2- & \scriptsize E2- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4o} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2n} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2m} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2l} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2k} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2j} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2i} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1h} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1h} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1g} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1g} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1f} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1f} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1e} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(B1-) + $n$(C1-) + $n$(D1+) + $n$(E2+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(B1+) + $n$(B1-) + $n$(C1+) + $n$(C1-) + $n$(Z1+) + $n$(Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1-) + $n$(C1+) + $n$(D1+) + $n$(E2+) + $n$(GM2+) + $n$(Y2+) + $n$(Z1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z1-) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(B3B4) + $n$(C5C6) + $n$(Z3Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(D3D4) + $n$(Y3Y4) + $n$(Z3Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(B3B4) + $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4)-$n$(A5A6) + $n$(B3B4) + $n$(C5C6)-$n$(D3D4) + $n$(E3E4)-$n$(GM3GM4) + $n$(Y3Y4) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z3Z4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg10.44.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.3.51~($P2'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.44}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2'/m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2'/m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2'/m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2'/m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2'/m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2'/m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2'/m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2'/m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2n} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2n} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2m} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2m} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2n} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2n} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2m} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2m} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1h} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1g} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1f} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg10.45.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.4.52~($P2/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.45}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2/m')} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2/m')} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2/m')} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2/m')} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2/m')} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2/m')} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2/m')} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2/m')} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2l} &   & \scriptsize 2A1 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E1 & \scriptsize 2GM1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2l} &   & \scriptsize 2A2 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E2 & \scriptsize 2GM2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2k} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C1 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2k} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2j} &   & \scriptsize 2A2 & \scriptsize 2B1 & \scriptsize 2C2 & \scriptsize 2D1 & \scriptsize 2E2 & \scriptsize 2GM1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2j} &   & \scriptsize 2A1 & \scriptsize 2B2 & \scriptsize 2C1 & \scriptsize 2D2 & \scriptsize 2E1 & \scriptsize 2GM2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2i} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2l} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2l} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2k} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2k} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2j} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2j} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2i} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2i} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1h} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1g} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1f} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(B1) + $n$(C1) + $n$(Z1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg10.46.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.5.53~($P2'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.46}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-; Z2, Z3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2, Y3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2'/m')} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2'/m')} & \multicolumn{8}{l}{\scriptsize1f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2'/m')} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2'/m')} & \multicolumn{8}{l}{\scriptsize1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2'/m')} & \multicolumn{8}{l}{\scriptsize1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2'/m')} & \multicolumn{8}{l}{\scriptsize1b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2'/m')} & \multicolumn{8}{l}{\scriptsize1c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2'/m')} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2U1+, 2U1- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2V1+, 2V1- & \scriptsize 2T1+, 2T1- & \scriptsize 2R1+, 2R1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1+, 2X1- & \scriptsize 2Y1+, 2Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize R1+, R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1- & \scriptsize V1+ & \scriptsize T1+ & \scriptsize R1- & \scriptsize GM1+ & \scriptsize X1- & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize U1- & \scriptsize Z1+ & \scriptsize V1- & \scriptsize T1- & \scriptsize R1+ & \scriptsize GM1- & \scriptsize X1+ & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1- & \scriptsize V1- & \scriptsize T1- & \scriptsize R1+ & \scriptsize GM1+ & \scriptsize X1- & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize U1- & \scriptsize Z1+ & \scriptsize V1+ & \scriptsize T1+ & \scriptsize R1- & \scriptsize GM1- & \scriptsize X1+ & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize U1- & \scriptsize Z1- & \scriptsize V1- & \scriptsize T1+ & \scriptsize R1+ & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1+ & \scriptsize V1+ & \scriptsize T1- & \scriptsize R1- & \scriptsize GM1- & \scriptsize X1- & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize U1- & \scriptsize Z1+ & \scriptsize V1+ & \scriptsize T1- & \scriptsize R1+ & \scriptsize GM1+ & \scriptsize X1- & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1- & \scriptsize V1- & \scriptsize T1+ & \scriptsize R1- & \scriptsize GM1- & \scriptsize X1+ & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize U1- & \scriptsize Z1+ & \scriptsize V1- & \scriptsize T1+ & \scriptsize R1- & \scriptsize GM1+ & \scriptsize X1- & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1- & \scriptsize V1+ & \scriptsize T1- & \scriptsize R1+ & \scriptsize GM1- & \scriptsize X1+ & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize U1- & \scriptsize Z1- & \scriptsize V1+ & \scriptsize T1- & \scriptsize R1- & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1+ & \scriptsize V1- & \scriptsize T1+ & \scriptsize R1+ & \scriptsize GM1- & \scriptsize X1- & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1+ & \scriptsize V1- & \scriptsize T1- & \scriptsize R1- & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize Y1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize U1- & \scriptsize Z1- & \scriptsize V1+ & \scriptsize T1+ & \scriptsize R1+ & \scriptsize GM1- & \scriptsize X1- & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize U1+ & \scriptsize Z1+ & \scriptsize V1+ & \scriptsize T1+ & \scriptsize R1+ & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize Y1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize U1- & \scriptsize Z1- & \scriptsize V1- & \scriptsize T1- & \scriptsize R1- & \scriptsize GM1- & \scriptsize X1- & \scriptsize Y1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2U2, 2U3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2V2, 2V3 & \scriptsize 2T2, 2T3 & \scriptsize 2R2, 2R3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize R2, R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize U2 & \scriptsize Z3 & \scriptsize V2 & \scriptsize T2 & \scriptsize R3 & \scriptsize GM2 & \scriptsize X3 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize U3 & \scriptsize Z2 & \scriptsize V3 & \scriptsize T3 & \scriptsize R2 & \scriptsize GM3 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize U2 & \scriptsize Z3 & \scriptsize V3 & \scriptsize T3 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize U3 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R3 & \scriptsize GM3 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize U3 & \scriptsize Z3 & \scriptsize V3 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T3 & \scriptsize R3 & \scriptsize GM3 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize U3 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T3 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X3 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize U2 & \scriptsize Z3 & \scriptsize V3 & \scriptsize T2 & \scriptsize R3 & \scriptsize GM3 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize U3 & \scriptsize Z2 & \scriptsize V3 & \scriptsize T2 & \scriptsize R3 & \scriptsize GM2 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize U2 & \scriptsize Z3 & \scriptsize V2 & \scriptsize T3 & \scriptsize R2 & \scriptsize GM3 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize U3 & \scriptsize Z3 & \scriptsize V2 & \scriptsize T3 & \scriptsize R3 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V3 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM3 & \scriptsize X3 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V3 & \scriptsize T3 & \scriptsize R3 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize U3 & \scriptsize Z3 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM3 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize U3 & \scriptsize Z3 & \scriptsize V3 & \scriptsize T3 & \scriptsize R3 & \scriptsize GM3 & \scriptsize X3 & \scriptsize Y3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U1-) + $n$(Z1+) + $n$(V1-) + $n$(Y1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U1+) + $n$(T1+) + $n$(X1+) + $n$(Y1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U1+) + $n$(Z1+) + $n$(GM1+) + $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(U1-)-$n$(Z1+) + $n$(V1-)-$n$(T1+) + $n$(R1+) + $n$(GM1+)-$n$(X1+) + $n$(Y1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U3) + $n$(Z2) + $n$(V3) + $n$(Y2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U2) + $n$(T2) + $n$(X2) + $n$(Y2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U2) + $n$(Z2) + $n$(GM2) + $n$(X2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(U3)-$n$(Z2) + $n$(V3)-$n$(T2) + $n$(R2) + $n$(GM2)-$n$(X2) + $n$(Y2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg10.47.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.6.54~($P_{2a}2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.47}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A5, A4A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C5, C4C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E5, E4E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3Z4, Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2')} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2')} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'/m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'/m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2'/m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2A1+A2- & \scriptsize 2B1+, 2B2- & \scriptsize 2C1-C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2E1-E2+ & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2A1-A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize 2C1+C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2E1+E2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2A1+A2- & \scriptsize 2B1+, 2B2- & \scriptsize 2C1+C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2E1+E2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2A1-A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize 2C1-C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2E1-E2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B2+, 2B2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D2+, 2D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B1- & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1+, 2D1- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B1- & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1+, 2D1- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B2+, 2B2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D2+, 2D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize E1-E2+ & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize E1+E2- & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize E1+E2- & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize E1-E2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2f} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize E1-E2+ & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2f} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize E1+E2- & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2f} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize E1+E2- & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2f} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize E1-E2+ & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize E1-E2+ & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize E1+E2- & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize E1+E2- & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize E1-E2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize E1+E2- & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize E1-E2+ & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize E1-E2+ & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize E1+E2- & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize E1-E2+ & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize E1+E2- & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize E1+E2- & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize E1-E2+ & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize E1+E2- & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize E1-E2+ & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize E1-E2+ & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize E1+E2- & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize 2Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2A4A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C3C5 & \scriptsize D3D4, D5D6 & \scriptsize 2E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2A3A5 & \scriptsize B3B4, B5B6 & \scriptsize 2C4C6 & \scriptsize D3D4, D5D6 & \scriptsize 2E3E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2A3A5 & \scriptsize B3B4, B5B6 & \scriptsize 2C3C5 & \scriptsize D3D4, D5D6 & \scriptsize 2E3E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2A4A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C4C6 & \scriptsize D3D4, D5D6 & \scriptsize 2E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C4C6 & \scriptsize D3D4 & \scriptsize E3E5 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C3C5 & \scriptsize D3D4 & \scriptsize E4E6 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2f} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C4C6 & \scriptsize D5D6 & \scriptsize E3E5 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2f} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C3C5 & \scriptsize D5D6 & \scriptsize E4E6 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C5, C4C6 & \scriptsize D3D4, D5D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C3C5 & \scriptsize D5D6 & \scriptsize E4E6 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C4C6 & \scriptsize D5D6 & \scriptsize E3E5 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C3C5 & \scriptsize D3D4 & \scriptsize E4E6 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C4C6 & \scriptsize D3D4 & \scriptsize E3E5 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C3C5 & \scriptsize D5D6 & \scriptsize E3E5 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C4C6 & \scriptsize D5D6 & \scriptsize E4E6 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C3C5 & \scriptsize D3D4 & \scriptsize E3E5 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C4C6 & \scriptsize D3D4 & \scriptsize E4E6 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C3C5 & \scriptsize D3D4 & \scriptsize E3E5 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C4C6 & \scriptsize D3D4 & \scriptsize E4E6 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C3C5 & \scriptsize D5D6 & \scriptsize E3E5 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C4C6 & \scriptsize D5D6 & \scriptsize E4E6 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(B1-) + $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(GM2+) + $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(D1+) + $n$(GM2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A5) + $n$(B3B4) + $n$(C3C5) + $n$(GM3GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B3B4) + $n$(D3D4) + $n$(GM3GM4) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg10.48.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.7.55~($P_{2b}2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.48}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C6, C4C5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E6, E4E5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m')} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2/m')} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m')} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m')} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m')} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2A1+, 2A2- & \scriptsize 2B1+, 2B2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2A1-, 2A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2B2+, 2B2- & \scriptsize 2C2+C2- & \scriptsize 2D2+D2- & \scriptsize 2E1+E1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2B1+, 2B1- & \scriptsize 2C1+C1- & \scriptsize 2D1+D1- & \scriptsize 2E2+E2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2B2+, 2B2- & \scriptsize 2C1+C1- & \scriptsize 2D2+D2- & \scriptsize 2E2+E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2B1+, 2B1- & \scriptsize 2C2+C2- & \scriptsize 2D1+D1- & \scriptsize 2E1+E1- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2B1+, 2B1- & \scriptsize 2C2+C2- & \scriptsize 2D1+D1- & \scriptsize 2E2+E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2B2+, 2B2- & \scriptsize 2C1+C1- & \scriptsize 2D2+D2- & \scriptsize 2E1+E1- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2B1+, 2B1- & \scriptsize 2C1+C1- & \scriptsize 2D1+D1- & \scriptsize 2E1+E1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2B2+, 2B2- & \scriptsize 2C2+C2- & \scriptsize 2D2+D2- & \scriptsize 2E2+E2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2g} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2B2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize 2GM1+ & \scriptsize 2Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2g} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2B2+ & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize 2GM1- & \scriptsize 2Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2g} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2B1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize 2GM2+ & \scriptsize 2Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2g} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2B1+ & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize 2GM2- & \scriptsize 2Y1+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize B1+, B1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize B2+, B2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2B1+ & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize 2GM1+ & \scriptsize 2Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2B1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E2+E2- & \scriptsize 2GM1- & \scriptsize 2Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2B2+ & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize 2GM2+ & \scriptsize 2Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2B2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E1+E1- & \scriptsize 2GM2- & \scriptsize 2Y1+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2B2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2B2+ & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2B1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2B1+ & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize B1+, B1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize B2+, B2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2B1+ & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2B1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize E1+E1- & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2B2+ & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2B2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize E2+E2- & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C3C6 & \scriptsize 2D3D6 & \scriptsize 2E3E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C4C5 & \scriptsize 2D4D5 & \scriptsize 2E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2g} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2g} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2g} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2g} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C1+C1-) + $n$(D1+D1-) + $n$(E1+E1-) + $n$(Z1+Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1+) + $n$(GM2+) + $n$(Y2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(B3B4) + $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg10.49.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.7.72~($C_{P}2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg10.49}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A5, A4A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C3, C4C4, C5C5, C6C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E3, E4E4, E5E5, E6E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m)} & \multicolumn{8}{l}{\scriptsize1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2E1+E2+, 2E1-E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1+A2- & \scriptsize 2B1+, 2B2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1-A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B2+, 2B2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B1- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1+D1- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B1- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1+D1- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B2+, 2B2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1-C2- & \scriptsize D2+D2- & \scriptsize E1+E2+ & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1+C2+ & \scriptsize D2+D2- & \scriptsize E1-E2- & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1-C2- & \scriptsize D1+D1- & \scriptsize E1+E2+ & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1+C2+ & \scriptsize D1+D1- & \scriptsize E1-E2- & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1+C2+ & \scriptsize D2+D2- & \scriptsize E1-E2- & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1-C2- & \scriptsize D2+D2- & \scriptsize E1+E2+ & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1+C2+ & \scriptsize D1+D1- & \scriptsize E1-E2- & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1-C2- & \scriptsize D1+D1- & \scriptsize E1+E2+ & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1-C2- & \scriptsize D1+D1- & \scriptsize E1-E2- & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1+C2+ & \scriptsize D1+D1- & \scriptsize E1+E2+ & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1-C2- & \scriptsize D2+D2- & \scriptsize E1-E2- & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1+C2+ & \scriptsize D2+D2- & \scriptsize E1+E2+ & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B1+ & \scriptsize C1+C2+ & \scriptsize D1+D1- & \scriptsize E1+E2+ & \scriptsize 2GM1+ & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B1- & \scriptsize C1-C2- & \scriptsize D1+D1- & \scriptsize E1-E2- & \scriptsize 2GM1- & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2B2+ & \scriptsize C1+C2+ & \scriptsize D2+D2- & \scriptsize E1+E2+ & \scriptsize 2GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2B2- & \scriptsize C1-C2- & \scriptsize D2+D2- & \scriptsize E1-E2- & \scriptsize 2GM2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D3D6, 2D4D5 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C3, C6C6 & \scriptsize 2D3D6 & \scriptsize E3E3, E6E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C4C4, C5C5 & \scriptsize 2D4D5 & \scriptsize E4E4, E5E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C3C3, C5C5 & \scriptsize D3D6, D4D5 & \scriptsize E4E4, E6E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2A3A5 & \scriptsize B3B4, B5B6 & \scriptsize C4C4, C6C6 & \scriptsize D3D6, D4D5 & \scriptsize E3E3, E5E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A3A5 & \scriptsize B3B4, B5B6 & \scriptsize C3C3, C5C5 & \scriptsize D3D6, D4D5 & \scriptsize E3E3, E5E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C4C4, C6C6 & \scriptsize D3D6, D4D5 & \scriptsize E4E4, E6E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D3D6, 2D4D5 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D3D6, 2D4D5 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C5C5 & \scriptsize D4D5 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C6C6 & \scriptsize D3D6 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2d} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize D3D6 & \scriptsize E6E6 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2d} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize D4D5 & \scriptsize E5E5 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C4C4 & \scriptsize D4D5 & \scriptsize E5E5 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C3C3 & \scriptsize D3D6 & \scriptsize E6E6 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C6C6 & \scriptsize D3D6 & \scriptsize E3E3 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C5C5 & \scriptsize D4D5 & \scriptsize E4E4 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C5C5 & \scriptsize D4D5 & \scriptsize E5E5 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C6C6 & \scriptsize D3D6 & \scriptsize E6E6 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C3C3 & \scriptsize D3D6 & \scriptsize E3E3 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C4C4 & \scriptsize D4D5 & \scriptsize E4E4 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize D3D6 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize Y3Y5 & \scriptsize Z3Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize D4D5 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize Y4Y6 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize B5B6 & \scriptsize C5C5 & \scriptsize D4D5 & \scriptsize E5E5 & \scriptsize GM5GM6 & \scriptsize Y3Y5 & \scriptsize Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize B5B6 & \scriptsize C6C6 & \scriptsize D3D6 & \scriptsize E6E6 & \scriptsize GM5GM6 & \scriptsize Y4Y6 & \scriptsize Z3Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C1+C2+) + $n$(D1+D1-) + $n$(E1+E2+) + $n$(Z1+Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1+) + $n$(C1+C2+) + $n$(D1+D1-) + $n$(E1+E2+) + $n$(GM2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A6) + $n$(B3B4) + $n$(C3C3) + $n$(C4C4) + $n$(GM3GM4) + $n$(Z3Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg100.171.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.1.836~($P4bm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.171}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.172.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.2.837~($P4bm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.172}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.173.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.3.838~($P4'b'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.173}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.174.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.4.839~($P4'bm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.174}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.175.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.5.840~($P4b'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.175}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.m'm')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4) + 2$n$(GM1) + $n$(Z3)-$n$(Z4) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7A8) + 2$n$(GM5) + $n$(GM7)-$n$(GM8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg100.176.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.6.841~($P_{2c}4bm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.176}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=100~(P4bm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize Z1Z1, Z3Z3, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize Z2Z2, Z4Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize Z1Z1, Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize Z2Z2, Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z1, Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z2Z2, Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.177.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.12.834~($P_{P}4'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.177}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=100~(P4bm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.m'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4m'm')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'm'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg100.178.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.6.897~($I_{P}4cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg100.178}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=100~(P4bm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize Z1Z1, Z3Z3, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize Z2Z2, Z4Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize Z1Z1, Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2, A4A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize Z2Z2, Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z1, Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z2Z2, Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A2A2, A3A3 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A1, A4A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.179.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.1.845~($P4_{2}cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.179}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.180.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.2.846~($P4_{2}cm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.180}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.181.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.3.847~($P4_{2}'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.181}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=101~(P4_{2}cm)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize Z1Z1, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize Z2Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z2Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.182.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.4.848~($P4_{2}'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.182}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=101~(P4_{2}cm)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.m'm')} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2R1R2, 2R3, 2R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize R1R2, R3, R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2R3, 2R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3, 2Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3, Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1R2) + $n$(GM1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg101.183.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.5.849~($P4_{2}c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.183}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=101~(P4_{2}cm)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize R3R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg101.184.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.9.831~($P_{2c}4'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.184}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=101~(P4_{2}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'm'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'm'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.185.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.6.876~($P_{P}4_{2}mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.185}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=105~(P4_{2}mc)$  }& \multicolumn{3}{c|}{$B=101~(P4_{2}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.mm')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg101.186.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.7.898~($I_{P}4'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg101.186}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=101~(P4_{2}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2, A4A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.187.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.1.852~($P4_{2}nm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.187}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.188.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.2.853~($P4_{2}nm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.188}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.189.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.3.854~($P4_{2}'n'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.189}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=102~(P4_{2}nm)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize Z1Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize Z2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2T1, 2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.190.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.4.855~($P4_{2}'nm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.190}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=102~(P4_{2}nm)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1S2, 2S3, 2S4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1S2, S3, S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3, 2S4 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1S2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) + $n$(Z3) + $n$(U1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg102.191.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.5.856~($P4_{2}n'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.191}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=102~(P4_{2}nm)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..m')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.m'm')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(Z1Z2) + $n$(R1R2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(Z5Z6) + $n$(R3R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg102.192.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.7.842~($P_{2c}4'b'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.192}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=102~(P4_{2}nm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2, A4A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.193.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.7.877~($P_{P}4_{2}'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.193}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=105~(P4_{2}mc)$  }& \multicolumn{3}{c|}{$B=102~(P4_{2}nm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.mm')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg102.194.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.7.889~($I_{P}4'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg102.194}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=102~(P4_{2}nm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'm'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg103.195.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.1.859~($P4cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.195}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg103.196.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.2.860~($P4cc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.196}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) + $n$(GM1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg103.197.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.3.861~($P4'c'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.197}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=103~(P4cc)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2T1T2, T3T3, T4T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg103.198.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.4.862~($P4'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.198}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=103~(P4cc)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'..)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2R1R2, R3R3, R4R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg103.199.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.5.863~($P4c'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.199}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=103~(P4cc)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4; A5A5, A6A6, A7A7, A8A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5, Z6Z6, Z7Z7, Z8Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z1 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z4Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A5A5, A6A6, A7A7, A8A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize Z5Z5, Z6Z6, Z7Z7, Z8Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize Z7Z7, Z8Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize Z5Z5, Z6Z6 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize Z7Z7 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize Z8Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize Z5Z5 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize Z6Z6 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z8Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R3R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1A1) + $n$(A2A2) + 2$n$(A3A3)-$n$(Z1Z1) + $n$(Z2Z2) + 2$n$(Z3Z3) + 2$n$(R1R1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A5)-$n$(A6A6) + 2$n$(A7A7) + $n$(Z5Z5)-$n$(Z6Z6) + 2$n$(Z7Z7) + 2$n$(R3R3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg103.200.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.11.833~($P_{2c}4m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.200}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=103~(P4cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4m'm')} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4m'm')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) + $n$(A2A3) + $n$(GM1) + $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg103.201.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.6.864~($P_{P}4cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.201}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=103~(P4cc)$  }& \multicolumn{3}{c|}{$B=103~(P4cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 2Z5Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, Z5Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg103.202.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.9.900~($I_{P}4c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg103.202}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=103~(P4cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1Z4) + $n$(Z2Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg104.203.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg104}.1.866~($P4nc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.203}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(Z3) + $n$(Z4) + $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg104.204.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg104}.2.867~($P4nc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.204}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg104.205.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg104}.3.868~($P4'n'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.205}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=104~(P4nc)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2T1T2, 2T3, 2T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2T3, 2T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg104.206.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg104}.4.869~($P4'nc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.206}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=104~(P4nc)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2R1R2, R3R3, R4R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg104.207.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg104}.5.870~($P4n'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.207}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=104~(P4nc)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5, Z6Z6, Z7Z7, Z8Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize Z5Z5, Z6Z6, Z7Z7, Z8Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize Z7Z7, Z8Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize Z5Z5, Z6Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z8Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z6Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(Z1Z1) + $n$(Z2Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(Z5Z5) + $n$(Z6Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg104.208.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.9.844~($P_{2c}4b'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.208}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=104~(P4nc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z2Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg104.209.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg103}.7.865~($P_{P}4'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.209}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=103~(P4cc)$  }& \multicolumn{3}{c|}{$B=104~(P4nc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A4, 2A2A3, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg104.210.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.9.891~($I_{P}4m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg104.210}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=104~(P4nc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4m'm')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg105.211.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.1.871~($P4_{2}mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.211}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg105.212.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.2.872~($P4_{2}mc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.212}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg105.213.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.3.873~($P4_{2}'m'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.213}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=105~(P4_{2}mc)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1T2, 2T3, 2T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1T2) + $n$(GM1) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg105.214.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.4.874~($P4_{2}'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.214}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=105~(P4_{2}mc)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2mm.)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2mm.)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mm2): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize R1R1, R2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize R2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z1, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize R1R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z2Z2, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize R1R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize R2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize Z1Z1 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize Z2Z2 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize R2R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1 & \scriptsize 2S2 & \scriptsize Z1Z1 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM2 & \scriptsize 2S1 & \scriptsize Z2Z2 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM1 & \scriptsize 2S1 & \scriptsize Z1Z1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM2 & \scriptsize 2S2 & \scriptsize Z2Z2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg105.215.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg105}.5.875~($P4_{2}m'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.215}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=105~(P4_{2}mc)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM1) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM5) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg105.216.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.10.832~($P_{2c}4'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.216}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=105~(P4_{2}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'mm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'mm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 2R1R1, 2R2R2, 2R3R3, 2R4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize R1R1, R2R2, 2R3R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, 2R4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize 2R1R1, R3R3, R4R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize 2R2R2, R3R3, R4R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R3R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z5Z5 & \scriptsize R1R1, R4R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z5 & \scriptsize R2R2, R3R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg105.217.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.6.850~($P_{P}4_{2}cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.217}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=101~(P4_{2}cm)$  }& \multicolumn{3}{c|}{$B=105~(P4_{2}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A4, 2A2A3, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg105.218.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.8.890~($I_{P}4'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg105.218}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=105~(P4_{2}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'mm')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg106.219.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg106}.1.878~($P4_{2}bc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.219}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg106.220.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg106}.2.879~($P4_{2}bc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.220}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg106.221.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg106}.3.880~($P4_{2}'b'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.221}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=106~(P4_{2}bc)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2T1T2, T3T3, T4T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg106.222.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg106}.4.881~($P4_{2}'bc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.222}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=106~(P4_{2}bc)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize R1R1, R2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize R1R1, R2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize R1R1, R2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R3R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg106.223.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg106}.5.882~($P4_{2}b'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.223}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=106~(P4_{2}bc)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4; A5A5, A6A6, A7A7, A8A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize A5A5, A6A6, A7A7, A8A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z5Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg106.224.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg100}.8.843~($P_{2c}4'bm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.224}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=100~(P4bm)$  }& \multicolumn{3}{c|}{$B=106~(P4_{2}bc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg106.225.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg101}.7.851~($P_{P}4_{2}'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.225}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=101~(P4_{2}cm)$  }& \multicolumn{3}{c|}{$B=106~(P4_{2}bc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg106.226.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.8.899~($I_{P}4'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg106.226}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=106~(P4_{2}bc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg107.227.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.1.883~($I4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.227}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize 2P1, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize 2P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg107.228.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.2.884~($I4mm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.228}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize 2P1, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize 2P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16e} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg107.229.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.3.885~($I4'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.229}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=42~(Fmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H4; H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H4; H5} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'm'm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1 & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize H1, H2, H3H4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize H1, H2, H3H4 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, H3H4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2H1, H3H4 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H2, H3H4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2H2, H3H4 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H3H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H1, H2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize H1, H2 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize H2 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3H4 & \scriptsize T3, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 4H5 & \scriptsize 4Y5 & \scriptsize 8L2 & \scriptsize 4H5 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg107.230.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.4.886~($I4'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.230}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2W2; W3W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'mm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 4W1, 2W2W2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W1, W2W2 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W1, W2W2 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, W2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize W2W2 & \scriptsize 2T2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize W2W2 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W1 & \scriptsize T1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W3W4 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg107.231.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.5.887~($I4m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.231}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=79~(I4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4m'm')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 4P3, 4P4 & \scriptsize 4X3, 4X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg107.232.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.8.830~($P_{I}4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg107.232}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=107~(I4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1, P2P2, P3P4; P5P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1, N2N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..m')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(..m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.m.)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'.m'm)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'mm')} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4mm)} & \multicolumn{8}{l}{\scriptsize2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2P1P1, 2P2P2, 4P3P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 4N1N1, 4N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1P1, P2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1P1, 2P3P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P2P2, 2P3P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize P1P1, P2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize P1P1, P2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize N1N1, 3N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1P1, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P1, P2P2 & \scriptsize 2X1, 2X2 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize N1N1, N2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg108.233.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.1.892~($I4cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.233}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M2, M4, M5 & \scriptsize P1, P2, 2P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P2, 2P3 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg108.234.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.2.893~($I4cm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.234}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P3, P4P4; P5P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, P3P3, P4P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M2, M4, M5 & \scriptsize P1P2, P4P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1P2, P3P3 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize P4P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize P3P3 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P3P3, P4P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16d} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P5 & \scriptsize 8X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg108.235.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.3.894~($I4'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.235}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=42~(Fmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H4; H5H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H4; H5H5} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.mm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4L1L1 & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize H1H1, H3H4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2L1L1 & \scriptsize H1H1, H3H4 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize H2H2, H3H4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2L1L1 & \scriptsize H2H2, H3H4 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Z1 & \scriptsize H1H1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize H1H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Z2 & \scriptsize H2H2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize H2H2 & \scriptsize 2T2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3H4 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize H3H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3H4 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize H3H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H3H4 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize H3H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize H1H1, H2H2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize H1H1, H2H2 & \scriptsize 2T1, 2T2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2H5H5 & \scriptsize 4Y5 & \scriptsize 4L2L2 & \scriptsize 2H5H5 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize H5H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize H5H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize H5H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize H5H5 & \scriptsize 2T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg108.236.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.4.895~($I4'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.236}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2W2; W3W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 4W1, 2W2W2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, W2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize W2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W2W2 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W3W4 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg108.237.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg108}.5.896~($I4c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.237}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=108~(I4cm)$  }& \multicolumn{3}{c|}{$B=79~(I4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1, P2P2; P3P3, P4P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.m'm')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2P1P1, 2P2P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1P1, P2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2P3P3, 2P4P4 & \scriptsize 4X3, 4X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P3P3, P4P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P3P3 & \scriptsize 2X3 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P4P4 & \scriptsize 2X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P4P4 & \scriptsize 2X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize P4P4 & \scriptsize 2X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P3P3 & \scriptsize 2X3 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P3P3 & \scriptsize 2X3 & \scriptsize N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1) + $n$(GM3)-$n$(GM4) + 2$n$(P2P2) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM7)-$n$(GM8) + 2$n$(P4P4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg108.238.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.13.835~($P_{I}4m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg108.238}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=108~(I4cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(..m')} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.m'.)} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'.mm')} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'm'm)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4m'm')} & \multicolumn{8}{l}{\scriptsize4a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P1P2, 4P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1P2, 4P3 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize M2, M4, M5 & \scriptsize P1P2, 2P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1P2, 2P3 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3, 8N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.239.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg109}.1.901~($I4_{1}md$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.239}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1; P2, P3, P4, P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3, 2P4, 2P5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2N3, 2N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.240.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg109}.2.902~($I4_{1}md1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.240}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2P4, P3, P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4P2P4, 4P3, 4P5 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3, 2P5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2P4, P3, P5 & \scriptsize X2X3, X4X5 & \scriptsize 2N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.241.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg109}.3.903~($I4_{1}'m'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.241}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=109~(I4_{1}md)$  }& \multicolumn{3}{c|}{$B=43~(Fdd2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1; H2, H3H5, H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1; H2H4, H3, H5} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.m'.)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4H1 & \scriptsize 4Y1 & \scriptsize 8L1 & \scriptsize 4H1 & \scriptsize 4T1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1Z2 & \scriptsize H1 & \scriptsize Y1 & \scriptsize 2L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3, Z4 & \scriptsize H1 & \scriptsize Y1 & \scriptsize 2L1 & \scriptsize H1 & \scriptsize T1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2H2, 2H3H5, 2H4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 8L2 & \scriptsize 2H2H4, 2H3, 2H5 & \scriptsize 2T2, 2T3, 2T4, 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3H5, H4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2H4, H3, H5 & \scriptsize T2, T3, T4, T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3H5 & \scriptsize Y3, Y5 & \scriptsize 2L2 & \scriptsize H3, H5 & \scriptsize T3, T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H2, H4 & \scriptsize Y2, Y4 & \scriptsize 2L2 & \scriptsize H2H4 & \scriptsize T2, T4\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.242.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg109}.4.904~($I4_{1}'md'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.242}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=109~(I4_{1}md)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X1, X2X2, X3X4; X5X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize X1X1, X2X2, 2X3X4 & \scriptsize 4W1W2 & \scriptsize 4T1T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize X1X1, X3X4 & \scriptsize 2W1W2 & \scriptsize 2T1T2 & \scriptsize 3R1, R2 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize X2X2, X3X4 & \scriptsize 2W1W2 & \scriptsize 2T1T2 & \scriptsize R1, 3R2 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X1 & \scriptsize W1W2 & \scriptsize T1T2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize X2X2 & \scriptsize W1W2 & \scriptsize T1T2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W1W2 & \scriptsize T1T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W1W2 & \scriptsize T1T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} &   & \scriptsize 4GM5 & \scriptsize 2X5X5 & \scriptsize 2W3W3, 4W4 & \scriptsize 4T3T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3W3, 2W4 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3W3, 2W4 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3W3, 2W4 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.243.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg109}.5.905~($I4_{1}m'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.243}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=109~(I4_{1}md)$  }& \multicolumn{3}{c|}{$B=80~(I4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.m'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize P1, P2 & \scriptsize X1X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize P1, P2 & \scriptsize X1X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 4P3, 4P4 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7M8 & \scriptsize P3, P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5M6 & \scriptsize P3, P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg109.244.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.6.857~($P_{I}4_{2}nm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg109.244}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=102~(P4_{2}nm)$  }& \multicolumn{3}{c|}{$B=109~(I4_{1}md)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1; P2P4, P3P3, P5P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1, N2N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32d(1)} & \multicolumn{8}{l}{\scriptsize16c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.m.)} & \multicolumn{8}{l}{\scriptsize8b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(2'..)} & \multicolumn{8}{l}{\scriptsize16c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2mm.)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 4P1P1 & \scriptsize 8X1 & \scriptsize 4N1N1, 4N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1M2, 2M5 & \scriptsize 2P1P1 & \scriptsize 4X1 & \scriptsize 3N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 4X1 & \scriptsize N1N1, 3N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 4X1 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1, N2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32d} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4P2P4, 2P3P3, 2P5P5 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, P3P3, P5P5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, P3P3, P5P5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, P3P3, P5P5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, P3P3, P5P5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg11.50.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.1.59~($P2_{1}/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.50}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A3, A4, A5, A6 & \scriptsize B3, B4, B5, B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A4, A5 & \scriptsize B4, B5 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A6 & \scriptsize B3, B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize B3, B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B5, B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize B5, B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B5, B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize B3, B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize B5, B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(B3) + $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg11.51.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.2.60~($P2_{1}/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.51}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C2C2 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} & \scriptsize e & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2c} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2b} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(B3B4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(Y3Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(B3B4)-$n$(GM3GM4)-$n$(Y3Y4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg11.52.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.3.61~($P2_{1}'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.52}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=11~(P2_{1}/m)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize D3D3 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize D4D4 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg11.53.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.4.62~($P2_{1}/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.53}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=11~(P2_{1}/m)$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg11.54.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.5.63~($P2_{1}'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.54}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=11~(P2_{1}/m)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-; Z2, Z3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-; Y2Y3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize1e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2U1+, 2U1- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2V1+V1- & \scriptsize 2T1+T1- & \scriptsize 2R1+R1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1+, 2X1- & \scriptsize 2Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize U1+, U1- & \scriptsize Z1+, Z1- & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2U1+ & \scriptsize 2Z1- & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2U1- & \scriptsize 2Z1+ & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2U1- & \scriptsize 2Z1- & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2U1+ & \scriptsize 2Z1+ & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2U1- & \scriptsize 2Z1+ & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2U1+ & \scriptsize 2Z1- & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2U1+ & \scriptsize 2Z1+ & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2U1- & \scriptsize 2Z1- & \scriptsize V1+V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2U2, 2U3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2V2V3 & \scriptsize 2T2T3 & \scriptsize 2R2R3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize U2, U3 & \scriptsize Z2, Z3 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2U2 & \scriptsize 2Z3 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2U3 & \scriptsize 2Z2 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2U3 & \scriptsize 2Z3 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2U2 & \scriptsize 2Z2 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2U3 & \scriptsize 2Z2 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2U2 & \scriptsize 2Z3 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2U2 & \scriptsize 2Z2 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2U3 & \scriptsize 2Z3 & \scriptsize V2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U1+) + $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(U1+)-$n$(Z1+) + $n$(GM1+) + $n$(X1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U2) + $n$(Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(U2) + $n$(X2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(U2)-$n$(Z2) + $n$(GM2) + $n$(X2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg11.55.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.6.64~($P_{2a}2_{1}/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.55}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=11~(P2_{1}/m)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A5, A4A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2C1C1 & \scriptsize 4D1 & \scriptsize 2E1E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1+A2- & \scriptsize 2B1+, 2B2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1-A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1-, 2B2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1-, 2B2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C2C2 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C2C2 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C2C2 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1-) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B3B4) + $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg11.56.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.9.57~($P_{2b}2'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.56}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 4C1 & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2A1+, 2A2- & \scriptsize 2B1+, 2B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2A1-, 2A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2h} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2h} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize B1+, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize B1-, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 4C2 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B5B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize B3B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize B5B6 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize A3A4, A5A6 & \scriptsize B3B4, B5B6 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(B1+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(B3B4) + $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg11.57.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.9.74~($C_{P}2'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg11.57}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A5, A4A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3B4, B5B6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2')} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 4C1 & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1+A2- & \scriptsize 2B1+, 2B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1-A2+ & \scriptsize 2B1-, 2B2+ & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize B1+, B1-, B2+, B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1-, 2B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B2+ & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1+, 2B2+ & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2B1-, 2B2- & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize B1+, B2- & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2- & \scriptsize Y1+Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize B1-, B2+ & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2+ & \scriptsize Y1-Y2+ & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2B3B4, 2B5B6 & \scriptsize 2C2C2 & \scriptsize 4D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2B3B4 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize B3B4, B5B6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2-) + $n$(A1-A2+) + $n$(B1+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B3B4) + $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg110.245.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg110}.1.906~($I4_{1}cd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.245}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1; P2, P3, P4, P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16b} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16b} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3, 2P4, 2P5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(N1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg110.246.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg110}.2.907~($I4_{1}cd1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.246}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1; P2P2, P3P5, P4P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16b} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 4X1 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16b} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P2P2, 4P3P5, 2P4P4 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, 2P3P5, P4P4 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2N3N3, 2N4N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg110.247.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg110}.3.908~($I4_{1}'c'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.247}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=110~(I4_{1}cd)$  }& \multicolumn{3}{c|}{$B=43~(Fdd2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1; H2H2, H3H5, H4H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1; H2H4, H3H3, H5H5} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 2H1H1 & \scriptsize 4Y1 & \scriptsize 4L1L1 & \scriptsize 2H1H1 & \scriptsize 4T1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1Z2 & \scriptsize H1H1 & \scriptsize 2Y1 & \scriptsize 2L1L1 & \scriptsize H1H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Z3, 2Z4 & \scriptsize H1H1 & \scriptsize 2Y1 & \scriptsize 2L1L1 & \scriptsize H1H1 & \scriptsize 2T1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize H2H2, 2H3H5, H4H4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4L2L2 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2T2, 2T3, 2T4, 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2L2L2 & \scriptsize H3H3, H5H5 & \scriptsize 2T3, 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2H2, H4H4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2L2L2 & \scriptsize 2H2H4 & \scriptsize 2T2, 2T4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg110.248.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg110}.4.909~($I4_{1}'cd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.248}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=110~(I4_{1}cd)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X1, X2X2, X3X4; X5X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize X1X1, X2X2, 2X3X4 & \scriptsize 4W1W2 & \scriptsize 4T1T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize X1X1, X2X2 & \scriptsize 2W1W2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W1W2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} &   & \scriptsize 4GM5 & \scriptsize 2X5X5 & \scriptsize 2W3W3, 4W4 & \scriptsize 4T3T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3W3, 2W4 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3W3, 2W4 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg110.249.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg110}.5.910~($I4_{1}c'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.249}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=110~(I4_{1}cd)$  }& \multicolumn{3}{c|}{$B=80~(I4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1, P2P2; P3P3, P4P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1P1, 2P2P2 & \scriptsize 4X1X2 & \scriptsize 4N1N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize P1P1, P2P2 & \scriptsize 2X1X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize P1P1, P2P2 & \scriptsize 2X1X2 & \scriptsize 2N1N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2P3P3, 2P4P4 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize P3P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize P3P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg110.250.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg102}.7.858~($P_{I}4_{2}n'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg110.250}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=102~(P4_{2}nm)$  }& \multicolumn{3}{c|}{$B=110~(I4_{1}cd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2, P3P5, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32d(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.m'.)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(2'..)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 8P1 & \scriptsize 8X1 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32d} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4P2, 4P3P5, 4P4 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 8N3, 8N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2, P3P5, P4 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2, P3P5, P4 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg111.251.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.1.911~($P$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.251}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg111.252.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.2.912~($P$-$42m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.252}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8o} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg111.253.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.3.913~($P$-$4'2'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.253}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2T1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2h} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2h} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2T1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2g} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2g} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4n} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4n} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg111.254.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.4.914~($P$-$4'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.254}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..m')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2.m'm')} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2.m'm')} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.)} & \multicolumn{8}{l}{\scriptsize1g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4'2m')} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4'2m')} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'2m')} & \multicolumn{8}{l}{\scriptsize1h(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'2m')} & \multicolumn{8}{l}{\scriptsize1a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1, 2Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize U2, U4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize U1, U3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize U1, U4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize U2, U3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T3 & \scriptsize Y4 & \scriptsize U4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T4 & \scriptsize Y3 & \scriptsize U3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg111.255.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.5.915~($P$-$42'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.255}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..m')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2.m'm')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2.m'm')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2'.)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2'.)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-42'm')} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-42'm')} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-42'm')} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-42'm')} & \multicolumn{8}{l}{\scriptsize1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(M1) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM3) + $n$(M3) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2) + $n$(A3)-$n$(A4) + $n$(GM3) + $n$(GM4) + 2$n$(Z1) + 2$n$(Z3) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM5) + $n$(M6) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(GM7) + $n$(M7) + $n$(Z7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A7) + $n$(A8)-$n$(GM7)-$n$(GM8) + 2$n$(Z5) + 2$n$(Z7) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg111.256.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.6.916~($P_{2c}$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.256}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize2h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg111.257.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.7.947~($P_{P}$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.257}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'.mm')} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2m')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg111.258.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.6.990~($I_{P}$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg111.258}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A3A3, A4A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A1, A2A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A1, A2A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A3A3, A4A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A2A2, A4A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.259.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.1.922~($P$-$42c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.259}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(M1) + $n$(M2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.260.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.2.923~($P$-$42c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.260}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.261.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.3.924~($P$-$4'2'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.261}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=112~(P$-$42c)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2f} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2e} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) + $n$(GM1) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.262.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.4.925~($P$-$4'2c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.262}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=112~(P$-$42c)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'..)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'..)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2R1R2, R3R3, R4R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize R3R3, R4R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1Z2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize R1R2, R4R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize T1, T2, 2T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize U1, U2, 2U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize R1R2, R3R3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize T1, T2, 2T3 & \scriptsize 2Y2, Y3, Y4 & \scriptsize U1, U2, 2U3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize R1R2, R4R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize 2T2, T3, T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U1, U3, U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize R1R2, R3R3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize 2T1, T3, T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U2, U3, U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize R1R2, R3R3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize 2T1, T3, T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U2, U3, U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize R1R2, R4R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize 2T2, T3, T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U1, U3, U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize R1R2, R3R3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize T1, T2, 2T3 & \scriptsize 2Y1, Y3, Y4 & \scriptsize U1, U2, 2U3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize R1R2, R4R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize T1, T2, 2T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize U1, U2, 2U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2f} &   & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2e} &   & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize R4R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T2, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize R3R3 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T1, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z3 & \scriptsize T2, T3 & \scriptsize Y2, Y4 & \scriptsize U1, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z4Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y3 & \scriptsize U2, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM1 & \scriptsize 2S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize 2Y4 & \scriptsize U3, U4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM2 & \scriptsize 2S1 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize 2Y3 & \scriptsize U3, U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize R4R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z3 & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize R3R3 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z4Z4 & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize R3R3 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T1, T3 & \scriptsize Y1, Y4 & \scriptsize U2, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize R4R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T2, T4 & \scriptsize Y2, Y3 & \scriptsize U1, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z3 & \scriptsize T2, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z4Z4 & \scriptsize T1, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM1 & \scriptsize 2S1 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM2 & \scriptsize 2S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize R4R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z4Z4 & \scriptsize 2T4 & \scriptsize Y3, Y4 & \scriptsize 2U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize R3R3 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z3 & \scriptsize 2T3 & \scriptsize Y3, Y4 & \scriptsize 2U3 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg112.263.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.5.926~($P$-$42'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.263}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=112~(P$-$42c)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..)} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2'.)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2'.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2'.)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2'.)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5Z6 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7Z8 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5Z6 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7Z8 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5Z6 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize Z7Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2f} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize Z7Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize Z5Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize Z5Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z7Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z5Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(Z1Z2) + $n$(X1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM1) + $n$(M1) + $n$(Z1Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM3) + $n$(M3) + $n$(Z1Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(Z5Z6) + $n$(X3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM5) + $n$(M5) + $n$(Z5Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM7) + $n$(M7) + $n$(Z5Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.264.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.9.919~($P_{2c}$-$42'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.264}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42'm')} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2m')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42'm')} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) + $n$(A2A3) + $n$(GM1) + $n$(GM2) + $n$(X2) + $n$(X3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.265.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.6.956~($P_{P}$-$4c2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.265}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=116~(P$-$4c2)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A4, 2A2A3, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} & \scriptsize e & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg112.266.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.8.992~($I_{P}$-$4'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg112.266}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2m')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(A3A4) + $n$(Z5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg113.267.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.1.929~($P$-$42_{1}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.267}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg113.268.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.2.930~($P$-$42_{1}m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.268}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg113.269.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.3.931~($P$-$4'2_{1}'m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.269}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg113.270.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.4.932~($P$-$4'2_{1}m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.270}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg113.271.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.5.933~($P$-$42_{1}'m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.271}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..m')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.m'm')} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4) + 2$n$(GM3) + 2$n$(Z1)-$n$(Z3)-$n$(Z4) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + $n$(Z8) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7A8)-$n$(GM7)-$n$(GM8) + 2$n$(Z6) + 2$n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg113.272.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.6.934~($P_{2c}$-$42_{1}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.272}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A2A2, A4A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A1A1, A4A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A2A2, A3A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg113.273.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.10.950~($P_{P}$-$4'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.273}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'.mm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg113.274.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.7.991~($I_{P}$-$4'2'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg113.274}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R3R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R2R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.275.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg114}.1.936~($P$-$42_{1}c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.275}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.276.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg114}.2.937~($P$-$42_{1}c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.276}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A4, A2A3, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.277.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg114}.3.938~($P$-$4'2_{1}'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.277}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2) + $n$(R1R2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.278.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg114}.4.939~($P$-$4'2_{1}c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.278}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2R1R2, R3R3, R4R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize R3R3, R4R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2R5R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z5Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R5R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg114.279.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg114}.5.940~($P$-$42_{1}'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.279}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4; A5A5, A6A6, A7A7, A8A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A1, A2A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A5A5, A6A6, A7A7, A8A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize A7A7, A8A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A1) + $n$(A2A2) + $n$(GM1) + $n$(Z1Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A1) + $n$(A2A2) + $n$(GM3) + $n$(Z1Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A5) + $n$(A6A6) + $n$(GM5) + $n$(Z5Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A5) + $n$(A6A6) + $n$(GM7) + $n$(Z5Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.280.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg113}.7.935~($P_{2c}$-$4'2_{1}m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.280}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.m'm')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.281.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.7.957~($P_{P}$-$4'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.281}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=116~(P$-$4c2)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R3, 4R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R2, 4R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg114.282.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.9.993~($I_{P}$-$42'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg114.282}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) + $n$(A2A3) + $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg115.283.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.1.941~($P$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.283}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg115.284.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.2.942~($P$-$4m21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.284}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8l} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg115.285.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.3.943~($P$-$4'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.285}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize T2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize T1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize T2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize T1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg115.286.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.4.944~($P$-$4'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.286}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.m.)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2mm.)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2mm.)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2mm.)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4'm2')} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4'm2')} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'm2')} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'm2')} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2g} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2g} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} &   & \scriptsize 2R2 & \scriptsize 2GM1 & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} &   & \scriptsize 2R1 & \scriptsize 2GM2 & \scriptsize 2S1 & \scriptsize 2Z2 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2R1 & \scriptsize 2GM1 & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2R2 & \scriptsize 2GM2 & \scriptsize 2S2 & \scriptsize 2Z2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg115.287.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.5.945~($P$-$4m'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.287}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.m'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4m'2')} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4m'2')} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4m'2')} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4m'2')} & \multicolumn{8}{l}{\scriptsize1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(GM3) + $n$(M4) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(M1) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3)-$n$(A4) + $n$(GM3)-$n$(GM4) + 2$n$(M4) + 2$n$(Z1) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM5) + $n$(M6) + $n$(Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(GM7) + $n$(M7) + $n$(Z7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5) + $n$(A7) + $n$(A8) + $n$(GM7)-$n$(GM8) + 2$n$(M7) + 2$n$(Z6) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg115.288.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.6.946~($P_{2c}$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.288}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm.)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'm2')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'm2')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 2R1R1, 2R2R2, 2R3R3, 2R4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize R1R1, R2R2, 2R3R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, 2R4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize 2R1R1, R3R3, R4R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize 2R2R2, R3R3, R4R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R3R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z5Z5 & \scriptsize R1R1, R4R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z5 & \scriptsize R2R2, R3R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1 & \scriptsize 2M4 & \scriptsize Z1Z2 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM2 & \scriptsize 2M3 & \scriptsize Z1Z2 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3 & \scriptsize 2M2 & \scriptsize Z3Z4 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4 & \scriptsize 2M1 & \scriptsize Z3Z4 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg115.289.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.7.917~($P_{P}$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.289}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.22')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.22')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'm2')} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg115.290.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.6.976~($I_{P}$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg115.290}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=119~(I$-$4m2)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'm2')} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'm2')} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1Z2, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.291.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.1.951~($P$-$4c2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.291}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.292.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.2.952~($P$-$4c21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.292}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.293.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.3.953~($P$-$4'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.293}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=116~(P$-$4c2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2T1T2, T3T3, T4T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1T2, T3T3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1T2, T4T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize T1T2, T4T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize T1T2, T3T3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize T4T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize T3T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z3 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize T4T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize T3T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z3 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg116.294.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.4.954~($P$-$4'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.294}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=116~(P$-$4c2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1, 2Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} & \scriptsize e & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) + $n$(GM1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.295.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg116}.5.955~($P$-$4c'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.295}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=116~(P$-$4c2)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..)} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7Z8 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5Z6 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7Z8 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize Z7Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize Z7Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize Z5Z6 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize Z5Z6 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z7Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z6 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z5Z6 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5Z6 & \scriptsize R3R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(Z1Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM1) + $n$(M1) + $n$(Z1Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM3) + $n$(M3) + $n$(Z1Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(Z5Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM5) + $n$(M5) + $n$(Z5Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(GM7) + $n$(M7) + $n$(Z5Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.296.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.9.949~($P_{2c}$-$4'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.296}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m'2')} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m'2')} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(Z5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.297.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.6.927~($P_{P}$-$42c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.297}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=112~(P$-$42c)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.22')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A1, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A2, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg116.298.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.6.983~($I_{P}$-$4c2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg116.298}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=120~(I$-$4c2)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1Z3) + $n$(Z2Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg117.299.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.1.958~($P$-$4b2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.299}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3) + $n$(GM2) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg117.300.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.2.959~($P$-$4b21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.300}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg117.301.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.3.960~($P$-$4'b'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.301}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=117~(P$-$4b2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg117.302.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.4.961~($P$-$4'b2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.302}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=117~(P$-$4b2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.2'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.2'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg117.303.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.5.962~($P$-$4b'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.303}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=117~(P$-$4b2)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.2'2')} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.2'2')} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4) + 2$n$(GM3) + 2$n$(Z1) + $n$(Z3) + $n$(Z4) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + $n$(Z8) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7A8) + $n$(GM7) + $n$(GM8) + 2$n$(Z6) + 2$n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg117.304.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.6.963~($P_{2c}$-$4b2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.304}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=117~(P$-$4b2)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg117.305.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.10.920~($P_{P}$-$4'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.305}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.22')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3) + $n$(GM2) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg117.306.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.7.984~($I_{P}$-$4c'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg117.306}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=120~(I$-$4c2)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R3R3, 2R5R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R2, 2R4R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.307.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.1.965~($P$-$4n2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.307}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(A3) + $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.308.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.2.966~($P$-$4n21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.308}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8i} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.309.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.3.967~($P$-$4'n'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.309}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=118~(P$-$4n2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.22)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2T1T2, 2T3, 2T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize T1T2, 2T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize T1T2, 2T3 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1T2, 2T3 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize Z1Z2, Z3Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1T2, 2T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize Z1Z2, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize 2T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize 2T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize 2T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize 2T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg118.310.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.4.968~($P$-$4'n2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.310}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=118~(P$-$4n2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.2'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.2'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM1, GM2 & \scriptsize S3S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM3GM4 & \scriptsize S1, S2 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg118.311.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.5.969~($P$-$4n'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.311}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=118~(P$-$4n2)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2.2'2')} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2.2'2')} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5Z6, Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z7Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z5Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(M1M2) + $n$(Z1Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM3) + $n$(M1M2) + $n$(Z1Z2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM5) + $n$(M5M6) + $n$(Z5Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(GM7) + $n$(M5M6) + $n$(Z5Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.312.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg117}.7.964~($P_{2c}$-$4'b'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.312}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=117~(P$-$4b2)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1Z3) + $n$(Z2Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.313.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg112}.7.928~($P_{P}$-$4'2c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.313}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=112~(P$-$42c)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R3R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R2R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg118.314.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.7.977~($I_{P}$-$4'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg118.314}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=119~(I$-$4m2)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A3) + $n$(A2A4) + $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg119.315.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.1.971~($I$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.315}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P3 & \scriptsize X3 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P4 & \scriptsize X4 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P3 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P4 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P4 & \scriptsize X3 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P3 & \scriptsize X4 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg119.316.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.2.972~($I$-$4m21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.316}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P3 & \scriptsize X3 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P4 & \scriptsize X4 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P3 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P4 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P4 & \scriptsize X3 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P3 & \scriptsize X4 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16j} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5, 4P6, 4P7, 4P8 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg119.317.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.3.973~($I$-$4'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.317}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=119~(I$-$4m2)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2; H3, H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4H1, 4H2 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 4L1 & \scriptsize T1, T2, 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 4L1 & \scriptsize T1, T2, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize 2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize Z2 & \scriptsize H2 & \scriptsize Y4 & \scriptsize L1 & \scriptsize T3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize Z1 & \scriptsize H2 & \scriptsize Y3 & \scriptsize L1 & \scriptsize T4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize Z2 & \scriptsize H2 & \scriptsize Y4 & \scriptsize L1 & \scriptsize T3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize Z1 & \scriptsize H2 & \scriptsize Y3 & \scriptsize L1 & \scriptsize T4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 4H3, 4H4 & \scriptsize 4Y5 & \scriptsize 8L2 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3, H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg119.318.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.4.974~($I$-$4'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.318}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=119~(I$-$4m2)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm.)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm2')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 4W1, 4W2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W2 & \scriptsize T2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W2 & \scriptsize T2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W2 & \scriptsize T2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W2 & \scriptsize T2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W1 & \scriptsize T1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W1 & \scriptsize T1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W3, 4W4 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg119.319.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg119}.5.975~($I$-$4m'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.319}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=119~(I$-$4m2)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4m'2')} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4m'2')} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1, 4X2 & \scriptsize 8N1 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3, 4X4 & \scriptsize 8N2 & \scriptsize 2PA5, 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM7 & \scriptsize M8 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM8 & \scriptsize M7 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize M6 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize M5 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM7 & \scriptsize M8 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM8 & \scriptsize M7 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize M6 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize M5 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(M3) + $n$(P1) + $n$(PA1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(M1) + $n$(M3) + $n$(P1) + $n$(P2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(M3) + $n$(P3) + $n$(PA3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) + $n$(P5) + $n$(PA7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M5) + $n$(P6) + $n$(PA7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M5) + $n$(P7) + $n$(PA5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg119.320.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.8.918~($P_{I}$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg119.320}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=119~(I$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1, N2N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(2'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.22')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'm2')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m2)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1P2, 4P3P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 4N1N1, 4N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize N1N1, 3N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 2N1N1, 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1N1, N2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize N1N1, N2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P6, 4P7P8 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg12.58.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.1.66~($C2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.58}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1+, GM2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1-, GM2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize L1- & \scriptsize V1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A3, A4, A5, A6 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A5 & \scriptsize GM4, GM6 & \scriptsize M3, M5 & \scriptsize Y4, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A4, A6 & \scriptsize GM3, GM5 & \scriptsize M4, M6 & \scriptsize Y3, Y5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize M4, M6 & \scriptsize Y4, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A5 & \scriptsize GM3, GM5 & \scriptsize M3, M5 & \scriptsize Y3, Y5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5, M6 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize M5 & \scriptsize Y4 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM3 & \scriptsize M6 & \scriptsize Y3 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize M3 & \scriptsize Y6 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize M4 & \scriptsize Y5 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize M5 & \scriptsize Y4 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM3 & \scriptsize M6 & \scriptsize Y3 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize M3 & \scriptsize Y6 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize M4 & \scriptsize Y5 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize L2 & \scriptsize V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(A2+) + $n$(GM1-) + $n$(M1+) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2+) + $n$(GM1+) + $n$(M1+) + $n$(Y2+) + $n$(L1+) + $n$(V1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(A5) + $n$(GM4) + $n$(M3) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM3) + $n$(M3) + $n$(Y5) + $n$(L2) + $n$(V2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg12.59.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.2.67~($C2/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.59}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1+, GM2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1-, GM2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize L1- & \scriptsize V1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8j} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M3M4, 2M5M6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5GM6 & \scriptsize 2M5M6 & \scriptsize 2Y3Y4 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4f} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM5GM6 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4e} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M5M6 & \scriptsize 2Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM3GM4 & \scriptsize M5M6 & \scriptsize Y3Y4 & \scriptsize L3L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM6 & \scriptsize M3M4 & \scriptsize Y5Y6 & \scriptsize L2L2 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM3GM4 & \scriptsize M5M6 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM6 & \scriptsize M3M4 & \scriptsize Y5Y6 & \scriptsize L3L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize M5M6 & \scriptsize Y5Y6 & \scriptsize L3L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L3L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize M5M6 & \scriptsize Y5Y6 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(A2+) + $n$(GM1-) + $n$(M1+) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2+) + $n$(GM1+) + $n$(M1+) + $n$(Y2+) + $n$(L1+) + $n$(V1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(M3M4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM3GM4) + $n$(L2L2) + $n$(V2V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4)-$n$(GM3GM4)-$n$(M3M4) + $n$(Y3Y4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg12.60.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.3.68~($C2'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.60}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg12.61.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.4.69~($C2/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.61}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg12.62.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.5.70~($C2'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.62}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-; Z2, Z3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2, Y3} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize1d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m')} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m')} & \multicolumn{8}{l}{\scriptsize1b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m')} & \multicolumn{8}{l}{\scriptsize1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m')} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Z& GM& R& V& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2Z1+, 2Z1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R1+, 2R1- & \scriptsize 2V1+, 2V1- & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize Z1+, Z1- & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize Z1+, Z1- & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize Z1+, Z1- & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2Z1- & \scriptsize 2GM1+ & \scriptsize 2R1+ & \scriptsize 2V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2Z1+ & \scriptsize 2GM1- & \scriptsize 2R1- & \scriptsize 2V1+ & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2Z1+ & \scriptsize 2GM1+ & \scriptsize 2R1- & \scriptsize 2V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2Z1- & \scriptsize 2GM1- & \scriptsize 2R1+ & \scriptsize 2V1+ & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize Z1- & \scriptsize GM1+ & \scriptsize R1- & \scriptsize V1+ & \scriptsize T1+ & \scriptsize Y1- & \scriptsize U1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize Z1+ & \scriptsize GM1- & \scriptsize R1+ & \scriptsize V1- & \scriptsize T1- & \scriptsize Y1+ & \scriptsize U1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize Z1- & \scriptsize GM1+ & \scriptsize R1- & \scriptsize V1+ & \scriptsize T1- & \scriptsize Y1+ & \scriptsize U1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize Z1+ & \scriptsize GM1- & \scriptsize R1+ & \scriptsize V1- & \scriptsize T1+ & \scriptsize Y1- & \scriptsize U1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize Z1+ & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize V1+ & \scriptsize T1- & \scriptsize Y1- & \scriptsize U1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize Z1- & \scriptsize GM1- & \scriptsize R1- & \scriptsize V1- & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize U1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize Z1+ & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize V1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize U1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize Z1- & \scriptsize GM1- & \scriptsize R1- & \scriptsize V1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize U1- & \scriptsize X1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2Z2, 2Z3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2, 2R3 & \scriptsize 2V2, 2V3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2U2, 2U3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize Z2, Z3 & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize Z2, Z3 & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize Z2, Z3 & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2Z3 & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize 2V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2Z2 & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize 2V2 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2Z2 & \scriptsize 2GM2 & \scriptsize 2R3 & \scriptsize 2V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2Z3 & \scriptsize 2GM3 & \scriptsize 2R2 & \scriptsize 2V2 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize Z3 & \scriptsize GM2 & \scriptsize R3 & \scriptsize V2 & \scriptsize T2 & \scriptsize Y3 & \scriptsize U2 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize Z2 & \scriptsize GM3 & \scriptsize R2 & \scriptsize V3 & \scriptsize T3 & \scriptsize Y2 & \scriptsize U3 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize Z3 & \scriptsize GM2 & \scriptsize R3 & \scriptsize V2 & \scriptsize T3 & \scriptsize Y2 & \scriptsize U3 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize Z2 & \scriptsize GM3 & \scriptsize R2 & \scriptsize V3 & \scriptsize T2 & \scriptsize Y3 & \scriptsize U2 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize Z2 & \scriptsize GM2 & \scriptsize R2 & \scriptsize V2 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize Z3 & \scriptsize GM3 & \scriptsize R3 & \scriptsize V3 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize Z2 & \scriptsize GM2 & \scriptsize R2 & \scriptsize V2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize Z3 & \scriptsize GM3 & \scriptsize R3 & \scriptsize V3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1+) + $n$(R1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(R1+) + $n$(U1+) + $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1+) + $n$(GM1+)-$n$(R1+)-$n$(V1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2) + $n$(R2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(R2) + $n$(U2) + $n$(X2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2) + $n$(GM2)-$n$(R2)-$n$(V2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg12.63.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.6.71~($C_{2c}2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.63}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A5, A4A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2-, M1-M2+; M3M5, M4M6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2-, 2M1-M2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1-, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize M1+M2- & \scriptsize Y1+, Y2- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize M1+M2- & \scriptsize Y1+, Y2- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize L1+L1- & \scriptsize 2V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M3M5, 2M4M6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3A5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M3M5 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2A3A5, 2A4A6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M3M5, 2M4M6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize 2Y3Y4 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize 2GM3GM4 & \scriptsize M3M5, M4M6 & \scriptsize 2Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M5, M4M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM4 & \scriptsize M4M6 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM4 & \scriptsize M3M5 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM5GM6 & \scriptsize M4M6 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM5GM6 & \scriptsize M3M5 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM4 & \scriptsize M4M6 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM4 & \scriptsize M3M5 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM5GM6 & \scriptsize M4M6 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM5GM6 & \scriptsize M3M5 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg12.64.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.8.56~($P_{C}2/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg12.64}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'/m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1+, 2A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+, 2M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A1-, 2A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-, 2M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4h} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4h} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM1+, GM2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM1-, GM2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2GM1+ & \scriptsize 2M2- & \scriptsize 2Y1+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2GM1- & \scriptsize 2M2+ & \scriptsize 2Y1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2GM2+ & \scriptsize 2M1- & \scriptsize 2Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2GM2- & \scriptsize 2M1+ & \scriptsize 2Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1+ & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize 2Y1+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1- & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize 2Y1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2A2+ & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize 2Y2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2A2- & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize 2Y2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M3M4, 2M5M6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM6 & \scriptsize M5M6 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M5M6 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM3GM4 & \scriptsize M5M6 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM3GM4 & \scriptsize M5M6 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM6 & \scriptsize M3M4 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM6 & \scriptsize M3M4 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize A3A4, A5A6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M3M4, M5M6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize M5M6 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize M5M6 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A2+) + $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2+) + $n$(GM2+) + $n$(M2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM3GM4) + $n$(M3M4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg120.321.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.1.978~($I$-$4c2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.321}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3, P4 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3, P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P3 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize 2X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(M1) + $n$(M4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M6) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg120.322.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.2.979~($I$-$4c21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.322}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P6, 4P7P8 & \scriptsize 8X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P6, P7P8 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg120.323.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.3.980~($I$-$4'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.323}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=120~(I$-$4c2)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2; H3H3, H4H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2H1H1, 2H2H2 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4L1L1 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize H1H1, H2H2 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2L1L1 & \scriptsize T1, T2, 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize H1H1, H2H2 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2L1L1 & \scriptsize T1, T2, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2H2H2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2L1L1 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H2H2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2L1L1 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize H1H1, H2H2 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2L1L1 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize H1H1, H2H2 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2L1L1 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Z2 & \scriptsize H2H2 & \scriptsize 2Y4 & \scriptsize L1L1 & \scriptsize 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Z1 & \scriptsize H2H2 & \scriptsize 2Y3 & \scriptsize L1L1 & \scriptsize 2T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H2H2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2L1L1 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Z1 & \scriptsize H1H1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Z2 & \scriptsize H1H1 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize 2T2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize L1L1 & \scriptsize T3, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2H3H3, 2H4H4 & \scriptsize 4Y5 & \scriptsize 4L2L2 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, H4H4 & \scriptsize 2Y5 & \scriptsize 2L2L2 & \scriptsize 2T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg120.324.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.4.981~($I$-$4'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.324}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=120~(I$-$4c2)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 4W1, 4W2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 4W2 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 4W2 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 4W2 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W3, 4W4 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3, W4 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg120.325.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg120}.5.982~($I$-$4c'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.325}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=120~(I$-$4c2)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA2, PA3PA4; PA5PA6, PA7PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N1 & \scriptsize 2PA1PA2, 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1P2, P3P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1 & \scriptsize PA1PA2, PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3P4 & \scriptsize 4X2 & \scriptsize 2N1N1 & \scriptsize 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 2N1N1 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 2N1N1 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P3P4 & \scriptsize 4X2 & \scriptsize 2N1N1 & \scriptsize 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1P2, P3P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1 & \scriptsize PA1PA2, PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X3, 4X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA6, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5P6, P7P8 & \scriptsize 2X3, 2X4 & \scriptsize 2N2N2 & \scriptsize PA5PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2P5P6 & \scriptsize 4X3 & \scriptsize 2N2N2 & \scriptsize 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2P7P8 & \scriptsize 4X4 & \scriptsize 2N2N2 & \scriptsize 2PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2P7P8 & \scriptsize 4X4 & \scriptsize 2N2N2 & \scriptsize 2PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2P5P6 & \scriptsize 4X3 & \scriptsize 2N2N2 & \scriptsize 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5P6, P7P8 & \scriptsize 2X3, 2X4 & \scriptsize 2N2N2 & \scriptsize PA5PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N2 & \scriptsize PA7PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(M2) + $n$(M3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(M5) + $n$(M6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg120.326.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg111}.11.921~($P_{I}$-$4'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg120.326}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=111~(P$-$42m)$  }& \multicolumn{3}{c|}{$B=120~(I$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.22')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4m'2')} & \multicolumn{8}{l}{\scriptsize4c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P3 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3, P4 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3, P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5, 4P6, 4P7, 4P8 & \scriptsize 8X5 & \scriptsize 8N3, 8N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6, P8 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P5, P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(M1) + $n$(M4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M6) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg121.327.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.1.985~($I$-$42m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.327}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2, P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1, N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P2, P3 & \scriptsize X1, X2 & \scriptsize N1, N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P4 & \scriptsize X1, X2 & \scriptsize N1, N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X1, X2 & \scriptsize 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) + $n$(P6) + $n$(PA6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg121.328.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.2.986~($I$-$42m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.328}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2, P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1, N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X1, X2 & \scriptsize 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16j} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P6, 4P7 & \scriptsize 8X5 & \scriptsize 8N3N4 & \scriptsize 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg121.329.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.3.987~($I$-$4'2'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.329}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=42~(Fmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1 & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, H3, H4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2H1, H3, H4 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H2, H3, H4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2H2, H3, H4 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2H3, 2H4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L1 & \scriptsize 2H3, 2H4 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 2H1, 2H2 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize H1, H2, H3, H4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize H1, H2, H3, H4 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize H1, H2, H3, H4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize H1, H2, H3, H4 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2Z1 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 2L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2Z2 & \scriptsize 2H2 & \scriptsize 2Y2 & \scriptsize 2L1 & \scriptsize 2H2 & \scriptsize 2T2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1, 2H2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 2H1, 2H2 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H1, H2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize H1, H2 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize H2 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize H2 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H3, H4 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize H3, H4 & \scriptsize T3, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 4H5 & \scriptsize 4Y5 & \scriptsize 8L2 & \scriptsize 4H5 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2H5 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize H5 & \scriptsize T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg121.330.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.4.988~($I$-$4'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.330}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=23~(I222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3, WA4; WA5} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2m')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& WA& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 2W1, 2W2, 2W3, 2W4 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 2WA1, 2WA2, 2WA3, 2WA4 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize W1, W2, W3, W4 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize WA1, WA2, WA3, WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2W3, 2W4 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA3, 2WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1, 2WA2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W2, W3, W4 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize 2WA2, WA3, WA4 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W1, W3, W4 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 2WA1, WA3, WA4 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W1, W3, W4 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 2WA1, WA3, WA4 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W2, W3, W4 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize 2WA2, WA3, WA4 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize W1, W2 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize WA1, WA2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1, 2WA2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2WA1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T1 & \scriptsize 2R2 & \scriptsize 2WA2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W2 & \scriptsize T1 & \scriptsize R2 & \scriptsize WA2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize WA1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize WA1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W2 & \scriptsize T1 & \scriptsize R2 & \scriptsize WA2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W3, W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3, WA4 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W5 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4WA5 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg121.331.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg121}.5.989~($I$-$42'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.331}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=121~(I$-$42m)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1, 4X2 & \scriptsize 8N1 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3, 2P4 & \scriptsize 4X2 & \scriptsize 4N1 & \scriptsize 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3, 4X4 & \scriptsize 8N2 & \scriptsize 2PA5, 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2P5, 2P6 & \scriptsize 4X3 & \scriptsize 4N2 & \scriptsize 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2P7, 2P8 & \scriptsize 4X4 & \scriptsize 4N2 & \scriptsize 2PA5, 2PA6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(M3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(M3) + $n$(PA3) + $n$(PA4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(M2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(M7) + $n$(PA7) + $n$(PA8) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg121.332.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg115}.8.948~($P_{I}$-$4m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg121.332}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=115~(P$-$4m2)$  }& \multicolumn{3}{c|}{$B=121~(I$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.2'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'.mm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2.m'm')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-42'm')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2m')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-42m)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4, 4PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA3, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize 2PA2, 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2, P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA2, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2P1, 2P3 & \scriptsize 4X1 & \scriptsize 2N1N2 & \scriptsize 2PA1, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2P2, 2P4 & \scriptsize 4X2 & \scriptsize 2N1N2 & \scriptsize 2PA2, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P2, P3 & \scriptsize X1, X2 & \scriptsize N1N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P4 & \scriptsize X1, X2 & \scriptsize N1N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P6, 4P7 & \scriptsize 8X5 & \scriptsize 8N3, 8N4 & \scriptsize 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg122.333.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg122}.1.994~($I$-$42d$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.333}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2; PA3, PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P4, P5, P7 & \scriptsize X2, X3, X4, X5 & \scriptsize N3, 3N4 & \scriptsize PA3, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3, P6, P7 & \scriptsize X2, X3, X4, X5 & \scriptsize 3N3, N4 & \scriptsize PA4, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P7 & \scriptsize 2X3, 2X5 & \scriptsize 2N3, 2N4 & \scriptsize PA3, PA4, PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3, P4, P5, P6 & \scriptsize 2X2, 2X4 & \scriptsize 2N3, 2N4 & \scriptsize 2PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X3, X5 & \scriptsize N3, N4 & \scriptsize PA4, PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X3, X5 & \scriptsize N3, N4 & \scriptsize PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P4, P6 & \scriptsize X2, X4 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P3, P5 & \scriptsize X2, X4 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X3, X5 & \scriptsize N3, N4 & \scriptsize PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X3, X5 & \scriptsize N3, N4 & \scriptsize PA4, PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3, P5 & \scriptsize X2, X4 & \scriptsize N3, N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4, P6 & \scriptsize X2, X4 & \scriptsize N3, N4 & \scriptsize PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(GM5) + $n$(P1) + $n$(PA1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M6) + $n$(P4) + $n$(P5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg122.334.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg122}.2.995~($I$-$42d1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.334}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2; PA3, PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16e} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P3, 2P4, 2P5, 2P6, 4P7 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 8N3N4 & \scriptsize 2PA3, 2PA4, 2PA5, 2PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P4, P6, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3N4 & \scriptsize PA4, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P3, P5, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3N4 & \scriptsize PA3, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P3, P5, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3N4 & \scriptsize PA3, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P4, P6, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3N4 & \scriptsize PA4, PA6, PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg122.335.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg122}.3.996~($I$-$4'2'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.335}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=122~(I$-$42d)$  }& \multicolumn{3}{c|}{$B=43~(Fdd2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1; H2, H3, H4, H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1; H2, H3, H4, H5} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& H& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4H1 & \scriptsize 4Y1 & \scriptsize 8L1 & \scriptsize 4H1 & \scriptsize 4T1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H1 & \scriptsize Y1 & \scriptsize 2L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H1 & \scriptsize Y1 & \scriptsize 2L1 & \scriptsize H1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H1 & \scriptsize 2Y1 & \scriptsize 4L1 & \scriptsize 2H1 & \scriptsize 2T1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2H2, 2H3, 2H4, 2H5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 8L2 & \scriptsize 2H2, 2H3, 2H4, 2H5 & \scriptsize 2T2, 2T3, 2T4, 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3, H4, H5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2, H3, H4, H5 & \scriptsize T2, T3, T4, T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3, H4, H5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2, H3, H4, H5 & \scriptsize T2, T3, T4, T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3, H4, H5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2, H3, H4, H5 & \scriptsize T2, T3, T4, T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3, H4, H5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2, H3, H4, H5 & \scriptsize T2, T3, T4, T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H2, H3, H4, H5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 4L2 & \scriptsize H2, H3, H4, H5 & \scriptsize T2, T3, T4, T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg122.336.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg122}.4.997~($I$-$4'2d'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.336}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=122~(I$-$42d)$  }& \multicolumn{3}{c|}{$B=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2, X3X3, X4X4; X5X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1; WA2, WA3, WA4, WA5} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& WA& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1X2, X3X3, X4X4 & \scriptsize 4W1 & \scriptsize 4T1T2 & \scriptsize 4R1, 4R2 & \scriptsize 4WA1 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1, GM3GM4 & \scriptsize X1X2, X3X3 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM2, GM3GM4 & \scriptsize X1X2, X4X4 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1X2 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize X3X3, X4X4 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1X2 & \scriptsize W1 & \scriptsize T1T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize X3X3, X4X4 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1X2 & \scriptsize W1 & \scriptsize T1T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize X3X3, X4X4 & \scriptsize 2W1 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2X5X5 & \scriptsize 2W2, 2W3, 2W4, 2W5 & \scriptsize 4T3T4 & \scriptsize 4R3, 4R4 & \scriptsize 2WA2, 2WA3, 2WA4, 2WA5 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize 2W2, W3, W5 & \scriptsize 2T3T4 & \scriptsize R3, 3R4 & \scriptsize WA3, 2WA4, WA5 & \scriptsize 3S3, S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W3, 2W4, W5 & \scriptsize 2T3T4 & \scriptsize 3R3, R4 & \scriptsize 2WA2, WA3, WA5 & \scriptsize S3, 3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3, WA4, WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3, WA4, WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3, WA4, WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2T3T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3, WA4, WA5 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg122.337.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg122}.5.998~($I$-$42'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.337}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=122~(I$-$42d)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1X2 & \scriptsize 8N1 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P2, P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P1, P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize P1, P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize P2, P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P1, P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P2, P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize P2, P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize P1, P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2, PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3X4 & \scriptsize 8N2 & \scriptsize 2PA5, 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1M2) + $n$(PA1) + $n$(PA3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(M1M2) + $n$(PA1) + $n$(PA3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M5M6) + $n$(PA6) + $n$(PA7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + $n$(M5M6) + $n$(PA6) + $n$(PA7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg122.338.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg118}.6.970~($P_{I}$-$4n2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg122.338}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=118~(P$-$4n2)$  }& \multicolumn{3}{c|}{$B=122~(I$-$42d)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2; PA3, PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2'..)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(.2'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'2'2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'22'.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 4P1, 4P2 & \scriptsize 8X1 & \scriptsize 8N1N2 & \scriptsize 4PA1, 4PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1M2, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize 2P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize 2PA1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize 2PA2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P3, 2P4, 2P5, 2P6, 4P7 & \scriptsize 4X2X3, 4X4X5 & \scriptsize 8N3, 8N4 & \scriptsize 2PA3, 2PA4, 2PA5, 2PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P4, 2P5, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2N3, 6N4 & \scriptsize 2PA3, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P3, 2P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 6N3, 2N4 & \scriptsize 2PA4, 2PA5, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P4, P5, P7 & \scriptsize X2X3, X4X5 & \scriptsize N3, 3N4 & \scriptsize PA3, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P3, P6, P7 & \scriptsize X2X3, X4X5 & \scriptsize 3N3, N4 & \scriptsize PA4, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4N3, 4N4 & \scriptsize PA3, PA4, PA5, PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P3, P5, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4 & \scriptsize PA4, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P4, P6, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4 & \scriptsize PA3, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P4, P6, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4 & \scriptsize PA3, PA5, PA7\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P3, P5, P7 & \scriptsize X2X3, X4X5 & \scriptsize 2N3, 2N4 & \scriptsize PA4, PA6, PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(GM5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(P3) + $n$(PA6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg123.339.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.1.999~($P4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.339}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16u} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize A1-, A2-, A3+, A4+, A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize A1+, A2+, A3-, A4-, A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, 2R3-, 2R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize A1+, A2+, A3-, A4-, A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 2R1+, 2R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize A1-, A2-, A3+, A4+, A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize 2R1-, 2R2+, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z3-, Z4-, Z5+ & \scriptsize R1-, R2-, 2R3+ & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z3+, Z4+, Z5- & \scriptsize R1+, R2+, 2R3- & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1-, Z2-, Z5+ & \scriptsize R1-, R2-, 2R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1+, Z2+, Z5- & \scriptsize R1+, R2+, 2R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1+, Z2+, Z5- & \scriptsize R1+, R2+, 2R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1-, Z2-, Z5+ & \scriptsize R1-, R2-, 2R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z3+, Z4+, Z5- & \scriptsize R1+, R2+, 2R3- & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z3-, Z4-, Z5+ & \scriptsize R1-, R2-, 2R3+ & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z3-, Z4-, Z5+ & \scriptsize 2R2-, R3+, R4+ & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z3+, Z4+, Z5- & \scriptsize 2R2+, R3-, R4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1-, Z2-, Z5+ & \scriptsize 2R1-, R3+, R4+ & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1+, Z2+, Z5- & \scriptsize 2R1+, R3-, R4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1+, Z2+, Z5- & \scriptsize 2R1+, R3-, R4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1-, Z2-, Z5+ & \scriptsize 2R1-, R3+, R4+ & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z3+, Z4+, Z5- & \scriptsize 2R2+, R3-, R4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z3-, Z4-, Z5+ & \scriptsize 2R2-, R3+, R4+ & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize R1+, R2-, R3+, R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z5+, Z5- & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z5+, Z5- & \scriptsize R1-, R2+, R3+, R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2-, A4+ & \scriptsize GM1+, GM3- & \scriptsize M2-, M4+ & \scriptsize Z1+, Z3- & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1-, A3+ & \scriptsize GM2+, GM4- & \scriptsize M1-, M3+ & \scriptsize Z2+, Z4- & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A1+, A3- & \scriptsize GM2-, GM4+ & \scriptsize M1+, M3- & \scriptsize Z2-, Z4+ & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A2+, A4- & \scriptsize GM1-, GM3+ & \scriptsize M2+, M4- & \scriptsize Z1-, Z3+ & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1+, A3- & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2+, A4- & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A2-, A4+ & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A1-, A3+ & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize A5- & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z3+, Z4+ & \scriptsize R2+, R3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z3-, Z4- & \scriptsize R2-, R3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2f} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z5+ & \scriptsize R2-, R4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2f} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z5- & \scriptsize R2+, R4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z5+ & \scriptsize R1-, R3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z5- & \scriptsize R1+, R3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z3-, Z4- & \scriptsize R2-, R3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z3+, Z4+ & \scriptsize R2+, R3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z1-, Z2- & \scriptsize R1-, R4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize A5- & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z5- & \scriptsize R1+, R3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z5+ & \scriptsize R1-, R3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2e} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z5- & \scriptsize R2+, R4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2e} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z5+ & \scriptsize R2-, R4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M4+ & \scriptsize Z3- & \scriptsize R3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M4- & \scriptsize Z3+ & \scriptsize R3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M3+ & \scriptsize Z4- & \scriptsize R3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M3- & \scriptsize Z4+ & \scriptsize R3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize M2+ & \scriptsize Z1- & \scriptsize R4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize M2- & \scriptsize Z1+ & \scriptsize R4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize M1+ & \scriptsize Z2- & \scriptsize R4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize M1- & \scriptsize Z2+ & \scriptsize R4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R1+, R2+ & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1-, R2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A4+ & \scriptsize GM1+ & \scriptsize M4+ & \scriptsize Z1+ & \scriptsize R4- & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A4- & \scriptsize GM1- & \scriptsize M4- & \scriptsize Z1- & \scriptsize R4+ & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A3+ & \scriptsize GM2+ & \scriptsize M3+ & \scriptsize Z2+ & \scriptsize R4- & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A3- & \scriptsize GM2- & \scriptsize M3- & \scriptsize Z2- & \scriptsize R4+ & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM3+ & \scriptsize M2+ & \scriptsize Z3+ & \scriptsize R3- & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize GM3- & \scriptsize M2- & \scriptsize Z3- & \scriptsize R3+ & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM4+ & \scriptsize M1+ & \scriptsize Z4+ & \scriptsize R3- & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize GM4- & \scriptsize M1- & \scriptsize Z4- & \scriptsize R3+ & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1-, R2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5- & \scriptsize R1+, R2+ & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R3-, R4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R3+, R4+ & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R3+, R4+ & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5- & \scriptsize R3-, R4- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16u} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8t} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8t} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8s} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8s} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8r} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8r} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8q} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8q} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8p} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8p} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4o} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4n} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A7, A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} &   & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z6, Z7 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z8, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z8, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z9 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R6 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(A7) + $n$(A8) + $n$(A9) + $n$(GM6) + $n$(GM7) + $n$(Z8) + $n$(Z9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(R5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A8) + $n$(A9) + 2$n$(GM7) + 2$n$(GM8)-$n$(Z8)-$n$(Z9) + 2$n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A6) + $n$(A7) + $n$(A8)-$n$(GM6)-$n$(GM7) + 4$n$(GM8) + 3$n$(M6) + $n$(M9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(Z8)-$n$(Z9)-2$n$(R5) + 2$n$(X5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg123.340.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.2.1000~($P4/mmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.340}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16u} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize A1-, A2-, A3+, A4+, A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize A1+, A2+, A3-, A4-, A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, 2R3-, 2R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize A1+, A2+, A3-, A4-, A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 2R1+, 2R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize A1-, A2-, A3+, A4+, A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize 2R1-, 2R2+, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z3-, Z4-, Z5+ & \scriptsize R1-, R2-, 2R3+ & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z3+, Z4+, Z5- & \scriptsize R1+, R2+, 2R3- & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1-, Z2-, Z5+ & \scriptsize R1-, R2-, 2R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1+, Z2+, Z5- & \scriptsize R1+, R2+, 2R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1+, Z2+, Z5- & \scriptsize R1+, R2+, 2R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1-, Z2-, Z5+ & \scriptsize R1-, R2-, 2R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z3+, Z4+, Z5- & \scriptsize R1+, R2+, 2R3- & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z3-, Z4-, Z5+ & \scriptsize R1-, R2-, 2R3+ & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z3-, Z4-, Z5+ & \scriptsize 2R2-, R3+, R4+ & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z3+, Z4+, Z5- & \scriptsize 2R2+, R3-, R4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1-, Z2-, Z5+ & \scriptsize 2R1-, R3+, R4+ & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1+, Z2+, Z5- & \scriptsize 2R1+, R3-, R4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1+, A2+, A5- & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1+, Z2+, Z5- & \scriptsize 2R1+, R3-, R4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1-, A2-, A5+ & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1-, Z2-, Z5+ & \scriptsize 2R1-, R3+, R4+ & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A3+, A4+, A5- & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z3+, Z4+, Z5- & \scriptsize 2R2+, R3-, R4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A3-, A4-, A5+ & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z3-, Z4-, Z5+ & \scriptsize 2R2-, R3+, R4+ & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize R1+, R2-, R3+, R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z5+, Z5- & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z5+, Z5- & \scriptsize R1-, R2+, R3+, R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2-, A4+ & \scriptsize GM1+, GM3- & \scriptsize M2-, M4+ & \scriptsize Z1+, Z3- & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1-, A3+ & \scriptsize GM2+, GM4- & \scriptsize M1-, M3+ & \scriptsize Z2+, Z4- & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A1+, A3- & \scriptsize GM2-, GM4+ & \scriptsize M1+, M3- & \scriptsize Z2-, Z4+ & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A2+, A4- & \scriptsize GM1-, GM3+ & \scriptsize M2+, M4- & \scriptsize Z1-, Z3+ & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1+, A3- & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2+, A4- & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A2-, A4+ & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A1-, A3+ & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize A5- & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z3+, Z4+ & \scriptsize R2+, R3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z3-, Z4- & \scriptsize R2-, R3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2f} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z5+ & \scriptsize R2-, R4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2f} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z5- & \scriptsize R2+, R4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z5+ & \scriptsize R1-, R3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z5- & \scriptsize R1+, R3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z3-, Z4- & \scriptsize R2-, R3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z3+, Z4+ & \scriptsize R2+, R3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z1-, Z2- & \scriptsize R1-, R4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize A5- & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z5- & \scriptsize R1+, R3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z5+ & \scriptsize R1-, R3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2e} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z5- & \scriptsize R2+, R4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2e} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z5+ & \scriptsize R2-, R4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M4+ & \scriptsize Z3- & \scriptsize R3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M4- & \scriptsize Z3+ & \scriptsize R3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M3+ & \scriptsize Z4- & \scriptsize R3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M3- & \scriptsize Z4+ & \scriptsize R3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize M2+ & \scriptsize Z1- & \scriptsize R4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize M2- & \scriptsize Z1+ & \scriptsize R4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize M1+ & \scriptsize Z2- & \scriptsize R4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize M1- & \scriptsize Z2+ & \scriptsize R4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R1+, R2+ & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1-, R2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A4+ & \scriptsize GM1+ & \scriptsize M4+ & \scriptsize Z1+ & \scriptsize R4- & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A4- & \scriptsize GM1- & \scriptsize M4- & \scriptsize Z1- & \scriptsize R4+ & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A3+ & \scriptsize GM2+ & \scriptsize M3+ & \scriptsize Z2+ & \scriptsize R4- & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A3- & \scriptsize GM2- & \scriptsize M3- & \scriptsize Z2- & \scriptsize R4+ & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM3+ & \scriptsize M2+ & \scriptsize Z3+ & \scriptsize R3- & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize GM3- & \scriptsize M2- & \scriptsize Z3- & \scriptsize R3+ & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM4+ & \scriptsize M1+ & \scriptsize Z4+ & \scriptsize R3- & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize GM4- & \scriptsize M1- & \scriptsize Z4- & \scriptsize R3+ & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1-, R2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5- & \scriptsize R1+, R2+ & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R3-, R4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R3+, R4+ & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R3+, R4+ & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z5- & \scriptsize R3-, R4- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16u} &   & \scriptsize 4A6, 4A7, 4A8, 4A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R5, 8R6 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8t} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8s} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8r} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8q} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8p} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4o} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4n} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A7, A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} &   & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z6, Z7 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z8, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z8, Z9 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z9 & \scriptsize R6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R6 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(A7) + $n$(A8) + $n$(A9) + $n$(GM6) + $n$(GM7) + $n$(Z8) + $n$(Z9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(R5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A8) + $n$(A9) + 2$n$(GM7) + 2$n$(GM8)-$n$(Z8)-$n$(Z9) + 2$n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A6) + $n$(A7) + $n$(A8)-$n$(GM6)-$n$(GM7) + 4$n$(GM8) + 3$n$(M6) + $n$(M9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(Z8)-$n$(Z9)-2$n$(R5) + 2$n$(X5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg123.341.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.3.1001~($P4/m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.341}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=99~(P4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4mm)} & \multicolumn{8}{l}{\scriptsize1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/m'mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/m'mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/m'mm)} & \multicolumn{8}{l}{\scriptsize1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8t} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8t} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8s} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 4R1, 2R3, 2R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8s} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 4R2, 2R3, 2R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize 2R2, 2R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize 2R1, 2R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A3 & \scriptsize 2GM1 & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2A4 & \scriptsize 2GM2 & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM3 & \scriptsize 2M1 & \scriptsize 2Z3 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} &   & \scriptsize 2A2 & \scriptsize 2GM4 & \scriptsize 2M2 & \scriptsize 2Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg123.342.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.4.1002~($P4'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.342}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+T4+, T3-T4-; T5, T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m..)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'm'm)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'm'm)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+T4+, 2T3-T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize T1+, T1-, T2+, T2-, T3+T4+, T3-T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize T1+, T1-, T2+, T2-, T3+T4+, T3-T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2T1+, 2T2-, T3+T4+, T3-T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+, 2Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 2T1-, 2T2+, T3+T4+, T3-T4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1-, 2Y2+, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2T1-, 2T2-, 2T3+T4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+, 2Y3-Y4- & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-, 4R2+ & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2T1+, 2T2+, 2T3-T4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+Y4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+, 4R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2T1+, 2T2+, 2T3-T4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+, 2Y3-Y4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+, 4R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2T1-, 2T2-, 2T3+T4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+Y4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-, 4R2+ & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize T1-, T2-, T3+T4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize T1+, T2+, T3-T4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize T1+, T2+, T3-T4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize T1-, T2-, T3+T4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize T1-, T2-, T3+T4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize T1+, T2+, T3-T4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize T1+, T2+, T3-T4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize T1-, T2-, T3+T4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2T2-, T3+T4+ & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Y1+, Y3-Y4- & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2T2+, T3-T4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Y1-, Y3+Y4+ & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} & \scriptsize e & \scriptsize T1+, T1-, T3+T4+ & \scriptsize GM2+, GM2-, GM3+GM4+ & \scriptsize Y2+, Y2-, Y3+Y4+ & \scriptsize Z1+, Z1-, Z3+Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} & \scriptsize e & \scriptsize T1+, T1-, T3-T4- & \scriptsize GM2+, GM2-, GM3-GM4- & \scriptsize Y2+, Y2-, Y3-Y4- & \scriptsize Z1+, Z1-, Z3-Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2T1+, T3-T4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Y1+, Y3-Y4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2T1-, T3+T4+ & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Y1-, Y3+Y4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} & \scriptsize e & \scriptsize T2+, T2-, T3+T4+ & \scriptsize GM2+, GM2-, GM3+GM4+ & \scriptsize Y2+, Y2-, Y3+Y4+ & \scriptsize Z2+, Z2-, Z3+Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} & \scriptsize e & \scriptsize T2+, T2-, T3-T4- & \scriptsize GM2+, GM2-, GM3-GM4- & \scriptsize Y2+, Y2-, Y3-Y4- & \scriptsize Z2+, Z2-, Z3-Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize T1+, T1-, T2+, T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize T1+, T2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize T1-, T2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize T1+, T2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize T1-, T2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize T1-, T2- & \scriptsize GM3+GM4+ & \scriptsize Y1-, Y2- & \scriptsize Z3+Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize T1+, T2+ & \scriptsize GM3-GM4- & \scriptsize Y1+, Y2+ & \scriptsize Z3-Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize T1+, T2+ & \scriptsize GM3+GM4+ & \scriptsize Y1-, Y2- & \scriptsize Z3-Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize T1-, T2- & \scriptsize GM3-GM4- & \scriptsize Y1+, Y2+ & \scriptsize Z3+Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize T2- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize T2+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize T1- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize T1+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1d} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3-Z4- & \scriptsize 2R1+ & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1d} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z4+ & \scriptsize 2R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize T1+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize T1- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize T2+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize T2- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1c} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z4+ & \scriptsize 2R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1c} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3-Z4- & \scriptsize 2R1+ & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize T2- & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize T2+ & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize T1- & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize T1+ & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1b} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3-Z4- & \scriptsize 2R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1b} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z4+ & \scriptsize 2R2+ & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize T1+ & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize T1- & \scriptsize GM1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize T2+ & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize T2- & \scriptsize GM2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1a} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z4+ & \scriptsize 2R2+ & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1a} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3-Z4- & \scriptsize 2R2- & \scriptsize 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4T5, 4T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8r} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8r} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8p} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8p} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R3, 2R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R4, 2R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize T6 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize T6 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize T6 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize T6 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize T6 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3, R4 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize T5 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize T6 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize T6 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R5, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize T5 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize T6 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T5) + $n$(T6) + $n$(GM5) + $n$(Y5) + $n$(S3) + $n$(S5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(T5)-$n$(T6) + $n$(GM5) + $n$(Y5) + $n$(Z6) + 2$n$(R5) + 2$n$(S5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg123.343.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.5.1003~($P4'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.343}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=47~(Pmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+R4+, R3-R4-; R5, R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m.)} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4v(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m.)} & \multicolumn{8}{l}{\scriptsize4w(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m')} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4z(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m..)} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4y(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m2m.)} & \multicolumn{8}{l}{\scriptsize2p(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2m.)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.)} & \multicolumn{8}{l}{\scriptsize2j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.)} & \multicolumn{8}{l}{\scriptsize2i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m.2'm')} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2'm')} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2s(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'mm')} & \multicolumn{8}{l}{\scriptsize2t(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'mm')} & \multicolumn{8}{l}{\scriptsize2q(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mmm.)} & \multicolumn{8}{l}{\scriptsize1b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mmm.)} & \multicolumn{8}{l}{\scriptsize1g(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/mmm')} & \multicolumn{8}{l}{\scriptsize1h(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/mmm')} & \multicolumn{8}{l}{\scriptsize1f(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/mmm')} & \multicolumn{8}{l}{\scriptsize1c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/mmm')} & \multicolumn{8}{l}{\scriptsize1a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+R4+, 2R3-R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2U1+, 2U1-, 2U2+, 2U2-, 2U3+, 2U3-, 2U4+, 2U4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8t} &   & \scriptsize 2R1-, 2R2+, R3+R4+, R3-R4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+, S3+S4+, S3-S4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y4- & \scriptsize U1+, U1-, U2+, U2-, 2U3-, 2U4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8t} &   & \scriptsize 2R1+, 2R2-, R3+R4+, R3-R4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize T1+, T1-, T2+, T2-, 2T3-, 2T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3-, 2Y4+ & \scriptsize U1+, U1-, U2+, U2-, 2U3+, 2U4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8s} &   & \scriptsize 2R1+, 2R2-, R3+R4+, R3-R4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1+, 2T2-, T3+, T3-, T4+, T4- & \scriptsize 2Y1+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1+, 2U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8s} &   & \scriptsize 2R1-, 2R2+, R3+R4+, R3-R4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+, S3+S4+, S3-S4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 2T1-, 2T2+, T3+, T3-, T4+, T4- & \scriptsize 2Y1-, 2Y2+, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1-, 2U2+, U3+, U3-, U4+, U4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize R1+, R1-, R2+, R2-, R3+R4+, R3-R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2R1-, 2R2-, 2R3+R4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2U1-, 2U2-, 2U3+, 2U4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2R1+, 2R2+, 2R3-R4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2U1+, 2U2+, 2U3-, 2U4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2R1+, 2R2+, 2R3-R4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2U1+, 2U2+, 2U3-, 2U4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2R1-, 2R2-, 2R3+R4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2U1-, 2U2-, 2U3+, 2U4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2R1-, R3+R4+ & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize T1-, T2-, 2T3+ & \scriptsize Y1+, Y2+, 2Y4- & \scriptsize U1-, U2-, 2U4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2R1+, R3-R4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize 2Z2+, Z3-Z4- & \scriptsize T1+, T2+, 2T3- & \scriptsize Y1-, Y2-, 2Y4+ & \scriptsize U1+, U2+, 2U4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4o} &   & \scriptsize 2R2+, R3-R4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize 2Z1+, Z3-Z4- & \scriptsize T1+, T2+, 2T4- & \scriptsize Y1-, Y2-, 2Y3+ & \scriptsize U1+, U2+, 2U3- & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4o} &   & \scriptsize 2R2-, R3+R4+ & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize T1-, T2-, 2T4+ & \scriptsize Y1+, Y2+, 2Y3- & \scriptsize U1-, U2-, 2U3+ & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2R2+, R3-R4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize T1+, T2+, 2T4- & \scriptsize Y1+, Y2+, 2Y4- & \scriptsize U1+, U2+, 2U3- & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2R2-, R3+R4+ & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize T1-, T2-, 2T4+ & \scriptsize Y1-, Y2-, 2Y4+ & \scriptsize U1-, U2-, 2U3+ & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} &   & \scriptsize 2R1+, R3-R4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize 2Z2+, Z3-Z4- & \scriptsize T1+, T2+, 2T3- & \scriptsize Y1+, Y2+, 2Y3- & \scriptsize U1+, U2+, 2U4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} &   & \scriptsize 2R1-, R3+R4+ & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize T1-, T2-, 2T3+ & \scriptsize Y1-, Y2-, 2Y3+ & \scriptsize U1-, U2-, 2U4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2R2-, R3+R4+ & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2T2-, T3+, T4+ & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize 2U2-, U3+, U4+ & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2R2+, R3-R4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2T2+, T3-, T4- & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize 2U2+, U3-, U4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize 2R1-, R3+R4+ & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2T1-, T3+, T4+ & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize 2U1-, U3+, U4+ & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize 2R1+, R3-R4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2T1+, T3-, T4- & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize 2U1+, U3-, U4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2R1+, R3-R4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2T1+, T3-, T4- & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize 2U1+, U3-, U4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2R1-, R3+R4+ & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2T1-, T3+, T4+ & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize 2U1-, U3+, U4+ & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize 2R2+, R3-R4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2T2+, T3-, T4- & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize 2U2+, U3-, U4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize 2R2-, R3+R4+ & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2T2-, T3+, T4+ & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize 2U2-, U3+, U4+ & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize R1-, R2-, R3+R4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize R1+, R2+, R3-R4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize R1+, R2+, R3-R4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize R1-, R2-, R3+R4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize R3+R4+, R3-R4- & \scriptsize 2GM1+, 2GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1+, 2Z2- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize R3+R4+, R3-R4- & \scriptsize 2GM1-, 2GM2+ & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1-, 2Z2+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2R1-, 2R2+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2R1+, 2R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize R1-, R2+ & \scriptsize GM1+, GM2- & \scriptsize S1-, S2+ & \scriptsize Z1+, Z2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize R1+, R2- & \scriptsize GM1-, GM2+ & \scriptsize S1+, S2- & \scriptsize Z1-, Z2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize U3+, U4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize R3+R4+, R3-R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize U1+, U1-, U2+, U2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize R1+, R2- & \scriptsize GM1+, GM2- & \scriptsize S1+, S2- & \scriptsize Z1+, Z2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize U1+, U2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize R1-, R2+ & \scriptsize GM1-, GM2+ & \scriptsize S1-, S2+ & \scriptsize Z1-, Z2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize R3+R4+, R3-R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize U3+, U3-, U4+, U4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2f} & \scriptsize e & \scriptsize R3-R4- & \scriptsize 2GM1+ & \scriptsize S3-S4- & \scriptsize 2Z1+ & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize U1+, U3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2f} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize 2GM1- & \scriptsize S3+S4+ & \scriptsize 2Z1- & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize U1-, U3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2f} & \scriptsize e & \scriptsize R3-R4- & \scriptsize 2GM2+ & \scriptsize S3-S4- & \scriptsize 2Z2+ & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize U2+, U4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2f} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize 2GM2- & \scriptsize S3+S4+ & \scriptsize 2Z2- & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize U2-, U4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2f} & \scriptsize e & \scriptsize 2R1- & \scriptsize GM3+GM4+ & \scriptsize 2S1- & \scriptsize Z3+Z4+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize U1-, U4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2f} & \scriptsize e & \scriptsize 2R1+ & \scriptsize GM3-GM4- & \scriptsize 2S1+ & \scriptsize Z3-Z4- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize U1+, U4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2f} & \scriptsize e & \scriptsize 2R2- & \scriptsize GM3+GM4+ & \scriptsize 2S2- & \scriptsize Z3+Z4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize U2-, U3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2f} & \scriptsize e & \scriptsize 2R2+ & \scriptsize GM3-GM4- & \scriptsize 2S2+ & \scriptsize Z3-Z4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize U2+, U3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2e} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize 2GM1+ & \scriptsize S3-S4- & \scriptsize 2Z2- & \scriptsize T2-, T3+ & \scriptsize Y1+, Y4- & \scriptsize U2-, U4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2e} & \scriptsize e & \scriptsize R3-R4- & \scriptsize 2GM1- & \scriptsize S3+S4+ & \scriptsize 2Z2+ & \scriptsize T2+, T3- & \scriptsize Y1-, Y4+ & \scriptsize U2+, U4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2e} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize 2GM2+ & \scriptsize S3-S4- & \scriptsize 2Z1- & \scriptsize T1-, T4+ & \scriptsize Y2+, Y3- & \scriptsize U1-, U3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2e} & \scriptsize e & \scriptsize R3-R4- & \scriptsize 2GM2- & \scriptsize S3+S4+ & \scriptsize 2Z1+ & \scriptsize T1+, T4- & \scriptsize Y2-, Y3+ & \scriptsize U1+, U3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2e} & \scriptsize e & \scriptsize 2R1+ & \scriptsize GM3+GM4+ & \scriptsize 2S2- & \scriptsize Z3-Z4- & \scriptsize T1+, T3- & \scriptsize Y2-, Y4+ & \scriptsize U1+, U4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2e} & \scriptsize e & \scriptsize 2R1- & \scriptsize GM3-GM4- & \scriptsize 2S2+ & \scriptsize Z3+Z4+ & \scriptsize T1-, T3+ & \scriptsize Y2+, Y4- & \scriptsize U1-, U4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2e} & \scriptsize e & \scriptsize 2R2+ & \scriptsize GM3+GM4+ & \scriptsize 2S1- & \scriptsize Z3-Z4- & \scriptsize T2+, T4- & \scriptsize Y1-, Y3+ & \scriptsize U2+, U3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2e} & \scriptsize e & \scriptsize 2R2- & \scriptsize GM3-GM4- & \scriptsize 2S1+ & \scriptsize Z3+Z4+ & \scriptsize T2-, T4+ & \scriptsize Y1+, Y3- & \scriptsize U2-, U3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize R1- & \scriptsize GM1+ & \scriptsize S2+ & \scriptsize Z2- & \scriptsize T3+ & \scriptsize Y4- & \scriptsize U4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize R1+ & \scriptsize GM1- & \scriptsize S2- & \scriptsize Z2+ & \scriptsize T3- & \scriptsize Y4+ & \scriptsize U4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize R2- & \scriptsize GM2+ & \scriptsize S1+ & \scriptsize Z1- & \scriptsize T4+ & \scriptsize Y3- & \scriptsize U3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize R2+ & \scriptsize GM2- & \scriptsize S1- & \scriptsize Z1+ & \scriptsize T4- & \scriptsize Y3+ & \scriptsize U3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1d} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3-Z4- & \scriptsize T1+, T2+ & \scriptsize Y1-, Y2- & \scriptsize U1+, U2+ & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1d} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3+Z4+ & \scriptsize T1-, T2- & \scriptsize Y1+, Y2+ & \scriptsize U1-, U2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize R2+ & \scriptsize GM1+ & \scriptsize S2+ & \scriptsize Z1+ & \scriptsize T4- & \scriptsize Y4- & \scriptsize U3- & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize R2- & \scriptsize GM1- & \scriptsize S2- & \scriptsize Z1- & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize U3+ & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize R1+ & \scriptsize GM2+ & \scriptsize S1+ & \scriptsize Z2+ & \scriptsize T3- & \scriptsize Y3- & \scriptsize U4- & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize R1- & \scriptsize GM2- & \scriptsize S1- & \scriptsize Z2- & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize U4+ & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1c} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3+Z4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize U1-, U2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1c} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3-Z4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize U1+, U2+ & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize R2- & \scriptsize GM1+ & \scriptsize S1+ & \scriptsize Z2- & \scriptsize T2- & \scriptsize Y1+ & \scriptsize U2- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize R2+ & \scriptsize GM1- & \scriptsize S1- & \scriptsize Z2+ & \scriptsize T2+ & \scriptsize Y1- & \scriptsize U2+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize R1- & \scriptsize GM2+ & \scriptsize S2+ & \scriptsize Z1- & \scriptsize T1- & \scriptsize Y2+ & \scriptsize U1- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize R1+ & \scriptsize GM2- & \scriptsize S2- & \scriptsize Z1+ & \scriptsize T1+ & \scriptsize Y2- & \scriptsize U1+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1b} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3-Z4- & \scriptsize T3-, T4- & \scriptsize Y3+, Y4+ & \scriptsize U3-, U4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1b} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3+Z4+ & \scriptsize T3+, T4+ & \scriptsize Y3-, Y4- & \scriptsize U3+, U4+ & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize R1+ & \scriptsize GM1+ & \scriptsize S1+ & \scriptsize Z1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize U1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize R1- & \scriptsize GM1- & \scriptsize S1- & \scriptsize Z1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize U1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize R2+ & \scriptsize GM2+ & \scriptsize S2+ & \scriptsize Z2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize U2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize R2- & \scriptsize GM2- & \scriptsize S2- & \scriptsize Z2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize U2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1a} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3+Z4+ & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize U3+, U4+ & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1a} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3-Z4- & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize U3-, U4- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4R5, 4R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4U5, 4U6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8t} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8t} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8s} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8s} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8p} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8p} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4o} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4n} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4m} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z5 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2f} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize R6 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize U5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize R5 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize U6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize U6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize R6 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize R6 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize U6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize R5 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize U5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize R6 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize U6 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(GM5) + $n$(U5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(R5) + $n$(GM5)-$n$(S5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg123.344.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.6.1004~($P4'/m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.344}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m'.)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m'.)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m'..)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'm'm)} & \multicolumn{8}{l}{\scriptsize2h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'm'm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg123.345.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.7.1005~($P4/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.345}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5, A6, A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m.2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2'm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4m'm')} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4m'm')} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/mm'm')} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/mm'm')} & \multicolumn{8}{l}{\scriptsize1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/mm'm')} & \multicolumn{8}{l}{\scriptsize1b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/mm'm')} & \multicolumn{8}{l}{\scriptsize1a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2A1-, 2A2-, 2A3+, 2A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-, 4R2+ & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2A1+, 2A2+, 2A3-, 2A4- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+, 4R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2A1+, 2A2+, 2A3-, 2A4- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+, 4R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2A1-, 2A2-, 2A3+, 2A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-, 4R2+ & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Z1+, Z1- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Z2+, Z2- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A3+, A3- & \scriptsize GM4+, GM4- & \scriptsize M3+, M3- & \scriptsize Z4+, Z4- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A4+, A4- & \scriptsize GM3+, GM3- & \scriptsize M4+, M4- & \scriptsize Z3+, Z3- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z1+, Z1- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z2+, Z2- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A4+, A4- & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z4+, Z4- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z3+, Z3- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize M3+ & \scriptsize Z4- & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize M3- & \scriptsize Z4+ & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize M4+ & \scriptsize Z3- & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize M4- & \scriptsize Z3+ & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4+ & \scriptsize M3+ & \scriptsize Z4+ & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize A3- & \scriptsize GM4- & \scriptsize M3- & \scriptsize Z4- & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3+ & \scriptsize M4+ & \scriptsize Z3+ & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize A4- & \scriptsize GM3- & \scriptsize M4- & \scriptsize Z3- & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 2A5, 2A6, 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8, 2Z9, 2Z10, 2Z11, 2Z12 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4X3, 4X4, 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2A5, 2A6, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2Z5, 2Z6, 2Z11, 2Z12 & \scriptsize 4R3, 4R6 & \scriptsize 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2A7, 2A8, 2A9, 2A10 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2Z7, 2Z8, 2Z9, 2Z10 & \scriptsize 4R4, 4R5 & \scriptsize 4X3, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2A7, 2A8, 2A9, 2A10 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2Z7, 2Z8, 2Z9, 2Z10 & \scriptsize 4R4, 4R5 & \scriptsize 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2A5, 2A6, 2A11, 2A12 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2Z5, 2Z6, 2Z11, 2Z12 & \scriptsize 4R3, 4R6 & \scriptsize 4X3, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A5, A6, A9, A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A7, A8, A11, A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A8, A12 & \scriptsize GM7, GM11 & \scriptsize M8, M12 & \scriptsize Z7, Z11 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A7, A11 & \scriptsize GM8, GM12 & \scriptsize M7, M11 & \scriptsize Z8, Z12 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} &   & \scriptsize A6, A10 & \scriptsize GM5, GM9 & \scriptsize M6, M10 & \scriptsize Z5, Z9 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2h} &   & \scriptsize A5, A9 & \scriptsize GM6, GM10 & \scriptsize M5, M9 & \scriptsize Z6, Z10 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A7, A11 & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize Z7, Z11 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A8, A12 & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize Z8, Z12 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} &   & \scriptsize A5, A9 & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize Z5, Z9 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2g} &   & \scriptsize A6, A10 & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize Z6, Z10 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z7, Z8 & \scriptsize R4, R5 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z5, Z6 & \scriptsize R3, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z11, Z12 & \scriptsize R3, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z9, Z10 & \scriptsize R4, R5 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z11, Z12 & \scriptsize R3, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z9, Z10 & \scriptsize R4, R5 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R4, R5 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A12 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z11 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A11 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z12 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A10 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z10 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize M12 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G10$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM12 & \scriptsize M11 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G11$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M10 & \scriptsize Z5 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G12$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize M12 & \scriptsize Z11 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G10$@$1c} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize M11 & \scriptsize Z12 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G11$@$1c} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize M10 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G12$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize M9 & \scriptsize Z10 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z11 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z12 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z10 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM11 & \scriptsize M11 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM12 & \scriptsize M12 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM10 & \scriptsize M10 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize M11 & \scriptsize Z11 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize M12 & \scriptsize Z12 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize M10 & \scriptsize Z10 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+) + 2$n$(A1-)-$n$(A3+)-$n$(A3-) + $n$(A4+) + $n$(A4-) + 2$n$(GM1-) + 2$n$(GM2+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM3+) + $n$(GM3-) + $n$(GM4+)-$n$(GM4-) + 2$n$(X1+) + 2$n$(X2+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3+) + $n$(A3-)-$n$(A4+)-$n$(A4-) + 2$n$(GM2+)-$n$(GM3-) + $n$(GM4-) + 2$n$(M1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M3+) + $n$(M4+) + 2$n$(X1+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2+) + $n$(A3+) + 2$n$(A3-)-$n$(A4+) + 2$n$(A4-) + 2$n$(GM1+) + $n$(GM3+) + 2$n$(GM3-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM4+) + 2$n$(GM4-) + 2$n$(M1+)-$n$(M3+) + $n$(M4+) + 2$n$(Z2+)-$n$(Z3+) + $n$(Z4+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(R2+) + 2$n$(X2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + 2$n$(A7) + $n$(A10) + 2$n$(A11)-$n$(GM5) + $n$(GM6) + 2$n$(GM7) + 2$n$(GM8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(GM11)-$n$(M5) + 2$n$(M8)-$n$(M10) + 2$n$(X3) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A11) + $n$(GM7)-$n$(GM8) + 2$n$(GM9) + $n$(M8) + 2$n$(M10) + $n$(M11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A9) + $n$(A10) + $n$(A11) + $n$(GM7) + $n$(GM8) + 2$n$(GM9) + 2$n$(GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M8) + 2$n$(M10)-$n$(M11)-$n$(Z9) + $n$(Z10) + 2$n$(Z11) + 2$n$(R5) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg123.346.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.8.1006~($P4'/m'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.346}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'.2m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'mm')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'mm')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8t} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8t} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8s} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 4R1, 2R3, 2R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8s} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 4R2, 2R3, 2R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize 2R1, 2R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize 2R2, 2R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg123.347.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.9.1007~($P4/m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.347}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(.m'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(.m'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..m')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'.2m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4m'm')} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4m'm')} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg123.348.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.10.1008~($P_{2c}4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.348}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=123~(P4/mmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, A5+A5-; A6A8, A7A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(.m.)} & \multicolumn{8}{l}{\scriptsize8t(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8t(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(.m.)} & \multicolumn{8}{l}{\scriptsize8s(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8s(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(..m)} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8t(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m2m.)} & \multicolumn{8}{l}{\scriptsize4o(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8s(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m2m.)} & \multicolumn{8}{l}{\scriptsize4m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2m)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4mm)} & \multicolumn{8}{l}{\scriptsize2h(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4mm)} & \multicolumn{8}{l}{\scriptsize2g(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mmm.)} & \multicolumn{8}{l}{\scriptsize2e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2h(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4/mmm)} & \multicolumn{8}{l}{\scriptsize1d(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2g(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mmm)} & \multicolumn{8}{l}{\scriptsize1b(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 4R1+R2-, 4R1-R2+, 4R3+R4-, 4R3-R4+ & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16t} &   & \scriptsize 2A1-A3+, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 4R3+R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16t} &   & \scriptsize 2A1+A3-, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 4R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3-, 4X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 2A1+A3-, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1+R2-, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1+, 4X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 2A1-A3+, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1-, 4X2+, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1+A3-, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 2A1-A3+, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1+, 4X2+, 4X3-, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize 2M3+, 2M4+, 2M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize 2X1+, 2X2+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize 2M3-, 2M4-, 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize 2X1-, 2X2-, 4X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize 2X1+, 2X2+, 4X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M2-, 2M5+ & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize 2X1-, 2X2-, 4X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 4X1+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize 2M1-, 2M2-, 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 4X1-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize A1-A3+, A2-A4+, A5+A5- & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize 2M3+, 2M4+, 2M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 4X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize A1+A3-, A2+A4-, A5+A5- & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize 2M3-, 2M4-, 2M5+ & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 4X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2+Z4- & \scriptsize 2R1+R2-, 2R3+R4- & \scriptsize 2X1+, 2X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2-Z4+ & \scriptsize 2R1-R2+, 2R3-R4+ & \scriptsize 2X1-, 2X2+, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A1+A3-, 2A2+A4- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z5+Z5- & \scriptsize 2R1+R2-, 2R3-R4+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A1-A3+, 2A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z5+Z5- & \scriptsize 2R1-R2+, 2R3+R4- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2-A4+ & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M2-, 2M4+ & \scriptsize 2Z1+Z3- & \scriptsize 2R3+R4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1-A3+ & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M1-, 2M3+ & \scriptsize 2Z2+Z4- & \scriptsize 2R3+R4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A1+A3- & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M1+, 2M3- & \scriptsize 2Z2-Z4+ & \scriptsize 2R3-R4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A2+A4- & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M2+, 2M4- & \scriptsize 2Z1-Z3+ & \scriptsize 2R3-R4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1+A3- & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M1+, 2M3- & \scriptsize 2Z1+Z3- & \scriptsize 2R1+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2+A4- & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M2+, 2M4- & \scriptsize 2Z2+Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A2-A4+ & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M2-, 2M4+ & \scriptsize 2Z2-Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A1-A3+ & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M1-, 2M3+ & \scriptsize 2Z1-Z3+ & \scriptsize 2R1-R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M5- & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R2-, R3+R4- & \scriptsize 2X1+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R2+, R3-R4+ & \scriptsize 2X1-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M5- & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R2+, R3-R4+ & \scriptsize 2X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M5+ & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R2-, R3+R4- & \scriptsize 2X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4f} & \scriptsize e & \scriptsize A1+A3-, A2+A4- & \scriptsize 2GM5+ & \scriptsize 2M3-, 2M4- & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R3-R4+ & \scriptsize 2X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4f} & \scriptsize e & \scriptsize A1-A3+, A2-A4+ & \scriptsize 2GM5- & \scriptsize 2M3+, 2M4+ & \scriptsize Z5+Z5- & \scriptsize R1-R2+, R3+R4- & \scriptsize 2X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4f} & \scriptsize e & \scriptsize A1-A3+, A2-A4+ & \scriptsize 2GM5+ & \scriptsize 2M1-, 2M2- & \scriptsize Z5+Z5- & \scriptsize R1-R2+, R3+R4- & \scriptsize 2X1-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4f} & \scriptsize e & \scriptsize A1+A3-, A2+A4- & \scriptsize 2GM5- & \scriptsize 2M1+, 2M2+ & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R3-R4+ & \scriptsize 2X1+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R2-, R3+R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R2+, R3-R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1+A3-, A2+A4- & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R3-R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1-A3+, A2-A4+ & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z5+Z5- & \scriptsize R1-R2+, R3+R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize GM1+, GM3- & \scriptsize M2-, M4+ & \scriptsize Z1+Z3- & \scriptsize R3+R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize GM2+, GM4- & \scriptsize M1-, M3+ & \scriptsize Z2+Z4- & \scriptsize R3+R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1+A3- & \scriptsize GM2-, GM4+ & \scriptsize M1+, M3- & \scriptsize Z2-Z4+ & \scriptsize R3-R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2+A4- & \scriptsize GM1-, GM3+ & \scriptsize M2+, M4- & \scriptsize Z1-Z3+ & \scriptsize R3-R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize 2GM1+ & \scriptsize 2M4+ & \scriptsize Z1+Z3- & \scriptsize R3+R4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize A2+A4- & \scriptsize 2GM1- & \scriptsize 2M4- & \scriptsize Z1-Z3+ & \scriptsize R3-R4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize 2GM2+ & \scriptsize 2M3+ & \scriptsize Z2+Z4- & \scriptsize R3+R4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize A1+A3- & \scriptsize 2GM2- & \scriptsize 2M3- & \scriptsize Z2-Z4+ & \scriptsize R3-R4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2c} & \scriptsize e & \scriptsize A2+A4- & \scriptsize 2GM3+ & \scriptsize 2M2+ & \scriptsize Z1-Z3+ & \scriptsize R3-R4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2c} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize 2GM3- & \scriptsize 2M2- & \scriptsize Z1+Z3- & \scriptsize R3+R4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2c} & \scriptsize e & \scriptsize A1+A3- & \scriptsize 2GM4+ & \scriptsize 2M1+ & \scriptsize Z2-Z4+ & \scriptsize R3-R4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2c} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize 2GM4- & \scriptsize 2M1- & \scriptsize Z2+Z4- & \scriptsize R3+R4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A3- & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize Z1+Z3- & \scriptsize R1+R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2+A4- & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize Z2+Z4- & \scriptsize R1+R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize Z2-Z4+ & \scriptsize R1-R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize Z1-Z3+ & \scriptsize R1-R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+Z5- & \scriptsize R3+R4-, R3-R4+ & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A3- & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize Z1+Z3- & \scriptsize R1+R2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize Z1-Z3+ & \scriptsize R1-R2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A2+A4- & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize Z2+Z4- & \scriptsize R1+R2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize Z2-Z4+ & \scriptsize R1-R2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A1-A3+ & \scriptsize 2GM3+ & \scriptsize 2M3+ & \scriptsize Z1-Z3+ & \scriptsize R1-R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A1+A3- & \scriptsize 2GM3- & \scriptsize 2M3- & \scriptsize Z1+Z3- & \scriptsize R1+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A2-A4+ & \scriptsize 2GM4+ & \scriptsize 2M4+ & \scriptsize Z2-Z4+ & \scriptsize R1-R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A2+A4- & \scriptsize 2GM4- & \scriptsize 2M4- & \scriptsize Z2+Z4- & \scriptsize R1+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2X3-, 2X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 4A6A8, 4A7A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 8R5R6 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16t} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16t} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16r} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16r} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8n} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A7A9 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M7, 2M9 & \scriptsize 2Z6Z8 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4h} &   & \scriptsize 2A6A8 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M6, 2M8 & \scriptsize 2Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A6A8 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2Z6Z8 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A7A9 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM8 & \scriptsize 2M9 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM9 & \scriptsize 2M8 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize Z7Z9 & \scriptsize R5R6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6A8)-$n$(GM6) + 3$n$(GM7)-$n$(M7)-3$n$(M8) + 4$n$(Z6Z8)-2$n$(X5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg123.349.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.11.1009~($P_{P}4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.349}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=123~(P4/mmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, A5+, A5-; A6A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+; R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(..m')} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(..m)} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(.m.)} & \multicolumn{8}{l}{\scriptsize8t(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8s(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m.2'm')} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m.2'm')} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m.2m)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(mm2.)} & \multicolumn{8}{l}{\scriptsize4m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(mm2.)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'mm')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4mm)} & \multicolumn{8}{l}{\scriptsize2h(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.mm')} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m.mm')} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2e(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2f(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mmm)} & \multicolumn{8}{l}{\scriptsize1d(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mmm)} & \multicolumn{8}{l}{\scriptsize1c(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 2A1+A4+, 2A1-A4-, 2A2+A3+, 2A2-A3-, 4A5+, 4A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-, 4Z5+, 4Z5- & \scriptsize 4R1+R4-, 4R1-R4+, 4R2+R3-, 4R2-R3+ & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 2A1+A4+, 2A2-A3-, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+, 2Z5+, 2Z5- & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 2A1-A4-, 2A2+A3+, 2A5+, 2A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-, 2Z5+, 2Z5- & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-, 2Z5+, 2Z5- & \scriptsize 3R1+R4-, R1-R4+, R2+R3-, 3R2-R3+ & \scriptsize 3X1+X4-, X1-X4+, X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+, 2Z5+, 2Z5- & \scriptsize R1+R4-, 3R1-R4+, 3R2+R3-, R2-R3+ & \scriptsize X1+X4-, 3X1-X4+, 3X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2A1-A4-, 2A2-A3-, 4A5+ & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1-, 2Z2-, 2Z3-, 2Z4-, 4Z5+ & \scriptsize 4R1-R4+, 4R2-R3+ & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2A1+A4+, 2A2+A3+, 4A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1+, 2Z2+, 2Z3+, 2Z4+, 4Z5- & \scriptsize 4R1+R4-, 4R2+R3- & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1+A4+, 2A2+A3+, 4A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1+, 2Z2+, 2Z3+, 2Z4+, 4Z5- & \scriptsize 4R1+R4-, 4R2+R3- & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A1-A4-, 2A2-A3-, 4A5+ & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1-, 2Z2-, 2Z3-, 2Z4-, 4Z5+ & \scriptsize 4R1-R4+, 4R2-R3+ & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A2-A3-, 2A5+ & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z2-, 2Z3-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2+A3+, 2A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z2+, 2Z3+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A1+A4+, 2A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z1+, 2Z4+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A1-A4-, 2A5+ & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z1-, 2Z4-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1+A4+, 2A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z1+, 2Z4+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A1-A4-, 2A5+ & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z1-, 2Z4-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A2-A3-, 2A5+ & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z2-, 2Z3-, 2Z5+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A2+A3+, 2A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z2+, 2Z3+, 2Z5- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z3-, 2Z4-, 2Z5+ & \scriptsize R1-R4+, 3R2-R3+ & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z3+, 2Z4+, 2Z5- & \scriptsize R1+R4-, 3R2+R3- & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1-, 2Z2-, 2Z5+ & \scriptsize 3R1-R4+, R2-R3+ & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1+, 2Z2+, 2Z5- & \scriptsize 3R1+R4-, R2+R3- & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1+, 2Z2+, 2Z5- & \scriptsize 3R1+R4-, R2+R3- & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1-, 2Z2-, 2Z5+ & \scriptsize 3R1-R4+, R2-R3+ & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z3+, 2Z4+, 2Z5- & \scriptsize R1+R4-, 3R2+R3- & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z3-, 2Z4-, 2Z5+ & \scriptsize R1-R4+, 3R2-R3+ & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5+, A5- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+, 2Z5- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1+A4+, A2-A3- & \scriptsize 2GM1+, 2GM3- & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1+, 2Z3- & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1-A4-, A2+A3+ & \scriptsize 2GM2+, 2GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2+, 2Z4- & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize A1+A4+, A2-A3- & \scriptsize 2GM2-, 2GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z2-, 2Z4+ & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize A1-A4-, A2+A3+ & \scriptsize 2GM1-, 2GM3+ & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z1-, 2Z3+ & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+, 2Z5- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1+A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1-A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A2-A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A2+A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2-A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2+A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1+A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1-A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z3-, Z4- & \scriptsize R2-R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z3+, Z4+ & \scriptsize R2+R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z1-, Z2- & \scriptsize R1-R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1+, Z2+ & \scriptsize R1+R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2d} & \scriptsize e & \scriptsize A1+A4+, A2+A3+ & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2d} & \scriptsize e & \scriptsize A1-A4-, A2-A3- & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1+, Z2+ & \scriptsize R1+R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z1-, Z2- & \scriptsize R1-R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z3+, Z4+ & \scriptsize R2+R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z3-, Z4- & \scriptsize R2-R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2c} & \scriptsize e & \scriptsize A1-A4-, A2-A3- & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2c} & \scriptsize e & \scriptsize A1+A4+, A2+A3+ & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A2-A3- & \scriptsize 2GM1+ & \scriptsize M1+M4+ & \scriptsize 2Z3- & \scriptsize R2-R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize 2GM1- & \scriptsize M1-M4- & \scriptsize 2Z3+ & \scriptsize R2+R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A4- & \scriptsize 2GM2+ & \scriptsize M2+M3+ & \scriptsize 2Z4- & \scriptsize R2-R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize 2GM2- & \scriptsize M2-M3- & \scriptsize 2Z4+ & \scriptsize R2+R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A1-A4- & \scriptsize 2GM3+ & \scriptsize M2+M3+ & \scriptsize 2Z1- & \scriptsize R1-R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize 2GM3- & \scriptsize M2-M3- & \scriptsize 2Z1+ & \scriptsize R1+R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A2-A3- & \scriptsize 2GM4+ & \scriptsize M1+M4+ & \scriptsize 2Z2- & \scriptsize R1-R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize 2GM4- & \scriptsize M1-M4- & \scriptsize 2Z2+ & \scriptsize R1+R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2b} & \scriptsize e & \scriptsize 2A5- & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2b} & \scriptsize e & \scriptsize 2A5+ & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize 2GM1+ & \scriptsize M1+M4+ & \scriptsize 2Z1+ & \scriptsize R1+R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A4- & \scriptsize 2GM1- & \scriptsize M1-M4- & \scriptsize 2Z1- & \scriptsize R1-R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize 2GM2+ & \scriptsize M2+M3+ & \scriptsize 2Z2+ & \scriptsize R1+R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A2-A3- & \scriptsize 2GM2- & \scriptsize M2-M3- & \scriptsize 2Z2- & \scriptsize R1-R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize 2GM3+ & \scriptsize M2+M3+ & \scriptsize 2Z3+ & \scriptsize R2+R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A2-A3- & \scriptsize 2GM3- & \scriptsize M2-M3- & \scriptsize 2Z3- & \scriptsize R2-R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize 2GM4+ & \scriptsize M1+M4+ & \scriptsize 2Z4+ & \scriptsize R2+R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A1-A4- & \scriptsize 2GM4- & \scriptsize M1-M4- & \scriptsize 2Z4- & \scriptsize R2-R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2a} & \scriptsize e & \scriptsize 2A5+ & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z5+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2a} & \scriptsize e & \scriptsize 2A5- & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z5- & \scriptsize R1+R4-, R2+R3- & \scriptsize X1+X4-, X2+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 4A6A7, 4A8A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R5R6 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16r} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16r} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8m} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8k} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize A6A7, A8A9 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize A6A7, A8A9 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7, 2Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z8, Z9 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z6, Z7 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z8, Z9 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z8 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z9 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z6 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z7 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z8 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z9 & \scriptsize R5R6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A8A9) + 2$n$(GM6) + 2$n$(GM8) + $n$(Z8) + $n$(Z9) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A6A7)-3$n$(GM8) + $n$(GM9) + 2$n$(M6M7) + 3$n$(Z8)-$n$(Z9) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg123.350.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.10.1188~($I_{P}4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg123.350}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=123~(P4/mmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, A5+A5-; A6A9, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8t(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8s(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m.)} & \multicolumn{8}{l}{\scriptsize4m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m.)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8r(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4mm)} & \multicolumn{8}{l}{\scriptsize2h(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.)} & \multicolumn{8}{l}{\scriptsize2e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mmm)} & \multicolumn{8}{l}{\scriptsize1c(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mmm)} & \multicolumn{8}{l}{\scriptsize1d(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 4R1+R3+, 4R1-R3-, 4R2+R4+, 4R2-R4- & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 3R1+R3+, R1-R3-, R2+R4+, 3R2-R4- & \scriptsize 3X1+X4-, X1-X4+, X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2-Z4+, 2Z5+Z5- & \scriptsize R1+R3+, 3R1-R3-, 3R2+R4+, R2-R4- & \scriptsize X1+X4-, 3X1-X4+, 3X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1+A2-, 2A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1-A2+, 2A3+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize R1+R3+, R2+R4+, 2R2-R4- & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1-R3-, 2R2+R4+, R2-R4- & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1+R3+, 2R1-R3-, R2+R4+ & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 2R1+R3+, R1-R3-, R2-R4- & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 2R1+R3+, R1-R3-, R2-R4- & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1+R3+, 2R1-R3-, R2+R4+ & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1-R3-, 2R2+R4+, R2-R4- & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize R1+R3+, R2+R4+, 2R2-R4- & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2+Z4- & \scriptsize 2R1+R3+, 2R2-R4- & \scriptsize 2X1+X4-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2-Z4+ & \scriptsize 2R1-R3-, 2R2+R4+ & \scriptsize 2X1-X4+, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1+A2-, A3-A4+ & \scriptsize 2GM1+, 2GM3- & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1+Z3- & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1-A2+, A3+A4- & \scriptsize 2GM2+, 2GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2+Z4- & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize A1+A2-, A3-A4+ & \scriptsize 2GM2-, 2GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z2-Z4+ & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize A1-A2+, A3+A4- & \scriptsize 2GM1-, 2GM3+ & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z1-Z3+ & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M5- & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R3+, R2-R4- & \scriptsize 2X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M5+ & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R3-, R2+R4+ & \scriptsize 2X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M5- & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R1-R3-, R2+R4+ & \scriptsize 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M5+ & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1+R3+, R2-R4- & \scriptsize 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z5+Z5- & \scriptsize R1+R3+, R1-R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z5+Z5- & \scriptsize R1+R3+, R1-R3- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z5+Z5- & \scriptsize R2+R4+, R2-R4- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z5+Z5- & \scriptsize R2+R4+, R2-R4- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM1+ & \scriptsize M1+M4+ & \scriptsize Z1+Z3- & \scriptsize R2-R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM1- & \scriptsize M1-M4- & \scriptsize Z1-Z3+ & \scriptsize R2+R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM2+ & \scriptsize M2+M3+ & \scriptsize Z2+Z4- & \scriptsize R2-R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM2- & \scriptsize M2-M3- & \scriptsize Z2-Z4+ & \scriptsize R2+R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM3+ & \scriptsize M2+M3+ & \scriptsize Z1-Z3+ & \scriptsize R1-R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM3- & \scriptsize M2-M3- & \scriptsize Z1+Z3- & \scriptsize R1+R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM4+ & \scriptsize M1+M4+ & \scriptsize Z2-Z4+ & \scriptsize R1-R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM4- & \scriptsize M1-M4- & \scriptsize Z2+Z4- & \scriptsize R1+R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1-R3-, R2-R4- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1+R3+, R2+R4+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize M1+M4+ & \scriptsize Z1+Z3- & \scriptsize R1+R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize M1-M4- & \scriptsize Z1-Z3+ & \scriptsize R1-R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize M2+M3+ & \scriptsize Z2+Z4- & \scriptsize R1+R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize M2-M3- & \scriptsize Z2-Z4+ & \scriptsize R1-R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM3+ & \scriptsize M2+M3+ & \scriptsize Z1-Z3+ & \scriptsize R2+R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM3- & \scriptsize M2-M3- & \scriptsize Z1+Z3- & \scriptsize R2-R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM4+ & \scriptsize M1+M4+ & \scriptsize Z2-Z4+ & \scriptsize R2+R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM4- & \scriptsize M1-M4- & \scriptsize Z2+Z4- & \scriptsize R2-R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1+R3+, R2+R4+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1-R3-, R2-R4- & \scriptsize X1+X4-, X2+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4A6A9, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 4R5R5, 4R6R6 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7Z9 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R6R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z9 & \scriptsize R6R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z7Z9 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z9 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R6R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z7Z9 & \scriptsize R6R6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A6A9) + 2$n$(A7A8) + 3$n$(GM6) + $n$(GM9) + 2$n$(M6M7)-2$n$(Z6Z8) + 4$n$(R5R5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg124.351.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.1.1018~($P4/mcc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.351}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A1 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M2+, M4+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M2-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M1+, M3+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M1-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M4+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M3+, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2+, M2- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1+, M1- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R3 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$4h} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$4g} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$4g} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2) + 2$n$(A4)-$n$(GM1+) + 2$n$(GM1-)-$n$(GM2+) + 2$n$(GM3+) + $n$(GM5+) + $n$(M1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(M2+)-$n$(M5+) + 2$n$(Z3)-$n$(X3+) + 2$n$(X3-)-$n$(X4+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5) + $n$(A6) + 2$n$(A7) + $n$(A8)-$n$(GM6) + $n$(GM7) + 2$n$(GM8) + $n$(M6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M9) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.352.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.2.1019~($P4/mcc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.352}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A1 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M2+, M4+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M2-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M1+, M3+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M1-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1-, 2X2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1+, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M4+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M3+, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2+, M2- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1+, M1- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16n} &   & \scriptsize 4A5A7, 4A6A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 8R3R4 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4h} &   & \scriptsize 2A6A8 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M7, 2M9 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4h} &   & \scriptsize 2A5A7 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M6, 2M8 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4g} &   & \scriptsize 2A5A7 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4g} &   & \scriptsize 2A6A8 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2d} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM8 & \scriptsize 2M9 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2d} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM9 & \scriptsize 2M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5, X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(M1-) + $n$(M4+) + $n$(M5-) + $n$(X2+) + $n$(X3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A5A7) + $n$(GM6)-3$n$(GM7) + $n$(M7) + 3$n$(M8) + 4$n$(Z5Z7) + 2$n$(X5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg124.353.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.3.1020~($P4/m'cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.353}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=103~(P4cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'..)} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(42'2')} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2, 2M3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1, 2M4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg124.354.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.4.1021~($P4'/mc'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.354}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2T2; T3T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R5, R4R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m..)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'2'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 4T1, 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+, 2Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize 2T1, T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2T1, T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+, 2Y1-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+, 2Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2T2T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z2Z2 & \scriptsize 4R1+R1- & \scriptsize 4S1+, 4S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2T2T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z2Z2 & \scriptsize 4R2+R2- & \scriptsize 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y3+Y4+ & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize T1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2d} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3+GM4+ & \scriptsize 2Y3+Y4+ & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 4S1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2d} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3-GM4- & \scriptsize 2Y3-Y4- & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 4S1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3+GM4+ & \scriptsize 2Y3+Y4+ & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 4S2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3-GM4- & \scriptsize 2Y3-Y4- & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 4S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4T3T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R3R5 & \scriptsize 4S3, 4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R4R6 & \scriptsize 4S4, 4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3, S4, S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(Y6) + 2$n$(R3R5) + 2$n$(S5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.355.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.5.1022~($P4'/mcc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.355}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize2g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'22')} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 4R1, 2R2R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y4+, 2Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y3- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2R1, R2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R2R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2Z1 & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2R2R2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z2Z2 & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4U1 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2R2R2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z2Z2 & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4U2 & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1+, 2GM1- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM2+, 2GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2- & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1- & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S3+S4+ & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3+GM4+ & \scriptsize 2S1-, 2S2- & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3-GM4- & \scriptsize 2S1+, 2S2+ & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize U2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize U2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2d} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize Z2Z2 & \scriptsize 2T1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2U1 & \scriptsize 2X1-, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2d} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2U1 & \scriptsize 2X1+, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S2+, S2- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize U2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S1+, S1- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize U2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize R2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize U1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize U1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize Z2Z2 & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2U2 & \scriptsize 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T2 & \scriptsize 2Y3-, 2Y4- & \scriptsize 2U2 & \scriptsize 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S1+, S1- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize U1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S2+, S2- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize U1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4R3R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z3Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4U3, 4U4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize U3, U4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize U3, U4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize U3, U4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize U3, U4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(S5) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.356.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.6.1023~($P4'/m'c'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.356}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'22')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg124.357.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.7.1024~($P4/mc'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.357}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A9, A6A10, A7A11, A8A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(42'2')} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize1b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2+A2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2+, 2M2- & \scriptsize 2Z1+Z1- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1+A1- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1- & \scriptsize 2Z2+Z2- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3+A3- & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M3+, 2M3- & \scriptsize 2Z4+Z4- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4+A4- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M4+, 2M4- & \scriptsize 2Z3+Z3- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2Z1+Z1- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2Z2+Z2- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A4+A4- & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M4+, 2M4- & \scriptsize 2Z4+Z4- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M3+, 2M3- & \scriptsize 2Z3+Z3- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-, 2M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+, 2M4+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM1+ & \scriptsize 2M2+ & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM1- & \scriptsize 2M2- & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM2+ & \scriptsize 2M1+ & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM2- & \scriptsize 2M1- & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM4+ & \scriptsize 2M3+ & \scriptsize Z4+Z4- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM4- & \scriptsize 2M3- & \scriptsize Z4+Z4- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2d} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM3+ & \scriptsize 2M4+ & \scriptsize Z3+Z3- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2d} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM3- & \scriptsize 2M4- & \scriptsize Z3+Z3- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM4+, GM4- & \scriptsize M3+, M3- & \scriptsize Z4+Z4- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM3+, GM3- & \scriptsize M4+, M4- & \scriptsize Z3+Z3- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM4+ & \scriptsize 2M4+ & \scriptsize Z4+Z4- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM4- & \scriptsize 2M4- & \scriptsize Z4+Z4- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize 2M3+ & \scriptsize Z3+Z3- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize 2M3- & \scriptsize Z3+Z3- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z4+Z4- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z3+Z3- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A5A9, 2A6A10, 2A7A11, 2A8A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 2Z5Z9, 2Z6Z10, 2Z7Z11, 2Z8Z12 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4X3, 4X4, 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4X3, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A5A9, 2A6A10 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M9, 2M10 & \scriptsize 2Z7Z11, 2Z8Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A7A11, 2A8A12 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M11, 2M12 & \scriptsize 2Z5Z9, 2Z6Z10 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A8A12 & \scriptsize 2GM7, 2GM11 & \scriptsize 2M8, 2M12 & \scriptsize 2Z7Z11 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A7A11 & \scriptsize 2GM8, 2GM12 & \scriptsize 2M7, 2M11 & \scriptsize 2Z8Z12 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4h} &   & \scriptsize 2A6A10 & \scriptsize 2GM5, 2GM9 & \scriptsize 2M6, 2M10 & \scriptsize 2Z5Z9 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4h} &   & \scriptsize 2A5A9 & \scriptsize 2GM6, 2GM10 & \scriptsize 2M5, 2M9 & \scriptsize 2Z6Z10 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A7A11 & \scriptsize 2GM7, 2GM11 & \scriptsize 2M7, 2M11 & \scriptsize 2Z7Z11 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A8A12 & \scriptsize 2GM8, 2GM12 & \scriptsize 2M8, 2M12 & \scriptsize 2Z8Z12 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A5A9 & \scriptsize 2GM5, 2GM9 & \scriptsize 2M5, 2M9 & \scriptsize 2Z5Z9 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4g} &   & \scriptsize 2A6A10 & \scriptsize 2GM6, 2GM10 & \scriptsize 2M6, 2M10 & \scriptsize 2Z6Z10 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R5, R4R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R5, R4R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M9, 2M10 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M11, 2M12 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M5, 2M6 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M7, 2M8 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize Z7Z11 & \scriptsize R3R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A7A11 & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize Z8Z12 & \scriptsize R3R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A6A10 & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize Z5Z9 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize A5A9 & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize Z6Z10 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM11 & \scriptsize 2M12 & \scriptsize Z7Z11 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2d} & \scriptsize e & \scriptsize A7A11 & \scriptsize 2GM12 & \scriptsize 2M11 & \scriptsize Z8Z12 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2d} & \scriptsize e & \scriptsize A6A10 & \scriptsize 2GM9 & \scriptsize 2M10 & \scriptsize Z5Z9 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2d} & \scriptsize e & \scriptsize A5A9 & \scriptsize 2GM10 & \scriptsize 2M9 & \scriptsize Z6Z10 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A8A12 & \scriptsize GM7, GM11 & \scriptsize M8, M12 & \scriptsize Z7Z11 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7A11 & \scriptsize GM8, GM12 & \scriptsize M7, M11 & \scriptsize Z8Z12 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6A10 & \scriptsize GM5, GM9 & \scriptsize M6, M10 & \scriptsize Z5Z9 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM6, GM10 & \scriptsize M5, M9 & \scriptsize Z6Z10 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A7A11 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z11 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z8Z12 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A5A9 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z9 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A6A10 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z10 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A7A11 & \scriptsize 2GM11 & \scriptsize 2M11 & \scriptsize Z7Z11 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM12 & \scriptsize 2M12 & \scriptsize Z8Z12 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A5A9 & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize Z5Z9 & \scriptsize R3R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A6A10 & \scriptsize 2GM10 & \scriptsize 2M10 & \scriptsize Z6Z10 & \scriptsize R3R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7A11 & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize Z7Z11 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A12 & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize Z8Z12 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize Z5Z9 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6A10 & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize Z6Z10 & \scriptsize R3R5 & \scriptsize X3, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+)-$n$(GM2+) + 2$n$(GM3+)-$n$(M1+) + $n$(M2+) + 2$n$(M4-) + 2$n$(X2+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A1-)-$n$(A2+A2-) + 2$n$(A3+A3-)-$n$(GM1+) + $n$(GM2+) + 2$n$(GM3+) + $n$(M1+)-$n$(M2+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(M4-) + $n$(Z1+Z1-)-$n$(Z2+Z2-) + 2$n$(Z3+Z3-) + 2$n$(R1+R1-) + 2$n$(X2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A8A12) + 2$n$(GM6)-$n$(GM7) + $n$(GM8) + $n$(M7) + 2$n$(M9) + $n$(M12) + 2$n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A9)-$n$(A6A10) + 2$n$(A7A11) + 2$n$(A8A12) + 2$n$(GM6)-$n$(GM7) + $n$(GM8) + $n$(M7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(M9) + $n$(M12) + $n$(Z5Z9)-$n$(Z6Z10) + 2$n$(Z7Z11) + 2$n$(R3R5) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.358.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.8.1025~($P4'/m'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.358}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'2'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg124.359.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.9.1026~($P4/m'c'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.359}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z5Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M2, 2M4 & \scriptsize 2Z1Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M1, 2M3 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z5Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM1 & \scriptsize 2M4 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM2 & \scriptsize 2M3 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM3 & \scriptsize 2M2 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM4 & \scriptsize 2M1 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4h} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4h} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4h} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4h} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg124.360.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.15.1013~($P_{2c}4/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.360}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=124~(P4/mcc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(.m'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(.m'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(..m')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2'm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4m'm')} & \multicolumn{8}{l}{\scriptsize4h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4m'm')} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16s} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1+, 4X2+, 4X3-, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A1 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M4+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M3+, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2+, M2- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1+, M1- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M2+, M4+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M2-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M1+, M3+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M1-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 4A5, 4A6, 4A7, 4A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 8R3, 8R4 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16s} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16p} &   & \scriptsize 4A7, 4A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z7, 4Z8 & \scriptsize 8R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16p} &   & \scriptsize 4A5, 4A6 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5, 4Z6 & \scriptsize 8R3 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R3 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R3 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R3 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$4h} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$4g} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$4g} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} &   & \scriptsize A5, A7 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A5, A7 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2) + $n$(A3)-$n$(A4) + 2$n$(GM1-) + 2$n$(GM3+) + $n$(Z3)-$n$(Z4) + 2$n$(X3-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X4+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5)-$n$(A6) + 2$n$(A7)-$n$(A8) + $n$(GM6)-$n$(GM7) + 2$n$(GM8)-$n$(M6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(M9) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.361.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.10.1027~($P_{P}4/mcc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.361}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=124~(P4/mcc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'..)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'/m..)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'22')} & \multicolumn{8}{l}{\scriptsize4f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m..)} & \multicolumn{8}{l}{\scriptsize2d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 3X1+X4-, 3X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize X1+X4-, X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8h} &   & \scriptsize 4A1A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3- & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+ & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM3+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM3- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM4+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM4- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 4A5A8, 4A6A7 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 8R3R4 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} &   & \scriptsize A5A8, A6A7 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2+) + $n$(GM4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A8) + 2$n$(A6A7)-$n$(GM6) + $n$(GM9) + 2$n$(M6M7) + 2$n$(Z5Z7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg124.362.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.10.1205~($I_{P}4/mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg124.362}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=124~(P4/mcc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m..)} & \multicolumn{8}{l}{\scriptsize2d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2m')} & \multicolumn{8}{l}{\scriptsize4f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1R2 & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 3X1+X4-, 3X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize X1+X4-, X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM3+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM3- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM4+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM4- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A5A6, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16k} &   & \scriptsize 4A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z7, 4Z8 & \scriptsize 4R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16k} &   & \scriptsize 4A5A6 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R3R3 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R3 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z7, Z8 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5, Z6 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5, Z6 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z7, Z8 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z8 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z5 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z5 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z6 & \scriptsize R3R3 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z7 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z8 & \scriptsize R4R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4) + $n$(GM1+) + 2$n$(GM1-) + $n$(GM2+) + 2$n$(GM3+)-$n$(GM5+) + 2$n$(Z3) + 2$n$(X1+X4-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + 2$n$(A7A8) + 2$n$(GM6)-$n$(GM8) + $n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg125.363.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.1.1031~($P4/nbm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.363}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4g} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4g} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(Z7) + $n$(Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.364.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.2.1032~($P4/nbm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.364}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16n} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z8, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z8, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5) + $n$(GM6) + 2$n$(GM8) + $n$(GM9) + $n$(Z7)-$n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg125.365.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.3.1033~($P4/n'bm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.365}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=100~(P4bm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg125.366.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.4.1034~($P4'/nb'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.366}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-, T2+T2-, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2T1+T1-, 2T2+T2-, 2T3+T4-, 2T3-T4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize T1+T1-, T2+T2-, 2T3+T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3+Y4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize T1+T1-, T2+T2-, 2T3-T4+ & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3-Y4+ & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize T1+T1-, T2+T2-, T3+T4-, T3-T4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize T1+T1-, T2+T2-, T3+T4-, T3-T4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2T2+T2-, T3+T4-, T3-T4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2T1+T1-, T3+T4-, T3-T4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2T1+T1-, T3+T4-, T3-T4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2T2+T2-, T3+T4-, T3-T4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T3+T4- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y3+Y4- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2T3-T4+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y3-Y4+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize T1+T1-, T2+T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize T1+T1-, T2+T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize T1+T1-, T2+T2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2T3+T4-, 2T3-T4+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize T2+T2-, T3+T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize 2Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize T2+T2-, T3-T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize T1+T1-, T3-T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize T1+T1-, T3+T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize T1+T1-, T3+T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize T1+T1-, T3-T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize T2+T2-, T3-T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize T2+T2-, T3+T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize 2Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize T3+T4- & \scriptsize GM1+, GM2- & \scriptsize Y3+Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize T3-T4+ & \scriptsize GM1-, GM2+ & \scriptsize Y3-Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize T1+T1-, T2+T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3+T4- & \scriptsize GM1+, GM2- & \scriptsize Y3+Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T3-T4+ & \scriptsize GM1-, GM2+ & \scriptsize Y3-Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize T1+T1-, T2+T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T2+T2- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1+T1- & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T3+T4-, T3-T4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1+T1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T2+T2- & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T3+T4-, T3-T4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4T5T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.367.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.5.1035~($P4'/nbm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.367}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2m')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2m')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 4R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize T1, 3T2 & \scriptsize 3Y1, Y2 & \scriptsize U1, 3U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 3T1, T2 & \scriptsize Y1, 3Y2 & \scriptsize 3U1, U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 4R2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S2 & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM1- & \scriptsize S2 & \scriptsize Z2+, Z2- & \scriptsize T2 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize R2 & \scriptsize GM2+, GM2- & \scriptsize S2 & \scriptsize Z1+, Z1- & \scriptsize T1 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM1- & \scriptsize S2 & \scriptsize Z1+, Z1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R2 & \scriptsize GM2+, GM2- & \scriptsize S2 & \scriptsize Z2+, Z2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S1 & \scriptsize Z2+, Z2- & \scriptsize T2 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S1 & \scriptsize Z1+, Z1- & \scriptsize T1 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S1 & \scriptsize Z1+, Z1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S1 & \scriptsize Z2+, Z2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4R3, 4R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z5, 4Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.368.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.6.1036~($P4'/n'b'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.368}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.369.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.7.1037~($P4/nb'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.369}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+, 2Z1- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+, 2Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A1 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize 2Z4+, 2Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A1 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M1 & \scriptsize 2Z3+, 2Z3- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8, 2Z9, 2Z10, 2Z11, 2Z12 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A4 & \scriptsize 2GM7, 2GM11 & \scriptsize 2M4 & \scriptsize 2Z7, 2Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A4 & \scriptsize 2GM8, 2GM12 & \scriptsize 2M4 & \scriptsize 2Z8, 2Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM5, 2GM9 & \scriptsize 2M3 & \scriptsize 2Z5, 2Z9 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM6, 2GM10 & \scriptsize 2M3 & \scriptsize 2Z6, 2Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6, Z10 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+) + $n$(GM4+) + $n$(Z3+) + $n$(Z4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(GM1+) + 2$n$(GM1-) + 2$n$(GM3+) + 2$n$(GM4+) + $n$(Z3+)-$n$(Z3-)-$n$(Z4+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z4-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(GM11) + $n$(Z8) + $n$(Z11) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3) + 2$n$(GM6) + $n$(GM7) + 2$n$(GM9) + $n$(GM11)-$n$(Z8) + 2$n$(Z11) + $n$(Z12) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg125.370.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.8.1038~($P4'/n'bm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.370}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3) + $n$(GM2) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.371.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.9.1039~($P4/n'b'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.371}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2m')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'2m')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg125.372.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.10.1040~($P_{2c}4/nbm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.372}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=125~(P4/nbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-42m)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(42'2')} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1+Z3-, 2Z1-Z3+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z2+Z4-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M1, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1A2, 2A4 & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M1, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize A1A2, 2A4 & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M2 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.373.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.18.1016~($P_{P}4'/m'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.373}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=125~(P4/nbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(..m')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(.m'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'.2m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'.2m')} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'm'2.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'm'2.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4m'm')} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'm'm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.mm')} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'.mm')} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-, 4Z5+, 4Z5- & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 2A1, 2A2, 4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z3+, Z3-, Z4+, Z4-, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z3+, Z3- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2- & \scriptsize M3 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2+ & \scriptsize M4 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4+ & \scriptsize M3 & \scriptsize Z3-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4- & \scriptsize M4 & \scriptsize Z3+, Z4- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4h} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4h} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(Z7) + $n$(Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg125.374.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.17.1212~($I_{P}4/m'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg125.374}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=125~(P4/nbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3, A4A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m'..)} & \multicolumn{8}{l}{\scriptsize4g(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42m)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 4A1A2, 2A3A3, 2A4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1A2, 2A4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A4A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1+Z3-, 2Z1-Z3+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z2+Z4-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1A2, A3A3 & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M1, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1A2, A4A4 & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M1, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize A1A2, A4A4 & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize A1A2, A3A3 & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M3 & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M4 & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M2 & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.375.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.1.1044~($P4/nnc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.375}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) + $n$(Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.376.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.2.1045~($P4/nnc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.376}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} & \scriptsize e & \scriptsize 4A5 & \scriptsize 4GM8, 4GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8f} & \scriptsize e & \scriptsize 4A5 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5)-$n$(GM6) + $n$(GM9) + 2$n$(Z5Z7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg126.377.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.3.1046~($P4/n'nc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.377}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=104~(P4nc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(Z3) + $n$(Z4) + $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.378.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.4.1047~($P4'/nn'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.378}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4T1, 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2T1, 2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2T1, 2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4T3, 4T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2T3, 2T4 & \scriptsize 4GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2T3, 2T4 & \scriptsize 4GM5 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.379.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.5.1048~($P4'/nnc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.379}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=48~(Pnnn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R4-, 2R3-R4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize T1, 3T2 & \scriptsize 3Y1, Y2 & \scriptsize U1, 3U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2R1+R1-, R3+R4-, R3-R4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 3T1, T2 & \scriptsize Y1, 3Y2 & \scriptsize 3U1, U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1+R1-, R3+R4-, R3-R4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S2 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1+R1-, R2+R2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S2 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2GM1+, 2GM1- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2GM2+, 2GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2R2+R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z2Z2 & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2R1+R1- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z2Z2 & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R2+R2- & \scriptsize GM1+, GM1- & \scriptsize S1 & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R1+R1- & \scriptsize GM2+, GM2- & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1+R1- & \scriptsize GM1+, GM1- & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R2+R2- & \scriptsize GM2+, GM2- & \scriptsize S1 & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4R5R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z3Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2R5R6 & \scriptsize 4GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2R5R6 & \scriptsize 4GM5 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5R6) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.380.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.6.1049~($P4'/n'n'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.380}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.381.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.7.1050~($P4/nn'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.381}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+Z1- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A1 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize 2Z4+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A1 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M1 & \scriptsize 2Z3+Z3- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+Z3- & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 2Z5Z9, 2Z6Z10, 2Z7Z11, 2Z8Z12 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 4A3 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M3 & \scriptsize 2Z7Z11, 2Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 4A4 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M4 & \scriptsize 2Z5Z9, 2Z6Z10 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A4 & \scriptsize 2GM7, 2GM11 & \scriptsize 2M4 & \scriptsize 2Z7Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A4 & \scriptsize 2GM8, 2GM12 & \scriptsize 2M4 & \scriptsize 2Z8Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM5, 2GM9 & \scriptsize 2M3 & \scriptsize 2Z5Z9 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM6, 2GM10 & \scriptsize 2M3 & \scriptsize 2Z6Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM7, 2GM12 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM8, 2GM11 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5, 2GM10 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6Z10 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM3+) + $n$(GM4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(Z1+Z1-) + $n$(Z2+Z2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(Z7Z11) + $n$(Z8Z12) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(GM5) + $n$(GM10) + $n$(Z7Z11) + $n$(Z8Z12) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.382.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.8.1051~($P4'/n'nc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.382}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R3R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R2R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.383.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg126}.9.1052~($P4/n'n'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.383}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=126~(P4/nnc)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A3A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A3A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg126.384.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.13.1043~($P_{2c}4/nb'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.384}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=126~(P4/nnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.m'm')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'2m')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-42'm')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M1, 2M2 & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) + $n$(Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.385.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.13.1030~($P_{P}4'/m'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.385}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=126~(P4/nnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.22')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4/m'..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M1, 2M2 & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A1A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M1, 4M2 & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM1+) + $n$(GM3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg126.386.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.17.1195~($I_{P}4/m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg126.386}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=126~(P4/nnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4m'm')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A1, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM3- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) + $n$(Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg127.387.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.1.1053~($P4/mbm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.387}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-, M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+, M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+, M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-, M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2-, A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-, M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2+, A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+, M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A1+, A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+, M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A1-, A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-, M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A2+, A2-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM4+ & \scriptsize M2-, M3- & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM4- & \scriptsize M2+, M3+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1-, A4- & \scriptsize GM2+, GM3+ & \scriptsize M1-, M4- & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1+, A4+ & \scriptsize GM2-, GM3- & \scriptsize M1+, M4+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1+, A4+ & \scriptsize GM1+, GM4+ & \scriptsize M2-, M3- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1-, A4- & \scriptsize GM1-, GM4- & \scriptsize M2+, M3+ & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize M1-, M4- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize M1+, M4+ & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A5- & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A2-, A4- & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A2+, A4+ & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A5- & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A2+, A4+ & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A2-, A4- & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A7, A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7, Z9 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7, Z9 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z9 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + 2$n$(A7) + $n$(A8) + 2$n$(A9) + $n$(GM6)-$n$(GM7) + 2$n$(GM8) + $n$(M7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M8) + 2$n$(X3) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A7)-$n$(A8) + 2$n$(GM6) + $n$(GM7) + $n$(GM8)-$n$(M7) + $n$(M8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z7)-$n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.388.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.2.1054~($P4/mbm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.388}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, A5+, A5-; A6A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1-A4-, A2-A3-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1+A4+, A2+A3+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1-A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A2-A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A2+A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2-A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2+A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A1+A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A1-A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+A4+, A2-A3- & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1-A4-, A2+A3+ & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM1+, GM4+ & \scriptsize M2-M3- & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM1-, GM4- & \scriptsize M2+M3+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1-A4- & \scriptsize GM2+, GM3+ & \scriptsize M1-M4- & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize GM2-, GM3- & \scriptsize M1+M4+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1+A4+ & \scriptsize GM1+, GM4+ & \scriptsize M2-M3- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1-A4- & \scriptsize GM1-, GM4- & \scriptsize M2+M3+ & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM2+, GM3+ & \scriptsize M1-M4- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM2-, GM3- & \scriptsize M1+M4+ & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize M5- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize M5+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A5- & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize A1-A4-, A2-A3- & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize A1+A4+, A2+A3+ & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A5- & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A1+A4+, A2+A3+ & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A1-A4-, A2-A3- & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16l} &   & \scriptsize 4A6A7, 4A8A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4e} &   & \scriptsize A6A7, A8A9 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4e} &   & \scriptsize A6A7, A8A9 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z8, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z8, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A8A9) + 2$n$(GM6) + 2$n$(GM8)-$n$(Z8)-$n$(Z9) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6A7) + 3$n$(GM8)-$n$(GM9)-2$n$(M6M7)-3$n$(Z8) + $n$(Z9) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg127.389.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.3.1055~($P4/m'bm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.389}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=100~(P4bm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg127.390.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.4.1056~($P4'/mb'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.390}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1+, T1-T1-, T2+T2+, T2-T2-, T3+T4+, T3-T4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize T5T5, T6T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Y5Y5, Y6Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R6, R4R5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S6, S4S5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.mm)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m.mm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize T1+T1+, T1-T1-, T2+T2+, T2-T2-, 2T3+T4+, 2T3-T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize T1+T1+, T2-T2-, T3+T4+, T3-T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1+, Y2-Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize T1-T1-, T2+T2+, T3+T4+, T3-T4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1-Y1-, Y2+Y2+, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize T1-T1-, T2-T2-, 2T3+T4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+, 2Y3-Y4- & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize T1+T1+, T2+T2+, 2T3-T4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2-, 2Y3+Y4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize T1+T1+, T2+T2+, 2T3-T4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+, 2Y3-Y4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize T1-T1-, T2-T2-, 2T3+T4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2-, 2Y3+Y4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize T2-T2-, T3+T4+ & \scriptsize 2GM1+, GM3-GM4- & \scriptsize Y1+Y1+, Y3-Y4- & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize T2+T2+, T3-T4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize Y1-Y1-, Y3+Y4+ & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize T1+T1+, T3-T4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize Y2-Y2-, Y3+Y4+ & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize T1-T1-, T3+T4+ & \scriptsize 2GM2+, GM3-GM4- & \scriptsize Y2+Y2+, Y3-Y4- & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize T1+T1+, T3-T4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize Y1+Y1+, Y3-Y4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize T1-T1-, T3+T4+ & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize Y1-Y1-, Y3+Y4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize T2-T2-, T3+T4+ & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize Y2-Y2-, Y3+Y4+ & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize T2+T2+, T3-T4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize Y2+Y2+, Y3-Y4- & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1+T1+, T2-T2- & \scriptsize 2GM1+, 2GM2- & \scriptsize Y1+Y1+, Y2-Y2- & \scriptsize 2Z1+, 2Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1-T1-, T2+T2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize Y1-Y1-, Y2+Y2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize T3+T4+, T3-T4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize T1+T1+, T1-T1-, T2+T2+, T2-T2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize T1+T1+ & \scriptsize 2GM1+ & \scriptsize Y1+Y1+ & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize T1-T1- & \scriptsize 2GM1- & \scriptsize Y1-Y1- & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize T2+T2+ & \scriptsize 2GM2+ & \scriptsize Y2+Y2+ & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize T2-T2- & \scriptsize 2GM2- & \scriptsize Y2-Y2- & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2d} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2d} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2d} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2d} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize T2-T2- & \scriptsize 2GM1+ & \scriptsize Y1+Y1+ & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize T2+T2+ & \scriptsize 2GM1- & \scriptsize Y1-Y1- & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize T1-T1- & \scriptsize 2GM2+ & \scriptsize Y2+Y2+ & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize T1+T1+ & \scriptsize 2GM2- & \scriptsize Y2-Y2- & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2c} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2c} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2c} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2c} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize T1+T1+, T2+T2+ & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize 2Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize T1-T1-, T2-T2- & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize 2Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize T3-T4- & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize T3+T4+ & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize T1-T1-, T2-T2- & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize 2Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize T1+T1+, T2+T2+ & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize 2Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2T5T5, 2T6T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 2Y5Y5, 2Y6Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4S3S6, 4S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize 2Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize 2Z5 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize 2Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize 2Z5 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize 2Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S6, S4S5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(T6T6)-$n$(GM6) + 2$n$(Y5Y5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.391.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.5.1057~($P4'/mbm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.391}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+R4+, R3-R4-; R5, R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m.2'm')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.2'm')} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m.m'm')} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.m'm')} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+R4+, 2R3-R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize R1+, R1-, R2+, R2-, R3+R4+, R3-R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2R1-, 2R2-, 2R3+R4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4T1 & \scriptsize 4Y2 & \scriptsize 4U2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2R1+, 2R2+, 2R3-R4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4T2 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1+, 2R2+, 2R3-R4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4T2 & \scriptsize 4Y2 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2R1-, 2R2-, 2R3+R4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize R1-, R2-, R3+R4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize R1+, R2+, R3-R4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize R1+, R2+, R3-R4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize R1-, R2-, R3+R4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R3+R4+, R3-R4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize R1+, R1-, R2+, R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1+, R1-, R2+, R2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2R3+R4+, 2R3-R4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM1+, GM2+ & \scriptsize S3-S4- & \scriptsize Z1+, Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM1-, GM2- & \scriptsize S3+S4+ & \scriptsize Z1-, Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize R1-, R2- & \scriptsize GM3+GM4+ & \scriptsize S1-, S2- & \scriptsize Z3+Z4+ & \scriptsize T1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize R1+, R2+ & \scriptsize GM3-GM4- & \scriptsize S1+, S2+ & \scriptsize Z3-Z4- & \scriptsize T2 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize R3+R4+ & \scriptsize GM1+, GM2+ & \scriptsize S3-S4- & \scriptsize Z1-, Z2- & \scriptsize T1 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize R3-R4- & \scriptsize GM1-, GM2- & \scriptsize S3+S4+ & \scriptsize Z1+, Z2+ & \scriptsize T2 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize R1+, R2+ & \scriptsize GM3+GM4+ & \scriptsize S1-, S2- & \scriptsize Z3-Z4- & \scriptsize T2 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize R1-, R2- & \scriptsize GM3-GM4- & \scriptsize S1+, S2+ & \scriptsize Z3+Z4+ & \scriptsize T1 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize R1-, R2- & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1-, Z2- & \scriptsize T1 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize R1+, R2+ & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1+, Z2+ & \scriptsize T2 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize 2R3-R4- & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize 2Z3-Z4- & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize 2R3+R4+ & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize 2Z3+Z4+ & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize R1+, R2+ & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1+, Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize R1-, R2- & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1-, Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize 2R3+R4+ & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize 2Z3+Z4+ & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize 2R3-R4- & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize 2Z3-Z4- & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4R5, 4R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5, Z6 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize R6 & \scriptsize GM5 & \scriptsize S6 & \scriptsize Z5 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize R6 & \scriptsize GM5 & \scriptsize S6 & \scriptsize Z5 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM6 & \scriptsize S5 & \scriptsize Z6 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize R5 & \scriptsize GM6 & \scriptsize S5 & \scriptsize Z6 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S6 & \scriptsize Z6 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S6 & \scriptsize Z6 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize R6 & \scriptsize GM6 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize R6 & \scriptsize GM6 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(R6) + $n$(GM5) + $n$(S5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + 2$n$(R6)-$n$(GM5)-$n$(S5)-$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.392.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.6.1058~($P4'/m'b'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.392}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg127.393.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.7.1059~($P4/mb'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.393}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A6, A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M6, M7M8, M9M10, M11M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R6, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X6, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m.2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.2'm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m.m'm')} & \multicolumn{8}{l}{\scriptsize2e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.m'm')} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1+A2+, 2A1-A2-, 2A3+A4+, 2A3-A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1-A2-, 2A3+A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+M2+, 2M3-M4- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1+A2+, 2A3-A4- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-M2-, 2M3+M4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1+A2+, 2A3-A4- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+M2+, 2M3-M4- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1-A2-, 2A3+A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-M2-, 2M3+M4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1-A2-, A3+A4+ & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+M2+, M3-M4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1+A2+, A3-A4- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-M2-, M3+M4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+A2+, A3-A4- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+M2+, M3-M4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1-A2-, A3+A4+ & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-M2-, M3+M4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1+A2+, A1-A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1+, 2Z1- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2+, 2Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize 2GM4+, 2GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z4+, 2Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize 2GM3+, 2GM3- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z3+, 2Z3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1-A2- & \scriptsize GM3+, GM4+ & \scriptsize M1-M2- & \scriptsize Z3+, Z4+ & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize GM3-, GM4- & \scriptsize M1+M2+ & \scriptsize Z3-, Z4- & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize GM3+, GM4+ & \scriptsize M1-M2- & \scriptsize Z3-, Z4- & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1-A2- & \scriptsize GM3-, GM4- & \scriptsize M1+M2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A3-A4- & \scriptsize 2GM4+ & \scriptsize M3+M4+ & \scriptsize 2Z4- & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize 2GM4- & \scriptsize M3-M4- & \scriptsize 2Z4+ & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A3-A4- & \scriptsize 2GM3+ & \scriptsize M3+M4+ & \scriptsize 2Z3- & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize 2GM3- & \scriptsize M3-M4- & \scriptsize 2Z3+ & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize 2GM4+ & \scriptsize M3+M4+ & \scriptsize 2Z4+ & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3-A4- & \scriptsize 2GM4- & \scriptsize M3-M4- & \scriptsize 2Z4- & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize 2GM3+ & \scriptsize M3+M4+ & \scriptsize 2Z3+ & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A3-A4- & \scriptsize 2GM3- & \scriptsize M3-M4- & \scriptsize 2Z3- & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A5A6, 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M7M8, 2M9M10, 2M11M12 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8, 2Z9, 2Z10, 2Z11, 2Z12 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4X3X6, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A5A6, A7A8, A9A10, A11A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5M6, M7M8, M9M10, M11M12 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A5A6, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M9M10 & \scriptsize 2Z5, 2Z6, 2Z11, 2Z12 & \scriptsize 4R3R6 & \scriptsize 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A7A8, 2A9A10 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M11M12 & \scriptsize 2Z7, 2Z8, 2Z9, 2Z10 & \scriptsize 4R4R5 & \scriptsize 4X3X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A7A8, 2A9A10 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M9M10 & \scriptsize 2Z7, 2Z8, 2Z9, 2Z10 & \scriptsize 4R4R5 & \scriptsize 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A5A6, 2A11A12 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M11M12 & \scriptsize 2Z5, 2Z6, 2Z11, 2Z12 & \scriptsize 4R3R6 & \scriptsize 4X3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A5A6, A11A12 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7M8, M9M10 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A7A8, A9A10 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5M6, M11M12 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4R5 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A7A8, A9A10 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7M8, M9M10 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4R5 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A5A6, A11A12 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5M6, M11M12 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A5A6, A9A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5M6, M9M10 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A7A8, A11A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7M8, M11M12 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize A7A8, A11A12 & \scriptsize 2GM7, 2GM11 & \scriptsize M7M8, M11M12 & \scriptsize 2Z7, 2Z11 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize A7A8, A11A12 & \scriptsize 2GM8, 2GM12 & \scriptsize M7M8, M11M12 & \scriptsize 2Z8, 2Z12 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize A5A6, A9A10 & \scriptsize 2GM5, 2GM9 & \scriptsize M5M6, M9M10 & \scriptsize 2Z5, 2Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize A5A6, A9A10 & \scriptsize 2GM6, 2GM10 & \scriptsize M5M6, M9M10 & \scriptsize 2Z6, 2Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM7, GM8 & \scriptsize M9M10 & \scriptsize Z7, Z8 & \scriptsize R4R5 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM5, GM6 & \scriptsize M11M12 & \scriptsize Z5, Z6 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM11, GM12 & \scriptsize M5M6 & \scriptsize Z11, Z12 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM9, GM10 & \scriptsize M7M8 & \scriptsize Z9, Z10 & \scriptsize R4R5 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M9M10 & \scriptsize Z11, Z12 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M11M12 & \scriptsize Z9, Z10 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM11, GM12 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM9, GM10 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z11 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z12 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z9 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z10 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM11 & \scriptsize M11M12 & \scriptsize 2Z7 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM12 & \scriptsize M11M12 & \scriptsize 2Z8 & \scriptsize R4R5 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize M9M10 & \scriptsize 2Z5 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM10 & \scriptsize M9M10 & \scriptsize 2Z6 & \scriptsize R3R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R4R5 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R4R5 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize M11M12 & \scriptsize 2Z11 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize M11M12 & \scriptsize 2Z12 & \scriptsize R3R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize M9M10 & \scriptsize 2Z9 & \scriptsize R4R5 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize M9M10 & \scriptsize 2Z10 & \scriptsize R4R5 & \scriptsize X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+A2+) + 2$n$(A1-A2-) + 2$n$(A3+A4+) + 2$n$(A3-A4-) + $n$(GM1-)-$n$(GM2-) + 2$n$(GM3+) + 2$n$(M3+M4+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X1+X2-) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3+A4+) + 2$n$(A3-A4-) + 2$n$(GM1+) + 2$n$(GM1-) + $n$(GM3+) + $n$(GM3-)-$n$(Z4+)-$n$(Z4-) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+A2+) + 2$n$(A1-A2-) + 2$n$(A3-A4-) + 2$n$(GM1+) + $n$(GM1-) + $n$(GM2-) + 2$n$(GM3+) + 2$n$(M3+M4+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(Z1+)-$n$(Z3+) + $n$(Z4+) + 2$n$(X1+X2-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + 2$n$(A7A8) + 2$n$(A9A10) + 2$n$(A11A12) + $n$(GM7)-$n$(GM8) + 2$n$(GM9) + 2$n$(M9M10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X3X6) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + 2$n$(A7A8) + 2$n$(A9A10) + 2$n$(GM5)-$n$(GM7) + $n$(GM8) + 2$n$(M9M10) + 2$n$(Z9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z11)-$n$(Z12) + 2$n$(X3X6) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + 2$n$(A7A8) + 2$n$(A11A12)-$n$(GM7)-$n$(GM8) + 2$n$(GM9) + 2$n$(GM11) + 2$n$(M9M10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z9)-$n$(Z10) + 2$n$(Z11) + 2$n$(X3X6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.394.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.8.1060~($P4'/m'bm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.394}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'.2m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.2m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg127.395.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.9.1061~($P4/m'b'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.395}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'.2m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.2m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2.m'm')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg127.396.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.10.1062~($P_{2c}4/mbm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.396}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=127~(P4/mbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, A5+A5-; A6A9, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m)} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m.2m)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2.mm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.mm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4/m..)} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1+A2-, 2A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1-A2+, 2A3+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M2-M3-, 2M5+ & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M2+M3+, 2M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M1+M4+, 2M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M1-M4-, 2M5+ & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1+A2-, 2A3-A4+ & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+M4+, 2M2-M3- & \scriptsize 2Z1+Z3-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1-A2+, 2A3+A4- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-M4-, 2M2+M3+ & \scriptsize 2Z1-Z3+, 2Z2+Z4- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z2+Z4-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize A1+A2-, A3-A4+ & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M2-M3- & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize A1-A2+, A3+A4- & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M2+M3+ & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize A1-A2+, A3+A4- & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M1-M4- & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize A1+A2-, A3-A4+ & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M1+M4+ & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A2-, A3-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1-A2+, A3+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2M5+ & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1-, 2GM3- & \scriptsize 2M5- & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2M5+ & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM2-, 2GM4- & \scriptsize 2M5- & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4a} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4a} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4a} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4a} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4A6A9, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8e} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} &   & \scriptsize A6A9, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$4a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$4a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6A9) + 2$n$(A7A8) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) + 2$n$(Z6Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.397.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.17.1015~($P_{P}4'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.397}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=127~(P4/mbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(..m')} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(..m)} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(.m'.)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m..)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m.2'm')} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m.2'm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m.2m)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m.2m)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(mm'2'.)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(mm'2'.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4m'm')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'm'm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.mm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m.mm')} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3-, 2A4+, 2A4-, 4A5+, 4A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-, 4Z5+, 4Z5- & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 2A1+, 2A2-, 2A3-, 2A4+, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 2A1-, 2A2+, 2A3+, 2A4-, 2A5+, 2A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2A1+, 2A2+, 2A3+, 2A4+, 4A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1-, 2Z2-, 2Z3-, 2Z4-, 4Z5+ & \scriptsize 8R1 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2A1-, 2A2-, 2A3-, 2A4-, 4A5+ & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1+, 2Z2+, 2Z3+, 2Z4+, 4Z5- & \scriptsize 8R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1-, 2A2-, 2A3-, 2A4-, 4A5+ & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1+, 2Z2+, 2Z3+, 2Z4+, 4Z5- & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A1+, 2A2+, 2A3+, 2A4+, 4A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1-, 2Z2-, 2Z3-, 2Z4-, 4Z5+ & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1+, 2A4+, 2A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z2-, 2Z3-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A1-, 2A4-, 2A5+ & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z2+, 2Z3+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A2-, 2A3-, 2A5+ & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z1+, 2Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A2+, 2A3+, 2A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z1-, 2Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A2-, 2A3-, 2A5+ & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z1+, 2Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2+, 2A3+, 2A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z1-, 2Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A1+, 2A4+, 2A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z2-, 2Z3-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A1-, 2A4-, 2A5+ & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z2+, 2Z3+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1-, A2-, A3-, A4-, 2A5+ & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1+, Z2+, Z3+, Z4+, 2Z5- & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1+, A2+, A3+, A4+, 2A5- & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1-, Z2-, Z3-, Z4-, 2Z5+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A2+, A2-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2-, A3-, A5+ & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-, M3-, M5+ & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2+, A3+, A5- & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+, M3+, M5- & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1+, A4+, A5- & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+, M4+, M5- & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A1-, A4-, A5+ & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-, M4-, M5+ & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+, A4+, A5- & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2-, M3-, M5+ & \scriptsize Z2-, Z3-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1-, A4-, A5+ & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2+, M3+, M5- & \scriptsize Z2+, Z3+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A2-, A3-, A5+ & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1+, M4+, M5- & \scriptsize Z1+, Z4+, Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A2+, A3+, A5- & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1-, M4-, M5+ & \scriptsize Z1-, Z4-, Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A5- & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A2-, A4- & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A2+, A4+ & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z5- & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z1+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A5+ & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z2+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A5- & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A2+, A4+ & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A2-, A4- & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z5+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z5- & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1+, A4+ & \scriptsize GM1+, GM4+ & \scriptsize M2-, M3- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1-, A4- & \scriptsize GM1-, GM4- & \scriptsize M2+, M3+ & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize M1-, M4- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize M1+, M4+ & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize 2A5+ & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize 2Z5- & \scriptsize 2R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize 2A5- & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize 2Z5+ & \scriptsize 2R1 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM4+ & \scriptsize M2-, M3- & \scriptsize Z1+, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM4- & \scriptsize M2+, M3+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A1-, A4- & \scriptsize GM2+, GM3+ & \scriptsize M1-, M4- & \scriptsize Z2+, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1+, A4+ & \scriptsize GM2-, GM3- & \scriptsize M1+, M4+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize 2A5- & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize 2Z5+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize 2A5+ & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize 2Z5- & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 4A6, 4A7, 4A8, 4A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8m} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A7, A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7, Z9 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4h} &   & \scriptsize A6, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4h} &   & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7, Z9 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z9 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7)-$n$(A8) + $n$(A9) + 2$n$(GM6) + 2$n$(GM8) + $n$(Z8) + $n$(Z9) + 2$n$(X3) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + 2$n$(A9) + $n$(GM6) + $n$(GM7)-$n$(M6) + $n$(M9) + $n$(Z8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Z9) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg127.398.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.15.1210~($I_{P}4/mc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg127.398}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=127~(P4/mbm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, A5+A5-; A6A8, A7A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m..)} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1+A3-, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1-A3+, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1+A3-, 2A2-A4+ & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+ & \scriptsize 2Z1+Z3-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1-A3+, 2A2+A4- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4- & \scriptsize 2Z1-Z3+, 2Z2+Z4- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1+Z3-, 2Z1-Z3+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z2+Z4-, 2Z2-Z4+ & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A2+A4-, 2A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M4+, 2M4- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A1+A3-, 2A1-A3+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M3+, 2M3- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M2-, 2M3- & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M2+, 2M3+ & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M1-, 2M4- & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M1+, 2M4+ & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2M5+ & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM1-, 2GM3- & \scriptsize 2M5- & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2M5+ & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM2-, 2GM4- & \scriptsize 2M5- & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4c} & \scriptsize e & \scriptsize A2+A4-, A2-A4+ & \scriptsize 2GM5+ & \scriptsize 2M2+, 2M4+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4c} & \scriptsize e & \scriptsize A2+A4-, A2-A4+ & \scriptsize 2GM5- & \scriptsize 2M2-, 2M4- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4c} & \scriptsize e & \scriptsize A1+A3-, A1-A3+ & \scriptsize 2GM5+ & \scriptsize 2M1+, 2M3+ & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4c} & \scriptsize e & \scriptsize A1+A3-, A1-A3+ & \scriptsize 2GM5- & \scriptsize 2M1-, 2M3- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize Z1+Z3-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize Z1-Z3+, Z2+Z4- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z5+Z5- & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize Z1+Z3-, Z1-Z3+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z2+Z4-, Z2-Z4+ & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A2+A4-, A2-A4+ & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1+A3-, A1-A3+ & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z5+Z5- & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A6A8, 4A7A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A7A9 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M7, 2M9 & \scriptsize 2Z6Z8 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} &   & \scriptsize 2A6A8 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M6, 2M8 & \scriptsize 2Z7Z9 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8f} &   & \scriptsize 2A6A8 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2Z6Z8 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8f} &   & \scriptsize 2A7A9 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2Z7Z9 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z9 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z9 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM8 & \scriptsize 2M9 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM9 & \scriptsize 2M8 & \scriptsize Z7Z9 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize A7A9 & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize Z7Z9 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z7Z9 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z7Z9 & \scriptsize R3R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7)-$n$(M6)-$n$(M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.399.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.1.1066~($P4/mnc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.399}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3, R4, R5, R6, R7, R8, R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z4 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z3 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z4 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z3 & \scriptsize R1- & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2, 2R3, 2R4, 2R5, 2R6, 2R7, 2R8, 2R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3, 2R5, 2R6, 2R8 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2, 2R4, 2R7, 2R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize A5, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z7, Z8 & \scriptsize R3, R5, R6, R8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5, Z6 & \scriptsize R2, R4, R7, R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5, Z6 & \scriptsize R2, R4, R7, R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z7, Z8 & \scriptsize R3, R5, R6, R8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z5 & \scriptsize R7, R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R7, R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R6, R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R6, R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3, R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R3, R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R7, R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R7, R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R6, R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R6, R8 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3) + $n$(A4) + 2$n$(GM1-) + 2$n$(GM3+)-$n$(Z3) + $n$(Z4) + 2$n$(R1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(A7)-$n$(GM6) + $n$(GM7) + 2$n$(GM8)-$n$(M6) + $n$(M9) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.400.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.2.1067~($P4/mnc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.400}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R5, R3R4, R6R9, R7R8} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+M3+, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+M4+, M1-M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3Z4 & \scriptsize 2R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3Z4 & \scriptsize 2R1+ & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3Z4 & \scriptsize 2R1+ & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3Z4 & \scriptsize 2R1- & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16i} &   & \scriptsize 4A5A7, 4A6A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 4R2R5, 4R3R4, 4R6R9, 4R7R8 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4e} &   & \scriptsize A5A7, A6A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5Z7 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4e} &   & \scriptsize A5A7, A6A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6Z8 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z5Z7 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize Z5Z7 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize Z6Z8 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1-) + $n$(GM3+) + $n$(R1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A5A7) + 2$n$(A6A8)-3$n$(GM6)-$n$(GM9)-2$n$(M6M7) + 2$n$(Z5Z7) + 4$n$(R6R9) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg128.401.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.3.1068~($P4/m'nc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.401}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=104~(P4nc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z3) + $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg128.402.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.4.1069~($P4'/mn'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.402}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2; T3T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Y5Y5, Y6Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S6, S4S5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2T1T1, 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+, 2Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2-, 2Y3+Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1T1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 4Z1 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y1+, Y1-Y1- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2+, 2GM2- & \scriptsize Y2+Y2+, Y2-Y2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2T2 & \scriptsize 2GM3+GM4+ & \scriptsize 2Y3+Y4+ & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2T2 & \scriptsize 2GM3-GM4- & \scriptsize 2Y3-Y4- & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize T2 & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize T2 & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize Z2Z2 & \scriptsize 2R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize Z2Z2 & \scriptsize 2R1+R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize T2 & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize T2 & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize Z2Z2 & \scriptsize 2R1+R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize Z2Z2 & \scriptsize 2R1-R2- & \scriptsize 2S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4T3T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 2Y5Y5, 2Y6Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S6, 4S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize S3S6, S4S5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(Y5Y5) + 2$n$(R3R4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.403.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.5.1070~($P4'/mnc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.403}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3, T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3, U4, U5, U6, U7, U8, U9} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 4R1, 2R2R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4T1+, 4T1- & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 4Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2R1, R2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 4Y1 & \scriptsize 2U1+, 2U1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2R1, R2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2R2R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 4Z1 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2Z2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2R2R2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize R2R2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize Z2Z2 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S3-S4- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S3+S4+ & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3+GM4+ & \scriptsize 2S1-, 2S2- & \scriptsize Z2Z2 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3-GM4- & \scriptsize 2S1+, 2S2+ & \scriptsize Z2Z2 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T1- & \scriptsize Y2 & \scriptsize U1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T1+ & \scriptsize Y1 & \scriptsize U1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize Z2Z2 & \scriptsize 2T1- & \scriptsize 2Y1 & \scriptsize 2U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T1+ & \scriptsize 2Y2 & \scriptsize 2U1+ & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T1+ & \scriptsize Y2 & \scriptsize U1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T1- & \scriptsize Y1 & \scriptsize U1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize Z2Z2 & \scriptsize 2T1+ & \scriptsize 2Y1 & \scriptsize 2U1+ & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize R2R2 & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize Z2Z2 & \scriptsize 2T1- & \scriptsize 2Y2 & \scriptsize 2U1- & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4R3R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z3Z4 & \scriptsize 2T2, 2T3, 2T4, 2T5, 2T6, 2T7, 2T8, 2T9 & \scriptsize 4Y3, 4Y4 & \scriptsize 2U2, 2U3, 2U4, 2U5, 2U6, 2U7, 2U8, 2U9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T2, 2T4, 2T6, 2T8 & \scriptsize 4Y3 & \scriptsize 2U3, 2U5, 2U7, 2U9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T5, 2T7, 2T9 & \scriptsize 4Y4 & \scriptsize 2U2, 2U4, 2U6, 2U8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3Z4 & \scriptsize T2, T4, T6, T8 & \scriptsize 2Y3 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3Z4 & \scriptsize T3, T5, T7, T9 & \scriptsize 2Y4 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T2, T4, T6, T8 & \scriptsize 2Y3 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T3, T5, T7, T9 & \scriptsize 2Y4 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T2, T4, T6, T8 & \scriptsize 2Y3 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T3, T5, T7, T9 & \scriptsize 2Y4 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T6, T7, T8, T9 & \scriptsize Y3, Y4 & \scriptsize U6, U7, U8, U9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T2, T3, T4, T5 & \scriptsize Y3, Y4 & \scriptsize U2, U3, U4, U5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z4 & \scriptsize T2, T3, T4, T5 & \scriptsize Y3, Y4 & \scriptsize U2, U3, U4, U5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z3Z4 & \scriptsize T6, T7, T8, T9 & \scriptsize Y3, Y4 & \scriptsize U6, U7, U8, U9 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(S6) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.404.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.6.1071~($P4'/m'n'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.404}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg128.405.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.7.1072~($P4/mn'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.405}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A10, A6A9, A7A12, A8A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M6, M7M8, M9M10, M11M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X6, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+M2+, 2M3-M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-M2-, 2M3+M4+ & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1+Z1- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM4+, 2GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM3+, 2GM3- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z3+Z3- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+M4+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M1-M2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M1+M2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize Z1+Z1- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize Z1+Z1- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize Z2+Z2- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize Z2+Z2- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM4+ & \scriptsize M3+M4+ & \scriptsize Z4+Z4- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM4- & \scriptsize M3-M4- & \scriptsize Z4+Z4- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM3+ & \scriptsize M3+M4+ & \scriptsize Z3+Z3- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM3- & \scriptsize M3-M4- & \scriptsize Z3+Z3- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize Z1+Z1- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize Z1+Z1- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize Z2+Z2- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize Z2+Z2- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM4+ & \scriptsize M3+M4+ & \scriptsize Z4+Z4- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM4- & \scriptsize M3-M4- & \scriptsize Z4+Z4- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM3+ & \scriptsize M3+M4+ & \scriptsize Z3+Z3- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM3- & \scriptsize M3-M4- & \scriptsize Z3+Z3- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A5A10, 2A6A9, 2A7A12, 2A8A11 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M7M8, 2M9M10, 2M11M12 & \scriptsize 2Z5Z9, 2Z6Z10, 2Z7Z11, 2Z8Z12 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4X3X6, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M9M10 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M11M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4X3X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5M6, M7M8, M9M10, M11M12 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A5A10, 2A6A9 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M9M10 & \scriptsize 2Z7Z11, 2Z8Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A7A12, 2A8A11 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M11M12 & \scriptsize 2Z5Z9, 2Z6Z10 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize A7A12, A8A11 & \scriptsize 2GM7, 2GM11 & \scriptsize M7M8, M11M12 & \scriptsize 2Z7Z11 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize A7A12, A8A11 & \scriptsize 2GM8, 2GM12 & \scriptsize M7M8, M11M12 & \scriptsize 2Z8Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize A5A10, A6A9 & \scriptsize 2GM5, 2GM9 & \scriptsize M5M6, M9M10 & \scriptsize 2Z5Z9 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize A5A10, A6A9 & \scriptsize 2GM6, 2GM10 & \scriptsize M5M6, M9M10 & \scriptsize 2Z6Z10 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5A10, A6A9 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5M6, M9M10 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A12, A8A11 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7M8, M11M12 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A5A10, A6A9 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M9M10 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A7A12, A8A11 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M11M12 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A5A10, A6A9 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M5M6 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A7A12, A8A11 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M7M8 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z11 & \scriptsize R5R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A12 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z8Z12 & \scriptsize R5R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z9 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A5A10 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z6Z10 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A7A12 & \scriptsize 2GM11 & \scriptsize M11M12 & \scriptsize Z7Z11 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM12 & \scriptsize M11M12 & \scriptsize Z8Z12 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A5A10 & \scriptsize 2GM9 & \scriptsize M9M10 & \scriptsize Z5Z9 & \scriptsize R3R4 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM10 & \scriptsize M9M10 & \scriptsize Z6Z10 & \scriptsize R3R4 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A7A12 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize Z7Z11 & \scriptsize R3R4 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize Z8Z12 & \scriptsize R3R4 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A10 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize Z5Z9 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize Z6Z10 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM11 & \scriptsize M11M12 & \scriptsize Z7Z11 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize A7A12 & \scriptsize 2GM12 & \scriptsize M11M12 & \scriptsize Z8Z12 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM9 & \scriptsize M9M10 & \scriptsize Z5Z9 & \scriptsize R5R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2a} & \scriptsize e & \scriptsize A5A10 & \scriptsize 2GM10 & \scriptsize M9M10 & \scriptsize Z6Z10 & \scriptsize R5R6 & \scriptsize X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+) + $n$(GM3-)-$n$(GM4-) + 2$n$(M3-M4-) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2-)-$n$(A1-A2+) + 2$n$(A3-A4+) + 2$n$(GM1+) + $n$(GM3-)-$n$(GM4-) + 2$n$(M3-M4-) + $n$(Z1+Z1-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(Z2+Z2-) + 2$n$(Z3+Z3-) + 2$n$(R1+R2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM7) + $n$(GM12) + 2$n$(M11M12) + 2$n$(Z7Z11) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A10)-$n$(A6A9) + 2$n$(A8A11) + $n$(Z5Z9)-$n$(Z6Z10) + 2$n$(Z7Z11) + 2$n$(R3R4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.406.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.8.1073~($P4'/m'nc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.406}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg128.407.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg128}.9.1074~($P4/m'n'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.407}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=128~(P4/mnc)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z5Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg128.408.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.13.1065~($P_{2c}4/mb'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.408}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=128~(P4/mnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R7, R3R6, R4R9, R5R8} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2.m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4/m..)} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1+R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+M3+, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+M4+, M1-M4- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2M5+ & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM3- & \scriptsize 2M5- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2M5+ & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM4- & \scriptsize 2M5- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z3 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z3 & \scriptsize R1+R1- & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4A5A6, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 4R2R7, 4R3R6, 4R4R9, 4R5R8 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 4A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z7, 4Z8 & \scriptsize 4R3R6, 4R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 4A5A6 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R2R7, 4R4R9 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R6, 2R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R7, 2R4R9 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8e} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8e} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8e} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8e} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z7, Z8 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5, Z6 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5, Z6 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z7, Z8 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5, 2Z7 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} &   & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z6, 2Z8 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z8 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z5 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$4a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z6 & \scriptsize R2R7, R4R9 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M8M9 & \scriptsize 2Z7 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$4a} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM9 & \scriptsize M8M9 & \scriptsize 2Z8 & \scriptsize R3R6, R5R8 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1A2) + $n$(GM1-)-$n$(GM2+) + $n$(GM3+)-$n$(GM4-) + 2$n$(Z3) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + 2$n$(A7A8) + 2$n$(GM6)-$n$(GM8) + $n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.409.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.12.1029~($P_{P}4'/mcc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.409}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=128~(P4/mnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R6, R3R7, R4R8, R5R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4/m..)} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(42'2')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1+R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M3+, 2M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M4+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M4+, 2M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M3+, 2M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A1A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M5+, 4M5- & \scriptsize 4Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2M5+ & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM3- & \scriptsize 2M5- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2M5+ & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM4- & \scriptsize 2M5- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+ & \scriptsize 2M2+, 2M4+ & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5- & \scriptsize 2M2-, 2M4- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5+ & \scriptsize 2M1+, 2M3+ & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5- & \scriptsize 2M1-, 2M3- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5+ & \scriptsize 4M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5- & \scriptsize 4M5+ & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 4A5A8, 4A6A7 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 4R2R6, 4R3R7, 4R4R8, 4R5R9 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M7, 2M9 & \scriptsize 2Z5Z7 & \scriptsize 2R3R7, 2R5R9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A5A8 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M6, 2M8 & \scriptsize 2Z6Z8 & \scriptsize 2R3R7, 2R5R9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8h} &   & \scriptsize 2A5A8 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2Z5Z7 & \scriptsize 2R2R6, 2R4R8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2Z6Z8 & \scriptsize 2R2R6, 2R4R8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z5Z7 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z8 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z5Z7 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z8 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM8 & \scriptsize 2M9 & \scriptsize Z5Z7 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4d} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM9 & \scriptsize 2M8 & \scriptsize Z6Z8 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4d} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize Z5Z7 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize Z6Z8 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5Z7 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6Z8 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5Z7 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6Z8 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2+) + $n$(GM4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-$n$(GM7) + $n$(M6) + $n$(M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg128.410.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.15.1193~($I_{P}4/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg128.410}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=128~(P4/mnc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R4, R3R5, R6R8, R7R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4m'm')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1+, 8R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M3+, 2M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M4+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z4 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z3 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M2+, M4+ & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M2-, M4- & \scriptsize Z4 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M1+, M3+ & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M1-, M3- & \scriptsize Z3 & \scriptsize R1- & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4A5, 4A6, 4A7, 4A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 4R2R4, 4R3R5, 4R6R8, 4R7R9 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 4A7, 4A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z7, 4Z8 & \scriptsize 4R3R5, 4R6R8 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 4A5, 4A6 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R2R4, 4R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R5, 2R6R8 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R4, 2R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R5, 2R6R8 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R4, 2R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A7, 2A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R5, 2R6R8 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R4, 2R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM8 & \scriptsize M7, M9 & \scriptsize Z5, Z7 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A8 & \scriptsize GM7, GM9 & \scriptsize M6, M8 & \scriptsize Z6, Z8 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize A5, A8 & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize Z5, Z7 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize Z6, Z8 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z7, Z8 & \scriptsize R3R5, R6R8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5, Z6 & \scriptsize R2R4, R7R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5, Z6 & \scriptsize R2R4, R7R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z7, Z8 & \scriptsize R3R5, R6R8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z5 & \scriptsize R7R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R7R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R6R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R6R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z8 & \scriptsize R3R5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R7R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M8 & \scriptsize Z6 & \scriptsize R7R9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R6R8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z8 & \scriptsize R6R8 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2) + $n$(A3)-$n$(A4) + 2$n$(GM1-) + 2$n$(GM3+) + $n$(Z3)-$n$(Z4) + 2$n$(R1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A6)-$n$(A7) + $n$(GM6)-$n$(GM7) + 2$n$(GM8) + $n$(M6)-$n$(M9) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg129.411.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.1.1075~($P4/nmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.411}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(Z7) + $n$(Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.412.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.2.1076~($P4/nmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.412}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z8, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z8, 2Z9 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5) + $n$(GM6) + 2$n$(GM8) + $n$(GM9) + $n$(Z7)-$n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg129.413.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.3.1077~($P4/n'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.413}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=99~(P4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm2')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg129.414.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.4.1078~($P4'/nm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.414}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-, T2+T2-, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'm'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2T1+T1-, 2T2+T2-, 2T3+T4-, 2T3-T4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize T1+T1-, T2+T2-, 2T3+T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3+Y4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize T1+T1-, T2+T2-, 2T3-T4+ & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3-Y4+ & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize T1+T1-, T2+T2-, T3+T4-, T3-T4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2T2+T2-, T3+T4-, T3-T4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2T1+T1-, T3+T4-, T3-T4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2T1+T1-, T3+T4-, T3-T4+ & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2T2+T2-, T3+T4-, T3-T4+ & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize T1+T1-, T2+T2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize T3+T4-, T3-T4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize T2+T2-, T3+T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize 2Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize T2+T2-, T3-T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize T1+T1-, T3-T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize T1+T1-, T3+T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize T1+T1-, T3+T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize T1+T1-, T3-T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize T2+T2-, T3-T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize T2+T2-, T3+T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize 2Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3+T4- & \scriptsize GM1+, GM2- & \scriptsize Y3+Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T3-T4+ & \scriptsize GM1-, GM2+ & \scriptsize Y3-Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize T1+T1-, T2+T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T2+T2- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1+T1- & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T3+T4-, T3-T4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1+T1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T2+T2- & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T3+T4-, T3-T4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4T5T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize 2Z5 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize 2Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.415.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.5.1079~($P4'/nmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.415}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'mm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2S2 & \scriptsize 2Z1+, 2Z2- & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2R2 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2S2 & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2- & \scriptsize S1 & \scriptsize Z1+, Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2+ & \scriptsize S1 & \scriptsize Z1-, Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM2- & \scriptsize S2 & \scriptsize Z1+, Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1-, GM2+ & \scriptsize S2 & \scriptsize Z1-, Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM2- & \scriptsize S2 & \scriptsize Z1+, Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM1-, GM2+ & \scriptsize S2 & \scriptsize Z1-, Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4R3, 4R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z5, 4Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5, 2Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize 2Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize R3, R4 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize 2Z5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5, Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.416.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.6.1080~($P4'/n'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.416}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'm'm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.417.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.7.1081~($P4/nm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.417}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4m'm')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8, 2Z9, 2Z10, 2Z11, 2Z12 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1+) + $n$(GM2+) + $n$(Z3+) + $n$(Z4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(GM1+) + 2$n$(GM1-) + $n$(GM3+) + $n$(GM3-)-$n$(Z4+)-$n$(Z4-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(Z9) + $n$(Z10) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3)-$n$(GM5) + $n$(GM6) + 2$n$(GM7)-$n$(GM9) + $n$(GM10) + 2$n$(GM11) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg129.418.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.8.1082~($P4'/n'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.418}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'mm')} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.419.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.9.1083~($P4/n'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.419}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4m'm')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg129.420.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.10.1084~($P_{2c}4/nmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.420}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=129~(P4/nmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3, A4A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm2')} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 4A1A2, 2A3A3, 2A4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 4R1R1, 4R2R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1+Z3-, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 3R1R1, R2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1-Z3+, 2Z2-Z4+, 2Z5+Z5- & \scriptsize R1R1, 3R2R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1+Z3-, 2Z2+Z4- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1-Z3+, 2Z2-Z4+ & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A4A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize A1A2, A3A3 & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize A1A2, A4A4 & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize A1A2, A4A4 & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize A1A2, A3A3 & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M3 & \scriptsize 2Z1+Z3- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M4 & \scriptsize 2Z2+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M3 & \scriptsize 2Z2-Z4+ & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M4 & \scriptsize 2Z1-Z3+ & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize 2M2 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize 2M1 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2M1 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2M2 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.421.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.16.1014~($P_{P}4/m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.421}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=129~(P4/nmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z3-, Z4+, Z4-, Z5+, Z5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z6, Z7, Z8, Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'.2m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'm2'.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'm2'.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'mm')} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.mm')} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'.mm')} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-, 4Z5+, 4Z5- & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 2A1, 2A2, 4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-, 2Z5+, 2Z5- & \scriptsize 6R1, 2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+, 2Z5+, 2Z5- & \scriptsize 2R1, 6R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-, 2Z5+, 2Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1+, Z1-, Z4+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z2+, Z2-, Z3+, Z3-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+, Z2+, Z3-, Z4-, Z5+, Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-, Z2-, Z3+, Z4+, Z5+, Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+, Z2-, Z3-, Z4+, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-, Z2+, Z3+, Z4-, Z5+, Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M3 & \scriptsize 2Z1+, 2Z3- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A4 & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M4 & \scriptsize 2Z2+, 2Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M3 & \scriptsize 2Z2-, 2Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A4 & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M4 & \scriptsize 2Z1-, 2Z3+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+, 2Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2-, Z3-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2+, Z3+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1-, Z4-, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1+, Z4+, Z5+ & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z2+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z1-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-, Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-, Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+, Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6, 4Z7, 4Z8, 4Z9 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6, 2Z7, 2Z8, 2Z9 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6, Z7, Z8, Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7, 2Z9 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z8, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7, Z9 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(Z7) + $n$(Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg129.422.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.11.1189~($I_{P}4/m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg129.422}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=129~(P4/nmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, Z5+Z5-; Z6Z8, Z7Z9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2c(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 2Z1+Z3-, 2Z1-Z3+, 2Z2+Z4-, 2Z2-Z4+, 4Z5+Z5- & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1+Z3-, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 6R1, 2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1-Z3+, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 2R1, 6R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1+Z3-, 2Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 4A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1-Z3+, 2Z2+Z4-, 2Z5+Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize Z1+Z3-, Z1-Z3+, Z2+Z4-, Z2-Z4+, 2Z5+Z5- & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1+Z3-, Z2+Z4-, Z5+Z5- & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1-Z3+, Z2-Z4+, Z5+Z5- & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, 2A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1+Z3-, 2Z2+Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1-Z3+, 2Z2-Z4+ & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize A1A2, 2A4 & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8f} & \scriptsize e & \scriptsize A1A2, 2A4 & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize Z1-Z3+, Z2+Z4-, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8f} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize Z1+Z3-, Z2-Z4+, Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M3 & \scriptsize 2Z1+Z3- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A4 & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M4 & \scriptsize 2Z2+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M3 & \scriptsize 2Z2-Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4 & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M4 & \scriptsize 2Z1-Z3+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize 2M2 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize 2M1 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2M1 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2M2 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z5+Z5- & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+Z3-, Z2+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-Z3+, Z2-Z4+ & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z5+Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM3- & \scriptsize M3 & \scriptsize Z1+Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM2+, GM4- & \scriptsize M4 & \scriptsize Z2+Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2-, GM4+ & \scriptsize M3 & \scriptsize Z2-Z4+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM3+ & \scriptsize M4 & \scriptsize Z1-Z3+ & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z5+Z5- & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z6Z8, 4Z7Z9 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z6Z8, 2Z7Z9 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z6Z8, Z7Z9 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z7Z9 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.65.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.1.77~($P2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.65}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM4, GM6 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM5 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1+) + $n$(C1-) + $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1-) + $n$(GM2+) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(C3) + $n$(C4) + $n$(Z3) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(C4) + $n$(GM5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.66.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.2.78~($P2/c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.66}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3Z4, Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C4, C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C4, C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1+) + $n$(C1-) + $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1-) + $n$(GM2+) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C3C4) + $n$(Z3Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y3Y4) + $n$(Z3Z4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C3C4)-$n$(GM3GM4) + $n$(Y3Y4)-$n$(Z3Z4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg13.67.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.3.79~($P2'/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.67}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg13.68.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.4.80~($P2/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.68}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B3, B4B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y3, Y4Y4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & B& Y& E& C& D& GM& A& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize 2E1, 2E2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize 2GM1 & \scriptsize 2A2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2E1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize 2GM2 & \scriptsize 2A1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2E1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize 2GM2 & \scriptsize 2A2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize B3B3, B4B4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 2E3E4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize B4B4 & \scriptsize Y3Y3 & \scriptsize E3E4 & \scriptsize C3C3 & \scriptsize D4D4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize B3B3 & \scriptsize Y4Y4 & \scriptsize E3E4 & \scriptsize C4C4 & \scriptsize D3D3 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize B3B3 & \scriptsize Y3Y3 & \scriptsize E3E4 & \scriptsize C3C3 & \scriptsize D3D3 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize B4B4 & \scriptsize Y4Y4 & \scriptsize E3E4 & \scriptsize C4C4 & \scriptsize D4D4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize B3B3, B4B4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 2E3E4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize B3B3, B4B4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 2E3E4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize B3B3, B4B4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 2E3E4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} &   & \scriptsize B3B3, B4B4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 2E3E4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E1) + $n$(Z1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.69.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.5.81~($P2'/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.69}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-; Z2Z3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2, Y3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize1f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2U1+U1- & \scriptsize 2Z1+Z1- & \scriptsize 2V1+, 2V1- & \scriptsize 2T1+T1- & \scriptsize 2R1+R1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1+, 2X1- & \scriptsize 2Y1+, 2Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+, V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+, V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize 2Y1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1+ & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize 2Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize 2Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1+ & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize 2Y1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1+ & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize 2Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize 2Y1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1+ & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize 2Y1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize 2V1- & \scriptsize T1+T1- & \scriptsize R1+R1- & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize 2Y1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2U2U3 & \scriptsize 2Z2Z3 & \scriptsize 2V2, 2V3 & \scriptsize 2T2T3 & \scriptsize 2R2R3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2, V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2, V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V2 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V2 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V2 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V2 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize 2V3 & \scriptsize T2T3 & \scriptsize R2R3 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize 2Y3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(V1+) + $n$(Y1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1+) + $n$(Y1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(V1+) + $n$(GM1+) + $n$(X1+)-$n$(Y1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(V2) + $n$(Y2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X2) + $n$(Y2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(V2) + $n$(GM2) + $n$(X2)-$n$(Y2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg13.70.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.6.82~($P_{2a}2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.70}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C5, C4C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3Z4, Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1-, 2Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D2D2 & \scriptsize 4E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize 2C3C5 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize 2C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D2D2 & \scriptsize 4E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D2D2 & \scriptsize 4E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.71.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.7.83~($P_{2b}2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.71}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C6, C4C5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2D1D1 & \scriptsize 2E1E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C1- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C1- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z6, Z4Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C2+C2-) + $n$(Z1+Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C2+C2-) + $n$(GM2+) + $n$(Y2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.72.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg10}.10.58~($P_{2c}2/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.72}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=10~(P2/m)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3Z4, Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+, 2C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+, 2C1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+, 2C1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+, 2C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2h} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2h} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2g} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2g} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z4, 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z4, Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1+) + $n$(C1-) + $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(C1-) + $n$(GM2+) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C3C4) + $n$(GM3GM4) + $n$(Y3Y4) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.73.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.10.75~($C_{P}2/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.73}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C6, C4C5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1+C1- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2+C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C3C6, C4C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z3Z6, Z4Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C1+C1-) + $n$(GM2+) + $n$(Y2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg13.74.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.6.97~($C_{P}2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg13.74}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=15~(C2/c)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C3, C4C4, C5C5, C6C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1; D2D2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2E2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 2D1D1 & \scriptsize 4E1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM2+, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C2+ & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1+C2+ & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1-C2- & \scriptsize D1D1 & \scriptsize 2E1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C3, C5C5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y3Y5 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C4C4, C6C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z3Z6, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C3, C4C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C5C5, C6C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C5C5, C6C6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C3C3, C4C4 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z3Z6, Z4Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C1+C2+) + $n$(GM2+) + $n$(Y1+Y2-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y5) + $n$(Z3Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.423.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.1.1088~($P4/ncc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.423}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.424.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.2.1089~($P4/ncc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.424}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16g} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM8, 4GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8d} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM1-) + $n$(GM3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A5)-$n$(GM6) + $n$(GM9) + 2$n$(Z5Z7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg130.425.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.3.1090~($P4/n'cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.425}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=103~(P4cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize2b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1, 2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z2, 2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.426.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.4.1091~($P4'/nc'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.426}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2T1T1, 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2T1T1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2T2T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize T1T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2T2T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 4GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 4GM5 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.427.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.5.1092~($P4'/ncc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.427}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R4-, 2R3-R4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S2 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize R1+R1-, R2+R2-, R3+R4-, R3-R4+ & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize R1+R1-, R2+R2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S2 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize R3+R4-, R3-R4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize R1+R1-, R2+R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4R5R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z3Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2R5R6 & \scriptsize 4GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2R5R6 & \scriptsize 4GM5 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5R6) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.428.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.6.1093~($P4'/n'c'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.428}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R3R3, 2R5R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R2, 2R4R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.429.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.7.1094~($P4/nc'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.429}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A1, 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A1, A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+Z1- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M1 & \scriptsize 2Z4+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M1 & \scriptsize 2Z3+Z3- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3A3, 2A4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 2Z5Z9, 2Z6Z10, 2Z7Z11, 2Z8Z12 & \scriptsize 4R2R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A3A3, A4A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A3A3 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M3 & \scriptsize 2Z7Z11, 2Z8Z12 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A4A4 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M4 & \scriptsize 2Z5Z9, 2Z6Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z9, Z6Z10, Z7Z11, Z8Z12 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM7, 2GM11 & \scriptsize 2M4 & \scriptsize 2Z7Z11 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM8, 2GM12 & \scriptsize 2M4 & \scriptsize 2Z8Z12 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM5, 2GM9 & \scriptsize 2M3 & \scriptsize 2Z5Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM6, 2GM10 & \scriptsize 2M3 & \scriptsize 2Z6Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM7, 2GM12 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM8, 2GM11 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM5, 2GM10 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize Z7Z11, Z8Z12 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize Z5Z9, Z6Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+) + $n$(GM4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2A2) + $n$(Z1+Z1-)-$n$(Z2+Z2-) + 2$n$(Z3+Z3-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A3)-$n$(Z5Z9) + $n$(Z6Z10) + 2$n$(Z7Z11) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg130.430.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.8.1095~($P4'/n'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.430}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.431.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg130}.9.1096~($P4/n'c'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.431}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=130~(P4/ncc)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 2Z5Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z5Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A3) + $n$(Z1Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.432.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.13.1087~($P_{2c}4/nm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.432}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=130~(P4/ncc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..m')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.m'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2'/m')} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4m'm')} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.433.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg124}.11.1028~($P_{P}4/m'cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.433}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=124~(P4/mcc)$  }& \multicolumn{3}{c|}{$B=130~(P4/ncc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.22')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'..)} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8h} &   & \scriptsize 4A3, 4A4 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M3, 4M4 & \scriptsize 4Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M3, 2M4 & \scriptsize 4Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M3, 2M4 & \scriptsize 4Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5Z7, 4Z6Z8 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8g} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5Z7 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg130.434.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.11.1206~($I_{P}4/m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg130.434}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=130~(P4/ncc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m'..)} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42'm')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2M3, 2M4 & \scriptsize 4Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2M3, 2M4 & \scriptsize 4Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4Z5, 4Z6, 4Z7, 4Z8 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8f} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8f} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM6, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5, 2Z7 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM7, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z6, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z6, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM8 & \scriptsize M5 & \scriptsize Z5, Z7 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM9 & \scriptsize M5 & \scriptsize Z6, Z8 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg131.435.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.1.1097~($P4_{2}/mmc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.435}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, 2R3-, 2R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1+, 2R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1-, 2R2+, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A2, A4 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R2+, R2-, R3+, R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A4 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R2+, R2-, R3-, R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A1, A3 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z2, Z4 & \scriptsize R1+, R1-, R3-, R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A2, A3 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R1-, R3+, R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R2-, R4+, R4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1-, R2+, R4+, R4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A2, A3 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z2, Z3 & \scriptsize R1-, R2+, R3+, R3- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A1, A3 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R1-, R3+, R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A3 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1+, R1-, R3-, R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A1, A4 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z2, Z3 & \scriptsize R2+, R2-, R3-, R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A2, A4 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1, Z3 & \scriptsize R2+, R2-, R3+, R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1, Z3 & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1-, R2+, R3+, R3- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A2, A4 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z2, Z4 & \scriptsize R1-, R2+, R4+, R4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A1, A4 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R2-, R4+, R4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+, R2-, R3+, R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1-, R2+, R3+, R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z1 & \scriptsize 2R3+, 2R4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z2 & \scriptsize 2R3-, 2R4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z2 & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M1-, M4+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M2-, M3+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M2+, M3- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M1+, M4- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M1+, M4- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M2+, M3- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M2-, M3+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M1-, M4+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+, R3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1-, R3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R2+, R4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R2-, R4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z4 & \scriptsize R1+, R4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z4 & \scriptsize R1-, R4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z3 & \scriptsize R2+, R3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z3 & \scriptsize R2-, R3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R2-, R4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R2+, R4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1-, R3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+, R3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z3 & \scriptsize R2-, R3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z3 & \scriptsize R2+, R3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z4 & \scriptsize R1-, R4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z4 & \scriptsize R1+, R4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2+, R2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2+, R2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1+, R1- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1+, R1- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R3+, R3- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R3+, R3- & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R4+, R4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R4+, R4- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8q} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8q} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8p} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8p} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM7) + $n$(R5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5)-$n$(GM6)-$n$(GM7) + $n$(M7)-$n$(M8) + 2$n$(R5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.436.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.2.1098~($P4_{2}/mmc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.436}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, 2R3-, 2R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1+, 2R2-, R3+, R3-, R4+, R4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1-, 2R2+, R3+, R3-, R4+, R4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A2, A4 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R2+, R2-, R3+, R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A4 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R2+, R2-, R3-, R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A1, A3 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z2, Z4 & \scriptsize R1+, R1-, R3-, R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A2, A3 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R1-, R3+, R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R2-, R4+, R4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1-, R2+, R4+, R4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A2, A3 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z2, Z3 & \scriptsize R1-, R2+, R3+, R3- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A1, A3 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R1-, R3+, R4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A3 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1+, R1-, R3-, R4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A1, A4 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z2, Z3 & \scriptsize R2+, R2-, R3-, R4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A2, A4 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z1, Z3 & \scriptsize R2+, R2-, R3+, R4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize Z1, Z3 & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1-, R2+, R3+, R3- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A2, A4 & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize Z2, Z4 & \scriptsize R1-, R2+, R4+, R4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A1, A4 & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R2-, R4+, R4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+, R2-, R3+, R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1-, R2+, R3+, R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z1 & \scriptsize 2R3+, 2R4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z2 & \scriptsize 2R3-, 2R4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z2 & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M1-, M4+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M2-, M3+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M2+, M3- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M1+, M4- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M1+, M4- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M2+, M3- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M2-, M3+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M1-, M4+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R3+, R3-, R4+, R4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+, R3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1-, R3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R2+, R4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R2-, R4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z4 & \scriptsize R1+, R4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z4 & \scriptsize R1-, R4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z3 & \scriptsize R2+, R3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z3 & \scriptsize R2-, R3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R2-, R4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R2+, R4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1-, R3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+, R3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize M3-, M4- & \scriptsize Z3 & \scriptsize R2-, R3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize M3+, M4+ & \scriptsize Z3 & \scriptsize R2+, R3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize M1-, M2- & \scriptsize Z4 & \scriptsize R1-, R4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize M1+, M2+ & \scriptsize Z4 & \scriptsize R1+, R4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R3-, R4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R3+, R4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2+, R2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2+, R2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1+, R1- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1+, R1- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1-, R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+, R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R3+, R3- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R3+, R3- & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R4+, R4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R4+, R4- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16r} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 8R5, 8R6 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5, 4R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5, 2R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM7) + $n$(R5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5)-$n$(GM6)-$n$(GM7) + $n$(M7)-$n$(M8) + 2$n$(R5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.437.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.3.1099~($P4_{2}/m'mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.437}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=105~(P4_{2}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'm2')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'mm.)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 4R1, 2R3, 2R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 4R2, 2R3, 2R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize 2R1, 2R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize 2R2, 2R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg131.438.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.4.1100~($P4_{2}'/mm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.438}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 4T1, 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+, 2Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize 2T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+, 2Y1-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+, 2Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize T1, T2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize T1, T2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize T1, T2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize T1, T2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize T1, T2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize T1, T2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize T1, T2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Y1+, Y2+, Y3-Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize T1, T2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Y1-, Y2-, Y3+Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2T1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize T2 & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize T2 & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize T1 & \scriptsize GM3+GM4+ & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize T1 & \scriptsize GM3-GM4- & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize T2 & \scriptsize GM1+, GM2+ & \scriptsize Y3-Y4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize T2 & \scriptsize GM1-, GM2- & \scriptsize Y3+Y4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize T1 & \scriptsize GM3+GM4+ & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize T1 & \scriptsize GM3-GM4- & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize T2 & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize T2 & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize T2 & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize T2 & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4T3, 4T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4 & \scriptsize 4R4, 4R5 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 4T3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3 & \scriptsize 4R3, 4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize 2T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4, 2R5 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize 2T3 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3, 2R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize 2T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4, 2R5 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize 2T3 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3, 2R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize 2T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4, 2R5 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize 2T3 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3, 2R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize 2T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4, 2R5 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize 2T3 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3, 2R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R3, 2R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R4, 2R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize T3, T4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize T4 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize 2R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize T3 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize 2R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize T3 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize 2R3 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize T4 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize 2R4 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize T4 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize 2R4 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize T3 & \scriptsize GM5 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize 2R3 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize T3 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize 2R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize T4 & \scriptsize GM6 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize 2R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize T4 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize T3 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T3 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize T4 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize T4 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize T3 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T3 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize T4 & \scriptsize GM6 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) + $n$(GM1+) + $n$(GM1-) + $n$(S1+) + $n$(S2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3) + $n$(T4) + $n$(GM5) + $n$(Y5) + $n$(S3) + $n$(S5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg131.439.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.5.1101~($P4_{2}'/mmc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.439}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=47~(Pmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4y(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.)} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4v(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4w(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m.)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2m.)} & \multicolumn{8}{l}{\scriptsize2j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2m.)} & \multicolumn{8}{l}{\scriptsize2o(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m.)} & \multicolumn{8}{l}{\scriptsize2i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2s(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.)} & \multicolumn{8}{l}{\scriptsize2t(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize2q(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'm2')} & \multicolumn{8}{l}{\scriptsize2t(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'm2')} & \multicolumn{8}{l}{\scriptsize2q(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm.)} & \multicolumn{8}{l}{\scriptsize1b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm.)} & \multicolumn{8}{l}{\scriptsize1e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm.)} & \multicolumn{8}{l}{\scriptsize1h(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm.)} & \multicolumn{8}{l}{\scriptsize1c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R3-, 2R4+R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2U1+, 2U1-, 2U2+, 2U2-, 2U3+, 2U3-, 2U4+, 2U4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+, S3+S4+, S3-S4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y4- & \scriptsize U1+, U1-, U2+, U2-, 2U3-, 2U4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2R1+R2-, R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2-, 2T3-, 2T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3-, 2Y4+ & \scriptsize U1+, U1-, U2+, U2-, 2U3+, 2U4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2R1+R2-, R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2T1+, 2T2-, T3+, T3-, T4+, T4- & \scriptsize 2Y1+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1+, 2U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+, S3+S4+, S3-S4- & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1-, 2T2+, T3+, T3-, T4+, T4- & \scriptsize 2Y1-, 2Y2+, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1-, 2U2+, U3+, U3-, U4+, U4- & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize R1-R2+, R4+R4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize T2+, T2-, T3+, T4- & \scriptsize Y1+, Y2+, 2Y4- & \scriptsize U1+, U1-, U3-, U4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize R1+R2-, R4+R4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize T2+, T2-, T3-, T4+ & \scriptsize Y1-, Y2-, 2Y4+ & \scriptsize U1+, U1-, U3+, U4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize R1+R2-, R3+R3- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize T1+, T1-, T3-, T4+ & \scriptsize Y1+, Y2+, 2Y3- & \scriptsize U2+, U2-, U3+, U4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize R1-R2+, R3+R3- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize T1+, T1-, T3+, T4- & \scriptsize Y1-, Y2-, 2Y3+ & \scriptsize U2+, U2-, U3-, U4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize R1+R2-, R4+R4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize T1+, T2-, T4+, T4- & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize U1+, U2-, U4+, U4- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize R1-R2+, R4+R4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize T1-, T2+, T4+, T4- & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize U1-, U2+, U4+, U4- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize R1-R2+, R3+R3- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize T1-, T2+, T3+, T3- & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize U1-, U2+, U3+, U3- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize R1+R2-, R3+R3- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize T1+, T2-, T3+, T3- & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize U1+, U2-, U3+, U3- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize R1-R2+, R3+R3- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize T1+, T1-, T3+, T4- & \scriptsize Y1+, Y2+, 2Y4- & \scriptsize U2+, U2-, U3-, U4+ & \scriptsize X1+, X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize R1+R2-, R3+R3- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize T1+, T1-, T3-, T4+ & \scriptsize Y1-, Y2-, 2Y4+ & \scriptsize U2+, U2-, U3+, U4- & \scriptsize X1-, X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize R1-R2+, R4+R4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize T2+, T2-, T3+, T4- & \scriptsize Y1-, Y2-, 2Y3+ & \scriptsize U1+, U1-, U3-, U4+ & \scriptsize X1-, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize R1+R2-, R4+R4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize T2+, T2-, T3-, T4+ & \scriptsize Y1+, Y2+, 2Y3- & \scriptsize U1+, U1-, U3+, U4- & \scriptsize X1+, X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize R1+R2-, R3+R3- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2S1+, S3-S4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize T1+, T2-, T3+, T3- & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize U1+, U2-, U3+, U3- & \scriptsize 2X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize R1-R2+, R3+R3- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2S1-, S3+S4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize T1-, T2+, T3+, T3- & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize U1-, U2+, U3+, U3- & \scriptsize 2X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize R1-R2+, R4+R4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2S2+, S3-S4- & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize T1-, T2+, T4+, T4- & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize U1-, U2+, U4+, U4- & \scriptsize 2X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize R1+R2-, R4+R4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2S2-, S3+S4+ & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize T1+, T2-, T4+, T4- & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize U1+, U2-, U4+, U4- & \scriptsize 2X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1+Z2- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2+ & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1-Z2+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2R1-R2+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1-, 2S2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2R1+R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2R1-R2+ & \scriptsize 2GM1+, 2GM2- & \scriptsize 2S1-, 2S2+ & \scriptsize 2Z1+Z2- & \scriptsize 2T3+, 2T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2U3-, 2U4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2R1+R2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2S1+, 2S2- & \scriptsize 2Z1-Z2+ & \scriptsize 2T3-, 2T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2U3+, 2U4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize U1+, U1-, U2+, U2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize U1+, U1-, U2+, U2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2R1+R2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2S1+, 2S2- & \scriptsize 2Z1+Z2- & \scriptsize 2T1+, 2T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2U1+, 2U2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2R1-R2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2S1-, 2S2+ & \scriptsize 2Z1-Z2+ & \scriptsize 2T1-, 2T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2U1-, 2U2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize U3+, U3-, U4+, U4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize U3+, U3-, U4+, U4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM1+, GM2- & \scriptsize S1-, S2+ & \scriptsize Z1+Z2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM1-, GM2+ & \scriptsize S1+, S2- & \scriptsize Z1-Z2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize U3+, U4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize U1+, U1-, U2+, U2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM1+, GM2- & \scriptsize S1+, S2- & \scriptsize Z1+Z2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize U1+, U2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM1-, GM2+ & \scriptsize S1-, S2+ & \scriptsize Z1-Z2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize R3+R3-, R4+R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize U3+, U3-, U4+, U4- & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize R3+R3- & \scriptsize 2GM1+ & \scriptsize S3-S4- & \scriptsize Z1+Z2- & \scriptsize T1+, T3+ & \scriptsize Y1+, Y4- & \scriptsize U2-, U3- & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize R3+R3- & \scriptsize 2GM1- & \scriptsize S3+S4+ & \scriptsize Z1-Z2+ & \scriptsize T1-, T3- & \scriptsize Y1-, Y4+ & \scriptsize U2+, U3+ & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize R4+R4- & \scriptsize 2GM2+ & \scriptsize S3-S4- & \scriptsize Z1-Z2+ & \scriptsize T2+, T4+ & \scriptsize Y2+, Y3- & \scriptsize U1-, U4- & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize R4+R4- & \scriptsize 2GM2- & \scriptsize S3+S4+ & \scriptsize Z1+Z2- & \scriptsize T2-, T4- & \scriptsize Y2-, Y3+ & \scriptsize U1+, U4+ & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2d} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM3+GM4+ & \scriptsize 2S1- & \scriptsize Z3+Z3- & \scriptsize T2+, T3+ & \scriptsize Y1-, Y3+ & \scriptsize U1-, U3- & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2d} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM3-GM4- & \scriptsize 2S1+ & \scriptsize Z3+Z3- & \scriptsize T2-, T3- & \scriptsize Y1+, Y3- & \scriptsize U1+, U3+ & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2d} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM3+GM4+ & \scriptsize 2S2- & \scriptsize Z4+Z4- & \scriptsize T1+, T4+ & \scriptsize Y2-, Y4+ & \scriptsize U2-, U4- & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2d} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM3-GM4- & \scriptsize 2S2+ & \scriptsize Z4+Z4- & \scriptsize T1-, T4- & \scriptsize Y2+, Y4- & \scriptsize U2+, U4+ & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize R4+R4- & \scriptsize 2GM1+ & \scriptsize S3-S4- & \scriptsize Z1+Z2- & \scriptsize T2-, T4- & \scriptsize Y1+, Y4- & \scriptsize U1+, U4+ & \scriptsize X1+, X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize R4+R4- & \scriptsize 2GM1- & \scriptsize S3+S4+ & \scriptsize Z1-Z2+ & \scriptsize T2+, T4+ & \scriptsize Y1-, Y4+ & \scriptsize U1-, U4- & \scriptsize X1-, X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize R3+R3- & \scriptsize 2GM2+ & \scriptsize S3-S4- & \scriptsize Z1-Z2+ & \scriptsize T1-, T3- & \scriptsize Y2+, Y3- & \scriptsize U2+, U3+ & \scriptsize X2+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize R3+R3- & \scriptsize 2GM2- & \scriptsize S3+S4+ & \scriptsize Z1+Z2- & \scriptsize T1+, T3+ & \scriptsize Y2-, Y3+ & \scriptsize U2-, U3- & \scriptsize X2-, X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2c} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM3+GM4+ & \scriptsize 2S2- & \scriptsize Z3+Z3- & \scriptsize T2-, T3- & \scriptsize Y2-, Y4+ & \scriptsize U1+, U3+ & \scriptsize X2-, X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2c} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM3-GM4- & \scriptsize 2S2+ & \scriptsize Z3+Z3- & \scriptsize T2+, T3+ & \scriptsize Y2+, Y4- & \scriptsize U1-, U3- & \scriptsize X2+, X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2c} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize GM3+GM4+ & \scriptsize 2S1- & \scriptsize Z4+Z4- & \scriptsize T1-, T4- & \scriptsize Y1-, Y3+ & \scriptsize U2+, U4+ & \scriptsize X1-, X4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2c} & \scriptsize e & \scriptsize R1+R2- & \scriptsize GM3-GM4- & \scriptsize 2S1+ & \scriptsize Z4+Z4- & \scriptsize T1+, T4+ & \scriptsize Y1+, Y3- & \scriptsize U2-, U4- & \scriptsize X1+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize 2GM1+ & \scriptsize 2S2+ & \scriptsize Z1+Z2- & \scriptsize T3+, T4- & \scriptsize 2Y4- & \scriptsize U3-, U4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize R1+R2- & \scriptsize 2GM1- & \scriptsize 2S2- & \scriptsize Z1-Z2+ & \scriptsize T3-, T4+ & \scriptsize 2Y4+ & \scriptsize U3+, U4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize R1+R2- & \scriptsize 2GM2+ & \scriptsize 2S1+ & \scriptsize Z1-Z2+ & \scriptsize T3-, T4+ & \scriptsize 2Y3- & \scriptsize U3+, U4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize 2GM2- & \scriptsize 2S1- & \scriptsize Z1+Z2- & \scriptsize T3+, T4- & \scriptsize 2Y3+ & \scriptsize U3-, U4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2b} & \scriptsize e & \scriptsize R3+R3- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z4+Z4- & \scriptsize T1+, T1- & \scriptsize Y1-, Y2- & \scriptsize U2+, U2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2b} & \scriptsize e & \scriptsize R3+R3- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z4+Z4- & \scriptsize T1+, T1- & \scriptsize Y1+, Y2+ & \scriptsize U2+, U2- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2b} & \scriptsize e & \scriptsize R4+R4- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3+Z3- & \scriptsize T2+, T2- & \scriptsize Y1-, Y2- & \scriptsize U1+, U1- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2b} & \scriptsize e & \scriptsize R4+R4- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3+Z3- & \scriptsize T2+, T2- & \scriptsize Y1+, Y2+ & \scriptsize U1+, U1- & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize R1+R2- & \scriptsize 2GM1+ & \scriptsize 2S1+ & \scriptsize Z1+Z2- & \scriptsize T1+, T2- & \scriptsize 2Y1+ & \scriptsize U1+, U2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize 2GM1- & \scriptsize 2S1- & \scriptsize Z1-Z2+ & \scriptsize T1-, T2+ & \scriptsize 2Y1- & \scriptsize U1-, U2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize R1-R2+ & \scriptsize 2GM2+ & \scriptsize 2S2+ & \scriptsize Z1-Z2+ & \scriptsize T1-, T2+ & \scriptsize 2Y2+ & \scriptsize U1-, U2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize R1+R2- & \scriptsize 2GM2- & \scriptsize 2S2- & \scriptsize Z1+Z2- & \scriptsize T1+, T2- & \scriptsize 2Y2- & \scriptsize U1+, U2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize R4+R4- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z4+Z4- & \scriptsize T4+, T4- & \scriptsize Y3+, Y4+ & \scriptsize U4+, U4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize R4+R4- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z4+Z4- & \scriptsize T4+, T4- & \scriptsize Y3-, Y4- & \scriptsize U4+, U4- & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize R3+R3- & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z3+Z3- & \scriptsize T3+, T3- & \scriptsize Y3+, Y4+ & \scriptsize U3+, U3- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize R3+R3- & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z3+Z3- & \scriptsize T3+, T3- & \scriptsize Y3-, Y4- & \scriptsize U3+, U3- & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4R5R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z5Z6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4U5, 4U6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4m} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize U5, U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize 2T5 & \scriptsize Y5, Y6 & \scriptsize 2U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize 2T6 & \scriptsize Y5, Y6 & \scriptsize 2U5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize 2T6 & \scriptsize Y5, Y6 & \scriptsize 2U5 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize 2T5 & \scriptsize Y5, Y6 & \scriptsize 2U6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize 2Y6 & \scriptsize U5, U6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize 2Y5 & \scriptsize U5, U6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize 2Y5 & \scriptsize U5, U6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize T5, T6 & \scriptsize 2Y6 & \scriptsize U5, U6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5R6) + $n$(GM5) + $n$(U5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(S6) + 2$n$(U5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.440.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.6.1102~($P4_{2}'/m'm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.440}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m'.)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4m'2')} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4m'2')} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(M1) + $n$(M2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg131.441.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.7.1103~($P4_{2}/mm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.441}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4m'2')} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4m'2')} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'm'.)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A1 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4X3, 4X4, 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 4X3, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z3 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R4, 2R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R4, 2R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1+) + $n$(GM1-) + $n$(X1+) + $n$(X1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1)-$n$(GM1+) + 2$n$(GM1-)-$n$(GM2+) + 2$n$(GM3+)-$n$(M1+) + $n$(M2+) + 2$n$(M4+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X1+) + 2$n$(X1-) + 2$n$(X2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM5) + $n$(GM9) + $n$(X3) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3) + 2$n$(GM5) + 2$n$(GM6) + $n$(GM7)-$n$(GM8) + 2$n$(GM9) + 2$n$(M5) + $n$(M11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M12) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.442.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.8.1104~($P4_{2}'/m'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.442}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm.)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4m2)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'mm.)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2A3A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2A1A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize 4R1, 2R3, 2R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A3A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 4R2, 2R3, 2R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R1, 2R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize 2R1, 2R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize 2R2, 2R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1 & \scriptsize 2M4 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM2 & \scriptsize 2M3 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3 & \scriptsize 2M2 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4 & \scriptsize 2M1 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg131.443.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.9.1105~($P4_{2}/m'm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.443}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A3A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg131.444.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.14.1012~($P_{2c}4'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.444}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(.m.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(.m.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(..m')} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m2m.)} & \multicolumn{8}{l}{\scriptsize4m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m2m.)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2m')} & \multicolumn{8}{l}{\scriptsize8n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2'm')} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'mm')} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'mm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mmm.)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2f(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2e(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 4R1+R2-, 4R1-R2+, 4R3+R4-, 4R3-R4+ & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16t} &   & \scriptsize 4A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 4R3+R4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16t} &   & \scriptsize 4A1, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 4R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3-, 4X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16s} &   & \scriptsize 4A1, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1+R2-, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1+, 4X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16s} &   & \scriptsize 4A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1-, 4X2+, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1+, 4X2+, 4X3-, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A2, A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A1, A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize 2M3+, 2M4+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize 2X1+, 2X2+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize 2M3-, 2M4-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize 2X1-, 2X2-, 4X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3-R4+ & \scriptsize 2X1+, 2X2+, 4X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M2-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize R1+R2-, R1-R2+, 2R3+R4- & \scriptsize 2X1-, 2X2-, 4X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize 2A1, A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A2, A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 4X1+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize 2M1-, 2M2-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 4X1-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize 2M3+, 2M4+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1-R2+, R3+R4-, R3-R4+ & \scriptsize 4X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize 2M3-, 2M4-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R2-, R3+R4-, R3-R4+ & \scriptsize 4X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R3+R4- & \scriptsize 2X1+, 2X2-, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M5+, 2M5- & \scriptsize 4Z2 & \scriptsize 2R1-R2+, 2R3-R4+ & \scriptsize 2X1-, 2X2+, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 4A1 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R2-, 2R3-R4+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 4A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z3Z4 & \scriptsize 2R1-R2+, 2R3+R4- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z1 & \scriptsize 2R3+R4- & \scriptsize 2X3+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z2 & \scriptsize 2R3-R4+ & \scriptsize 2X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2Z1 & \scriptsize 2R1+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2Z2 & \scriptsize 2R1-R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M5- & \scriptsize 2Z1 & \scriptsize R1+R2-, R3+R4- & \scriptsize 2X1+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M5+ & \scriptsize 2Z2 & \scriptsize R1-R2+, R3-R4+ & \scriptsize 2X1-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M5- & \scriptsize 2Z2 & \scriptsize R1-R2+, R3-R4+ & \scriptsize 2X2+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M5+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R3+R4- & \scriptsize 2X2-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM5+ & \scriptsize 2M3-, 2M4- & \scriptsize Z3Z4 & \scriptsize R1+R2-, R3-R4+ & \scriptsize 2X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM5- & \scriptsize 2M3+, 2M4+ & \scriptsize Z3Z4 & \scriptsize R1-R2+, R3+R4- & \scriptsize 2X2+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM5+ & \scriptsize 2M1-, 2M2- & \scriptsize Z3Z4 & \scriptsize R1-R2+, R3+R4- & \scriptsize 2X1-, 2X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM5- & \scriptsize 2M1+, 2M2+ & \scriptsize Z3Z4 & \scriptsize R1+R2-, R3-R4+ & \scriptsize 2X1+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+R2-, R3+R4- & \scriptsize X1+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1-R2+, R3-R4+ & \scriptsize X1-, X2+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z3Z4 & \scriptsize R1+R2-, R3-R4+ & \scriptsize X1+, X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z3Z4 & \scriptsize R1-R2+, R3+R4- & \scriptsize X1-, X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M1-, M4+ & \scriptsize Z1 & \scriptsize R3+R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M2-, M3+ & \scriptsize Z1 & \scriptsize R3+R4- & \scriptsize X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M2+, M3- & \scriptsize Z2 & \scriptsize R3-R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M1+, M4- & \scriptsize Z2 & \scriptsize R3-R4+ & \scriptsize X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R3+R4- & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R3-R4+ & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R3-R4+ & \scriptsize 2X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R3+R4- & \scriptsize 2X3+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-, 2X2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M1+, M4- & \scriptsize Z1 & \scriptsize R1+R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M2+, M3- & \scriptsize Z1 & \scriptsize R1+R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M2-, M3+ & \scriptsize Z2 & \scriptsize R1-R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M1-, M4+ & \scriptsize Z2 & \scriptsize R1-R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R3+R4-, R3-R4+ & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+R2- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-R2+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1-R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2X3-, 2X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 8R5R6 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16t} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16t} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6) + $n$(GM7)-$n$(M7) + $n$(M8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.445.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.10.1119~($P_{P}4_{2}/mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.445}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+; R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(mm2.)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm2.)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2mm.)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m2)} & \multicolumn{8}{l}{\scriptsize2f(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm.)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 4R1+R4-, 4R1-R4+, 4R2+R3-, 4R2-R3+ & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 3R1+R4-, R1-R4+, R2+R3-, 3R2-R3+ & \scriptsize 3X1+X4-, X1-X4+, X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize R1+R4-, 3R1-R4+, 3R2+R3-, R2-R3+ & \scriptsize X1+X4-, 3X1-X4+, 3X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1, 2Z3 & \scriptsize R1+R4-, R2+R3-, 2R2-R3+ & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z2, 2Z3 & \scriptsize R1-R4+, 2R2+R3-, R2-R3+ & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z2, 2Z4 & \scriptsize R1+R4-, 2R1-R4+, R2+R3- & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1+R4-, R1-R4+, R2-R3+ & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1+R4-, R1-R4+, R2-R3+ & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z2, 2Z4 & \scriptsize R1+R4-, 2R1-R4+, R2+R3- & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z2, 2Z3 & \scriptsize R1-R4+, 2R2+R3-, R2-R3+ & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1, 2Z3 & \scriptsize R1+R4-, R2+R3-, 2R2-R3+ & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 4Z1 & \scriptsize 2R1+R4-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M5+, 2M5- & \scriptsize 4Z2 & \scriptsize 2R1-R4+, 2R2+R3- & \scriptsize 2X1-X4+, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1+R4-, 2R2-R3+ & \scriptsize 2X1+X4-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z2 & \scriptsize 2R1-R4+, 2R2+R3- & \scriptsize 2X1-X4+, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M5- & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize 2X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M5+ & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize 2X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M5- & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M5+ & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z4 & \scriptsize R1+R4-, R1-R4+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z4 & \scriptsize R1+R4-, R1-R4+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z3 & \scriptsize R2+R3-, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z3 & \scriptsize R2+R3-, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize 2X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize 2X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM4+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1-R4+, R2+R3- & \scriptsize 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3-, 2GM4- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R4-, R2-R3+ & \scriptsize 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z3 & \scriptsize R2+R3-, R2-R3+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z3 & \scriptsize R2+R3-, R2-R3+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z4 & \scriptsize R1+R4-, R1-R4+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z4 & \scriptsize R1+R4-, R1-R4+ & \scriptsize X1+X4-, X2+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 8R5R6 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R5R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R5R6 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A5) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg131.446.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.13.1191~($I_{P}4'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg131.446}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m.)} & \multicolumn{8}{l}{\scriptsize4m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m.)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8n(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'mm')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m2)} & \multicolumn{8}{l}{\scriptsize2f(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 4R1+R3+, 4R1-R3-, 4R2+R4+, 4R2-R4- & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 3R1+R3+, R1-R3-, R2+R4+, 3R2-R4- & \scriptsize 3X1+X4-, X1-X4+, X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize R1+R3+, 3R1-R3-, 3R2+R4+, R2-R4- & \scriptsize X1+X4-, 3X1-X4+, 3X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1+R3+, 2R1-R3-, 2R2+R4+, 2R2-R4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A2, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize R1+R3+, R2+R4+, 2R2-R4- & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A2, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize R1-R3-, 2R2+R4+, R2-R4- & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize R1+R3+, 2R1-R3-, R2+R4+ & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R3+, R1-R3-, R2-R4- & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R3+, R1-R3-, R2-R4- & \scriptsize 3X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize R1+R3+, 2R1-R3-, R2+R4+ & \scriptsize 3X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize A1A2, 2A4 & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize R1-R3-, 2R2+R4+, R2-R4- & \scriptsize X1+X4-, 3X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize A1A2, 2A4 & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize R1+R3+, R2+R4+, 2R2-R4- & \scriptsize X1-X4+, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1+R3+, 2R2-R4- & \scriptsize 2X1+X4-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 4Z2 & \scriptsize 2R1-R3-, 2R2+R4+ & \scriptsize 2X1-X4+, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M5+, M5- & \scriptsize 2Z1 & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M5+, M5- & \scriptsize 2Z2 & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z1 & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R3+, R2-R4- & \scriptsize X1+X4-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize M2+M3+, M2-M3- & \scriptsize 2Z2 & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize M1+M4+, M1-M4- & \scriptsize 2Z2 & \scriptsize R1-R3-, R2+R4+ & \scriptsize X1-X4+, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize R1+R3+, R1-R3-, R2+R4+, R2-R4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z1 & \scriptsize R1+R3+, R2-R4- & \scriptsize 2X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z2 & \scriptsize R1-R3-, R2+R4+ & \scriptsize 2X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+, 2GM4+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1-R3-, R2+R4+ & \scriptsize 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3-, 2GM4- & \scriptsize M1-M4-, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R3+, R2-R4- & \scriptsize 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R2+R4+, R2-R4- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R2+R4+, R2-R4- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1+R3+, R1-R3- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1+R3+, R1-R3- & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R2-R4- & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R2+R4+ & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R1-R3- & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R1+R3+ & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3Z4 & \scriptsize R1-R3-, R2-R4- & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3Z4 & \scriptsize R1+R3+, R2+R4+ & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize M5- & \scriptsize Z1 & \scriptsize R1+R3+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize M5+ & \scriptsize Z2 & \scriptsize R1-R3- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM3+, GM4+ & \scriptsize M5- & \scriptsize Z2 & \scriptsize R2+R4+ & \scriptsize X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM3-, GM4- & \scriptsize M5+ & \scriptsize Z1 & \scriptsize R2-R4- & \scriptsize X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3Z4 & \scriptsize R1+R3+, R2+R4+ & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3Z4 & \scriptsize R1-R3-, R2-R4- & \scriptsize X1+X4-, X2+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 4R5R5, 4R6R6 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R5R5, R6R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R6R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R5R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R6R6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.447.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.1.1110~($P4_{2}/mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.447}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM7) + $n$(M7)-$n$(M8) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.448.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.2.1111~($P4_{2}/mcm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.448}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R2 & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16p} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(GM6)-$n$(GM7) + $n$(M7)-$n$(M8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.449.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.3.1112~($P4_{2}/m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.449}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=101~(P4_{2}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg132.450.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.4.1113~($P4_{2}'/mc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.450}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4-; T5T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R5, R4R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m.2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.mm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T3-, 2T4+T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2T1+T2-, T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+, 2Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1-, 2Y2+, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+, 2Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+Y4+, Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2T3+T3-, 2T4+T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize T1+T2-, T3+T3- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Y1+, Y3-Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize T1-T2+, T3+T3- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Y1-, Y3+Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} & \scriptsize e & \scriptsize T1+T2- & \scriptsize GM2+, GM2-, GM3+GM4+ & \scriptsize Y2+, Y2-, Y3+Y4+ & \scriptsize Z1+Z2- & \scriptsize 2R1+R1- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} & \scriptsize e & \scriptsize T1-T2+, 2T4+T4- & \scriptsize GM2+, GM2-, GM3-GM4- & \scriptsize Y2+, Y2-, Y3-Y4- & \scriptsize Z1-Z2+, 2Z4+Z4- & \scriptsize 2R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize T1+T2-, T4+T4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Y1+, Y3-Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize T1-T2+, T4+T4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Y1-, Y3+Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} & \scriptsize e & \scriptsize T1-T2+, 2T3+T3- & \scriptsize GM2+, GM2-, GM3+GM4+ & \scriptsize Y2+, Y2-, Y3+Y4+ & \scriptsize Z1-Z2+, 2Z3+Z3- & \scriptsize 2R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} & \scriptsize e & \scriptsize T1+T2- & \scriptsize GM2+, GM2-, GM3-GM4- & \scriptsize Y2+, Y2-, Y3-Y4- & \scriptsize Z1+Z2- & \scriptsize 2R1+R1- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T1+T2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2T1-T2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2T1+T2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2T1-T2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y3+Y4+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2GM3+GM4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2GM3-GM4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize T1+T2-, T1-T2+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize T1+T2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2c} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z3- & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2c} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z3- & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2c} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z4+Z4- & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2c} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z4+Z4- & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1+T2- & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z3- & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z3- & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z4+Z4- & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z4+Z4- & \scriptsize R2+R2- & \scriptsize 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4T5T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R3R5 & \scriptsize 4S3, 4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R4R6 & \scriptsize 4S4, 4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize 2R4R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T5T6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R5, R4R6 & \scriptsize 2S5, 2S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1+) + $n$(S2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5)-$n$(Y6) + 2$n$(R3R5) + 2$n$(S5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.451.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.5.1114~($P4_{2}'/mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.451}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2'm')} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m.2'm')} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2m')} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 4R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y4+, 2Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1-, S3+S4+, S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y3- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1-, S3+S4+, S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2-, S3+S4+, S3-S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 4Z2 & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+, S2+, S3-S4- & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-, S2-, S3+S4+ & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2Z1 & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z2 & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z2 & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S3+S4+ & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3+GM4+ & \scriptsize 2S1-, 2S2- & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3-GM4- & \scriptsize 2S1+, 2S2+ & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM1- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM2+, 2GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2+, 2S2- & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1+, 2S1- & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S2+, S2- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize U2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S1+, S1- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize U2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z2 & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize U2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize U2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize R2 & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z2 & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize U1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize R2 & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z2 & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize U1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM1- & \scriptsize S1+, S1- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize U1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM2+, GM2- & \scriptsize S2+, S2- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize U1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+S4+, S3-S4- & \scriptsize 2Z2 & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+, S2+ & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize U1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-, S2- & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize U1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM3+GM4+ & \scriptsize S3+S4+ & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize U2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM3-GM4- & \scriptsize S3-S4- & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize U2 & \scriptsize X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4R3, 4R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4U3, 4U4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 4R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 4Z4 & \scriptsize 4T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 4R3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 4Z3 & \scriptsize 4T3 & \scriptsize 2Y5, 2Y6 & \scriptsize 4U3 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize 2R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize 2R3 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2U3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize 2R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize 2R3 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2U3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2U3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2U3 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize R4 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y6 & \scriptsize U4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize R3 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y6 & \scriptsize U3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize R3 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y5 & \scriptsize U3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize R4 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y5 & \scriptsize U4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize U3, U4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R4 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y5 & \scriptsize U4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R3 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y5 & \scriptsize U3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y6 & \scriptsize U3 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize R4 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y6 & \scriptsize U4 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1+) + $n$(S1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg132.452.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.6.1115~($P4_{2}'/m'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.452}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.mm)} & \multicolumn{8}{l}{\scriptsize2h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.mm)} & \multicolumn{8}{l}{\scriptsize2h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg132.453.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.7.1116~($P4_{2}/mc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.453}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m.2'm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m.2'm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42'm')} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4A1 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 4Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-, 2M4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+, 2M4+ & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2- & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+ & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4X3, 4X4, 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4X3, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 4A3 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M9, 2M10 & \scriptsize 4Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 4A4 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M11, 2M12 & \scriptsize 4Z3 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R4R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M9, 2M10 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M11, 2M12 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M5, 2M6 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M7, 2M8 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R3R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R4R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R4R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R3R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R4R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R3R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM3+) + $n$(GM4-) + $n$(M1+) + $n$(M2-) + $n$(X1+) + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(A2)-$n$(GM1+) + $n$(GM2+) + 2$n$(GM4-) + 2$n$(M1+)-$n$(M1-)-$n$(M2-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(M4+) + 2$n$(X1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4) + $n$(GM5) + $n$(GM6) + $n$(GM8) + $n$(GM12) + $n$(M5) + $n$(M10) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4)-$n$(GM5) + $n$(GM6) + 2$n$(GM7)-$n$(M5) + $n$(M6) + 2$n$(M11) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.454.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.8.1117~($P4_{2}'/m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.454}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'.2m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-42'm')} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg132.455.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.9.1118~($P4_{2}/m'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.455}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'.2m')} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'.2m')} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2.m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'2m')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg132.456.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.13.1011~($P_{2c}4'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.456}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(.m'.)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(.m'.)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'm'm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'm'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1, 8R2 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16s} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 4A1, 2A3A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4A2, 2A3A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1+, 4X2+, 4X3-, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, A3A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A2, A3A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1-, X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1+, X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X2+, X2-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1+, X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R2 & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R2 & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1-, 2X2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1+, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X3+, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X3-, 2X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 8R3, 8R4 & \scriptsize 8X5, 8X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16s} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16r} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM6) + $n$(GM7) + $n$(M7)-$n$(M8) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.457.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.10.1106~($P_{P}4_{2}/mmc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.457}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m')} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2.)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m.2'm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m.2'm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.m'm')} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4'2m')} & \multicolumn{8}{l}{\scriptsize4e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-42m)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m.mm')} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m.m'm')} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m.mm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1R2 & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 4A1, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 3X1+X4-, 3X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize X1+X4-, X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+M4+, 2M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-M4-, 2M2+M3+ & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3-, 2GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M1+M4+ & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M1-M4- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg132.458.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.13.1208~($I_{P}4'/mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg132.458}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m..)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42m)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4e(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2A1A1, 2A2A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 4X1+X4-, 4X1-X4+, 4X2+X3-, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1A1, 2A3A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1+X4-, 4X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1-X4+, 4X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 3X1+X4-, 3X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize X1+X4-, X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A1, A3A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A2A2, A3A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize A1A1, A3A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize A2A2, A3A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+M4+, 2M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2A2 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-M4-, 2M2+M3+ & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2A1A1, 2A2A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3- & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A1, A3A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A2A2, A3A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M1+M4+ & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M1-M4- & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X2+X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1-X4+, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1-X4+, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+ & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1+X4-, 2X2+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3-, 2GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1+X4-, X1-X4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A5) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg133.459.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.1.1123~($P4_{2}/nbc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.459}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(Z3) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.460.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.2.1124~($P4_{2}/nbc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.460}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 4A5A7, 4A6A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 4GM8, 4GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8e} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM7) + $n$(GM8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg133.461.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.3.1125~($P4_{2}/n'bc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.461}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=106~(P4_{2}bc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R3R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R2R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.462.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.4.1126~($P4_{2}'/nb'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.462}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2; T3T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2T1T1, 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize T1T1, 2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize T1T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize T1T1, 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1T1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize T1T1, 2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize T1T1, 2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize T1T1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4T3T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 4GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 4GM5 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3T4) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.463.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.5.1127~($P4_{2}'/nbc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.463}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2; R3R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2R1R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize R1R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize U1, 3U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize 3U1, U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize T1, 3T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 3T1, T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2R1R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2R1R1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S1 & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4R2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S2 & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize R1R1, 2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize R1R1, 2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2R1R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2S2 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2S2 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z4+Z4- & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z3+Z3- & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2S1 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2S1 & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z4+Z4- & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z3+Z3- & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4R3R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z5Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 4GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 4GM5 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1) + $n$(X2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R3R4) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.464.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.6.1128~($P4_{2}'/n'b'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.464}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=112~(P$-$42c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8n(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.465.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.7.1129~($P4_{2}/nb'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.465}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A9, A6A10, A7A11, A8A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.2'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M2 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M2 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A5A9, 2A6A10, 2A7A11, 2A8A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A7A11, 2A8A12 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M4 & \scriptsize 4Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A5A9, 2A6A10 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M3 & \scriptsize 4Z3 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A5A9, 2A6A10 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M3 & \scriptsize 4Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A7A11, 2A8A12 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M4 & \scriptsize 4Z3 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize A5A9, A6A10, A7A11, A8A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize 2GM7, 2GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize 2GM8, 2GM11 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize 2GM5, 2GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5A9, A6A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A7A11, A8A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM9) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.466.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.8.1130~($P4_{2}'/n'bc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.466}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R3R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 4R2R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.467.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg133}.9.1131~($P4_{2}/n'b'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.467}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2.22)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg133.468.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.12.1042~($P_{2c}4'/nbm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.468}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.m'm')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-42'm')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'2m')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'2'2)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A1, 4A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M1, 4M2 & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 4A5, 4A6, 4A7, 4A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.469.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.13.1122~($P_{P}4_{2}'/m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.469}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'm'2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm'2.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.22')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m'2')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4A5A8, 4A6A7 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1) + $n$(X2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(A6A7) + $n$(GM6) + $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg133.470.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.14.1209~($I_{P}4'/m'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg133.470}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=133~(P4_{2}/nbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2m')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A3A4 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M3, 4M4 & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A5A6, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.471.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.1.1132~($P4_{2}/nnm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.471}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A3+, A3-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1+, A1-, A2+, A2-, A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A1-, A2+, A2-, A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A3+, A3-, A4+, A4-, A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1+, A1-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.472.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.2.1133~($P4_{2}/nnm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.472}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A3+, A3-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1+, A1-, A2+, A2-, A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A1-, A2+, A2-, A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A3+, A3-, A4+, A4-, A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1+, A1-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16n} &   & \scriptsize 4A6, 4A7, 4A8, 4A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2A8, 2A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2A6, 2A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(A9) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A6) + $n$(A9)-$n$(GM7) + $n$(GM8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg134.473.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.3.1134~($P4_{2}/n'nm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.473}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=102~(P4_{2}nm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R2R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R3R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg134.474.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.4.1135~($P4_{2}'/nn'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.474}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2+, T1-T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2T1+T2+, 2T1-T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize T1+T2+, T1-T2-, 2T3+, 2T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3+Y4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize T1+T2+, T1-T2-, 2T3-, 2T4+ & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3-Y4+ & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize T1+T2+, T1-T2-, 2T3+, 2T3- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize T1+T2+, T1-T2-, 2T4+, 2T4- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize T1+T2+, T1-T2-, 2T4+, 2T4- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize T1+T2+, T1-T2-, 2T3+, 2T3- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize T1+T2+, T1-T2-, T3+, T3-, T4+, T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize T1+T2+, T1-T2-, T3+, T3-, T4+, T4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2T1+T2+, 2T1-T2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2T3+, 2T4- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y3+Y4- & \scriptsize 2Z1+Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2T3-, 2T4+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y3-Y4+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize T1-T2-, 2T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize T1+T2+, 2T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize T1-T2-, 2T3- & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize T1+T2+, 2T3+ & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize T1+T2+, 2T3+ & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize T1-T2-, 2T3- & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize T1+T2+, 2T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize T1-T2-, 2T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2T4+, 2T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2T3+, 2T3- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z3+Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize T3+, T3-, T4+, T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T3+, T4- & \scriptsize GM1+, GM2- & \scriptsize Y3+Y4- & \scriptsize Z1+Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T3-, T4+ & \scriptsize GM1-, GM2+ & \scriptsize Y3-Y4+ & \scriptsize Z1-Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T3+, T4- & \scriptsize GM1+, GM2- & \scriptsize Y3+Y4- & \scriptsize Z1+Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T3-, T4+ & \scriptsize GM1-, GM2+ & \scriptsize Y3-Y4+ & \scriptsize Z1-Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4T5, 4T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize 2T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize 2T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2T5, 2T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T5, T6 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T5) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.475.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.5.1136~($P4_{2}'/nnm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.475}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=48~(Pnnn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2m')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2R1+R2+, 2R1-R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 4Z1, 4Z2 & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize R1+R2+, R1-R2-, 2R3+, 2R3- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize U1, 3U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize R1+R2+, R1-R2-, 2R4+, 2R4- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize 3U1, U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize R1+R2+, R1-R2-, 2R4+, 2R4- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize T1, 3T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize R1+R2+, R1-R2-, 2R3+, 2R3- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 3T1, T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S1 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S2 & \scriptsize 4Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize R1-R2-, R3-, R4- & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize R1+R2+, R3+, R4+ & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize R1+R2+, R3+, R4+ & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize R1-R2-, R3-, R4- & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize R3+, R3-, R4+, R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2R4+, 2R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z2 & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2R3+, 2R3- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z2 & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R3+, R3- & \scriptsize GM1+, GM1- & \scriptsize S2 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R4+, R4- & \scriptsize GM2+, GM2- & \scriptsize S2 & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R4+, R4- & \scriptsize GM1+, GM1- & \scriptsize S2 & \scriptsize Z1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3+, R3- & \scriptsize GM2+, GM2- & \scriptsize S2 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4R5, 4R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z3, 4Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+R2+) + $n$(R1-R2-) + $n$(GM1+) + $n$(GM3+GM4+) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.476.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.6.1137~($P4_{2}'/n'n'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.476}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=111~(P$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.mm)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42m)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42m)} & \multicolumn{8}{l}{\scriptsize1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.477.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.7.1138~($P4_{2}/nn'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.477}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5, A6, A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M2 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1-, A2-, A3-, A4- & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1+, A2+, A3+, A4+ & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1+, A2+, A3+, A4+ & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1-, A2-, A3-, A4- & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A5, 2A6, 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A5, 2A6, 2A9, 2A10 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M3 & \scriptsize 4Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A7, 2A8, 2A11, 2A12 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M4 & \scriptsize 4Z3 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A7, A8, A11, A12 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A5, A6, A9, A10 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A9, A10, A11, A12 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5, A6, A9, A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7, A8, A11, A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5, A6, A9, A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A7, A8, A11, A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A8, A11 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7, A12 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5, A10 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7, A12 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A11 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5, A10 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A2+) + $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(A9) + $n$(GM9) + $n$(GM10) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.478.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.8.1139~($P4_{2}'/n'nm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.478}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-42'm')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-42'm')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3) + $n$(GM1) + $n$(GM3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(A3) + $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.479.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.9.1140~($P4_{2}/n'n'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.479}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'2m')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'2m')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3, 2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg134.480.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg125}.11.1041~($P_{2c}4'/nb'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.480}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=125~(P4/nbm)$  }& \multicolumn{3}{c|}{$B=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, A5+A5-; A6A8, A7A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32n(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-42m)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'22')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32n} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1+A3-, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1-A3+, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A3-, 2A2-A4+ & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1-A3+, 2A2+A4- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M2 & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+ & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M1, 4M2 & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32n} &   & \scriptsize 4A6A8, 4A7A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.481.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.13.1109~($P_{P}4_{2}'/m'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.481}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, A5+, A5-; A6A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m')} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'.2m')} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2m')} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.m'm')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4'2m')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-42m)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm')} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.mm')} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2A1+A4+, 2A1-A4-, 2A2+A3+, 2A2-A3-, 4A5+, 4A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1+A4+, 2A2-A3-, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2A1-A4-, 2A2+A3+, 2A5+, 2A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1+A4+, A1-A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A2+A3+, A2-A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A2+A3+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A1+A4+, A1-A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1+A4+, 2A2-A3- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1-A4-, 2A2+A3+ & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M2 & \scriptsize 4Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize A1+A4+, A2-A3- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A1-A4-, A2+A3+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A1+A4+, A2-A3- & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A1-A4-, A2+A3+ & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A2-A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A2+A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1-A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1+A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A2+A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A2-A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A1+A4+, A1-A4- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1+A4+, A2-A3- & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1-A4-, A2+A3+ & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4A6A7, 4A8A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg134.482.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.14.1192~($I_{P}4'/m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg134.482}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, A5+A5-; A6A9, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'm'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1+A2-, 2A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1-A2+, 2A3+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A2-, A1-A2+, A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A3+A4-, A3-A4+, A5+A5- & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8f} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8f} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1+A2-, A3-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1-A2+, A3+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M3 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3-, GM4+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4A6A9, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6A9) + $n$(A7A8) + $n$(GM6) + $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg135.483.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.1.1143~($P4_{2}/mbc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.483}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5+ & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5- & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6) + $n$(GM7)-$n$(M7) + $n$(M8) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.484.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.2.1144~($P4_{2}/mbc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.484}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+M3+, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+M4+, M1-M4- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16i} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A5)-$n$(GM6) + $n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.485.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.3.1145~($P4_{2}/m'bc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.485}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=106~(P4_{2}bc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg135.486.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.4.1146~($P4_{2}'/mb'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.486}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Y5Y5, Y6Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R6, R4R5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S6, S4S5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2T1T1, 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+, 2Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2-, 2Y3+Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1T1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2T2T2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM1- & \scriptsize Y1+Y1+, Y1-Y1- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2+, 2GM2- & \scriptsize Y2+Y2+, Y2-Y2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3+GM4+ & \scriptsize 2Y3+Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM3-GM4- & \scriptsize 2Y3-Y4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2T1T1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y3-Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y3+Y4+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 2Y5Y5, 2Y6Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4S3S6, 4S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 4Z4 & \scriptsize 4R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2T3T3 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 4Z3 & \scriptsize 4R3R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T4T4 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize T3T3 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize T3T3 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize T4T4 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize T4T4 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize T3T3 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize T3T3 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize T4T4 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S6, S4S5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3+GM4+) + $n$(Y3+Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg135.487.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.5.1147~($P4_{2}'/mbc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.487}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R3-, 2R4+R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+, 2S2+, 2S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 4Y2 & \scriptsize 2U1, 2U2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-, 2S2-, 2S3+S4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 4Y1 & \scriptsize 2U1, 2U2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2-, S3+S4+, S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize R3+R3-, R4+R4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S3+S4+, S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S3-S4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S3+S4+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2GM3+GM4+ & \scriptsize 2S1-, 2S2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2GM3-GM4- & \scriptsize 2S1+, 2S2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S1+, 2S2+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S1-, 2S2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM3+GM4+ & \scriptsize 2S3+S4+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize R3+R3-, R4+R4- & \scriptsize 2GM3-GM4- & \scriptsize 2S3-S4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4R5R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z5Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 4T3 & \scriptsize 4Y3 & \scriptsize 4U4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 4T4 & \scriptsize 4Y4 & \scriptsize 4U3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5Z6 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize R5R6 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z5Z6 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2R5R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize R5R6 & \scriptsize 2GM6 & \scriptsize 2S6 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(R5R6) + $n$(GM5) + $n$(S5) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.488.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.6.1148~($P4_{2}'/m'b'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.488}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg135.489.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.7.1149~($P4_{2}/mb'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.489}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M6, M7M8, M9M10, M11M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R6, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X6, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A1, 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A1, A2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+M2+, 2M3-M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A1, A2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-M2-, 2M3+M4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A1, A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A1 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-M4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+M4+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M1-M2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M1+M2+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3-, 2GM4+ & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1+M2+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M3+M4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A3A3, 2A4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M7M8, 2M9M10, 2M11M12 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4X3X6, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M9M10 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M11M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4X3X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A3A3, A4A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5M6, M7M8, M9M10, M11M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A3A3 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M9M10 & \scriptsize 4Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A4A4 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M11M12 & \scriptsize 4Z3 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A4A4 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M7M8, 2M11M12 & \scriptsize 4Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A3A3 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M5M6, 2M9M10 & \scriptsize 4Z3 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5M6, M9M10 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7M8, M11M12 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M9M10 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M11M12 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M5M6 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M7M8 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM7, 2GM12 & \scriptsize M7M8, M11M12 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM8, 2GM11 & \scriptsize M7M8, M11M12 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM5, 2GM10 & \scriptsize M5M6, M9M10 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM6, 2GM9 & \scriptsize M5M6, M9M10 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M11M12 & \scriptsize 2Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M9M10 & \scriptsize 2Z3 & \scriptsize R3R6, R4R5 & \scriptsize 2X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+) + $n$(GM3-) + $n$(GM4+) + 2$n$(M3+M4+) + $n$(Z2) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM9) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + 2$n$(GM7) + $n$(GM9) + $n$(GM10) + 2$n$(M9M10) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.490.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.8.1150~($P4_{2}'/m'bc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.490}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=117~(P$-$4b2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M1M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg135.491.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg135}.9.1151~($P4_{2}/m'b'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.491}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg135.492.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.12.1064~($P_{2c}4'/mbm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.492}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2.m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(4'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'/m..)} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A3A4 & \scriptsize 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3- & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+M3+, M2-M3- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+M4+, M1-M4- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 4GM5+ & \scriptsize 2M1+M4+, 2M2+M3+ & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 4GM5- & \scriptsize 2M1-M4-, 2M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(GM6) + $n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.493.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.12.1121~($P_{P}4_{2}'/mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.493}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(mm'2'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm'2'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M3+, 2M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M4+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5+ & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5- & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize 2M5- & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize 2M5+ & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6) + $n$(GM7)-$n$(M7) + $n$(M8) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg135.494.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.12.1207~($I_{P}4'/mc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg135.494}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=135~(P4_{2}/mbc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42'm')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M2+, 2M2-, 2M3+, 2M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M1-, 2M4+, 2M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A1A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M5+, 4M5- & \scriptsize 4Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5+ & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize 2GM5- & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5+ & \scriptsize 4M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 4GM5- & \scriptsize 4M5+ & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M2+, M2-, M3+, M3- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1+, M1-, M4+, M4- & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(GM6) + $n$(GM7)-$n$(M7) + $n$(M8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.495.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.1.1152~($P4_{2}/mnm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.495}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3, R4, R5, R6, R7, R8, R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1- & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2, 2R3, 2R4, 2R5, 2R6, 2R7, 2R8, 2R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R2, 2R4, 2R6, 2R8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3, 2R5, 2R7, 2R9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R2, R4, R6, R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3, R5, R7, R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R6, R7, R8, R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R2, R3, R4, R5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R2, R3, R4, R5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R6, R7, R8, R9 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5)-$n$(GM6)-$n$(GM7)-$n$(M6)-$n$(M7) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.496.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.2.1153~($P4_{2}/mnm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.496}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R5, R3R4, R6R9, R7R8} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+M4+, M2+M3+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-M4-, M2-M3-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-M4-, M2-M3- & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+M4+, M2+M3+ & \scriptsize Z3, Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+M4+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-M4- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+M3+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-M3- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+M4+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-M4- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+M3+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-M3- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z4 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z4 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize Z3 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5- & \scriptsize M5- & \scriptsize Z3 & \scriptsize R1- & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 4R2R5, 4R3R4, 4R6R9, 4R7R8 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5 & \scriptsize R2R5, R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8M9 & \scriptsize Z5 & \scriptsize R6R9, R7R8 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5)-$n$(GM6) + $n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.497.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.3.1154~($P4_{2}/m'nm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.497}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=102~(P4_{2}nm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.m2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg136.498.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.4.1155~($P4_{2}'/mn'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.498}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4-; T5T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, Y3+Y4+, Y3-Y4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Y5Y5, Y6Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S6, S4S5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.m2)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m.mm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.mm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T3-, 2T4+T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2-, 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2T1+T2-, T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1+, Y2-Y2-, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1-Y1-, Y2+Y2+, Y3+Y4+, Y3-Y4- & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+, 2Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize T1+T2-, T1-T2+, T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2-, 2Y3+Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2T3+T3-, 2T4+T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y3+Y4+, 2Y3-Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize T1+T2-, T3+T3- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize Y1+Y1+, Y3-Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize T1-T2+, T3+T3- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize Y1-Y1-, Y3+Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize T1+T2-, T4+T4- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize Y2-Y2-, Y3+Y4+ & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize T1-T2+, T4+T4- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize Y2+Y2+, Y3-Y4- & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1+T2-, T4+T4- & \scriptsize 2GM1+, GM3-GM4- & \scriptsize Y1+Y1+, Y3-Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1-T2+, T4+T4- & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize Y1-Y1-, Y3+Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize T1+T2-, T3+T3- & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize Y2-Y2-, Y3+Y4+ & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize T1-T2+, T3+T3- & \scriptsize 2GM2+, GM3-GM4- & \scriptsize Y2+Y2+, Y3-Y4- & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2T1+T2- & \scriptsize 2GM1+, 2GM2- & \scriptsize Y1+Y1+, Y2-Y2- & \scriptsize 2Z1+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2T1-T2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize Y1-Y1-, Y2+Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize T3+T3-, T4+T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4+, Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize Y1+Y1+, Y1-Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y3-Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize T3+T3-, T4+T4- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y3+Y4+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2GM3+GM4+ & \scriptsize Y1-Y1-, Y2-Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2GM3-GM4- & \scriptsize Y1+Y1+, Y2+Y2+ & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM1+ & \scriptsize Y1+Y1+ & \scriptsize Z1+Z2- & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM1- & \scriptsize Y1-Y1- & \scriptsize Z1-Z2+ & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM2+ & \scriptsize Y2+Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM2- & \scriptsize Y2-Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2b} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z3- & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2b} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z3- & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2b} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z4+Z4- & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2b} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z4+Z4- & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM1+ & \scriptsize Y1+Y1+ & \scriptsize Z1+Z2- & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM1- & \scriptsize Y1-Y1- & \scriptsize Z1-Z2+ & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize T1-T2+ & \scriptsize 2GM2+ & \scriptsize Y2+Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize T1+T2- & \scriptsize 2GM2- & \scriptsize Y2-Y2- & \scriptsize Z1+Z2- & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z3+Z3- & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize T3+T3- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z3+Z3- & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3+GM4+ & \scriptsize Y3+Y4+ & \scriptsize Z4+Z4- & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize T4+T4- & \scriptsize GM3-GM4- & \scriptsize Y3-Y4- & \scriptsize Z4+Z4- & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4T5T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 2Y5Y5, 2Y6Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S6, 4S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2T5T6 & \scriptsize 2GM5, 2GM6 & \scriptsize Y5Y5, Y6Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S6, 2S4S5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize Z5Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y6Y6 & \scriptsize Z5Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize Z5Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y5Y5 & \scriptsize Z5Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z6 & \scriptsize 2R5R6 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize Z5Z6 & \scriptsize 2R3R4 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z5Z6 & \scriptsize 2R3R4 & \scriptsize S3S6, S4S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize T5T6 & \scriptsize 2GM6 & \scriptsize Y6Y6 & \scriptsize Z5Z6 & \scriptsize 2R5R6 & \scriptsize S3S6, S4S5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(T5T6)-$n$(GM6) + 2$n$(Y5Y5) + 2$n$(R3R4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.499.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.5.1156~($P4_{2}'/mnm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.499}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3, T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3, U4, U5, U6, U7, U8, U9} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.m'2')} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.2'm')} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m.m'm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.m'm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4T1+, 4T1- & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize S1+S2+, S1-S2-, S3+, S3-, S4+, S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2S1+S2+, 2S3-, 2S4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 4Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2S1-S2-, 2S3+, 2S4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 4Y1 & \scriptsize 2U1+, 2U1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4Z1 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 4Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+S2+, S3-, S4- & \scriptsize Z1, Z2 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-S2-, S3+, S4+ & \scriptsize Z1, Z2 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R1, R2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize S1+S2+, S3-, S4- & \scriptsize Z1, Z2 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize R1, R2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize S1-S2-, S3+, S4+ & \scriptsize Z1, Z2 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2R1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S1+S2+, S1-S2- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2Z2 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize Y1, Y2 & \scriptsize U1+, U1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4R1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 4Z2 & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2S3-, 2S4- & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2R2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2S3+, 2S4+ & \scriptsize 2Z1 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3+GM4+ & \scriptsize 2S1-S2- & \scriptsize 2Z2 & \scriptsize T1+, T1- & \scriptsize 2Y1 & \scriptsize U1+, U1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM3-GM4- & \scriptsize 2S1+S2+ & \scriptsize 2Z2 & \scriptsize T1+, T1- & \scriptsize 2Y2 & \scriptsize U1+, U1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+S2+ & \scriptsize Z1 & \scriptsize T1- & \scriptsize Y2 & \scriptsize U1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-S2- & \scriptsize Z1 & \scriptsize T1+ & \scriptsize Y1 & \scriptsize U1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM3+GM4+ & \scriptsize S3+, S4+ & \scriptsize Z2 & \scriptsize T1- & \scriptsize Y1 & \scriptsize U1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM3-GM4- & \scriptsize S3-, S4- & \scriptsize Z2 & \scriptsize T1+ & \scriptsize Y2 & \scriptsize U1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1+, GM2+ & \scriptsize S1+S2+ & \scriptsize Z1 & \scriptsize T1+ & \scriptsize Y2 & \scriptsize U1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1-, GM2- & \scriptsize S1-S2- & \scriptsize Z1 & \scriptsize T1- & \scriptsize Y1 & \scriptsize U1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM3+GM4+ & \scriptsize S3+, S4+ & \scriptsize Z2 & \scriptsize T1+ & \scriptsize Y1 & \scriptsize U1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM3-GM4- & \scriptsize S3-, S4- & \scriptsize Z2 & \scriptsize T1- & \scriptsize Y2 & \scriptsize U1- & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4R3, 4R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S5, 4S6 & \scriptsize 4Z3, 4Z4 & \scriptsize 2T2, 2T3, 2T4, 2T5, 2T6, 2T7, 2T8, 2T9 & \scriptsize 4Y3, 4Y4 & \scriptsize 2U2, 2U3, 2U4, 2U5, 2U6, 2U7, 2U8, 2U9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 4R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 4Z4 & \scriptsize 2T3, 2T5, 2T6, 2T8 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U5, 2U6, 2U8 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 4R3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 4Z3 & \scriptsize 2T2, 2T4, 2T7, 2T9 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U2, 2U4, 2U7, 2U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize 2R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z4 & \scriptsize T3, T5, T6, T8 & \scriptsize Y3, Y4 & \scriptsize U3, U5, U6, U8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize 2R3 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z3 & \scriptsize T2, T4, T7, T9 & \scriptsize Y3, Y4 & \scriptsize U2, U4, U7, U9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z4 & \scriptsize T3, T5, T6, T8 & \scriptsize Y3, Y4 & \scriptsize U3, U5, U6, U8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2R3 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize 2Z3 & \scriptsize T2, T4, T7, T9 & \scriptsize Y3, Y4 & \scriptsize U2, U4, U7, U9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T3, T5, T7, T9 & \scriptsize 2Y4 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize R3, R4 & \scriptsize GM5, GM6 & \scriptsize S5, S6 & \scriptsize Z3, Z4 & \scriptsize T2, T4, T6, T8 & \scriptsize 2Y3 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S5, 2S6 & \scriptsize 2Z3, 2Z4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2Y3, 2Y4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z3 & \scriptsize T2, T4, T7, T9 & \scriptsize Y3, Y4 & \scriptsize U2, U4, U7, U9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM5 & \scriptsize 2S6 & \scriptsize 2Z4 & \scriptsize T3, T5, T6, T8 & \scriptsize Y3, Y4 & \scriptsize U3, U5, U6, U8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z4 & \scriptsize T3, T5, T6, T8 & \scriptsize Y3, Y4 & \scriptsize U3, U5, U6, U8 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM6 & \scriptsize 2S5 & \scriptsize 2Z3 & \scriptsize T2, T4, T7, T9 & \scriptsize Y3, Y4 & \scriptsize U2, U4, U7, U9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R3 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z3 & \scriptsize T7, T9 & \scriptsize Y4 & \scriptsize U7, U9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R4 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z4 & \scriptsize T6, T8 & \scriptsize Y3 & \scriptsize U6, U8 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R4 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z4 & \scriptsize T3, T5 & \scriptsize Y4 & \scriptsize U3, U5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize R3 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z3 & \scriptsize T2, T4 & \scriptsize Y3 & \scriptsize U2, U4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R4 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z4 & \scriptsize T3, T5 & \scriptsize Y4 & \scriptsize U3, U5 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R3 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z3 & \scriptsize T2, T4 & \scriptsize Y3 & \scriptsize U2, U4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z3 & \scriptsize T7, T9 & \scriptsize Y4 & \scriptsize U7, U9 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize R4 & \scriptsize GM6 & \scriptsize S6 & \scriptsize Z4 & \scriptsize T6, T8 & \scriptsize Y3 & \scriptsize U6, U8 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R2) + $n$(GM1+) + $n$(GM3+GM4+) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R3) + $n$(R4) + $n$(GM5) + $n$(S6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg136.500.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.6.1157~($P4_{2}'/m'n'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.500}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.m2')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.2'm)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A2, 2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1M3 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2M4 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg136.501.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.7.1158~($P4_{2}/mn'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.501}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M6, M7M8, M9M10, M11M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X6, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m.m'2')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m.2'm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m.m'm')} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m.m'm')} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+M2+, 2M3-M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-M2-, 2M3+M4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z1 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A2 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 4Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+M2+, M3-M4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-M2-, M3+M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+M2+, M3-M4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-M2-, M3+M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A1 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-, 2GM4+ & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1+M2+ & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2M3+M4+ & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-, 2GM4- & \scriptsize 2M3-M4- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-M2- & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+M2+ & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-M2- & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+M2+ & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A3, 4A4 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M7M8, 2M9M10, 2M11M12 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4X3X6, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5M6, M7M8, M9M10, M11M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7M8, 2M9M10 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5M6, 2M11M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4X3X6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 2M7M8, 2M11M12 & \scriptsize 4Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 2M5M6, 2M9M10 & \scriptsize 4Z3 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X6, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7M8, M9M10 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5M6, M11M12 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7M8, M9M10 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5M6, M11M12 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5M6, M9M10 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7M8, M11M12 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM7, 2GM12 & \scriptsize M7M8, M11M12 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM8, 2GM11 & \scriptsize M7M8, M11M12 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5, 2GM10 & \scriptsize M5M6, M9M10 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM6, 2GM9 & \scriptsize M5M6, M9M10 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize X3X6, X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM11, 2GM12 & \scriptsize 2M11M12 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM9, 2GM10 & \scriptsize 2M9M10 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9M10 & \scriptsize Z4 & \scriptsize R3R4 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11M12 & \scriptsize Z3 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5M6 & \scriptsize Z4 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7M8 & \scriptsize Z3 & \scriptsize R5R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9M10 & \scriptsize Z4 & \scriptsize R5R6 & \scriptsize X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11M12 & \scriptsize Z3 & \scriptsize R5R6 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5M6 & \scriptsize Z4 & \scriptsize R3R4 & \scriptsize X3X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7M8 & \scriptsize Z3 & \scriptsize R3R4 & \scriptsize X4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM3+) + $n$(GM3-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(A2) + 2$n$(GM1+)-$n$(GM3+) + 2$n$(GM3-)-$n$(GM4+) + 2$n$(M3+M4+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(GM5) + $n$(GM10) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4)-$n$(GM5) + $n$(GM7)-$n$(GM10)-$n$(GM11) + 2$n$(M9M10) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.502.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.8.1159~($P4_{2}'/m'nm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.502}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=118~(P$-$4n2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.m'2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.2m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg136.503.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg136}.9.1160~($P4_{2}/m'n'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.503}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'.m'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'.2m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'.m'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z4, Z2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1Z4 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X3, 4X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X3, X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg136.504.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg127}.11.1063~($P_{2c}4'/mb'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.504}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=127~(P4/mbm)$  }& \multicolumn{3}{c|}{$B=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A4; A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R7, R3R6, R4R9, R5R8} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m.2m)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2A1A1, 2A2A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1+R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A1, 2A3A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A1, A3A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A2A2, A3A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A1, A3A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+M4+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A2A2, A3A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-M4-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize A1A1, A3A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize A2A2, A3A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+M4+, 2M2-M3- & \scriptsize 4Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A2A2 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-M4-, 2M2+M3+ & \scriptsize 4Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 2A1A1, 2A2A2 & \scriptsize 4GM5+, 4GM5- & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3- & \scriptsize 4Z3Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M1+M4+ & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M1-M4- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M2+M3+ & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+M4+, M2-M3- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-M4-, M2+M3+ & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize Z3Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 4GM5+ & \scriptsize 2M1-M4-, 2M2-M3- & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4a} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 4GM5- & \scriptsize 2M1+M4+, 2M2+M3+ & \scriptsize 2Z3Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4A5A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 8Z5 & \scriptsize 4R2R7, 4R3R6, 4R4R9, 4R5R8 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4Z5 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM9 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM7, 2GM8 & \scriptsize M6M7, M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8M9 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6M7 & \scriptsize 2Z5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A5) + $n$(GM6)-$n$(GM9) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.505.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.12.1108~($P_{P}4_{2}/mm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.505}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R6, R3R7, R4R8, R5R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m..)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m.2m)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m.2'm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m.2m)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m.2'm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.m'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-42'm')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m.m'm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m.mm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1+R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 4A1, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1+R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, A3, A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2, A3, A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+ & \scriptsize 4Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A2 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4- & \scriptsize 4Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1+R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z3 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z3 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize Z1, Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize Z2, Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize Z1, Z3 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize Z2, Z3 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2M1+, 2M4+ & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM4- & \scriptsize 2M1-, 2M4- & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2M2+, 2M3+ & \scriptsize 2Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2-, 2GM3- & \scriptsize 2M2-, 2M3- & \scriptsize 2Z1 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z3 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z3 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3, Z4 & \scriptsize R1+R1- & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 4R2R6, 4R3R7, 4R4R8, 4R5R9 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R2R6, 2R4R8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R7, 2R5R9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M8, 2M9 & \scriptsize 2Z5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R2R6, R4R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3R7, R5R9 & \scriptsize 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(GM6)-$n$(GM7)-$n$(M7) + $n$(M8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg136.506.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.12.1190~($I_{P}4'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg136.506}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=136~(P4_{2}/mnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R4, R3R5, R6R8, R7R9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'm'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1, 4A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1+, 8R1- & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 4A1, 2A3A4 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4A2, 2A3A4 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1+, 4R1- & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A1, A3A4 & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A2, A3A4 & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize 2A1, A3A4 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2A2, A3A4 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2Z1 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2Z3Z4 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M5+, M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1+, M2-, M3+, M4- & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1-, M2+, M3-, M4+ & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2M5- & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2M5+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize 2GM5- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize Z3Z4 & \scriptsize R1+, R1- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R1- & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R1+ & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize M1+, M4+ & \scriptsize Z1 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize M1-, M4- & \scriptsize Z2 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize M2+, M3+ & \scriptsize Z2 & \scriptsize R1+ & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize M2-, M3- & \scriptsize Z1 & \scriptsize R1- & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize Z3Z4 & \scriptsize 2R1+ & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize Z3Z4 & \scriptsize 2R1- & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 8A5 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8Z5 & \scriptsize 4R2R4, 4R3R5, 4R6R8, 4R7R9 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R2R4, 2R6R8 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize 2R3R5, 2R7R9 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4Z5 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A5 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2Z5 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z5 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize A5 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z5 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R2R4, R6R8 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R3R5, R7R9 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R6R8, R7R9 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R2R4, R3R5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5 & \scriptsize R2R4, R3R5 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize Z5 & \scriptsize R6R8, R7R9 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5)-$n$(GM6)-$n$(GM7)-$n$(M6)-$n$(M7) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg137.507.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.1.1161~($P4_{2}/nmc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.507}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.508.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.2.1162~($P4_{2}/nmc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.508}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16h} &   & \scriptsize 4A5A7, 4A6A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 4GM8, 4GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8e} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5A7, A6A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(A6A8)-$n$(GM6)-$n$(GM7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg137.509.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.3.1163~($P4_{2}/n'mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.509}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=105~(P4_{2}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm2')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M3, M2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M3, M2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg137.510.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.4.1164~($P4_{2}'/nm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.510}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2T2; T3T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 4T1, 2T2T2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2T1, T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2T1, T2T2 & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2T1, T2T2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2T1, T2T2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2T1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T1 & \scriptsize GM2+, GM2- & \scriptsize Y2+Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize T2T2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4T3T4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2T3T4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 4GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2T3T4 & \scriptsize 4GM5 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM5, GM6 & \scriptsize Y5Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3T4) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.511.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.5.1165~($P4_{2}'/nmc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.511}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2; R3R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2mm.)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm2')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2R1R1, 4R2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 3T1, T2 & \scriptsize 3Y1, Y2 & \scriptsize 3U1, U2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize R1R1, 2R2 & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize T1, 3T2 & \scriptsize Y1, 3Y2 & \scriptsize U1, 3U2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize R1R1, 2R2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize R1R1, 2R2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize R1R1, 2R2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2S1 & \scriptsize 2Z1+Z2- & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize R1R1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2S1 & \scriptsize 2Z1-Z2+ & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2R2 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2S2 & \scriptsize 2Z1+Z2- & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2R2 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2S2 & \scriptsize 2Z1-Z2+ & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM2- & \scriptsize S2 & \scriptsize Z1+Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1-, GM2+ & \scriptsize S2 & \scriptsize Z1-Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM1+, GM2- & \scriptsize S2 & \scriptsize Z1+Z2- & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R2 & \scriptsize GM1-, GM2+ & \scriptsize S2 & \scriptsize Z1-Z2+ & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize R1R1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4R3R4 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z5Z6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 4GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 4GM5 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2R3R4 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z5Z6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z5Z6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R3R4) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.512.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.6.1166~($P4_{2}'/n'm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.512}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=114~(P$-$42_{1}c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM6) + $n$(M6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.513.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.7.1167~($P4_{2}/nm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.513}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A10, A6A9, A7A12, A8A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m'2')} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m'2')} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2A5A10, 2A6A9, 2A7A12, 2A8A11 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize A5A10, A6A9, A7A12, A8A11 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5A10, A6A9 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A12, A8A11 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A7A12, A8A11 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize A5A10, A6A9 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A8A11 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7A12 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5A10 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7A12 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A11 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5A10 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2-) + $n$(A1-A2+) + $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2-) + $n$(A1-A2+) + $n$(GM2+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A12) + $n$(A8A11) + $n$(GM7) + $n$(GM11) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A12) + $n$(A8A11) + $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.514.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.8.1168~($P4_{2}'/n'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.514}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=115~(P$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2mm.)} & \multicolumn{8}{l}{\scriptsize2g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4m2)} & \multicolumn{8}{l}{\scriptsize1d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4m2)} & \multicolumn{8}{l}{\scriptsize1c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A3, A2A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z1Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z3Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.515.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg137}.9.1169~($P4_{2}/n'm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.515}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1A2, 2A3A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z2, 2Z3Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize A1A2, A3A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z2, Z3Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2X4, X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg137.516.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.12.1086~($P_{2c}4'/nmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.516}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..m')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.m.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2mm.)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'mm')} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm2')} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 4A1A2, 4A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 4R1R1, 4R2R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 3R1R1, R2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize R1R1, 3R2R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 4Z2 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 4A5A6, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.517.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg132}.11.1120~($P_{P}4_{2}/m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.517}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=132~(P4_{2}/mcm)$  }& \multicolumn{3}{c|}{$B=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'm2'.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm2'.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2mm.)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.22')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'mm.)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm2')} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'mm.)} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 4A1A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 6R1, 2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize 2R1, 6R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 4Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M3, 2M4 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M3, 2M4 & \scriptsize 4Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4A5A8, 4A6A7 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg137.518.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.16.1194~($I_{P}4'/m'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg137.518}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=137~(P4_{2}/nmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'mm')} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'mm.)} & \multicolumn{8}{l}{\scriptsize4d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 4A1, 4A2, 4A3, 4A4 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 6R1, 2R2 & \scriptsize 6X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 2R1, 6R2 & \scriptsize 2X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 3R1, R2 & \scriptsize 3X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize R1, 3R2 & \scriptsize X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M3, 2M4 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M3, 2M4 & \scriptsize 4Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M3, M4 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M3, M4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4A5, 4A6, 4A7, 4A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.519.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.1.1170~($P4_{2}/ncm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.519}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A1-, A2+, A3-, A4+ & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A1+, A2-, A3+, A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1+, A1-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.520.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.2.1171~($P4_{2}/ncm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.520}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, A5+, A5-; A6A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A4+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-A4-, A2+A3+, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A2+A3+, A2-A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+A4+, A1-A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+A4+, A1-A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A2+A3+, A2-A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+A4+, A2-A3- & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1-A4-, A2+A3+ & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A2-A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A2+A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A1-A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A1+A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A2+A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A2-A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize A1+A4+, A1-A4-, A2+A3+, A2-A3- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A1+A4+, A1-A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16j} &   & \scriptsize 4A6A7, 4A8A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 4R3R3, 4R4R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A6A7, 2A8A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2A6A7 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A6A7, A8A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6A7)-$n$(GM6)-$n$(GM7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg138.521.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.3.1172~($P4_{2}/n'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.521}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=101~(P4_{2}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1M3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2M4 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1M3, 2M2M4 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg138.522.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.4.1173~($P4_{2}'/nc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.522}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2+, T1-T2-, T3+T3+, T3-T3-, T4+T4+, T4-T4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize T5T5, T6T6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-, Y3+Y4-, Y3-Y4+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z3-, Z4+Z4-; Z5Z6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2T1+T2+, 2T1-T2-, T3+T3+, T3-T3-, T4+T4+, T4-T4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y1+Y1-, 2Y2+Y2-, 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z3-, 2Z4+Z4- & \scriptsize 4R1R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize T1+T2+, T1-T2-, T3+T3+, T4-T4- & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3+Y4- & \scriptsize 2Z1+Z2-, Z3+Z3-, Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize T1+T2+, T1-T2-, T3-T3-, T4+T4+ & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2-, 2Y3-Y4+ & \scriptsize 2Z1-Z2+, Z3+Z3-, Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize T1+T2+, T1-T2-, T3+T3+, T3-T3- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize T1+T2+, T1-T2-, T4+T4+, T4-T4- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize T1+T2+, T1-T2-, T4+T4+, T4-T4- & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y1+Y1-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize T1+T2+, T1-T2-, T3+T3+, T3-T3- & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Y2+Y2-, Y3+Y4-, Y3-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, 2Z3+Z3- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2T1+T2+, 2T1-T2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize T3+T3+, T3-T3-, T4+T4+, T4-T4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize T3+T3+, T4-T4- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y3+Y4- & \scriptsize 2Z1+Z2- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize T3-T3-, T4+T4+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y3-Y4+ & \scriptsize 2Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z3+Z3-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize T1+T2+, T3+T3+ & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize T1-T2-, T3-T3- & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize T1+T2+, T4+T4+ & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize T1-T2-, T4-T4- & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize T1-T2-, T4-T4- & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize Y1+Y1-, Y3+Y4- & \scriptsize Z1+Z2-, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize T1+T2+, T4+T4+ & \scriptsize 2GM1-, GM3-GM4- & \scriptsize Y1+Y1-, Y3-Y4+ & \scriptsize Z1-Z2+, Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize T1-T2-, T3-T3- & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize Y2+Y2-, Y3-Y4+ & \scriptsize Z1-Z2+, Z3+Z3- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize T1+T2+, T3+T3+ & \scriptsize 2GM2-, GM3-GM4- & \scriptsize Y2+Y2-, Y3+Y4- & \scriptsize Z1+Z2-, Z3+Z3- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize T3+T3+, T3-T3-, T4+T4+, T4-T4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Y3+Y4-, 2Y3-Y4+ & \scriptsize 2Z3+Z3-, 2Z4+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize T1+T2+, T1-T2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize T4+T4+, T4-T4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z4+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize T3+T3+, T3-T3- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Y3+Y4-, Y3-Y4+ & \scriptsize 2Z3+Z3- & \scriptsize R1R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2T5T5, 2T6T6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R2R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize T6T6 & \scriptsize 2GM5 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM6 & \scriptsize Y5Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize T5T5, T6T6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.523.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.5.1174~($P4_{2}'/ncm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.523}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2R1+R2+, 2R1-R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1, 4S2 & \scriptsize 4Z1, 4Z2 & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize R1+R2+, R1-R2-, R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2S1, 2S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4S2 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 4Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S1 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize R3+, R3-, R4+, R4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S2 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize R1+R2+, R3+, R4+ & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize R1-R2-, R3-, R4- & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize R1-R2-, R3-, R4- & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize R1+R2+, R3+, R4+ & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4S1 & \scriptsize 4Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize R3+, R3-, R4+, R4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2S2 & \scriptsize 2Z1 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize R1+R2+, R1-R2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2S1 & \scriptsize 2Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4R5, 4R6 & \scriptsize 4GM5, 4GM6 & \scriptsize 4S3, 4S4 & \scriptsize 4Z3, 4Z4 & \scriptsize 4T3, 4T4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2R5 & \scriptsize 2GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2R6 & \scriptsize 2GM5 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2R5, 2R6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize R5, R6 & \scriptsize GM5, GM6 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+R2+) + $n$(R1-R2-) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.524.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.6.1175~($P4_{2}'/n'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.524}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=113~(P$-$42_{1}m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.mm)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2Z1Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R3R3, 2R5R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize 2R2R2, 2R4R4 & \scriptsize 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.525.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.7.1176~($P4_{2}/nc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.525}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A6, A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m')} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1+A2+, 2A1-A2-, 2A3+A4+, 2A3-A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+A2+, A1-A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1+A2+, 2A1-A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A3+A4+, 2A3-A4- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M2 & \scriptsize 4Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1-A2-, A3-A4- & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1+A2+, A3+A4+ & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+A2+, A3+A4+ & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-A2-, A3-A4- & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A5A6, 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R2R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A5A6, A7A8, A9A10, A11A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A5A6, A7A8, A9A10, A11A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A5A6, A7A8, A9A10, A11A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A7A8, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M4 & \scriptsize 4Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A5A6, 2A9A10 & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M3 & \scriptsize 4Z3 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5A6, A9A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A7A8, A11A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A9A10, A11A12 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A9A10, A11A12 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A7A8, A11A12 & \scriptsize 2GM7, 2GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A7A8, A11A12 & \scriptsize 2GM8, 2GM11 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A5A6, A9A10 & \scriptsize 2GM5, 2GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A5A6, A9A10 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A7A8, A11A12 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5A6, A9A10 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2+) + $n$(A1-A2-) + $n$(GM1+) + $n$(GM1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2+) + $n$(A1-A2-) + $n$(GM1-) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A6) + $n$(A9A10) + $n$(GM7) + $n$(GM11) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.526.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.8.1177~($P4_{2}'/n'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.526}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=116~(P$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.527.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg138}.9.1178~($P4_{2}/n'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.527}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3, Z5; Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2.m'm')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z4, 2Z2Z3, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z4, Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2Z3, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z4, Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2Z3, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1Z4, Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z4, 2Z2Z3 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6Z7 & \scriptsize 2R2R2, 2R3R3, 2R4R4, 2R5R5 & \scriptsize 4X2X4, 4X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R2R2, R4R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6Z7 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6Z7 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2X2X4, 2X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg138.528.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg129}.11.1085~($P_{2c}4'/nm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.528}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=129~(P4/nmm)$  }& \multicolumn{3}{c|}{$B=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, A5+A5-; A6A9, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.m'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2/m)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'm'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2A1+A2-, 2A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2A1-A2+, 2A3+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize A1-A2+, A3+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize A1+A2-, A3-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A2-, A3-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1-A2+, A3+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 4A6A9, 4A7A8 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2A6A9, 2A7A8 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8d} & \scriptsize e & \scriptsize A6A9, A7A8 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A6A9, A7A8 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6A9) + $n$(A7A8) + $n$(GM6) + $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.529.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg131}.11.1107~($P_{P}4_{2}/m'mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.529}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=131~(P4_{2}/mmc)$  }& \multicolumn{3}{c|}{$B=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3-, A4+, A4-, A5+, A5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(m'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'.2m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'.mm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2.m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-42'm')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'.mm')} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3-, 2A4+, 2A4-, 4A5+, 4A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3, 4Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2A1+, 2A2-, 2A3-, 2A4+, 2A5+, 2A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 4Z1, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2A1-, 2A2+, 2A3+, 2A4-, 2A5+, 2A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 4Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+, A1-, A4+, A4-, A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize Z1, Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A2+, A2-, A3+, A3-, A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize Z1, Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5+, 2A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1+, 2A2-, 2A3-, 2A4+ & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M3 & \scriptsize 4Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1-, 2A2+, 2A3+, 2A4- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M4 & \scriptsize 4Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1-, A2+, A3-, A4+ & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A1+, A2-, A3+, A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A5+, 2A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A2-, A3-, A5- & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A2+, A3+, A5+ & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize A1-, A4-, A5- & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize A1+, A4+, A5+ & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A1+, A1-, A4+, A4- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1+, A2-, A3-, A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1-, A2+, A3+, A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4A6, 4A7, 4A8, 4A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3, 8R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize A6, A7, A8, A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg138.530.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.16.1211~($I_{P}4'/m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg138.530}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=138~(P4_{2}/ncm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, A5+A5-; A6A8, A7A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+, 4A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4Z1, 4Z2, 4Z3Z4 & \scriptsize 8R1, 8R2 & \scriptsize 8X1, 8X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1+A3-, 2A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 4Z1, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A1-A3+, 2A2+A4-, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 4Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+, 2A5+A5- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1+A3-, 2A2-A4+ & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4M3 & \scriptsize 4Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1-A3+, 2A2+A4- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4M4 & \scriptsize 4Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A5+A5- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2A1+A3-, 2A1-A3+, 2A2+A4-, 2A2-A4+ & \scriptsize 4GM5+, 4GM5- & \scriptsize 4M3, 4M4 & \scriptsize 4Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM1+, 2GM4+, 2GM5+ & \scriptsize 2M2, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM1-, 2GM4-, 2GM5- & \scriptsize 2M2, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize A1-A3+, A2+A4-, A5+A5- & \scriptsize 2GM2+, 2GM3+, 2GM5+ & \scriptsize 2M1, 2M4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize A1+A3-, A2-A4+, A5+A5- & \scriptsize 2GM2-, 2GM3-, 2GM5- & \scriptsize 2M1, 2M3 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+A3-, A2-A4+ & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2M3 & \scriptsize 2Z1 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1-A3+, A2+A4- & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2M4 & \scriptsize 2Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2M1 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A1+A3-, A1-A3+, A2+A4-, A2-A4+ & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4A6A8, 4A7A9 & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 8Z5 & \scriptsize 8R3R4 & \scriptsize 8X3, 8X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2A6A8, 2A7A9 & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize A6A8, A7A9 & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg139.531.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.1.1179~($I4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.531}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3, N4, N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+, 4N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 3N1+, N1-, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize N1+, 3N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize P3, P4, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1+, N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize P3, P4, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1-, 2N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize P1, P2, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1+, 2N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize P1, P2, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize P1, P2, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize P1, P2, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1+, 2N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize P3, P4, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1-, 2N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize P3, P4, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1+, N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1, P3, P5 & \scriptsize 2X1+, X3-, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2, P4, P5 & \scriptsize 2X1-, X3+, X4+ & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1, P3, P5 & \scriptsize 2X2-, X3+, X4+ & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2, P4, P5 & \scriptsize 2X2+, X3-, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1, P3, P5 & \scriptsize X1+, X2-, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2, P4, P5 & \scriptsize X1-, X2+, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8f} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2, P4, P5 & \scriptsize X1-, X2+, X3+, X3- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8f} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1+, X2-, X3+, X3- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize P1, P3 & \scriptsize X1+, X2- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize P2, P4 & \scriptsize X1-, X2+ & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize P1, P3 & \scriptsize X1+, X2- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize P2, P4 & \scriptsize X1-, X2+ & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M2+, M3- & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1+, M4- & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M1-, M4+ & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2-, M3+ & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P3, P4 & \scriptsize X1-, X2- & \scriptsize N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P3, P4 & \scriptsize X1+, X2+ & \scriptsize N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P1, P2 & \scriptsize X1-, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P1, P2 & \scriptsize X1+, X2+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P3 & \scriptsize X1+ & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P4 & \scriptsize X1- & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P3 & \scriptsize X2- & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P2 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P1 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G5+$@$2b} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$2b} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P2 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P1 & \scriptsize X2- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P3 & \scriptsize X2- & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P3 & \scriptsize X1+ & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P4 & \scriptsize X1- & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2a} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2a} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1-, N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32o} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3, 4N4, 4N5, 4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16n} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16n} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8f} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X6 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X6 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P6 & \scriptsize X6 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P7 & \scriptsize X6 & \scriptsize N5, N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(GM6) + 2$n$(GM7) + 3$n$(GM9) + 3$n$(M6) + $n$(M9) + 4$n$(P6) + 2$n$(X5) + 4$n$(N5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg139.532.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.2.1180~($I4/mmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.532}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3N4, N5N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+, 4N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 3N1+, N1-, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize N1+, 3N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3- & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize P3, P4, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1+, N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize P3, P4, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1-, 2N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize P1, P2, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1+, 2N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize P1, P2, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM5- & \scriptsize M1+, M2+, M5- & \scriptsize P1, P2, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM5+ & \scriptsize M1-, M2-, M5+ & \scriptsize P1, P2, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1+, 2N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM3+, GM4+, GM5- & \scriptsize M3+, M4+, M5- & \scriptsize P3, P4, P5 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize N1-, 2N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM3-, GM4-, GM5+ & \scriptsize M3-, M4-, M5+ & \scriptsize P3, P4, P5 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize N1+, N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1, P3, P5 & \scriptsize 2X1+, X3-, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2, P4, P5 & \scriptsize 2X1-, X3+, X4+ & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1, P3, P5 & \scriptsize 2X2-, X3+, X4+ & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2, P4, P5 & \scriptsize 2X2+, X3-, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1, P3, P5 & \scriptsize X1+, X2-, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2, P4, P5 & \scriptsize X1-, X2+, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8f} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2, P4, P5 & \scriptsize X1-, X2+, X3+, X3- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8f} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1+, X2-, X3+, X3- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize P1, P3 & \scriptsize X1+, X2- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize P2, P4 & \scriptsize X1-, X2+ & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize P1, P3 & \scriptsize X1+, X2- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize P2, P4 & \scriptsize X1-, X2+ & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M2+, M3- & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1+, M4- & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M1-, M4+ & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2-, M3+ & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P3, P4 & \scriptsize X1-, X2- & \scriptsize N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P3, P4 & \scriptsize X1+, X2+ & \scriptsize N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P1, P2 & \scriptsize X1-, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P1, P2 & \scriptsize X1+, X2+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P3 & \scriptsize X1+ & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P4 & \scriptsize X1- & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P3 & \scriptsize X2- & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P2 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P1 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G5+$@$2b} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G5-$@$2b} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P2 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P1 & \scriptsize X2- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P3 & \scriptsize X2- & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P3 & \scriptsize X1+ & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P4 & \scriptsize X1- & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2a} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2a} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1-, N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32o} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8P6, 8P7 & \scriptsize 8X5, 8X6 & \scriptsize 8N3N4, 8N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16n} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8f} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X6 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N5N6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N5N6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X6 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X6 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P6 & \scriptsize X6 & \scriptsize N5N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P7 & \scriptsize X6 & \scriptsize N5N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-2$n$(GM7) + 4$n$(GM8)-$n$(GM9) + 3$n$(M6) + $n$(M9) + 4$n$(P6) + 2$n$(X5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(N3N4) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg139.533.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.3.1181~($I4/m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.533}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=107~(I4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4mm)} & \multicolumn{8}{l}{\scriptsize2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'mm.)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'mm)} & \multicolumn{8}{l}{\scriptsize2a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 6N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1, 6N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 4P1, 2P3, 2P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 4P2, 2P3, 2P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize 2P1, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize 2P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize 2P1, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize 2P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg139.534.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.4.1182~($I4'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.534}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=69~(Fmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H4; H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize16l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm'.)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize16j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m)} & \multicolumn{8}{l}{\scriptsize8d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'm'm)} & \multicolumn{8}{l}{\scriptsize8i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize8f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize8e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize4b(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize4a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4H1, 4H2, 4H3H4 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 8L1+, 8L1- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+, 4L1- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4H1, 2H3H4 & \scriptsize 2Y1+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+, 4L1- & \scriptsize 2T1+, 2T2-, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 4H2, 2H3H4 & \scriptsize 2Y1-, 2Y2+, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+, 4L1- & \scriptsize 2T1-, 2T2+, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 4L1+, 4L1- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 4L1+, 4L1- & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y4+, 2Y4- & \scriptsize 4L1+, 4L1- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize 2H1, 2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y3- & \scriptsize 4L1+, 4L1- & \scriptsize T1+, T1-, T2+, T2-, 2T4+, 2T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize H1, H2, H3H4 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T2+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize H1, H2, H3H4 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize 2L1+, 2L1- & \scriptsize T1-, T2-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize H1, H2, H3H4 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T2+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize H1, H2, H3H4 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize 2L1+, 2L1- & \scriptsize T1-, T2-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize 2H1, H3H4 & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize 2T1+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize 2H2, H3H4 & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize 2L1+, 2L1- & \scriptsize 2T1-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize 2H1, H3H4 & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize 2L1+, 2L1- & \scriptsize 2T2-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2Z2+, Z3-Z4- & \scriptsize 2H2, H3H4 & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize 2T2+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H1, 2H2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T1-, T2+, T2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize 2Z2-, Z3-Z4- & \scriptsize 2H1, H3H4 & \scriptsize Y1+, Y2-, Y4+, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T2-, T3+, T3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2GM1-, GM3-GM4- & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize 2H2, H3H4 & \scriptsize Y1-, Y2+, Y4+, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T1-, T2+, T3+, T3-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8f} & \scriptsize e & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize 2H2, H3H4 & \scriptsize Y1-, Y2+, Y3+, Y3- & \scriptsize 2L1+, 2L1- & \scriptsize T1-, T2+, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8f} & \scriptsize e & \scriptsize 2GM2-, GM3-GM4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize 2H1, H3H4 & \scriptsize Y1+, Y2-, Y3+, Y3- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T2-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2- & \scriptsize Z1+, Z2- & \scriptsize 2H1 & \scriptsize Y1+, Y2- & \scriptsize L1+, L1- & \scriptsize T1+, T2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2+ & \scriptsize Z1-, Z2+ & \scriptsize 2H2 & \scriptsize Y1-, Y2+ & \scriptsize L1+, L1- & \scriptsize T1-, T2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+, 2L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Z2+, Z2- & \scriptsize H3H4 & \scriptsize Y4+, Y4- & \scriptsize L1+, L1- & \scriptsize T3+, T3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Z1+, Z1- & \scriptsize H3H4 & \scriptsize Y3+, Y3- & \scriptsize L1+, L1- & \scriptsize T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H1, 2H2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize T1+, T1-, T2+, T2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Z1+, Z2+ & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize L1+, L1- & \scriptsize T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Z1-, Z2- & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize L1+, L1- & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize Z3+Z4+ & \scriptsize H1, H2 & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize T1-, T2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize Z3-Z4- & \scriptsize H1, H2 & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize T1+, T2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize Z1+ & \scriptsize H1 & \scriptsize Y1+ & \scriptsize L1- & \scriptsize T1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize Z1- & \scriptsize H2 & \scriptsize Y1- & \scriptsize L1+ & \scriptsize T1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize Z2+ & \scriptsize H2 & \scriptsize Y2+ & \scriptsize L1- & \scriptsize T2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize Z2- & \scriptsize H1 & \scriptsize Y2- & \scriptsize L1+ & \scriptsize T2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize Z3+Z4+ & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize 2L1- & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize Z3-Z4- & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize 2L1+ & \scriptsize T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize Z1+ & \scriptsize H1 & \scriptsize Y1+ & \scriptsize L1+ & \scriptsize T1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize Z1- & \scriptsize H2 & \scriptsize Y1- & \scriptsize L1- & \scriptsize T1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize Z2+ & \scriptsize H2 & \scriptsize Y2+ & \scriptsize L1+ & \scriptsize T2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize Z2- & \scriptsize H1 & \scriptsize Y2- & \scriptsize L1- & \scriptsize T2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize Z3+Z4+ & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize 2L1+ & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize Z3-Z4- & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize 2L1- & \scriptsize T3-, T4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4Z5, 4Z6 & \scriptsize 8H5 & \scriptsize 4Y5, 4Y6 & \scriptsize 8L2, 8L3 & \scriptsize 4T5, 4T6\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z5 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize 2H5 & \scriptsize Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y6 & \scriptsize L2, L3 & \scriptsize T6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y6 & \scriptsize L2, L3 & \scriptsize T6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize Z6 & \scriptsize H5 & \scriptsize Y5 & \scriptsize L2, L3 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize Z6 & \scriptsize H5 & \scriptsize Y5 & \scriptsize L2, L3 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize Z6 & \scriptsize H5 & \scriptsize Y6 & \scriptsize 2L3 & \scriptsize T6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H5 & \scriptsize Y5 & \scriptsize 2L3 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize Z6 & \scriptsize H5 & \scriptsize Y6 & \scriptsize 2L2 & \scriptsize T6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM6) + $n$(Z6) + 2$n$(L2) + 2$n$(T5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg139.535.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.5.1183~($I4'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.535}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=71~(Immm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3, T4, T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m.)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8k(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'mm')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm2')} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm.)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/mmm')} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+X4+, 2X3-X4- & \scriptsize 4W1, 4W2, 4W3W4 & \scriptsize 4T1+, 4T1-, 4T2+, 4T2- & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2X1+, 2X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 3R1+, R1-, R2+, 3R2- & \scriptsize 3S1+, S1-, S2+, 3S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2X1-, 2X2+, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize R1+, 3R1-, 3R2+, R2- & \scriptsize S1+, 3S1-, 3S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2X1+, 2X2+, 2X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 4T1+, 4T2- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2X1-, 2X2-, 2X3+X4+ & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 4T1-, 4T2+ & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2X1+, X3-X4- & \scriptsize 2W2, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize R1+, R2+, 2R2- & \scriptsize S1+, S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2X1-, X3+X4+ & \scriptsize 2W2, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize R1-, 2R2+, R2- & \scriptsize S1-, 2S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2X2+, X3-X4- & \scriptsize 2W1, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize R1+, 2R1-, R2+ & \scriptsize S1+, 2S1-, S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2X2-, X3+X4+ & \scriptsize 2W1, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize 2R1+, R1-, R2- & \scriptsize 2S1+, S1-, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2X1+, X3-X4- & \scriptsize 2W1, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize 2R1+, R1-, R2- & \scriptsize 2S1+, S1-, S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2X1-, X3+X4+ & \scriptsize 2W1, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize R1+, 2R1-, R2+ & \scriptsize S1+, 2S1-, S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2X2-, X3+X4+ & \scriptsize 2W2, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize R1+, R2+, 2R2- & \scriptsize S1+, S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2X2+, X3-X4- & \scriptsize 2W2, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize R1-, 2R2+, R2- & \scriptsize S1-, 2S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize X1+, X2+, X3-X4- & \scriptsize W1, W2, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize X1-, X2-, X3+X4+ & \scriptsize W1, W2, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+, 2X2- & \scriptsize 2W3W4 & \scriptsize 2T2+, 2T2- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-, 2X2+ & \scriptsize 2W3W4 & \scriptsize 2T2+, 2T2- & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize X1-, X2-, X3-X4- & \scriptsize W1, W2, W3W4 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize X1+, X2+, X3+X4+ & \scriptsize W1, W2, W3W4 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize W1, W2 & \scriptsize T1+, T1- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize W1, W2 & \scriptsize T1+, T1- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W3W4 & \scriptsize 2T2+, 2T2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize W3W4 & \scriptsize T2+, T2- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize W3W4 & \scriptsize T2+, T2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize W3W4 & \scriptsize 2T2- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize W3W4 & \scriptsize 2T2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2X2+ & \scriptsize W3W4 & \scriptsize 2T2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2X2- & \scriptsize W3W4 & \scriptsize 2T2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4c} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize X3+X4+ & \scriptsize 2W2 & \scriptsize 2T1- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4c} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize X3-X4- & \scriptsize 2W2 & \scriptsize 2T1+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4c} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize X3+X4+ & \scriptsize 2W1 & \scriptsize 2T1- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4c} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize X3-X4- & \scriptsize 2W1 & \scriptsize 2T1+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize W2 & \scriptsize T1+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize W2 & \scriptsize T1- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize W1 & \scriptsize T1+ & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize W1 & \scriptsize T1- & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize X3+X4+ & \scriptsize W3W4 & \scriptsize 2T2+ & \scriptsize R1-, R2- & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize X3-X4- & \scriptsize W3W4 & \scriptsize 2T2- & \scriptsize R1+, R2+ & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize W1 & \scriptsize T1+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize W1 & \scriptsize T1- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize W2 & \scriptsize T1+ & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize W2 & \scriptsize T1- & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize X3+X4+ & \scriptsize W3W4 & \scriptsize 2T2+ & \scriptsize R1+, R2+ & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize X3-X4- & \scriptsize W3W4 & \scriptsize 2T2- & \scriptsize R1-, R2- & \scriptsize S1-, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 8W5 & \scriptsize 4T3, 4T4, 4T5, 4T6 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T5, 2T6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize W5 & \scriptsize T5, T6 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize W5 & \scriptsize T5, T6 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-$n$(X6) + 2$n$(T5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg139.536.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.6.1184~($I4'/m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.536}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=121~(I$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'm'm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4, 4PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA3, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA2, 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2 & \scriptsize PA1, PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2 & \scriptsize PA1, PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P3, P4, P5 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2, P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2, P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P3 & \scriptsize 2X1 & \scriptsize N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P2, P4 & \scriptsize 2X2 & \scriptsize N1, N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P2, P3 & \scriptsize X1, X2 & \scriptsize N1, N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P4 & \scriptsize X1, X2 & \scriptsize N1, N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X1, X2 & \scriptsize 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X1 & \scriptsize N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1, N2 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P6, 4P7 & \scriptsize 8X5 & \scriptsize 8N3N4 & \scriptsize 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6, 2P7 & \scriptsize 4X5 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N3N4 & \scriptsize PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) + $n$(P6) + $n$(PA6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg139.537.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.7.1185~($I4/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.537}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=87~(I4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-; N2, N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm'.)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4m'm')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m'2')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/mm'm')} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2- & \scriptsize 8N1+, 8N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1+, 4X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1-, 4X2+ & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P3, P4 & \scriptsize 2X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P3, P4 & \scriptsize 2X2+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P1, P2 & \scriptsize 2X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P1, P2 & \scriptsize 2X1+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P3 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P4 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P3 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P3 & \scriptsize X2- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P3 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P4 & \scriptsize X2- & \scriptsize N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 4P5, 4P6, 4P7, 4P8 & \scriptsize 4X3, 4X4, 4X5, 4X6 & \scriptsize 8N2, 8N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X4, 4X5 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3, 4X6 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X4, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X4, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X4, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2P5, 2P6 & \scriptsize 2X3, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2P7, 2P8 & \scriptsize 2X4, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M9, M10, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5, P6 & \scriptsize 2X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7, P8 & \scriptsize 2X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize GM11 & \scriptsize M11 & \scriptsize P7 & \scriptsize X6 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize GM12 & \scriptsize M12 & \scriptsize P8 & \scriptsize X6 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize GM10 & \scriptsize M10 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X4 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P8 & \scriptsize X4 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X3 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize M11 & \scriptsize P8 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM12 & \scriptsize M12 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize M10 & \scriptsize P5 & \scriptsize X5 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+) + $n$(GM3+)-$n$(GM4+) + 2$n$(M1+) + $n$(M3+)-$n$(M4+) + 2$n$(X2+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+)-$n$(GM2+) + 2$n$(GM2-) + 2$n$(GM3+) + 2$n$(GM4+) + 2$n$(GM4-) + 2$n$(M1+)-$n$(M3+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(M4+) + 2$n$(P1) + 2$n$(P3)-$n$(X1+)-$n$(X2+) + 2$n$(N1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM7)-$n$(GM8) + 2$n$(GM9) + $n$(GM11)-$n$(GM12) + 2$n$(P5) + 2$n$(P7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(X4) + $n$(X6) + 2$n$(N2) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + 2$n$(GM9) + $n$(GM11) + 2$n$(M5)-$n$(M7)-$n$(M12) + 2$n$(P5) + 2$n$(P7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(X4) + $n$(X6) + 2$n$(N2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg139.538.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.8.1186~($I4'/m'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.538}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=119~(I$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5P7, P6P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'mm')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4m2)} & \multicolumn{8}{l}{\scriptsize2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 6N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P7, 4P6P8 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6P8 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg139.539.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg139}.9.1187~($I4/m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.539}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=139~(I4/mmm)$  }& \multicolumn{3}{c|}{$B=97~(I422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2m'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4m'm')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm'.)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3, P4 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3, P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg139.540.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.12.1010~($P_{I}4/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg139.540}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=139~(I4/mmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P4, P5; P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N2-, N1-N2+; N3N5, N4N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64u(1)} & \multicolumn{8}{l}{\scriptsize32o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32t(..m')} & \multicolumn{8}{l}{\scriptsize32o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32s(..m)} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(.m.)} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32q(m'..)} & \multicolumn{8}{l}{\scriptsize32o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(m..)} & \multicolumn{8}{l}{\scriptsize16l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(m'.2m')} & \multicolumn{8}{l}{\scriptsize16k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m.2'm')} & \multicolumn{8}{l}{\scriptsize16l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'.2'm)} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m.2m)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'm2'.)} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(mm2.)} & \multicolumn{8}{l}{\scriptsize8j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'.mm')} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'mm')} & \multicolumn{8}{l}{\scriptsize8g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4mm)} & \multicolumn{8}{l}{\scriptsize4e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m.mm')} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'.mm')} & \multicolumn{8}{l}{\scriptsize8f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'/m'mm')} & \multicolumn{8}{l}{\scriptsize4d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/mmm')} & \multicolumn{8}{l}{\scriptsize4c(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'mm)} & \multicolumn{8}{l}{\scriptsize4e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4/mmm)} & \multicolumn{8}{l}{\scriptsize2b(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64u} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4P1P3, 4P2P4, 8P5 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4- & \scriptsize 8N1+N2-, 8N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$32t} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32s} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 4P1P3, 4P5 & \scriptsize 4X1+, 4X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32s} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 4P2P4, 4P5 & \scriptsize 4X1-, 4X2+, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 6N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2N1+N2-, 6N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$32q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 4X1+, 4X2+, 4X3-, 4X4- & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+ & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X4+, 2X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X3- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1P3, 2P5 & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2P4, 2P5 & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2P1P3, 2P5 & \scriptsize 4X1+, 2X3-, 2X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2P2P4, 2P5 & \scriptsize 4X1-, 2X3+, 2X4+ & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2P1P3, 2P5 & \scriptsize 4X2-, 2X3+, 2X4+ & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2P2P4, 2P5 & \scriptsize 4X2+, 2X3-, 2X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize M1+, M2+, M3-, M4-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize M1-, M2-, M3+, M4+, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM2+, 2GM5- & \scriptsize 2M1+, 2M2+, 2M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM1-, 2GM2-, 2GM5+ & \scriptsize 2M1-, 2M2-, 2M5+ & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM3+, 2GM4+, 2GM5- & \scriptsize 2M3+, 2M4+, 2M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM3-, 2GM4-, 2GM5+ & \scriptsize 2M3-, 2M4-, 2M5+ & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1P3, 2P5 & \scriptsize 2X1+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2P4, 2P5 & \scriptsize 2X1-, 2X2+, X3+, X3-, X4+, X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2M1+, 2M3- & \scriptsize 2P1P3 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2M2+, 2M4- & \scriptsize 2P2P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2M2-, 2M4+ & \scriptsize 2P1P3 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2M1-, 2M3+ & \scriptsize 2P2P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 4P5 & \scriptsize 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM4+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1P3, P5 & \scriptsize 2X1+, X3-, X4- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2P4, P5 & \scriptsize 2X1-, X3+, X4+ & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1P3, P5 & \scriptsize 2X2-, X3+, X4+ & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM2+, GM3+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2P4, P5 & \scriptsize 2X2+, X3-, X4- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1P3, P5 & \scriptsize X1+, X2-, X4+, X4- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2P4, P5 & \scriptsize X1-, X2+, X4+, X4- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2P4, P5 & \scriptsize X1-, X2+, X3+, X3- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1P3, P5 & \scriptsize X1+, X2-, X3+, X3- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M2+, M3- & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1+, M4- & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M1-, M4+ & \scriptsize P5 & \scriptsize X3+, X3- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2-, M3+ & \scriptsize P5 & \scriptsize X4+, X4- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1P3, P2P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P5 & \scriptsize X3-, X4- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P5 & \scriptsize X3+, X4+ & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$4c} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize P1P3, P2P4 & \scriptsize 2X1-, 2X2- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$4c} & \scriptsize e & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize P1P3, P2P4 & \scriptsize 2X1+, 2X2+ & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize M1+, M3- & \scriptsize P1P3 & \scriptsize X1+, X2- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize M2+, M4- & \scriptsize P2P4 & \scriptsize X1-, X2+ & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize M2-, M4+ & \scriptsize P1P3 & \scriptsize X1+, X2- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize M1-, M3+ & \scriptsize P2P4 & \scriptsize X1-, X2+ & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize P1P3 & \scriptsize 2X1+ & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize P2P4 & \scriptsize 2X1- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize P2P4 & \scriptsize 2X2+ & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize P1P3 & \scriptsize 2X2- & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2M3+ & \scriptsize P2P4 & \scriptsize 2X2+ & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2M3- & \scriptsize P1P3 & \scriptsize 2X2- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2M4+ & \scriptsize P1P3 & \scriptsize 2X1+ & \scriptsize N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2M4- & \scriptsize P2P4 & \scriptsize 2X1- & \scriptsize N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$4a} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2P5 & \scriptsize 2X3+, 2X4+ & \scriptsize N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$4a} & \scriptsize e & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2P5 & \scriptsize 2X3-, 2X4- & \scriptsize N1+N2-, N1-N2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64u} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8P6P7 & \scriptsize 8X5, 8X6 & \scriptsize 8N3N5, 8N4N6\\
\multicolumn{2}{r}{\scriptsize G2$@$32t} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32s} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32s} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32r} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32r} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G2$@$32q} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32p} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32p} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16o} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16o} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16n} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16n} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8g} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8g} &   & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4a} & \scriptsize e & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N3N5, N4N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(GM6) + 3$n$(GM7) + 4$n$(GM8)-$n$(M6) + 3$n$(M7) + $n$(X5)-$n$(X6) + 2$n$(N3N5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg14.75.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.1.86~($P2_{1}/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.75}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1+, E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1-, E2- & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1-, E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1+, E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1-, E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1+, E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1+, E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1-, E2- & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize D3, D4, D5, D6 & \scriptsize E3, E4, E5, E6 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize E5, E6 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize E5, E6 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize E3, E4 & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize E5, E6 & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize E5, E6 & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(D1+) + $n$(E2+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(D3) + $n$(E5) + $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg14.76.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.2.87~($P2_{1}/c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.76}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D3, D4D4, D5D5, D6D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E3, E4E4, E5E5, E6E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-D2- & \scriptsize E1+E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+D2+ & \scriptsize E1-E2- & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-D2- & \scriptsize E1-E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+D2+ & \scriptsize E1+E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+D2+ & \scriptsize E1-E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-D2- & \scriptsize E1+E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+D2+ & \scriptsize E1+E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-D2- & \scriptsize E1-E2- & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize D3D3, D4D4, D5D5, D6D6 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E5E5, E6E6 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2d} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E5E5, E6E6 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E3E3, E4E4 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E5E5, E6E6 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E5E5, E6E6 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(D1+D2+) + $n$(E1+E2+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y3Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(D5D5) + 2$n$(E5E5)-$n$(GM3GM4) + $n$(Y3Y4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg14.77.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.3.88~($P2_{1}'/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.77}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=14~(P2_{1}/c)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg14.78.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.4.89~($P2_{1}/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.78}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=14~(P2_{1}/c)$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y3, Y4Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Y& A& D& E& C& GM& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2Y1Y2 & \scriptsize 2A1A2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1E2 & \scriptsize 2C1C2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2B1, 2B2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize Y1Y2 & \scriptsize A1A2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize GM1, GM2 & \scriptsize B1, B2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize Y1Y2 & \scriptsize A1A2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize GM1, GM2 & \scriptsize B1, B2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize Y1Y2 & \scriptsize A1A2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize GM1, GM2 & \scriptsize B1, B2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize Y1Y2 & \scriptsize A1A2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize GM1, GM2 & \scriptsize B1, B2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize Y3Y3, Y4Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize C3C3, C4C4 & \scriptsize 2GM3GM4 & \scriptsize 2B3B4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize Y3Y3, Y4Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize C3C3, C4C4 & \scriptsize 2GM3GM4 & \scriptsize 2B3B4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize Y3Y3, Y4Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize C3C3, C4C4 & \scriptsize 2GM3GM4 & \scriptsize 2B3B4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize Y3Y3, Y4Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize C3C3, C4C4 & \scriptsize 2GM3GM4 & \scriptsize 2B3B4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize Y3Y3, Y4Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize C3C3, C4C4 & \scriptsize 2GM3GM4 & \scriptsize 2B3B4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg14.79.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.5.90~($P2_{1}'/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.79}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=14~(P2_{1}/c)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-; Z2Z3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1+, T1-T1-; T2T2, T3T3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1+, R1-R1-; R2R2, R3R3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-; Y2Y3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize1f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize1c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1)} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2U1+U1- & \scriptsize 2Z1+Z1- & \scriptsize 2V1+V1- & \scriptsize T1+T1+, T1-T1- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1+, 2X1- & \scriptsize 2Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1-T1- & \scriptsize R1+R1+ & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1+T1+ & \scriptsize R1-R1- & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1-T1- & \scriptsize R1-R1- & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1+T1+ & \scriptsize R1+R1+ & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1+T1+ & \scriptsize R1-R1- & \scriptsize 2GM1+ & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1-T1- & \scriptsize R1+R1+ & \scriptsize 2GM1- & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1+T1+ & \scriptsize R1+R1+ & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize Y1+Y1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize U1+U1- & \scriptsize Z1+Z1- & \scriptsize V1+V1- & \scriptsize T1-T1- & \scriptsize R1-R1- & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize Y1+Y1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2U2U3 & \scriptsize 2Z2Z3 & \scriptsize 2V2V3 & \scriptsize T2T2, T3T3 & \scriptsize R2R2, R3R3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T3T3 & \scriptsize R2R2 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T2T2 & \scriptsize R3R3 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T3T3 & \scriptsize R3R3 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T2T2 & \scriptsize R2R2 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T2T2 & \scriptsize R3R3 & \scriptsize 2GM2 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T3T3 & \scriptsize R2R2 & \scriptsize 2GM3 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T2T2 & \scriptsize R2R2 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize U2U3 & \scriptsize Z2Z3 & \scriptsize V2V3 & \scriptsize T3T3 & \scriptsize R3R3 & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize Y2Y3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(T1+T1+) + 2$n$(R1+R1+) + $n$(GM1+)-$n$(X1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(T2T2) + 2$n$(R2R2) + $n$(GM2)-$n$(X2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg14.80.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg14}.6.91~($P_{2a}2_{1}/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.80}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=14~(P2_{1}/c)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D3, D4D4, D5D5, D6D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E6, E4E5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2C1C1 & \scriptsize 2D1+D2+, 2D1-D2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize 2D1-D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize 2D1+D2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize 2D1+D2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize 2D1-D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize D3D3, D4D4, D5D5, D6D6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize D3D3, D4D4, D5D5, D6D6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E3E6, E4E5 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E3E6, E4E5 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize D3D3, D4D4, D5D5, D6D6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D5D5, D6D6 & \scriptsize E3E6, E4E5 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D3, D4D4 & \scriptsize E3E6, E4E5 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize Z2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(D1+D2+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg14.81.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.9.85~($P_{2b}2'/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.81}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2-, D1-D2+; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E5, E4E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 4C1 & \scriptsize 2D1+D2-, 2D1-D2+ & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 4C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 4C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize B2B2 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E5, E4E6 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 2A2A2 & \scriptsize 2B2B2 & \scriptsize 4C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg14.82.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg11}.7.65~($P_{2c}2_{1}/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.82}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=11~(P2_{1}/m)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E6, E4E5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 4C1 & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E1-, E2+E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2C2C2 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize 2GM5GM6 & \scriptsize 2Y5Y6 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize E3E6, E4E5 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2C2C2 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2C2C2 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2Z2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y5Y6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg14.83.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.11.76~($C_{P}2'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.83}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 4C1 & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1+, E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1-, E2- & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1-, E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1+, E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1-, E2- & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1+, E2+ & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize E1+, E2+ & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize E1-, E2- & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 4C2 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 4C2 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 4C2 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(D1+) + $n$(E2+) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(D3D4) + $n$(E3E4) + $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg14.84.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.7.98~($C_{P}2'/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg14.84}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=15~(C2/c)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2B2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2-, D1-D2+; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 4C1 & \scriptsize 2D1+D2-, 2D1-D2+ & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2E1-, 2E2- & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2E1+, 2E2+ & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2E1+, 2E2+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2E1-, 2E2- & \scriptsize 2GM1-, 2GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize E1+, E1-, E2+, E2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E3E4 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E5E6 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E5E6 & \scriptsize 2GM5GM6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize B2B2 & \scriptsize C2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4A2 & \scriptsize 2B2B2 & \scriptsize 2C2C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E2+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E3E4) + $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg140.541.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.1.1196~($I4/mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.541}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2, P4, P5 & \scriptsize X1+, X2+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1-, X2-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2, P4, P5 & \scriptsize X1-, X2-, 2X3+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1, P3, P5 & \scriptsize X1+, X2+, 2X3- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2P2, 2P4 & \scriptsize 2X3+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2P1, 2P3 & \scriptsize 2X3-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2, P4, P5 & \scriptsize X1+, X1-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1+, X1-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1, P3, P5 & \scriptsize X2+, X2-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2, P4, P5 & \scriptsize X2+, X2-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize M2+, M3+ & \scriptsize P2, P4 & \scriptsize 2X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize M2-, M3- & \scriptsize P1, P3 & \scriptsize 2X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize M1+, M4+ & \scriptsize P1, P3 & \scriptsize 2X3- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize M1-, M4- & \scriptsize P2, P4 & \scriptsize 2X3+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$4d} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4d} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4+$@$4d} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4-$@$4d} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P1, P4 & \scriptsize X3+, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P2, P3 & \scriptsize X3-, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4+$@$4c} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P2, P3 & \scriptsize X3+, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4-$@$4c} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P1, P4 & \scriptsize X3-, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P2, P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P1, P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P2, P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1, P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16k} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8f} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8f} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8f} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G10$@$4c} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G11$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P6 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G12$@$4c} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(GM7) + $n$(GM9) + $n$(M6)-$n$(M9) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg140.542.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.2.1197~($I4/mcm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.542}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P4, P5; P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1P3, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2P4, P5 & \scriptsize X1+, X2+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1P3, P5 & \scriptsize X1-, X2-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2P4, P5 & \scriptsize X1-, X2-, 2X3+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1P3, P5 & \scriptsize X1+, X2+, 2X3- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2P2P4 & \scriptsize 2X3+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2P1P3 & \scriptsize 2X3-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 2P1P3, 2P2P4 & \scriptsize 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2P4, P5 & \scriptsize X1+, X1-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1P3, P5 & \scriptsize X1+, X1-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1P3, P5 & \scriptsize X2+, X2-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2P4, P5 & \scriptsize X2+, X2-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize M2+, M3+ & \scriptsize P2P4 & \scriptsize 2X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize M2-, M3- & \scriptsize P1P3 & \scriptsize 2X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize M1+, M4+ & \scriptsize P1P3 & \scriptsize 2X3- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize M1-, M4- & \scriptsize P2P4 & \scriptsize 2X3+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$4d} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4d} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4+$@$4d} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4-$@$4d} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$4c} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize P1P3, P2P4 & \scriptsize 2X3+, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$4c} & \scriptsize e & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize P1P3, P2P4 & \scriptsize 2X3-, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P2P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P1P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P2P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1P3, P2P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32m} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8P6P7 & \scriptsize 8X5, 8X6 & \scriptsize 8N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6P7 & \scriptsize 4X5, 4X6 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$8f} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 2M6, 2M8 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$8f} &   & \scriptsize 2GM7, 2GM9 & \scriptsize 2M7, 2M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M8, 2M9 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8e} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 2X5, 2X6 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G9G11$@$4c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G10G12$@$4c} & \scriptsize e & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize P6P7 & \scriptsize 2X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6P7 & \scriptsize X5, X6 & \scriptsize N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(M6) + $n$(M7) + $n$(X6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(GM6) + 3$n$(GM7) + 4$n$(GM8)-$n$(M6) + 3$n$(M7) + 2$n$(P6P7) + $n$(X5)-$n$(X6) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg140.543.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.3.1198~($I4/m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.543}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=108~(I4cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m'..)} & \multicolumn{8}{l}{\scriptsize4a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize4b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P1, 2P2, 4P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M2, M4, M5 & \scriptsize P1, P2, 2P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P2, 2P3 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2M2, 2M4 & \scriptsize 4P4 & \scriptsize 4X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2M1, 2M3 & \scriptsize 4P3 & \scriptsize 4X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M2, M4, M5 & \scriptsize P1, P2, 2P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1, P2, 2P3 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8f} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8f} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg140.544.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.4.1199~($I4'/mc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.544}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=69~(Fmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H4; H5H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize16l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2m)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize8i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize16j(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize8d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.mm)} & \multicolumn{8}{l}{\scriptsize4b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mmm): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m..)} & \multicolumn{8}{l}{\scriptsize8e(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2'm)} & \multicolumn{8}{l}{\scriptsize8i(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize8f(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2H1H1, 2H2H2, 4H3H4 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 8L1+L1- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2H1H1, 2H3H4 & \scriptsize 2Y1+, 2Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+L1- & \scriptsize 2T1+, 2T2-, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1-, 2Z2+, Z3+Z4+, Z3-Z4- & \scriptsize 2H2H2, 2H3H4 & \scriptsize 2Y1-, 2Y2+, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+L1- & \scriptsize 2T1-, 2T2+, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 4L1+L1- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 4L1+L1- & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 4L1+L1- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z2+, 2Z2-, Z3+Z4+, Z3-Z4- & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y4+, 2Y4- & \scriptsize 4L1+L1- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1+, 2Z1-, Z3+Z4+, Z3-Z4- & \scriptsize H1H1, H2H2, 2H3H4 & \scriptsize Y1+, Y1-, Y2+, Y2-, 2Y3+, 2Y3- & \scriptsize 4L1+L1- & \scriptsize T1+, T1-, T2+, T2-, 2T4+, 2T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, GM3-GM4- & \scriptsize 2Z1+, Z3-Z4- & \scriptsize H1H1, H3H4 & \scriptsize 2Y1+, Y3-, Y4- & \scriptsize 2L1+L1- & \scriptsize 2T1+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, GM3+GM4+ & \scriptsize 2Z1-, Z3+Z4+ & \scriptsize H2H2, H3H4 & \scriptsize 2Y1-, Y3+, Y4+ & \scriptsize 2L1+L1- & \scriptsize 2T1-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM2-, GM3+GM4+ & \scriptsize 2Z2-, Z3+Z4+ & \scriptsize H1H1, H3H4 & \scriptsize 2Y2-, Y3+, Y4+ & \scriptsize 2L1+L1- & \scriptsize 2T2-, T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM2+, GM3-GM4- & \scriptsize 2Z2+, Z3-Z4- & \scriptsize H2H2, H3H4 & \scriptsize 2Y2+, Y3-, Y4- & \scriptsize 2L1+L1- & \scriptsize 2T2+, T3-, T4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2H1H1 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2T1+, 2T2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2H2H2 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2T1-, 2T2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2H1H1, 2H2H2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize 2Z2-, Z3-Z4- & \scriptsize H1H1, H3H4 & \scriptsize Y1+, Y2-, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T1+, T2-, T3+, T3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, GM3-GM4- & \scriptsize 2Z2+, Z3+Z4+ & \scriptsize H2H2, H3H4 & \scriptsize Y1-, Y2+, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T1-, T2+, T3+, T3-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize 2Z1-, Z3-Z4- & \scriptsize H2H2, H3H4 & \scriptsize Y1-, Y2+, Y3+, Y3- & \scriptsize 2L1+L1- & \scriptsize T1-, T2+, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM2-, GM3-GM4- & \scriptsize 2Z1+, Z3+Z4+ & \scriptsize H1H1, H3H4 & \scriptsize Y1+, Y2-, Y3+, Y3- & \scriptsize 2L1+L1- & \scriptsize T1+, T2-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Z1+ & \scriptsize H1H1 & \scriptsize 2Y1+ & \scriptsize L1+L1- & \scriptsize 2T1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Z1- & \scriptsize H2H2 & \scriptsize 2Y1- & \scriptsize L1+L1- & \scriptsize 2T1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2Z2+ & \scriptsize H2H2 & \scriptsize 2Y2+ & \scriptsize L1+L1- & \scriptsize 2T2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2Z2- & \scriptsize H1H1 & \scriptsize 2Y2- & \scriptsize L1+L1- & \scriptsize 2T2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4d} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize Z3+Z4+ & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize L1+L1- & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4d} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize Z3-Z4- & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize L1+L1- & \scriptsize T3-, T4-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4d} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize Z3+Z4+ & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize L1+L1- & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4d} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize Z3-Z4- & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize L1+L1- & \scriptsize T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Z1+, Z2+ & \scriptsize H3H4 & \scriptsize Y3-, Y4- & \scriptsize L1+L1- & \scriptsize T3-, T4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Z1-, Z2- & \scriptsize H3H4 & \scriptsize Y3+, Y4+ & \scriptsize L1+L1- & \scriptsize T3+, T4+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4c} & \scriptsize e & \scriptsize 2GM3+GM4+ & \scriptsize 2Z3+Z4+ & \scriptsize H1H1, H2H2 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2T1-, 2T2-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4c} & \scriptsize e & \scriptsize 2GM3-GM4- & \scriptsize 2Z3-Z4- & \scriptsize H1H1, H2H2 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2T1+, 2T2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize Z1+, Z2- & \scriptsize H1H1 & \scriptsize Y1+, Y2- & \scriptsize L1+L1- & \scriptsize T1+, T2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize Z1-, Z2+ & \scriptsize H2H2 & \scriptsize Y1-, Y2+ & \scriptsize L1+L1- & \scriptsize T1-, T2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2H3H4 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2L1+L1- & \scriptsize T3+, T3-, T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Z2+, Z2- & \scriptsize H3H4 & \scriptsize Y4+, Y4- & \scriptsize L1+L1- & \scriptsize T3+, T3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Z1+, Z1- & \scriptsize H3H4 & \scriptsize Y3+, Y3- & \scriptsize L1+L1- & \scriptsize T4+, T4-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize H1H1, H2H2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize T1+, T1-, T2+, T2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4H5H5 & \scriptsize 4Y5, 4Y6 & \scriptsize 8L2L3 & \scriptsize 4T5, 4T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2H5H5 & \scriptsize 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 2T5, 2T6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z6 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z6 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L3 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z6 & \scriptsize H5H5 & \scriptsize 2Y6 & \scriptsize 2L2L3 & \scriptsize 2T6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H5H5 & \scriptsize 2Y6 & \scriptsize 2L2L3 & \scriptsize 2T6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Z6 & \scriptsize H5H5 & \scriptsize 2Y5 & \scriptsize 2L2L3 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z5, Z6 & \scriptsize H5H5 & \scriptsize Y5, Y6 & \scriptsize 2L2L3 & \scriptsize T5, T6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5)-$n$(Z6) + 2$n$(H5H5) + 2$n$(T5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg140.545.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.5.1200~($I4'/mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.545}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=72~(Ibam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3, T4, T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2m')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+X4+, 2X3-X4- & \scriptsize 4W1, 4W2, 4W3W4 & \scriptsize 4T1+, 4T1-, 4T2+, 4T2- & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2X1+, 2X2+, 2X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 4T1+, 4T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2X1-, 2X2-, 2X3+X4+ & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 4T1-, 4T2+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2X1+, 2X1-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2X2+, 2X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+X4+, X3-X4- & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize X1+, X2+, X3-X4- & \scriptsize W1, W2, W3W4 & \scriptsize 2T1+, 2T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize X1-, X2-, X3+X4+ & \scriptsize W1, W2, W3W4 & \scriptsize 2T1-, 2T2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2W3W4 & \scriptsize 2T2+, 2T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X3+X4+, 2X3-X4- & \scriptsize 4W3W4 & \scriptsize 4T2+, 4T2- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize X1-, X2-, X3-X4- & \scriptsize W1, W2, W3W4 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize X1+, X2+, X3+X4+ & \scriptsize W1, W2, W3W4 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize W3W4 & \scriptsize 2T2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize W3W4 & \scriptsize 2T2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize X3+X4+ & \scriptsize W1, W2 & \scriptsize 2T1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize X3-X4- & \scriptsize W1, W2 & \scriptsize 2T1+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize W1, W2 & \scriptsize 2T1+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize W1, W2 & \scriptsize 2T1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4c} & \scriptsize e & \scriptsize 2GM3+GM4+ & \scriptsize 2X3+X4+ & \scriptsize 2W3W4 & \scriptsize 4T2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4c} & \scriptsize e & \scriptsize 2GM3-GM4- & \scriptsize 2X3-X4- & \scriptsize 2W3W4 & \scriptsize 4T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize W3W4 & \scriptsize T2+, T2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize W3W4 & \scriptsize T2+, T2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W1, 2W2 & \scriptsize 2T1+, 2T1- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize W1, W2 & \scriptsize T1+, T1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize W1, W2 & \scriptsize T1+, T1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X4+, X3-X4- & \scriptsize 2W3W4 & \scriptsize 2T2+, 2T2- & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 8W5 & \scriptsize 4T3, 4T4, 4T5, 4T6 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4W5 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T5, T6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T5, T6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2W5 & \scriptsize 2T5, 2T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2W5 & \scriptsize T3, T4, T5, T6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM6) + $n$(X6) + 2$n$(T5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg140.546.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.6.1201~($I4'/m'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.546}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=121~(I$-$42m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P4, P5; P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA3, PA2PA4, PA5; PA6PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.mm)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42m)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'22')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2P1P3, 2P2P4, 4P5 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2 & \scriptsize 2PA1PA3, 2PA2PA4, 4PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2P1P3, 2P5 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize 2PA1PA3, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2P2P4, 2P5 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize 2PA2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize P1P3, P2P4, 2P5 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA1PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA2PA4, PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2P1P3 & \scriptsize 4X1 & \scriptsize 2N1N2 & \scriptsize 2PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2P2P4 & \scriptsize 4X2 & \scriptsize 2N1N2 & \scriptsize 2PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N2 & \scriptsize 2PA1PA3, 2PA2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize P1P3, P5 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA1PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize P2P4, P5 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2 & \scriptsize PA2PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P2P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P3, P2P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2 & \scriptsize PA1PA3, PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P2P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1P3 & \scriptsize 2X1 & \scriptsize N1N2 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P2P4 & \scriptsize 2X2 & \scriptsize N1N2 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P5 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2 & \scriptsize 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P5 & \scriptsize X3, X4 & \scriptsize N1N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P3, P2P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2 & \scriptsize PA1PA3, PA2PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P6P7 & \scriptsize 8X5 & \scriptsize 4N3N3, 4N4N4 & \scriptsize 4PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P6P7 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6P7 & \scriptsize 2X5 & \scriptsize N3N3, N4N4 & \scriptsize PA6PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg140.547.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.7.1202~($I4/mc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.547}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=87~(I4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N1-; N2N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m.2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m.m'm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m..)} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42'm')} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(42'2')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4P1P2, 4P3P4 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2- & \scriptsize 8N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4- & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1+, 4X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+ & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1-, 4X2+ & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize P1P2, P3P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize P1P2, P3P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2P3P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2M4+, 2M4- & \scriptsize 2P3P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM3+, 2GM3- & \scriptsize 2M3+, 2M3- & \scriptsize 2P3P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize P1P2, P3P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize P1P2, P3P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P1P2 & \scriptsize 2X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P1P2 & \scriptsize 2X1+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize P1P2 & \scriptsize 2X1+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize P1P2 & \scriptsize 2X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize P1P2 & \scriptsize 2X1+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize P1P2 & \scriptsize 2X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2M4+ & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2M4- & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4c} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2M3+ & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4c} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2M3- & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M7, 2M8, 2M9, 2M10, 2M11, 2M12 & \scriptsize 4P5P6, 4P7P8 & \scriptsize 4X3, 4X4, 4X5, 4X6 & \scriptsize 8N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16k} &   & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2M7, 2M8, 2M9, 2M10 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X4, 4X5 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6, 2GM11, 2GM12 & \scriptsize 2M5, 2M6, 2M11, 2M12 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X3, 4X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize P5P6, P7P8 & \scriptsize 2X4, 2X5 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize P5P6, P7P8 & \scriptsize 2X3, 2X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2P5P6 & \scriptsize 2X3, 2X5 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2P7P8 & \scriptsize 2X4, 2X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2GM7, 2GM11 & \scriptsize 2M7, 2M11 & \scriptsize 2P7P8 & \scriptsize 2X4, 2X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} &   & \scriptsize 2GM8, 2GM12 & \scriptsize 2M8, 2M12 & \scriptsize 2P7P8 & \scriptsize 2X4, 2X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8f} &   & \scriptsize 2GM5, 2GM9 & \scriptsize 2M5, 2M9 & \scriptsize 2P5P6 & \scriptsize 2X3, 2X5 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8f} &   & \scriptsize 2GM6, 2GM10 & \scriptsize 2M6, 2M10 & \scriptsize 2P5P6 & \scriptsize 2X3, 2X5 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8 & \scriptsize P5P6, P7P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M9, M10, M11, M12 & \scriptsize P5P6, P7P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5P6 & \scriptsize 2X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7P8 & \scriptsize 2X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize P7P8 & \scriptsize 2X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P6 & \scriptsize 2X3 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2M11 & \scriptsize P7P8 & \scriptsize 2X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize 2GM12 & \scriptsize 2M12 & \scriptsize P7P8 & \scriptsize 2X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize 2GM9 & \scriptsize 2M9 & \scriptsize P5P6 & \scriptsize 2X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2M10 & \scriptsize P5P6 & \scriptsize 2X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize P5P6 & \scriptsize X3, X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize P5P6 & \scriptsize X3, X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize P7P8 & \scriptsize X4, X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize P7P8 & \scriptsize X4, X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize P7P8 & \scriptsize X4, X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize P7P8 & \scriptsize X4, X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize P5P6 & \scriptsize X3, X5 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize P5P6 & \scriptsize X3, X5 & \scriptsize N2N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+)-$n$(GM1-) + $n$(GM2+) + 2$n$(GM3-) + $n$(M1+) + $n$(M2-) + 2$n$(M4+) + 2$n$(P1P2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X2-) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+)-$n$(GM3+) + $n$(GM4+) + 2$n$(M1+)-$n$(M3+) + $n$(M4+) + 2$n$(X2-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM7) + 2$n$(GM9)-$n$(GM11) + $n$(M8) + $n$(M12) + 2$n$(P7P8) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM7)-$n$(GM8) + 2$n$(GM11) + 2$n$(M5) + $n$(M7) + $n$(M8) + 2$n$(M12) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg140.548.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.8.1203~($I4'/m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.548}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=120~(I$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5P7, P6P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-42'm')} & \multicolumn{8}{l}{\scriptsize4c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2, 4P3P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4P3P4 & \scriptsize 4X3, 4X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize 2X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P7, 4P6P8 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P5P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P6P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P6P8 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P5P7 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P7, P6P8 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg140.549.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg140}.9.1204~($I4/m'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.549}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=140~(I4/mcm)$  }& \multicolumn{3}{c|}{$B=97~(I422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'.2m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2.m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4/m'..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'2m')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1P2, 4P3P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P5P5 & \scriptsize 8X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8f} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8f} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P5P5 & \scriptsize 4X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P5P5 & \scriptsize 2X5 & \scriptsize N3N3, N4N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(GM3) + $n$(M2) + $n$(X4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg140.550.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg123}.19.1017~($P_{I}4/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg140.550}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=123~(P4/mmm)$  }& \multicolumn{3}{c|}{$B=140~(I4/mcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64u(1)} & \multicolumn{8}{l}{\scriptsize32m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32t(..m)} & \multicolumn{8}{l}{\scriptsize16l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32s(..m')} & \multicolumn{8}{l}{\scriptsize32m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(.m'.)} & \multicolumn{8}{l}{\scriptsize32m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32q(m'..)} & \multicolumn{8}{l}{\scriptsize32m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(m..)} & \multicolumn{8}{l}{\scriptsize16k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(m'.2'm)} & \multicolumn{8}{l}{\scriptsize16l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m.2m)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'.2m')} & \multicolumn{8}{l}{\scriptsize16i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(m.2'm')} & \multicolumn{8}{l}{\scriptsize16k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'm'2.)} & \multicolumn{8}{l}{\scriptsize16j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(mm'2'.)} & \multicolumn{8}{l}{\scriptsize16k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'.m'm)} & \multicolumn{8}{l}{\scriptsize16l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'm'm)} & \multicolumn{8}{l}{\scriptsize8g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4m'm')} & \multicolumn{8}{l}{\scriptsize8f(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m.m'm)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'.m'm)} & \multicolumn{8}{l}{\scriptsize8e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'/m'm'm)} & \multicolumn{8}{l}{\scriptsize4b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/mm'm)} & \multicolumn{8}{l}{\scriptsize4d(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4/mm'm')} & \multicolumn{8}{l}{\scriptsize4c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64u} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4P1, 4P2, 4P3, 4P4, 8P5 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-, 4X3+, 4X3-, 4X4+, 4X4- & \scriptsize 16N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32t} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 2M1-, 2M2+, 2M3+, 2M4-, 2M5+, 2M5- & \scriptsize 4P2, 4P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3+, 4X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32t} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1+, 2M2-, 2M3-, 2M4+, 2M5+, 2M5- & \scriptsize 4P1, 4P3, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X3-, 4X4+ & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32s} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32r} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM5- & \scriptsize 2M1+, 2M2+, 2M3+, 2M4+, 4M5- & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 4X1+, 4X2+, 4X3-, 4X4- & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4-, 4GM5+ & \scriptsize 2M1-, 2M2-, 2M3-, 2M4-, 4M5+ & \scriptsize 2P1, 2P2, 2P3, 2P4, 4P5 & \scriptsize 4X1-, 4X2-, 4X3+, 4X4+ & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM4+, 2GM5- & \scriptsize 2M2+, 2M3+, 2M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 2X1+, 2X2+, 4X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM4-, 2GM5+ & \scriptsize 2M2-, 2M3-, 2M5+ & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 2X1-, 2X2-, 4X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2M1-, 2M4-, 2M5+ & \scriptsize 2P2, 2P4, 2P5 & \scriptsize 2X1-, 2X2-, 4X3+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2M1+, 2M4+, 2M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize 2X1+, 2X2+, 4X3- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X1-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X2+, 2X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1+, M1-, M2+, M2-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5- & \scriptsize M1+, M2+, M3+, M4+, 2M5- & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5+ & \scriptsize M1-, M2-, M3-, M4-, 2M5+ & \scriptsize P1, P2, P3, P4, 2P5 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize 2P2, 2P4, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3+, 2X4- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5- & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize 2P1, 2P3, 2P5 & \scriptsize X1+, X1-, X2+, X2-, 2X3-, 2X4+ & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize M1-, M2+, M3+, M4- & \scriptsize 2P2, 2P4 & \scriptsize 2X3+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize M1+, M2-, M3-, M4+ & \scriptsize 2P1, 2P3 & \scriptsize 2X3-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M5+, 2M5- & \scriptsize 4P5 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize M1+, M1-, M3+, M3- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize M2+, M2-, M4+, M4- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM4+, GM5- & \scriptsize M2+, M3+, M5- & \scriptsize P2, P4, P5 & \scriptsize X1+, X2+, 2X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM1-, GM4-, GM5+ & \scriptsize M2-, M3-, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1-, X2-, 2X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM2-, GM3-, GM5+ & \scriptsize M1-, M4-, M5+ & \scriptsize P2, P4, P5 & \scriptsize X1-, X2-, 2X3+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM2+, GM3+, GM5- & \scriptsize M1+, M4+, M5- & \scriptsize P1, P3, P5 & \scriptsize X1+, X2+, 2X3- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM4+, GM5+ & \scriptsize M1-, M4-, M5- & \scriptsize P2, P4, P5 & \scriptsize X1+, X1-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM4-, GM5- & \scriptsize M1+, M4+, M5+ & \scriptsize P1, P3, P5 & \scriptsize X1+, X1-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize M2-, M3-, M5- & \scriptsize P1, P3, P5 & \scriptsize X2+, X2-, X3-, X4+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize M2+, M3+, M5+ & \scriptsize P2, P4, P5 & \scriptsize X2+, X2-, X3+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P2, P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P1, P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P2, P4 & \scriptsize X3+, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1, P3 & \scriptsize X3-, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize 2P5 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize M2+, M3+ & \scriptsize P2, P4 & \scriptsize 2X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize M2-, M3- & \scriptsize P1, P3 & \scriptsize 2X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize M1+, M4+ & \scriptsize P1, P3 & \scriptsize 2X3- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize M1-, M4- & \scriptsize P2, P4 & \scriptsize 2X3+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$4c} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize 2M5+ & \scriptsize 2P5 & \scriptsize 2X1-, 2X2- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$4c} & \scriptsize e & \scriptsize 2GM5- & \scriptsize 2M5- & \scriptsize 2P5 & \scriptsize 2X1+, 2X2+ & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P5 & \scriptsize X2+, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P5 & \scriptsize X1+, X1- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5+, GM5- & \scriptsize M5+, M5- & \scriptsize P1, P2, P3, P4 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize M1+, M3+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize M1-, M3- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize M2+, M4+ & \scriptsize P5 & \scriptsize X1+, X2+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize M2-, M4- & \scriptsize P5 & \scriptsize X1-, X2- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P1, P4 & \scriptsize X3+, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P2, P3 & \scriptsize X3-, X4- & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM5+ & \scriptsize M5+ & \scriptsize P2, P3 & \scriptsize X3+, X4+ & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM5- & \scriptsize M5- & \scriptsize P1, P4 & \scriptsize X3-, X4- & \scriptsize N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64u} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8P6, 8P7 & \scriptsize 8X5, 8X6 & \scriptsize 16N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32t} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32t} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32s} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32r} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32q} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32p} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32p} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16o} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16o} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16n} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16m} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16l} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4P6, 4P7 & \scriptsize 4X5, 4X6 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16j} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8g} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8g} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize M6, M7, M8, M9 & \scriptsize 2P6, 2P7 & \scriptsize 2X5, 2X6 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M7, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M6, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P6, P7 & \scriptsize 2X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M8, M9 & \scriptsize P6, P7 & \scriptsize 2X5 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} &   & \scriptsize GM6, GM8 & \scriptsize M6, M8 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} &   & \scriptsize GM7, GM9 & \scriptsize M7, M9 & \scriptsize P6, P7 & \scriptsize X5, X6 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P7 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G10$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G11$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P6 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G12$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(GM7) + $n$(GM9) + $n$(M6)-$n$(M9) + 2$n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg141.551.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.1.1213~($I4_{1}/amd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.551}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3, N4, N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+, 4N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 3N1+, N1-, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize N1+, 3N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 3X1, X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize X1, 3X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize 2M1 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize 2M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM5+ & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM5- & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$8d} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8d} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM5+ & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM5- & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3, 2P4, 2P5, 2P6, 4P7 & \scriptsize 4X3, 4X4 & \scriptsize 4N3, 4N4, 4N5, 4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16h} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2P3, 2P5, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 3N3, N4, 3N5, N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2P4, 2P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize N3, 3N4, N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize P4, P6, P7 & \scriptsize X3, X4 & \scriptsize N4, N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize P3, P5, P7 & \scriptsize X3, X4 & \scriptsize N3, 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize P4, P6, P7 & \scriptsize X3, X4 & \scriptsize N3, 2N4, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize P3, P5, P7 & \scriptsize X3, X4 & \scriptsize 2N3, N4, N5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize P3, P5, P7 & \scriptsize X3, X4 & \scriptsize 2N3, N4, N5\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M5 & \scriptsize P4, P6, P7 & \scriptsize X3, X4 & \scriptsize N3, 2N4, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize P3, P5, P7 & \scriptsize X3, X4 & \scriptsize N3, 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize M5 & \scriptsize P4, P6, P7 & \scriptsize X3, X4 & \scriptsize N4, N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P3, P6, P7 & \scriptsize X3, X4 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P4, P5, P7 & \scriptsize X3, X4 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P4, P5, P7 & \scriptsize X3, X4 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P3, P6, P7 & \scriptsize X3, X4 & \scriptsize N3, N4, N5, N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(P3) + $n$(P5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.552.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.2.1214~($I4_{1}/amd1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.552}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3P6, P4P5, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3N4, N5N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+, 4N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 3N1+, N1-, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize N1+, 3N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 3X1, X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize X1, 3X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize 2M1 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize 2M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM5+ & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM5- & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$8d} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8d} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM5+ & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM5- & \scriptsize M2, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize M1, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize M1 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1+, N1-, N2+, N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32i} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4P3P6, 4P4P5, 8P7 & \scriptsize 8X3X4 & \scriptsize 8N3N4, 8N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize N3N4, 3N5N6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8d} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 3N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 3N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize N3N4, 3N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P3P6, P7 & \scriptsize X3X4 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P4P5, P7 & \scriptsize X3X4 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P4P5, P7 & \scriptsize X3X4 & \scriptsize N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P3P6, P7 & \scriptsize X3X4 & \scriptsize N3N4, N5N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-$n$(GM7)-$n$(M5) + 2$n$(N3N4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg141.553.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.3.1215~($I4_{1}/a'md$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.553}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=109~(I4_{1}md)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2P4, P3P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m.)} & \multicolumn{8}{l}{\scriptsize8b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize16c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2mm.)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm2')} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm2')} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 8P1 & \scriptsize 8X1 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 6N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 2N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P2P4, 4P3P5 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3P5 & \scriptsize X2X4, X3X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3P5 & \scriptsize X2X4, X3X5 & \scriptsize 2N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg141.554.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.4.1216~($I4_{1}'/am'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.554}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=70~(Fddd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1; H2H4, H3, H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m'.)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize16d(1/2-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize16c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize8b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize8a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4Z1, 4Z2 & \scriptsize 8H1 & \scriptsize 4Y1, 4Y2 & \scriptsize 8L1+, 8L1- & \scriptsize 4T1, 4T2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+, 4L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4H1 & \scriptsize 3Y1, Y2 & \scriptsize 4L1+, 4L1- & \scriptsize 3T1, T2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4H1 & \scriptsize Y1, 3Y2 & \scriptsize 4L1+, 4L1- & \scriptsize T1, 3T2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+, 4L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2Z1 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+, 2L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+, 2L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 3L1+, L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize L1+, 3L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize L1+, 3L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 3L1+, L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1+, L1- & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1+, L1- & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+, 2L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1+, L1- & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1+, L1- & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+, 2L1- & \scriptsize T1, T2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4H2H4, 4H3, 4H5 & \scriptsize 4Y3, 4Y4 & \scriptsize 8L2, 8L3 & \scriptsize 4T3, 4T4\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, 2H3, 2H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2, 4L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, 2H3, 2H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2, 4L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, 2H3, 2H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2, 4L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, 2H3, 2H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2, 4L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 2L2, 2L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 2L2, 2L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize L2, 3L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 3L2, L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 3L2, L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize L2, 3L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 2L2, 2L3 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Z3, Z4 & \scriptsize H2H4, H3, H5 & \scriptsize Y3, Y4 & \scriptsize 2L2, 2L3 & \scriptsize T3, T4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(L2) + $n$(T3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.555.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.5.1217~($I4_{1}'/amd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.555}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=74~(Imma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4-; X5X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3, W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2mm.)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m.)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m.)} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm2')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm2')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X1+X2-, 2X1-X2+, 2X3+X3-, 2X4+X4- & \scriptsize 8W1 & \scriptsize 8T1 & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2X1+X2-, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 3R1+, R1-, R2+, 3R2- & \scriptsize 3S1+, S1-, S2+, 3S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM1-, 2GM2+, GM3+GM4+, GM3-GM4- & \scriptsize 2X1-X2+, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize R1+, 3R1-, 3R2+, R2- & \scriptsize S1+, 3S1-, 3S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, 2X3+X3- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, 2X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+X2- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-X2+ & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X3-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X3-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize X1+X2-, X3+X3- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, 2R2- & \scriptsize S1+, S1-, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, GM3-GM4- & \scriptsize X1-X2+, X3+X3- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, 2R2+ & \scriptsize S1+, S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize X1-X2+, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1-, R2+, R2- & \scriptsize 2S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize 2GM2-, GM3-GM4- & \scriptsize X1+X2-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1+, R2+, R2- & \scriptsize 2S1+, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, GM3+GM4+ & \scriptsize X1+X2-, X3+X3- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1+, R2+, R2- & \scriptsize 2S1+, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, GM3-GM4- & \scriptsize X1-X2+, X3+X3- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1-, R2+, R2- & \scriptsize 2S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, GM3+GM4+ & \scriptsize X1-X2+, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, 2R2+ & \scriptsize S1+, S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, GM3-GM4- & \scriptsize X1+X2-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, 2R2- & \scriptsize S1+, S1-, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+X2- & \scriptsize W1 & \scriptsize T1 & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-X2+ & \scriptsize W1 & \scriptsize T1 & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X3-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+X2- & \scriptsize W1 & \scriptsize T1 & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-X2+ & \scriptsize W1 & \scriptsize T1 & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X3-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5X6 & \scriptsize 4W2W4, 4W3, 4W5 & \scriptsize 8T2 & \scriptsize 4R3, 4R4, 4R5, 4R6 & \scriptsize 4S3, 4S4, 4S5, 4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 4W3 & \scriptsize 4T2 & \scriptsize 3R3, R4, 3R5, R6 & \scriptsize 3S3, S4, 3S5, S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 4W5 & \scriptsize 4T2 & \scriptsize R3, 3R4, R5, 3R6 & \scriptsize S3, 3S4, S5, 3S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X6 & \scriptsize W2W4, 2W3 & \scriptsize 2T2 & \scriptsize R3, 2R5, R6 & \scriptsize S3, 2S5, S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X6 & \scriptsize W2W4, 2W5 & \scriptsize 2T2 & \scriptsize R4, R5, 2R6 & \scriptsize S4, S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X5X6 & \scriptsize W2W4, 2W3 & \scriptsize 2T2 & \scriptsize 2R3, R4, R5 & \scriptsize 2S3, S4, S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X5X6 & \scriptsize W2W4, 2W5 & \scriptsize 2T2 & \scriptsize R3, 2R4, R6 & \scriptsize S3, 2S4, S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X6 & \scriptsize W2W4, 2W5 & \scriptsize 2T2 & \scriptsize R3, 2R4, R6 & \scriptsize S3, 2S4, S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X6 & \scriptsize W2W4, 2W3 & \scriptsize 2T2 & \scriptsize 2R3, R4, R5 & \scriptsize 2S3, S4, S5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X5X6 & \scriptsize W2W4, 2W5 & \scriptsize 2T2 & \scriptsize R4, R5, 2R6 & \scriptsize S4, S5, 2S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X5X6 & \scriptsize W2W4, 2W3 & \scriptsize 2T2 & \scriptsize R3, 2R5, R6 & \scriptsize S3, 2S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5X6 & \scriptsize W2W4, W3, W5 & \scriptsize 2T2 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5X6 & \scriptsize W2W4, W3, W5 & \scriptsize 2T2 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5X6) + $n$(S3) + $n$(S5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.556.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.6.1218~($I4_{1}'/a'm'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.556}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=122~(I$-$42d)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3P5, P4P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2; PA3PA5, PA4PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m'2')} & \multicolumn{8}{l}{\scriptsize4a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1, 4P2 & \scriptsize 8X1 & \scriptsize 8N1, 8N2 & \scriptsize 4PA1, 4PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1, N2 & \scriptsize PA2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2P3P5, 2P4P6, 4P7 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 8N3N4 & \scriptsize 2PA3PA5, 2PA4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P7 & \scriptsize 2X3X5 & \scriptsize 2N3N4 & \scriptsize PA3PA5, PA4PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3P5, P4P6 & \scriptsize 2X2X4 & \scriptsize 2N3N4 & \scriptsize 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P5, P4P6, 2P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4 & \scriptsize PA3PA5, PA4PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X3X5 & \scriptsize N3N4 & \scriptsize PA3PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X3X5 & \scriptsize N3N4 & \scriptsize PA4PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3P5 & \scriptsize X2X4 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4P6 & \scriptsize X2X4 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M7 & \scriptsize P7 & \scriptsize X3X5 & \scriptsize N3N4 & \scriptsize PA4PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M6 & \scriptsize P7 & \scriptsize X3X5 & \scriptsize N3N4 & \scriptsize PA3PA5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P4P6 & \scriptsize X2X4 & \scriptsize N3N4 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P3P5 & \scriptsize X2X4 & \scriptsize N3N4 & \scriptsize PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(GM5) + $n$(P1) + $n$(PA1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M6) + $n$(P3P5) + $n$(P4P6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.557.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.7.1219~($I4_{1}/am'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.557}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=88~(I4_{1}/a)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-; N2, N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m'.)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m'2')} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m'2')} & \multicolumn{8}{l}{\scriptsize4a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4P1, 4P2, 4P3, 4P4 & \scriptsize 8X1 & \scriptsize 8N1+, 8N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1 & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1 & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1 & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P2, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P1, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize P1, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize P2, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P1, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P2, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize P2, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize P1, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4P5, 4P6, 4P7, 4P8 & \scriptsize 8X2 & \scriptsize 8N2, 8N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X2 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X2 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X2 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 3N2, N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize N2, 3N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize N2, 3N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 3N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize P5, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize P6, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize P6, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize P5, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize P6, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize P5, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize P5, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize P6, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM3+) + $n$(GM4+) + $n$(N1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(P1) + $n$(P3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(N2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.558.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.8.1220~($I4_{1}'/a'md'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.558}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=119~(I$-$4m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P4, P2P3; P5P5, P6P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2mm.)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4m2)} & \multicolumn{8}{l}{\scriptsize2a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4m2)} & \multicolumn{8}{l}{\scriptsize2b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 4P1P4, 4P2P3 & \scriptsize 4X1X3, 4X2X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1M2, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 6N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2N1, 6N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 3X1X3, X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize X1X3, 3X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P1P4 & \scriptsize X1X3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P2P3 & \scriptsize X2X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize P1P4 & \scriptsize X2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize P2P3 & \scriptsize X1X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P2P3 & \scriptsize X1X3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P1P4 & \scriptsize X2X4 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize P2P3 & \scriptsize X2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize P1P4 & \scriptsize X1X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P5P5, 2P6P6, 4P7P8 & \scriptsize 4X5X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P5P5, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P6P6, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P6P6, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P5P5, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg141.559.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg141}.9.1221~($I4_{1}/a'm'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.559}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=141~(I4_{1}/amd)$  }& \multicolumn{3}{c|}{$B=98~(I4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2P4, P3P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.m'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2m'm'.)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'm'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 8P1 & \scriptsize 4X1X3, 4X2X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 3X1X3, X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 4P1 & \scriptsize X1X3, 3X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1M2, 2M5 & \scriptsize 4P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1M2, M5 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3M4, M5 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize 2P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4P2P4, 4P3P5 & \scriptsize 4X5X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2P4, P3P5 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2P4, P3P5 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2P4, P3P5 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize P2P4, P3P5 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg141.560.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.10.1141~($P_{I}4_{2}/nnm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg141.560}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=141~(I4_{1}/amd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3P5, P4P6, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N2-, N1-N2+; N3N5, N4N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64n(1)} & \multicolumn{8}{l}{\scriptsize32i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(.m.)} & \multicolumn{8}{l}{\scriptsize16h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(.2.)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(.2'.)} & \multicolumn{8}{l}{\scriptsize32i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32j(..2')} & \multicolumn{8}{l}{\scriptsize32i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(..2)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(2'..)} & \multicolumn{8}{l}{\scriptsize32i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(2mm.)} & \multicolumn{8}{l}{\scriptsize8e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize16h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2/m.)} & \multicolumn{8}{l}{\scriptsize8d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2'22'.)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(2'.2'2)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'm2')} & \multicolumn{8}{l}{\scriptsize8e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4m2)} & \multicolumn{8}{l}{\scriptsize4a(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 8P1P2 & \scriptsize 8X1, 8X2 & \scriptsize 8N1+N2-, 8N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32m} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 6N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32m} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 2GM5+, 2GM5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 2N1+N2-, 6N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$32k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$32j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 6X1, 2X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 2X1, 6X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$32h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1+N2-, 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 4M1 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 4M2 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16g} & \scriptsize e & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16g} & \scriptsize e & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4-, GM5+, GM5- & \scriptsize 2M1, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+, GM5+, GM5- & \scriptsize 2M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM5+ & \scriptsize 2M1, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM5- & \scriptsize 2M2, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$16e} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize 2M2, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize N1+N2-, 3N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$16e} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize 2M1, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 3N1+N2-, N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 3X1, X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize X1, 3X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} & \scriptsize e & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM4- & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2+, 2GM3- & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize 2N1+N2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1-N2+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1+N2-, 2N1-N2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64n} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4P3P5, 4P4P6, 4P7P7 & \scriptsize 8X3X4 & \scriptsize 8N3N5, 8N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4P3P5, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 6N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 4P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 2N3N5, 6N4N6\\
\multicolumn{2}{r}{\scriptsize G2$@$32k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G2$@$32j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G2$@$32h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N3N5, 4N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize N3N5, 3N4N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize 2P3P5, P7P7 & \scriptsize 2X3X4 & \scriptsize 3N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16e} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize N3N5, 3N4N6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16e} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize 2P3P5, P7P7 & \scriptsize 2X3X4 & \scriptsize 3N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2P3P5, P7P7 & \scriptsize 2X3X4 & \scriptsize 3N3N5, N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize 2P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize N3N5, 3N4N6\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N3N5, 2N4N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.561.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.1.1222~($I4_{1}/acd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.561}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 3X1, X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize X1, 3X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3, 2P4, 2P5, 2P6, 4P7 & \scriptsize 4X3, 4X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3, P4, P5, P6, 2P7 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P3, P6, P7 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P4, P5, P7 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P4, P5, P7 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P3, P6, P7 & \scriptsize X3, X4 & \scriptsize 2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.562.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.2.1223~($I4_{1}/acd1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.562}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3P5, P4P6, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 3X1, X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize X1, 3X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32g} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4P3P5, 4P4P6, 4P7P7 & \scriptsize 8X3X4 & \scriptsize 8N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16d} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} & \scriptsize e & \scriptsize 4GM8, 4GM9 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$16c} & \scriptsize e & \scriptsize 4GM6, 4GM7 & \scriptsize 4M5 & \scriptsize 2P3P5, 2P4P6, 2P7P7 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM9 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$8a} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5 & \scriptsize P3P5, P4P6, P7P7 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + $n$(GM9) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg142.563.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.3.1224~($I4_{1}/a'cd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.563}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=110~(I4_{1}cd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2P4, P3P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2'.)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.2'2')} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 8P1 & \scriptsize 8X1 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1, 4N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P2P4, 4P3P5 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P2P4, 4P3P5 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3P5 & \scriptsize X2X4, X3X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3P5 & \scriptsize X2X4, X3X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3P5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(N1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.564.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.4.1225~($I4_{1}'/ac'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.564}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=70~(Fddd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1; H2H4, H3H3, H5H5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2'.)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize16d(1/2-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.22)} & \multicolumn{8}{l}{\scriptsize8b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'..)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4H1H1 & \scriptsize 4Y1, 4Y2 & \scriptsize 8L1+L1- & \scriptsize 4T1, 4T2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize 3Y1, Y2 & \scriptsize 4L1+L1- & \scriptsize 3T1, T2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize Y1, 3Y2 & \scriptsize 4L1+L1- & \scriptsize T1, 3T2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4Z1 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Z1 & \scriptsize H1H1 & \scriptsize 2Y1 & \scriptsize 2L1+L1- & \scriptsize 2T1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Z1 & \scriptsize H1H1 & \scriptsize 2Y2 & \scriptsize 2L1+L1- & \scriptsize 2T2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2Z2 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2Z2 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2Z1 & \scriptsize H1H1 & \scriptsize Y1, Y2 & \scriptsize 2L1+L1- & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4Z2 & \scriptsize 2H1H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1+L1- & \scriptsize 2T1, 2T2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4H2H4, 2H3H3, 2H5H5 & \scriptsize 4Y3, 4Y4 & \scriptsize 8L2L3 & \scriptsize 4T3, 4T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H2H4, H3H3, H5H5 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L2L3 & \scriptsize 2T3, 2T4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.565.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.5.1226~($I4_{1}'/acd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.565}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=73~(Ibca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4-; X5X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3, W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2')} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize8b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.2'2')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X1+X2-, 2X1-X2+, 2X3+X3-, 2X4+X4- & \scriptsize 8W1 & \scriptsize 8T1 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, 2X3+X3- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, GM3+GM4+, GM3-GM4- & \scriptsize X1+X2-, X1-X2+, 2X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2X1+X2-, 2X1-X2+ & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X3+X3-, 2X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize X1+X2-, X1-X2+, X3+X3-, X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+X2-, X1-X2+ & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize X3+X3-, X4+X4- & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+X2-, X1-X2+ & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2X3+X3-, 2X4+X4- & \scriptsize 4W1 & \scriptsize 4T1 & \scriptsize 4R1 & \scriptsize 4S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5X6 & \scriptsize 4W2W4, 4W3, 4W5 & \scriptsize 8T2 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5X6 & \scriptsize W2W4, W3, W5 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5X6 & \scriptsize W2W4, W3, W5 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5X6 & \scriptsize 2W2W4, 2W3, 2W5 & \scriptsize 4T2 & \scriptsize 4R2 & \scriptsize 4S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(W3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.566.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.6.1227~($I4_{1}'/a'c'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.566}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=122~(I$-$42d)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3P6, P4P5, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA2; PA3PA6, PA4PA5, PA7PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.2'2')} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1P2 & \scriptsize 8X1 & \scriptsize 8N1N2 & \scriptsize 4PA1PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2 & \scriptsize 4X1 & \scriptsize 4N1N2 & \scriptsize 2PA1PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize 2N1N2 & \scriptsize PA1PA2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2P3P6, 2P4P5, 2P7P7 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 4N3N3, 4N4N4 & \scriptsize 2PA3PA6, 2PA4PA5, 2PA7PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize P3P6, P4P5, P7P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA3PA6, PA4PA5, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P4P5, P7P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize N3N3, 3N4N4 & \scriptsize 2PA3PA6, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P3P6, P7P7 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 3N3N3, N4N4 & \scriptsize 2PA4PA5, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P7P7 & \scriptsize 4X3X5 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA3PA6, 2PA4PA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P3P6, 2P4P5 & \scriptsize 4X2X4 & \scriptsize 2N3N3, 2N4N4 & \scriptsize 2PA7PA7\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2P3P6, 2P4P5, 2P7P7 & \scriptsize 4X2X4, 4X3X5 & \scriptsize 4N3N3, 4N4N4 & \scriptsize 2PA3PA6, 2PA4PA5, 2PA7PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P7P7 & \scriptsize 2X3X5 & \scriptsize N3N3, N4N4 & \scriptsize PA3PA6, PA4PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3P6, P4P5 & \scriptsize 2X2X4 & \scriptsize N3N3, N4N4 & \scriptsize PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize P7P7 & \scriptsize 2X3X5 & \scriptsize N3N3, N4N4 & \scriptsize PA3PA6, PA4PA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize P7P7 & \scriptsize 2X3X5 & \scriptsize N3N3, N4N4 & \scriptsize PA3PA6, PA4PA5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize P3P6, P4P5 & \scriptsize 2X2X4 & \scriptsize N3N3, N4N4 & \scriptsize PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize P3P6, P4P5 & \scriptsize 2X2X4 & \scriptsize N3N3, N4N4 & \scriptsize PA7PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) + $n$(GM5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.567.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.7.1228~($I4_{1}/ac'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.567}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=88~(I4_{1}/a)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3P4; P5P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N1-; N2N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2')} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2'.)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.2'2')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4P1P2, 4P3P4 & \scriptsize 8X1 & \scriptsize 8N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4M2 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2, 2P3P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2M2 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize 2M2 & \scriptsize P1P2, P3P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4M3, 4M4 & \scriptsize 4P5P6, 4P7P8 & \scriptsize 8X2 & \scriptsize 8N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} &   & \scriptsize 2GM7, 2GM8, 2GM11, 2GM12 & \scriptsize 4M4 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16d} &   & \scriptsize 2GM5, 2GM6, 2GM9, 2GM10 & \scriptsize 4M3 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M3, 2M4 & \scriptsize 2P5P6, 2P7P8 & \scriptsize 4X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM7, 2GM12 & \scriptsize 2M4 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM8, 2GM11 & \scriptsize 2M4 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM5, 2GM10 & \scriptsize 2M3 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM9 & \scriptsize 2M3 & \scriptsize P5P6, P7P8 & \scriptsize 2X2 & \scriptsize 2N2N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+) + $n$(GM4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM7) + $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.568.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.8.1229~($I4_{1}'/a'cd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.568}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=120~(I$-$4c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P4, P2P3; P5P5, P6P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.22)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize4c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 4P1P4, 4P2P3 & \scriptsize 4X1X3, 4X2X4 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 3X1X3, X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize X1X3, 3X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize M1M2, M3M4 & \scriptsize P1P4, P2P3 & \scriptsize 2X1X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize M1M2, M3M4 & \scriptsize P1P4, P2P3 & \scriptsize 2X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize M1M2, M3M4 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize M1M2, M3M4 & \scriptsize P1P4, P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P2P3 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P4 & \scriptsize X1X3, X2X4 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P5P5, 2P6P6, 4P7P8 & \scriptsize 4X5X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P5P5, 2P6P6, 4P7P8 & \scriptsize 4X5X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X5X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P5P5, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P6P6, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize P6P6, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize P5P5, P7P8 & \scriptsize X5X5 & \scriptsize 2N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.569.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg142}.9.1230~($I4_{1}/a'c'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.569}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=142~(I4_{1}/acd)$  }& \multicolumn{3}{c|}{$B=98~(I4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4, M5; M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1; P2P2, P3P3, P4P4, P5P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(..2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M2, 2M3M4, 4M5 & \scriptsize 4P1P1 & \scriptsize 4X1X3, 4X2X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 3X1X3, X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize X1X3, 3X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1M2, 2M5 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M2, M3M4, 2M5 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize 2X1X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize 2X2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize P1P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1M2, M3M4 & \scriptsize P1P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize P1P1 & \scriptsize X1X3, X2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2P1P1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 4N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P2P2, 2P3P3, 2P4P4, 2P5P5 & \scriptsize 4X5X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P3P3, 2P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize N3N3, 3N4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2P2P2, P3P3, P5P5 & \scriptsize 2X5X5 & \scriptsize 3N3N3, N4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16d} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16d} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2P2P2, 2P3P3, 2P4P4, 2P5P5 & \scriptsize 4X5X5 & \scriptsize 4N3N3, 4N4N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize P2P2, P3P3, P4P4, P5P5 & \scriptsize 2X5X5 & \scriptsize 2N3N3, 2N4N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg142.570.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg134}.11.1142~($P_{I}4_{2}/nn'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg142.570}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=134~(P4_{2}/nnm)$  }& \multicolumn{3}{c|}{$B=142~(I4_{1}/acd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3P6, P4P5, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64n(1)} & \multicolumn{8}{l}{\scriptsize32g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32m(.m'.)} & \multicolumn{8}{l}{\scriptsize32g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(.2'.)} & \multicolumn{8}{l}{\scriptsize32g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(.2.)} & \multicolumn{8}{l}{\scriptsize16e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32j(..2)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(..2')} & \multicolumn{8}{l}{\scriptsize32g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(2'..)} & \multicolumn{8}{l}{\scriptsize32g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(2m'm'.)} & \multicolumn{8}{l}{\scriptsize16d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize16e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize16c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2'2'2.)} & \multicolumn{8}{l}{\scriptsize16e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(2'.22')} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'm'2)} & \multicolumn{8}{l}{\scriptsize8b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4m'2')} & \multicolumn{8}{l}{\scriptsize8a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 8P1, 8P2 & \scriptsize 8X1, 8X2 & \scriptsize 16N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 4M3 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 6X1, 2X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 2X1, 6X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$32h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM5+ & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4-, 2GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM5+, GM5- & \scriptsize M1, M2, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, 2M3 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 3X1, X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize X1, 3X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM5+, 2GM5- & \scriptsize 2M3, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize M3, M4 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64n} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9 & \scriptsize 8M5 & \scriptsize 4P3P6, 4P4P5, 8P7 & \scriptsize 8X3X4 & \scriptsize 16N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16g} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16d} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4M5 & \scriptsize 2P3P6, 2P4P5, 4P7 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} &   & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2M5 & \scriptsize P3P6, P4P5, 2P7 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P3P6, P7 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P4P5, P7 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5 & \scriptsize P4P5, P7 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M5 & \scriptsize P3P6, P7 & \scriptsize X3X4 & \scriptsize 2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg143.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg143}.1.1231~($P3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg143.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3d} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$3d} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(H1)-$n$(K2)-$n$(KA1) + $n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(A6) + $n$(H4)-$n$(K5)-$n$(KA4) + $n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg143.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg143}.2.1232~($P31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg143.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3d} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$3d} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1b} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg143.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg143}.3.1233~($P_{2c}3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg143.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=143~(P3)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G3, G2; G4, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize A1A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM4 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM4 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg144.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg144}.1.1234~($P3_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg144.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg144.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg144}.2.1235~($P3_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg144.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2; A4A6, A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1A3, A2 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$3a} & \scriptsize e & \scriptsize 2A4A6, A5A5 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg144.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg145}.3.1239~($P_{2c}3_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg144.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=145~(P3_{2})$  }& \multicolumn{3}{c|}{$B=144~(P3_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A2; A4A6, A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2A1A3, A2A2 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2A4A6, 2A5 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg145.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg145}.1.1237~($P3_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg145.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg145.8.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg145}.2.1238~($P3_{2}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg145.8}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$3a} & \scriptsize e & \scriptsize 2A4A5, A6A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg145.9.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg144}.3.1236~($P_{2c}3_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg145.9}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=144~(P3_{1})$  }& \multicolumn{3}{c|}{$B=145~(P3_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2A4A5, 2A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 3M2M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg146.10.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg146}.1.1240~($R3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg146.10}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1; F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$9b} &   & \scriptsize GM1, GM2, GM3 & \scriptsize T1, T2, T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$9b} &   & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 3F2 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg146.11.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg146}.2.1241~($R31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg146.11}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2T3; T4T4, T5T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$9b} &   & \scriptsize GM1, GM2GM3 & \scriptsize T1, T2T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$3a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$9b} &   & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T4, 2T5T6 & \scriptsize 3F2F2 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$3a} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T4 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg146.12.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg146}.3.1242~($R_{R}3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg146.12}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=146~(R3)$  }& \multicolumn{3}{c|}{$B=146~(R3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T3; T4, T5T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(1)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3): G1, G3, G2; G4, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18b} &   & \scriptsize 2GM1, 2GM2GM3 & \scriptsize T1T1, 2T2T3 & \scriptsize 6F1 & \scriptsize 3L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2F1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$6a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$6a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18b} &   & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize 2T4, 2T5T6 & \scriptsize 3F2F2 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize 2T4 & \scriptsize F2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg147.13.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg147}.1.1243~($P$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg147.13}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3e} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3e} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A2+) + $n$(A3+) + $n$(L1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1+)-4$n$(A1-)-5$n$(A2+) + 4$n$(A2-) + 3$n$(A3+) + 3$n$(GM1+) + 3$n$(GM2+) + 3$n$(GM3+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(H1)-4$n$(K2)-3$n$(L1+)-3$n$(M1+) mod 12 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(A9) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + 5$n$(A5)-3$n$(A6)-2$n$(A7) + 2$n$(A8) + 6$n$(A9) + 3$n$(GM4) + 3$n$(GM5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(GM6)-4$n$(H4) + 4$n$(K5) + 3$n$(L2) + 3$n$(M2) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg147.14.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg147}.2.1244~($P$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg147.14}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+A3+, A2-A3-; A4A4, A5A6, A7A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM4, GM5GM6, GM7GM7, GM8GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2M2, M3M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+, A1-, A2+A3+, A2-A3- & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1-, A2-A3- & \scriptsize GM1+, GM2+GM3+ & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1+, L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1+, A2+A3+ & \scriptsize GM1-, GM2-GM3- & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1+, 2L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3e} & \scriptsize e & \scriptsize A1+, A2+A3+ & \scriptsize GM1+, GM2+GM3+ & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1+, 2L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3e} & \scriptsize e & \scriptsize A1-, A2-A3- & \scriptsize GM1-, GM2-GM3- & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1+, L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} &   & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1b} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1b} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1a} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1+ & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1a} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1- & \scriptsize 2M1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize A4A4, 2A5A6, A7A7, 2A8A9 & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 3L2L2, 3L3L3 & \scriptsize 3M2M2, 3M3M3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$3f} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 2L2L2, L3L3 & \scriptsize M2M2, 2M3M3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$3f} & \scriptsize e & \scriptsize A7A7, 2A8A9 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize L2L2, 2L3L3 & \scriptsize 2M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$3e} & \scriptsize e & \scriptsize A7A7, 2A8A9 & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize L2L2, 2L3L3 & \scriptsize M2M2, 2M3M3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$3e} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 2L2L2, L3L3 & \scriptsize 2M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2d} & \scriptsize e & \scriptsize A4A4, A7A7 & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L2L2, L3L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize L2L2, L3L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2c} &   & \scriptsize A4A4, A7A7 & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize L2L2, L3L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} &   & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L2L2, L3L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1b} & \scriptsize e & \scriptsize A7A7 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize G7G7$@$1b} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM7GM7 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L3 & \scriptsize M2M2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L3 & \scriptsize M2M2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L3 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L3 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize G7G7$@$1a} & \scriptsize e & \scriptsize A7A7 & \scriptsize GM7GM7 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M2M2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$1a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + 2$n$(A2+A3+)-$n$(GM1+) + 2$n$(GM2+GM3+)-$n$(L1+) + $n$(M1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A4) + $n$(A5A6) + $n$(A7A7) + $n$(A8A9) + $n$(GM4GM4) + $n$(GM5GM6) + $n$(M2M2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A4) + $n$(A5A6)-$n$(GM4GM4)-$n$(GM5GM6) + $n$(L2L2)-$n$(M2M2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg147.15.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg147}.3.1245~($P$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg147.15}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=147~(P$-$3)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2HA3; HA4HA4, HA5HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(-1')} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(-1')} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3'..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3'..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2HA3 & \scriptsize 2KA1, 2KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2HA3 & \scriptsize KA1, KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2HA3 & \scriptsize KA1, KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize HA4HA4, 2HA5HA6 & \scriptsize KA4KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$3f} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize HA4HA4, 2HA5HA6 & \scriptsize KA4KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$3e} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 3M2M2 & \scriptsize HA4HA4, 2HA5HA6 & \scriptsize KA4KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4HA4 & \scriptsize KA4KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4HA4 & \scriptsize KA4KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1b} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4HA4 & \scriptsize KA4KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$1a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA4HA4 & \scriptsize KA4KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize M2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg147.16.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg147}.4.1246~($P_{2c}$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg147.16}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=147~(P$-$3)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A3-, A2-A3+; A4A7, A5A9, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM4, GM5GM6, GM7GM7, GM8GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2M2, M3M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(-1')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-1)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3..)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1+A1-, 2A2+A3-, 2A2-A3+ & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3- & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1+L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6e} & \scriptsize e & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize 2GM1+, 2GM2+GM3+ & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 2M1+, 4M1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6e} & \scriptsize e & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize 2GM1-, 2GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 4M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4d} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4d} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4c} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4c} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$2a} & \scriptsize e & \scriptsize A2+A3- & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$2a} & \scriptsize e & \scriptsize A2-A3+ & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$2a} & \scriptsize e & \scriptsize A2-A3+ & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$2a} & \scriptsize e & \scriptsize A2+A3- & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2A4A7, 2A5A9, 2A6A8 & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L2L3 & \scriptsize 3M2M2, 3M3M3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6f} &   & \scriptsize 2A4A7, 2A5A9, 2A6A8 & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L2L3 & \scriptsize 3M2M2, 3M3M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} & \scriptsize e & \scriptsize A4A7, A5A9, A6A8 & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L2L3 & \scriptsize M2M2, 2M3M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6e} & \scriptsize e & \scriptsize A4A7, A5A9, A6A8 & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L2L3 & \scriptsize 2M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A4A7 & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4d} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4d} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2A4A7 & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize 2A4A7 & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize M2M2, M3M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4GM4 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L3 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M3M3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM7GM7 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L2L3 & \scriptsize M2M2\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M2M2\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$2a} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M2M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + 2$n$(GM2+GM3+)-$n$(M1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A7) + $n$(A5A9) + $n$(A6A8) + $n$(GM4GM4) + $n$(GM5GM6) + $n$(M2M2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg148.17.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg148}.1.1247~($R$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg148.17}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1+, F1-; F2, F3} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize T1+, T2+, T3+ & \scriptsize F1+, 2F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize T1-, T2-, T3- & \scriptsize 2F1+, F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize T1-, T2-, T3- & \scriptsize F1+, 2F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize T1+, T2+, T3+ & \scriptsize 2F1+, F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize GM2+, GM2- & \scriptsize T2+, T2- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$3a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$3a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$3a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize F1- & \scriptsize L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize T4, T5, T6, T7, T8, T9 & \scriptsize 3F2, 3F3 & \scriptsize 3L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} & \scriptsize e & \scriptsize GM7, GM8, GM9 & \scriptsize T7, T8, T9 & \scriptsize F2, 2F3 & \scriptsize L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$9e} & \scriptsize e & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 2F2, F3 & \scriptsize 2L2, L3\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} & \scriptsize e & \scriptsize GM7, GM8, GM9 & \scriptsize T4, T5, T6 & \scriptsize F2, 2F3 & \scriptsize 2L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$9d} & \scriptsize e & \scriptsize GM4, GM5, GM6 & \scriptsize T7, T8, T9 & \scriptsize 2F2, F3 & \scriptsize L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize GM4, GM7 & \scriptsize T4, T7 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM6, GM9 & \scriptsize T6, T9 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} &   & \scriptsize GM5, GM8 & \scriptsize T5, T8 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize GM4 & \scriptsize T7 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T9 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM5 & \scriptsize T8 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G7$@$3b} & \scriptsize e & \scriptsize GM7 & \scriptsize T4 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G8$@$3b} & \scriptsize e & \scriptsize GM9 & \scriptsize T6 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G9$@$3b} & \scriptsize e & \scriptsize GM8 & \scriptsize T5 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G7$@$3a} & \scriptsize e & \scriptsize GM7 & \scriptsize T7 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G8$@$3a} & \scriptsize e & \scriptsize GM9 & \scriptsize T9 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G9$@$3a} & \scriptsize e & \scriptsize GM8 & \scriptsize T8 & \scriptsize F2 & \scriptsize L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(F1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(T1+) + $n$(T2+) + $n$(T3+)-$n$(F1+)-$n$(L1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(T4) + $n$(T5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(T6) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM4)-$n$(GM5)-$n$(GM6) + 2$n$(GM7) + 2$n$(GM8) + 2$n$(GM9) + $n$(T4) + $n$(T5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(T6) + $n$(F2) + $n$(L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg148.18.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg148}.2.1248~($R$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg148.18}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM4, GM5GM6, GM7GM7, GM8GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+T3+, T2-T3-; T4T4, T5T6, T7T7, T8T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-; F2F2, F3F3} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize T1+, T1-, T2+T3+, T2-T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9e} & \scriptsize e & \scriptsize GM1+, GM2+GM3+ & \scriptsize T1+, T2+T3+ & \scriptsize F1+, 2F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9e} & \scriptsize e & \scriptsize GM1-, GM2-GM3- & \scriptsize T1-, T2-T3- & \scriptsize 2F1+, F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9d} & \scriptsize e & \scriptsize GM1+, GM2+GM3+ & \scriptsize T1-, T2-T3- & \scriptsize F1+, 2F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9d} & \scriptsize e & \scriptsize GM1-, GM2-GM3- & \scriptsize T1+, T2+T3+ & \scriptsize 2F1+, F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6c} &   & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize T2+T3+, T2-T3- & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$3b} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize T2-T3- & \scriptsize 2F1+ & \scriptsize 2L1-\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$3b} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize T2+T3+ & \scriptsize 2F1- & \scriptsize 2L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$3a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$3a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$3a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize T2+T3+ & \scriptsize 2F1+ & \scriptsize 2L1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$3a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize T2-T3- & \scriptsize 2F1- & \scriptsize 2L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$18f} &   & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize T4T4, 2T5T6, T7T7, 2T8T9 & \scriptsize 3F2F2, 3F3F3 & \scriptsize 3L2L2, 3L3L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$9e} & \scriptsize e & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize T7T7, 2T8T9 & \scriptsize F2F2, 2F3F3 & \scriptsize L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$9e} & \scriptsize e & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T4, 2T5T6 & \scriptsize 2F2F2, F3F3 & \scriptsize 2L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$9d} & \scriptsize e & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize T4T4, 2T5T6 & \scriptsize F2F2, 2F3F3 & \scriptsize 2L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$9d} & \scriptsize e & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T7T7, 2T8T9 & \scriptsize 2F2F2, F3F3 & \scriptsize L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6c} &   & \scriptsize GM4GM4, GM7GM7 & \scriptsize T4T4, T7T7 & \scriptsize F2F2, F3F3 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6c} &   & \scriptsize GM5GM6, GM8GM9 & \scriptsize T5T6, T8T9 & \scriptsize F2F2, F3F3 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$3b} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T7T7 & \scriptsize F3F3 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3b} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T8T9 & \scriptsize F3F3 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G7G7$@$3b} & \scriptsize e & \scriptsize GM7GM7 & \scriptsize T4T4 & \scriptsize F2F2 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G8G9$@$3b} & \scriptsize e & \scriptsize GM8GM9 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$3a} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T4 & \scriptsize F3F3 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F3F3 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G7G7$@$3a} & \scriptsize e & \scriptsize GM7GM7 & \scriptsize T7T7 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$3a} & \scriptsize e & \scriptsize GM8GM9 & \scriptsize T8T9 & \scriptsize F2F2 & \scriptsize L2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1+) + $n$(L1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+) + 2$n$(GM2+GM3+) + $n$(T1+) + 2$n$(T2+T3+) + $n$(F1+)-$n$(L1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM4) + $n$(GM5GM6) + $n$(GM7GM7) + $n$(GM8GM9) + $n$(T4T4) + $n$(T5T6) + $n$(L2L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM4GM4)-$n$(GM5GM6) + $n$(T4T4) + $n$(T5T6)-$n$(F2F2) + $n$(L2L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg148.19.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg148}.3.1249~($R$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg148.19}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=148~(R$-$3)$  }& \multicolumn{3}{c|}{$B=146~(R3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4GM4, GM5GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2T3; T4T4, T5T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(1)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(-1')} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(-1')} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3'..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3'..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18f} &   & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2T1, 2T2T3 & \scriptsize 6F1 & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM2GM3 & \scriptsize T1, T2T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM2GM3 & \scriptsize T1, T2T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$6c} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$6c} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$3b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$3a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize T2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18f} &   & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T4, 2T5T6 & \scriptsize 3F2F2 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$9e} &   & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T4, 2T5T6 & \scriptsize 3F2F2 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$9d} &   & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T4, 2T5T6 & \scriptsize 3F2F2 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T4 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6c} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6c} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$3b} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T4 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3b} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$3a} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T4 & \scriptsize F2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T6 & \scriptsize F2F2 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg148.20.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg148}.4.1250~($R_{R}$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg148.20}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=148~(R$-$3)$  }& \multicolumn{3}{c|}{$B=148~(R$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM4, GM5GM6, GM7GM7, GM8GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-, T2+T3-, T2-T3+; T4T7, T5T9, T6T8} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-; F2F2, F3F3} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(-1)} & \multicolumn{8}{l}{\scriptsize9e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-1')} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3'..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(-3..)} & \multicolumn{8}{l}{\scriptsize3b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3- & \scriptsize 2T1+T1-, 2T2+T3-, 2T2-T3+ & \scriptsize 6F1+, 6F1- & \scriptsize 6L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$18e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+GM3+ & \scriptsize T1+T1-, T2+T3-, T2-T3+ & \scriptsize 2F1+, 4F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$18e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-GM3- & \scriptsize T1+T1-, T2+T3-, T2-T3+ & \scriptsize 4F1+, 2F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$18d} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize T1+T1-, T2+T3-, T2-T3+ & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1+T1- & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$12c} &   & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$12c} &   & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1+T1- & \scriptsize F1+, F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6b} &   & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T1- & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1+T1- & \scriptsize 2F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$6a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize T2+T3- & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$6a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize T2-T3+ & \scriptsize 2F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$6a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize T2-T3+ & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$6a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize T2+T3- & \scriptsize 2F1- & \scriptsize L1+L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize 2T4T7, 2T5T9, 2T6T8 & \scriptsize 3F2F2, 3F3F3 & \scriptsize 6L2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18e} & \scriptsize e & \scriptsize GM7GM7, 2GM8GM9 & \scriptsize T4T7, T5T9, T6T8 & \scriptsize F2F2, 2F3F3 & \scriptsize 3L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$18e} & \scriptsize e & \scriptsize GM4GM4, 2GM5GM6 & \scriptsize T4T7, T5T9, T6T8 & \scriptsize 2F2F2, F3F3 & \scriptsize 3L2L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$18d} &   & \scriptsize GM4GM4, 2GM5GM6, GM7GM7, 2GM8GM9 & \scriptsize 2T4T7, 2T5T9, 2T6T8 & \scriptsize 3F2F2, 3F3F3 & \scriptsize 6L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12c} &   & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2T4T7 & \scriptsize F2F2, F3F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$12c} &   & \scriptsize GM5GM6, GM8GM9 & \scriptsize T5T9, T6T8 & \scriptsize F2F2, F3F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$12c} &   & \scriptsize GM5GM6, GM8GM9 & \scriptsize T5T9, T6T8 & \scriptsize F2F2, F3F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6b} &   & \scriptsize GM4GM4, GM7GM7 & \scriptsize 2T4T7 & \scriptsize F2F2, F3F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6b} &   & \scriptsize GM5GM6, GM8GM9 & \scriptsize T5T9, T6T8 & \scriptsize F2F2, F3F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM4 & \scriptsize T4T7 & \scriptsize F3F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T5T9 & \scriptsize F3F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize T6T8 & \scriptsize F3F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6a} & \scriptsize e & \scriptsize GM7GM7 & \scriptsize T4T7 & \scriptsize F2F2 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$6a} & \scriptsize e & \scriptsize GM8GM9 & \scriptsize T6T8 & \scriptsize F2F2 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$6a} & \scriptsize e & \scriptsize GM8GM9 & \scriptsize T5T9 & \scriptsize F2F2 & \scriptsize L2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+) + 2$n$(GM2+GM3+) + $n$(F1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7GM7) + $n$(GM8GM9) + $n$(F2F2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg149.21.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg149}.1.1251~($P312$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg149.21}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg149.22.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg149}.2.1252~($P3121'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg149.22}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6l} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3k} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3j} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2i} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2h} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 4H5 & \scriptsize 4K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2g} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 4H4 & \scriptsize 4K4 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1f} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg149.23.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg149}.3.1253~($P312'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg149.23}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=149~(P312)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(..2')} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(..2')} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(3.2')} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(3.2')} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(3.2')} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3.2')} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3.2')} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.2')} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6l} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2i} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2h} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6l} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2i} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(H1)-$n$(K2)-$n$(KA1) + $n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(A6) + $n$(H4)-$n$(K5)-$n$(KA4) + $n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg149.24.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg149}.4.1254~($P_{2c}312$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg149.24}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=149~(P312)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..2')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(3.2')} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.2)} & \multicolumn{8}{l}{\scriptsize1f(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.2')} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6j} &   & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6j} &   & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 4H5 & \scriptsize 4K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 4H4 & \scriptsize 4K4 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2e} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2e} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg15.85.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.1.92~($C2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.85}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A2 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A2 & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A2 & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize 2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize 2L2 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize 2L2 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize 2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A2 & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize 2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(L1+) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM3) + $n$(GM4) + $n$(L2) + $n$(V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y5) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg15.86.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.2.93~($C2/c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.86}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2A2A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M2M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize 2L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4d} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize 2L2L2 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize 2L3L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize L2L2, L3L3 & \scriptsize 2V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize L2L2, L3L3 & \scriptsize 2V3V3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(L1+) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2A2) + $n$(GM3GM4) + $n$(L2L2) + $n$(V2V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM3GM4)-$n$(Y3Y4) + 2$n$(V2V2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg15.87.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.3.94~($C2'/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.87}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=15~(C2/c)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg15.88.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.4.95~($C2/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.88}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=15~(C2/c)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M3, M4M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Y1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM3GM4 & \scriptsize M3M3 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM3GM4 & \scriptsize M4M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg15.89.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg15}.5.96~($C2'/c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.89}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=15~(C2/c)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-; Z2Z3} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R3} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2, Y3} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize1f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Z& GM& R& V& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2Z1+Z1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R1+R1- & \scriptsize 2V1+, 2V1- & \scriptsize 2T1+, 2T1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize V1+, V1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize U1+, U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize 2V1- & \scriptsize 2T1+ & \scriptsize Y1+, Y1- & \scriptsize 2U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize 2V1+ & \scriptsize 2T1- & \scriptsize Y1+, Y1- & \scriptsize 2U1+ & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize 2V1- & \scriptsize 2T1- & \scriptsize Y1+, Y1- & \scriptsize 2U1+ & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize 2V1+ & \scriptsize 2T1+ & \scriptsize Y1+, Y1- & \scriptsize 2U1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize 2V1+ & \scriptsize T1+, T1- & \scriptsize 2Y1- & \scriptsize U1+, U1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize 2V1- & \scriptsize T1+, T1- & \scriptsize 2Y1+ & \scriptsize U1+, U1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize 2V1+ & \scriptsize T1+, T1- & \scriptsize 2Y1+ & \scriptsize U1+, U1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize Z1+Z1- & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize 2V1- & \scriptsize T1+, T1- & \scriptsize 2Y1- & \scriptsize U1+, U1- & \scriptsize 2X1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2Z2Z3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2R3 & \scriptsize 2V2, 2V3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2U2, 2U3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize GM2, GM3 & \scriptsize R2R3 & \scriptsize V2, V3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize 2V3 & \scriptsize 2T2 & \scriptsize Y2, Y3 & \scriptsize 2U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize 2V2 & \scriptsize 2T3 & \scriptsize Y2, Y3 & \scriptsize 2U2 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize 2V3 & \scriptsize 2T3 & \scriptsize Y2, Y3 & \scriptsize 2U2 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize Y2, Y3 & \scriptsize 2U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize 2V2 & \scriptsize T2, T3 & \scriptsize 2Y3 & \scriptsize U2, U3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize 2V3 & \scriptsize T2, T3 & \scriptsize 2Y2 & \scriptsize U2, U3 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize 2V2 & \scriptsize T2, T3 & \scriptsize 2Y2 & \scriptsize U2, U3 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize Z2Z3 & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize 2V3 & \scriptsize T2, T3 & \scriptsize 2Y3 & \scriptsize U2, U3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1+Z1-) + $n$(GM1+) + $n$(U1+) + $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(Z1+Z1-) + $n$(GM1+)-$n$(V1+) + 2$n$(U1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2Z3) + $n$(GM2) + $n$(U2) + $n$(X2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(Z2Z3) + $n$(GM2)-$n$(V2) + 2$n$(U2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg15.90.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg12}.8.73~($C_{2c}2/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.90}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=12~(C2/m)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 4M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM5GM6 & \scriptsize 2M2 & \scriptsize 2Y3Y4 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M2 & \scriptsize 2Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 4M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 2V2V2, 2V3V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5GM6 & \scriptsize M2 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3GM4 & \scriptsize M2 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5GM6 & \scriptsize M2 & \scriptsize Y5Y6 & \scriptsize L2L3 & \scriptsize V3V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3GM4 & \scriptsize M2 & \scriptsize Y3Y4 & \scriptsize L2L3 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize 2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize V2V2, V3V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1+) + $n$(GM1-) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg15.91.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg13}.8.84~($P_{C}2/c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg15.91}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=13~(P2/c)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2A2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2M2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A2A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M2M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3GM4, GM5GM6 & \scriptsize M2M2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A2A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M2M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 2A2A2 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2M2M2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM5GM6 & \scriptsize M2M2 & \scriptsize 2Y5Y6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3GM4 & \scriptsize M2M2 & \scriptsize 2Y3Y4 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg150.25.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg150}.1.1255~($P321$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg150.25}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3e} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K5 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA5 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA4 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg150.26.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg150}.2.1256~($P3211'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg150.26}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3e} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2d} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2c} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg150.27.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg150}.3.1257~($P32'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg150.27}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=150~(P321)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2'.)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2'.)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(32'.)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(32'.)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1) + $n$(A3) + $n$(KA1)-$n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4) + $n$(A6) + $n$(KA4)-$n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg150.28.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg150}.4.1258~($P_{2c}321$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg150.28}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=150~(P321)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(32'.)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6e} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6e} &   & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4 & \scriptsize 2HA4, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6e} &   & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4 & \scriptsize 2HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize K4, K5 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize 2HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize K4, K5 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize 2HA4 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg151.29.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg151}.1.1259~($P3_{1}12$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg151.29}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg151.30.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg151}.2.1260~($P3_{1}121'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg151.30}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg151.31.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg151}.3.1261~($P3_{1}12'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg151.31}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=151~(P3_{1}12)$  }& \multicolumn{3}{c|}{$B=144~(P3_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..2')} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..2')} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg151.32.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg153}.4.1270~($P_{2c}3_{1}12$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg151.32}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=153~(P3_{2}12)$  }& \multicolumn{3}{c|}{$B=151~(P3_{1}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg152.33.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg152}.1.1263~($P3_{1}21$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg152.33}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg152.34.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg152}.2.1264~($P3_{1}211'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg152.34}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg152.35.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg152}.3.1265~($P3_{1}2'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg152.35}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=152~(P3_{1}21)$  }& \multicolumn{3}{c|}{$B=144~(P3_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2'.)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2'.)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg152.36.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg154}.4.1274~($P_{2c}3_{1}21$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg152.36}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=154~(P3_{2}21)$  }& \multicolumn{3}{c|}{$B=152~(P3_{1}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4 & \scriptsize 2HA4, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4 & \scriptsize 2HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg153.37.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg153}.1.1267~($P3_{2}12$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg153.37}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg153.38.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg153}.2.1268~($P3_{2}121'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg153.38}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg153.39.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg153}.3.1269~($P3_{2}12'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg153.39}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=153~(P3_{2}12)$  }& \multicolumn{3}{c|}{$B=145~(P3_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(..2')} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(..2')} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg153.40.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg151}.4.1262~($P_{2c}3_{2}12$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg153.40}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=151~(P3_{1}12)$  }& \multicolumn{3}{c|}{$B=153~(P3_{2}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg154.41.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg154}.1.1271~($P3_{2}21$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg154.41}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg154.42.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg154}.2.1272~($P3_{2}211'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg154.42}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg154.43.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg154}.3.1273~($P3_{2}2'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg154.43}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=154~(P3_{2}21)$  }& \multicolumn{3}{c|}{$B=145~(P3_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(.2'.)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(.2'.)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg154.44.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg152}.4.1266~($P_{2c}3_{2}21$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg154.44}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=152~(P3_{1}21)$  }& \multicolumn{3}{c|}{$B=154~(P3_{2}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 3M3M4 & \scriptsize 2HA4, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize 2A4, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 3M3M4 & \scriptsize 2HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg155.45.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg155}.1.1275~($R32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg155.45}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1, F2; F3, F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM3 & \scriptsize T2, T3 & \scriptsize 2F1, F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} &   & \scriptsize GM2, GM3 & \scriptsize T1, T3 & \scriptsize F1, 2F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize F1 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize F2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM4, GM5, 2GM6 & \scriptsize T4, T5, 2T6 & \scriptsize 3F3, 3F4 & \scriptsize 3L3, 3L4\\
\multicolumn{2}{r}{\scriptsize G3$@$9e} &   & \scriptsize GM4, GM6 & \scriptsize T5, T6 & \scriptsize F3, 2F4 & \scriptsize L3, 2L4\\
\multicolumn{2}{r}{\scriptsize G4$@$9e} &   & \scriptsize GM5, GM6 & \scriptsize T4, T6 & \scriptsize 2F3, F4 & \scriptsize 2L3, L4\\
\multicolumn{2}{r}{\scriptsize G3$@$9d} &   & \scriptsize GM4, GM6 & \scriptsize T4, T6 & \scriptsize F3, 2F4 & \scriptsize 2L3, L4\\
\multicolumn{2}{r}{\scriptsize G4$@$9d} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize 2F3, F4 & \scriptsize L3, 2L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize GM4, GM5 & \scriptsize T4, T5 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize GM4 & \scriptsize T5 & \scriptsize F4 & \scriptsize L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F3 & \scriptsize L4\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F4 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg155.46.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg155}.2.1276~($R321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg155.46}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM3 & \scriptsize T2, T3 & \scriptsize 2F1, F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} &   & \scriptsize GM2, GM3 & \scriptsize T1, T3 & \scriptsize F1, 2F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize F1 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize F2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$18f} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9d} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6c} &   & \scriptsize 2GM4GM5 & \scriptsize 2T4T5 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3b} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg155.47.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg155}.3.1277~($R32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg155.47}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=155~(R32)$  }& \multicolumn{3}{c|}{$B=146~(R3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(1)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2'.)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2'.)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(32'.)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(32'.)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18f} &   & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 6F1 & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM2, GM3 & \scriptsize T1, T2, T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM2, GM3 & \scriptsize T1, T2, T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} &   & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18f} &   & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 6F2 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} &   & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 3F2 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} &   & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 3F2 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} &   & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg155.48.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg155}.4.1278~($R_{R}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg155.48}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=155~(R32)$  }& \multicolumn{3}{c|}{$B=155~(R32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(.2.)} & \multicolumn{8}{l}{\scriptsize9e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(32'.)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32.)} & \multicolumn{8}{l}{\scriptsize3b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1T2, 4T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18e} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, 2T3 & \scriptsize 4F1, 2F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, 2T3 & \scriptsize 2F1, 4F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$12c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$12c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2F1 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4, 2T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3, 6L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4, T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3, 3L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18d} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 2L3, 4L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18d} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize 2T4, 2T6 & \scriptsize 3F3F4 & \scriptsize 4L3, 2L4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12c} &   & \scriptsize 2GM4GM5 & \scriptsize 2T4, 2T5 & \scriptsize 2F3F4 & \scriptsize 2L3, 2L4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$12c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3, 2L4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$12c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3, 2L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4, T5 & \scriptsize F3F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize 2T4 & \scriptsize F3F4 & \scriptsize 2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize 2T5 & \scriptsize F3F4 & \scriptsize 2L4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6a} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3, 2L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg156.49.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg156}.1.1279~($P3m1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg156.49}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg156.50.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg156}.2.1280~($P3m11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg156.50}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6e} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3d} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg156.51.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg156}.3.1281~($P3m'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg156.51}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=156~(P3m1)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(.m'.)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(3m'.)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(3m'.)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3m'.)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6e} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A2) + $n$(A3)-$n$(H1) + $n$(K2) + $n$(KA1)-$n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(A6)-$n$(H4) + $n$(K5) + $n$(KA4)-$n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg156.52.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg156}.4.1282~($P_{2c}3m1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg156.52}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=156~(P3m1)$  }& \multicolumn{3}{c|}{$B=156~(P3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(1)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(.m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m.)} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.)} & \multicolumn{8}{l}{\scriptsize1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize A1A1, A2A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 2H2H2, 2H3H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize A2A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6d} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6d} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg157.53.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg157}.1.1284~($P31m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg157.53}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg157.54.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg157}.2.1285~($P31m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg157.54}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6d} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3c} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg157.55.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg157}.3.1286~($P31m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg157.55}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=157~(P31m)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(..m')} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(3.m')} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1) + $n$(A3) + $n$(KA1)-$n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4) + $n$(A6) + $n$(KA4)-$n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg157.56.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg157}.4.1287~($P_{2c}31m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg157.56}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=157~(P31m)$  }& \multicolumn{3}{c|}{$B=157~(P31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A2A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize A2A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6c} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6c} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg158.57.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg158}.1.1289~($P3c1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg158.57}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg158.58.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg158}.2.1290~($P3c11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg158.58}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6d} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2c} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H5H5 & \scriptsize 4K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2a} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg158.59.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg158}.3.1291~($P3c'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg158.59}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=158~(P3c1)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA1, HA2HA2, HA3HA3; HA4HA4, HA5HA5, HA6HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize A1A1, A2A2, A3A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize HA1HA1, HA2HA2, HA3HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize A4A4, A5A5, A6A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L2 & \scriptsize 6M2 & \scriptsize HA4HA4, HA5HA5, HA6HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2A2)-$n$(A3A3) + $n$(H1H1)-$n$(H2H2)-$n$(HA1HA1) + $n$(HA2HA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A5)-$n$(A6A6) + $n$(H4H4)-$n$(H5H5)-$n$(HA4HA4) + $n$(HA5HA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg158.60.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg156}.5.1283~($P_{2c}3m'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg158.60}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=156~(P3m1)$  }& \multicolumn{3}{c|}{$B=158~(P3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(.m'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m'.)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m'.)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg159.61.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg159}.1.1292~($P31c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg159.61}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg159.62.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg159}.2.1293~($P31c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg159.62}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2a} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg159.63.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg159}.3.1294~($P31c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg159.63}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=159~(P31c)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize A1A1, A2A2, A3A3 & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize A4A4, A5A5, A6A6 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1A1) + $n$(A3A3)-$n$(KA1) + $n$(KA2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A4) + $n$(A6A6)-$n$(KA4) + $n$(KA5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg159.64.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg157}.5.1288~($P_{2c}31m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg159.64}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=157~(P31m)$  }& \multicolumn{3}{c|}{$B=159~(P31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A4, 2A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg16.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.1.99~($P222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg16.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.2.100~($P2221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4u} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2t} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2s} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2r} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2q} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2p} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2o} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2n} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2m} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg16.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.3.101~($P2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=16~(P222)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(..2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(..2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(2'2'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(2'2'2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(2'2'2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(2'2'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2'2'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2'2'2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2'2'2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2'2'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4u} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2t} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2t} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2s} &   & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2s} &   & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2r} &   & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2C1 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2r} &   & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2C2 & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2q} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2q} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4u} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2t} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2C3 & \scriptsize 2D3 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2t} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2C4 & \scriptsize 2D4 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2s} &   & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2C3 & \scriptsize 2D4 & \scriptsize 2B4 & \scriptsize 2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2s} &   & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2C4 & \scriptsize 2D3 & \scriptsize 2B3 & \scriptsize 2Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2r} &   & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2C4 & \scriptsize 2D3 & \scriptsize 2B3 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2r} &   & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2C3 & \scriptsize 2D4 & \scriptsize 2B4 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2q} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2C4 & \scriptsize 2D4 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2q} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2C3 & \scriptsize 2D3 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(E1) + $n$(B1) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3) + $n$(B3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg16.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.4.102~($P_{2a}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=16~(P222)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8u(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4t(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4s(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2s(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4r(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..2)} & \multicolumn{8}{l}{\scriptsize2r(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(.2'.)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2'.)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2.)} & \multicolumn{8}{l}{\scriptsize2p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2..)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(22'2')} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(222)} & \multicolumn{8}{l}{\scriptsize1h(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2')} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2')} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8u} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4t} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4s} &   & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T3, 2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4s} &   & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1, 2T2 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4r} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4q} &   & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1, 2T2 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4q} &   & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T3, 2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T2, 2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1, 2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1, 2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T2, 2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1R3 & \scriptsize 2S2S4 & \scriptsize 2T1, 2T3 & \scriptsize 2U2U4 & \scriptsize 2X1X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2R4 & \scriptsize 2S1S3 & \scriptsize 2T2, 2T4 & \scriptsize 2U1U3 & \scriptsize 2X2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize 2T2, 2T4 & \scriptsize 2U1U3 & \scriptsize 2X1X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2S1S3 & \scriptsize 2T1, 2T3 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2R4 & \scriptsize 2S1S3 & \scriptsize 2T2, 2T4 & \scriptsize 2U2U4 & \scriptsize 2X1X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2S2S4 & \scriptsize 2T1, 2T3 & \scriptsize 2U1U3 & \scriptsize 2X2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1R3 & \scriptsize 2S1S3 & \scriptsize 2T1, 2T3 & \scriptsize 2U1U3 & \scriptsize 2X1X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize 2T2, 2T4 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize T1, T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize T2, T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize 2T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize 2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize 2T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize 2T1 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize 2Y2 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize 2T2 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize 2Y1 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize T2, T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize T1, T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T2, T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T1, T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize 2T2 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize 2T1 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R4 & \scriptsize S1S3 & \scriptsize 2T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize 2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R3 & \scriptsize S2S4 & \scriptsize 2T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize 2Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize 2T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize 2T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize 2Y3 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize 2T2 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize 2Y2 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize 2T1 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize 2Y1 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T1, T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T2, T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize 2T1 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize 2T2 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize 2T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize 2T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8u} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4t} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4s} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4s} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4r} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4q} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4q} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(T1) + $n$(Y3) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg16.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.6.134~($C_{P}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize1g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U2U4 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg16.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg23}.4.148~($I_{P}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg16.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=23~(I222)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize1a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R2R2, R3R3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1, R4R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1, R4R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R2R2, R3R3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R2R2, R4R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1, R3R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1, R3R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R2R2, R4R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg160.65.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg160}.1.1295~($R3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg160.65}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1, F2; F3, F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9b(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18c} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9b} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9b} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$18c} &   & \scriptsize GM4, GM5, 2GM6 & \scriptsize T4, T5, 2T6 & \scriptsize 3F3, 3F4 & \scriptsize 3L3, 3L4\\
\multicolumn{2}{r}{\scriptsize G3$@$9b} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize 2F3, F4 & \scriptsize L3, 2L4\\
\multicolumn{2}{r}{\scriptsize G4$@$9b} &   & \scriptsize GM4, GM6 & \scriptsize T4, T6 & \scriptsize F3, 2F4 & \scriptsize 2L3, L4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F3 & \scriptsize L4\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F4 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg160.66.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg160}.2.1296~($R3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg160.66}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9b(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18c} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9b} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9b} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$18c} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9b} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg160.67.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg160}.3.1297~($R3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg160.67}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=160~(R3m)$  }& \multicolumn{3}{c|}{$B=146~(R3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18c(1)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9b(.m'.)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(3m'.)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18c} &   & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 6F1 & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$9b} &   & \scriptsize GM1, GM2, GM3 & \scriptsize T1, T2, T3 & \scriptsize 3F1 & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18c} &   & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 6F2 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9b} &   & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 3F2 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg160.68.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg160}.4.1298~($R_{R}3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg160.68}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=160~(R3m)$  }& \multicolumn{3}{c|}{$B=160~(R3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3; T4T5, T6T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36c(1)} & \multicolumn{8}{l}{\scriptsize18c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(.m.)} & \multicolumn{8}{l}{\scriptsize9b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3m.)} & \multicolumn{8}{l}{\scriptsize3a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3m): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36c} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize T1T1, T2T2, 2T3T3 & \scriptsize 6F1, 6F2 & \scriptsize 3L1L1, 3L2L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18b} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T1, T3T3 & \scriptsize 4F1, 2F2 & \scriptsize 2L1L1, L2L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18b} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T2T2, T3T3 & \scriptsize 2F1, 4F2 & \scriptsize L1L1, 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2F1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T2 & \scriptsize 2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize L1L1, L2L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36c} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 2T6T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18b} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, T6T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18b} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, T6T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg161.69.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg161}.1.1300~($R3c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg161.69}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1, F2; F3, F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18b} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$18b} &   & \scriptsize GM4, GM5, 2GM6 & \scriptsize T4, T5, 2T6 & \scriptsize 3F3, 3F4 & \scriptsize 3L3, 3L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize T4, T5 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg161.70.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg161}.2.1301~($R3c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg161.70}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3; T4T4, T5T5, T6T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$18b} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1T2, T3T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$18b} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize T4T4, T5T5, 2T6T6 & \scriptsize 6F3F4 & \scriptsize 3L3L3, 3L4L4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6a} & \scriptsize e & \scriptsize 2GM4GM5 & \scriptsize T4T4, T5T5 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg161.71.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg161}.3.1302~($R3c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg161.71}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=161~(R3c)$  }& \multicolumn{3}{c|}{$B=146~(R3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3; T4T4, T5T5, T6T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1; F2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(1)} & \multicolumn{8}{l}{\scriptsize9b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3..)} & \multicolumn{8}{l}{\scriptsize3a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18b} &   & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize T1T1, T2T2, T3T3 & \scriptsize 6F1 & \scriptsize 3L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2F1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T2 & \scriptsize 2F1 & \scriptsize L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18b} &   & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize T4T4, T5T5, T6T6 & \scriptsize 6F2 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T4T4 & \scriptsize 2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2F2 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg161.72.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg160}.5.1299~($R_{R}3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg161.72}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=160~(R3m)$  }& \multicolumn{3}{c|}{$B=161~(R3c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36c(1)} & \multicolumn{8}{l}{\scriptsize18b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18b(.m'.)} & \multicolumn{8}{l}{\scriptsize18b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(3m'.)} & \multicolumn{8}{l}{\scriptsize6a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36c} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1T2, 4T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18b} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36c} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4, 2T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3, 6L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18b} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4, T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3, 3L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4, T5 & \scriptsize F3F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3, L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg162.73.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.1.1303~($P$-$31m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.73}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A4, A5, A6, A7 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L5 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L6 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L5 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L6 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(GM5) + $n$(GM9) + $n$(L5) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg162.74.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.2.1304~($P$-$31m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.74}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3L4, L5L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4h} &   & \scriptsize 2A3+, 2A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12l} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L3L4, 6L5L6 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6k} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4h} &   & \scriptsize 2A4A5, 2A6A7 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3L4, 2L5L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L3L4, 2L5L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} & \scriptsize e & \scriptsize A6A7, 2A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L4, L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3g} & \scriptsize e & \scriptsize A4A5, 2A8 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L4, 2L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} & \scriptsize e & \scriptsize A4A5, 2A8 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L4, 2L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3f} & \scriptsize e & \scriptsize A6A7, 2A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L4, L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2e} &   & \scriptsize A4A5, A6A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2d} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5L6 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8) + $n$(A9) + $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A5)-$n$(A9)-$n$(GM4GM5) + $n$(GM9)-$n$(L3L4) + $n$(M3M4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg162.75.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.3.1305~($P$-$3'1m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.75}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=162~(P$-$31m)$  }& \multicolumn{3}{c|}{$B=157~(P31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(..2'/m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(..2'/m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3'.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3'.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6k} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6k} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg162.76.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.4.1306~($P$-$3'1m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.76}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=162~(P$-$31m)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..m')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize3j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(..2/m')} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(..2/m')} & \multicolumn{8}{l}{\scriptsize3j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m')} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3'.m')} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3'.m')} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6j} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6j} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg162.77.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.5.1307~($P$-$31m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.77}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=162~(P$-$31m)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(..m')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(..2'/m')} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(..2'/m')} & \multicolumn{8}{l}{\scriptsize3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m')} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3.m')} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3.m')} & \multicolumn{8}{l}{\scriptsize1a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1+, 6L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3+, 2A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A2+, 2A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L2, 6L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6, 2A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A5, 2A8 & \scriptsize 2GM5, 2GM8 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A2+) + $n$(A3+) + $n$(L1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  5$n$(A1+)-4$n$(A1-) + $n$(A2+) + 4$n$(A2-)-3$n$(A3+) + 3$n$(GM1+) + 3$n$(GM2+) + 3$n$(GM3+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(H1)-4$n$(K2) + 3$n$(L1+)-3$n$(M1+) mod 12 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(A9) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + 5$n$(A5)-3$n$(A6)-2$n$(A7) + 2$n$(A8) + 6$n$(A9) + 3$n$(GM4) + 3$n$(GM5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(GM6)-4$n$(H4) + 4$n$(K5) + 3$n$(L2) + 3$n$(M2) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg162.78.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.6.1308~($P_{2c}$-$31m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg162.78}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=162~(P$-$31m)$  }& \multicolumn{3}{c|}{$B=162~(P$-$31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-; A4A6, A5A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+; L3L5, L4L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2')} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(..2'/m)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m)} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3.m)} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G5, G4, G7, G6, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1+A2-, 2A1-A2+, 4A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+L2-, 6L1-L2+ & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 4H1, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1+L2-, 2L1-L2+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1-A2+, 2A3+A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 4H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1+L2-, 4L1-L2+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+A2-, A3+A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1-A2+, A3+A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM1-, 2GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM2-, 2GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1-, 2M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A6, 2A5A7, 4A8A9 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L3L5, 6L4L6 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12k} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12k} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2A4A6, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 4L3L5, 2L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 2L3L5, 4L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6f} & \scriptsize e & \scriptsize A4A6, A8A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L5, L4L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6f} & \scriptsize e & \scriptsize A5A7, A8A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L5, 2L4L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6f} & \scriptsize e & \scriptsize A4A6, A8A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L5, L4L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6f} & \scriptsize e & \scriptsize A5A7, A8A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L5, 2L4L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4e} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4e} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4c} & \scriptsize e & \scriptsize 2A4A6 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4c} & \scriptsize e & \scriptsize 2A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L5 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L4L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L5 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L4L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize 2M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg163.79.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg163}.1.1310~($P$-$31c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.79}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(A6) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg163.80.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg163}.2.1311~($P$-$31c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.80}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12i} &   & \scriptsize 2A4A4, 4A5A6 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L2L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM6GM7, 4GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 4M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$6g} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM4GM5, 4GM8 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 2M3M4, 4M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4f} &   & \scriptsize 2A4A4 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4e} &   & \scriptsize 2A4A4 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 4H4H5 & \scriptsize 4K4K5 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4GM5 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + $n$(GM4GM5)-$n$(GM9)-$n$(M3M4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg163.81.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg163}.3.1312~($P$-$3'1c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.81}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=163~(P$-$31c)$  }& \multicolumn{3}{c|}{$B=159~(P31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg163.82.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg163}.4.1313~($P$-$3'1c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.82}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=163~(P$-$31c)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6h} &   & \scriptsize A4A4, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 2L3L3, L4L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6h} &   & \scriptsize A5A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize L3L3, 2L4L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L4L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2c} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L4L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L3 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L4L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg163.83.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg163}.5.1314~($P$-$31c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.83}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=163~(P$-$31c)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A3-; A4A7, A5A8, A6A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2')} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1+L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize 2GM1+, 2GM2+, 2GM3+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 2M1+, 4M1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize 2GM1-, 2GM2-, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 4M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A7, 2A5A8, 2A6A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L2L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A7, A5A8, A6A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} & \scriptsize e & \scriptsize A4A7, A5A8, A6A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 2M2, 4M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} & \scriptsize e & \scriptsize A4A7, A5A8, A6A9 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 4M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A5A8 & \scriptsize 2GM5, 2GM8 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 4H4 & \scriptsize 4K4 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A5A8 & \scriptsize 2GM5, 2GM8 & \scriptsize 4H5 & \scriptsize 4K5 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM8 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5, GM8 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize M2, M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -4$n$(A1+A1-) + 4$n$(A2+A2-) + 6$n$(A3+A3-) + 3$n$(GM1+) + 3$n$(GM2+)-3$n$(GM3-)-4$n$(K1) + 4$n$(K2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -3$n$(M1+) mod 12 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4A7)-2$n$(A5A8) + 6$n$(A6A9)-3$n$(GM4)-3$n$(GM5)-3$n$(GM6)-4$n$(K4) + 4$n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -3$n$(M2) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg163.84.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg162}.7.1309~($P_{2c}$-$31m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg163.84}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=162~(P$-$31m)$  }& \multicolumn{3}{c|}{$B=163~(P$-$31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(..2/m')} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2'/m')} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3.m')} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L2 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L2 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A6) + $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg164.85.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.1.1315~($P$-$3m1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.85}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3e} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3e} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3e} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3e} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM4, GM8 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L4, L5, L6 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3e} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3e} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3e} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L5 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$3e} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K5 & \scriptsize L5 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K4 & \scriptsize L6 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K5 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K4 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H5 & \scriptsize K5 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(GM5) + $n$(GM9) + $n$(L5) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg164.86.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.2.1316~($P$-$3m11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.86}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3L4, L5L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3e} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3e} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3e} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3e} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12j} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L3L4, 6L5L6 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} & \scriptsize e & \scriptsize A6A7, 2A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L4, L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3f} & \scriptsize e & \scriptsize A4A5, 2A8 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L4, 2L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3e} & \scriptsize e & \scriptsize A4A5, 2A8 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L4, 2L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3e} & \scriptsize e & \scriptsize A6A7, 2A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L4, L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2d} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} &   & \scriptsize A4A5, A6A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5L6 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8) + $n$(A9) + $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A5) + 2$n$(A8)-$n$(A9)-$n$(GM4GM5) + $n$(GM9) + $n$(L3L4) + $n$(M3M4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg164.87.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.3.1317~($P$-$3'm1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.87}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=164~(P$-$3m1)$  }& \multicolumn{3}{c|}{$B=156~(P3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(1)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(.m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2'/m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3m.)} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3'm.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3'm.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3e} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg164.88.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.4.1318~($P$-$3'm'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.88}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=164~(P$-$3m1)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(.m'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize3e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2/m'.)} & \multicolumn{8}{l}{\scriptsize3e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3m'.)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m'.)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3'm'.)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3'm'.)} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3e} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$1a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA4HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg164.89.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.5.1319~($P$-$3m'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.89}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=164~(P$-$3m1)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(.m'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3m'.)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3m'.)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-3m'.)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-3m'.)} & \multicolumn{8}{l}{\scriptsize1a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1+, 6L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3e} & \scriptsize e & \scriptsize A1+, A2+, A3+ & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, 2L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3e} & \scriptsize e & \scriptsize A1-, A2-, A3- & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1+, L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 2A8, 2A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L2, 6L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, A6, A7, A8, A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A2+) + $n$(A3+) + $n$(L1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -5$n$(A1+) + 4$n$(A1-)-$n$(A2+)-4$n$(A2-) + 3$n$(A3+)-3$n$(GM1+)-3$n$(GM2+)-3$n$(GM3+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -4$n$(H1) + 4$n$(K2)-3$n$(L1+) + 3$n$(M1+) mod 12 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8) + $n$(A9) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4)-5$n$(A5) + 3$n$(A6)-4$n$(A7) + 4$n$(A8)-3$n$(GM4)-3$n$(GM5)-3$n$(GM6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(H4)-4$n$(K5) + 3$n$(L2)-3$n$(M2) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg164.90.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.6.1320~($P_{2c}$-$3m1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg164.90}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=164~(P$-$3m1)$  }& \multicolumn{3}{c|}{$B=164~(P$-$3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-; A4A6, A5A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+; L3L5, L4L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.m.)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2'.)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2.)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.2/m.)} & \multicolumn{8}{l}{\scriptsize3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3m.)} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3m.)} & \multicolumn{8}{l}{\scriptsize2c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'm.)} & \multicolumn{8}{l}{\scriptsize2c(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m.)} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G5, G4, G7, G6, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24j} &   & \scriptsize 2A1+A2-, 2A1-A2+, 4A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+L2-, 6L1-L2+ & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1+L2-, 2L1-L2+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1-A2+, 2A3+A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1+L2-, 4L1-L2+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1+A2-, A3+A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1-A2+, A3+A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6e} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM1+, 2GM3+ & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6e} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM1-, 2GM3- & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6e} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM2+, 2GM3+ & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6e} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM2-, 2GM3- & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1-L2+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1-, 2M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24j} &   & \scriptsize 2A4A6, 2A5A7, 4A8A9 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L3L5, 6L4L6 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 2L3L5, 4L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2A4A6, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H4, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 4L3L5, 2L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6e} & \scriptsize e & \scriptsize A5A7, A8A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H5H5, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L5, 2L4L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6e} & \scriptsize e & \scriptsize A4A6, A8A9 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H4, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L5, L4L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6e} & \scriptsize e & \scriptsize A5A7, A8A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H5H5, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L5, 2L4L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6e} & \scriptsize e & \scriptsize A4A6, A8A9 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H4, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L5, L4L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4c} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4c} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize A4A6, A5A7 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K5 & \scriptsize L3L5 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM4GM5 & \scriptsize H5H5 & \scriptsize K4K5 & \scriptsize L4L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM6GM7 & \scriptsize H4H4 & \scriptsize K4K5 & \scriptsize L3L5 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM7 & \scriptsize H5H5 & \scriptsize K4K5 & \scriptsize L4L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L5, L4L6 & \scriptsize 2M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg165.91.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg165}.1.1322~($P$-$3c1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.91}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6e} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6e} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A4, A5, A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4, H5 & \scriptsize 2K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4, H5 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(A6) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg165.92.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg165}.2.1323~($P$-$3c11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.92}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6e} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6e} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12g} &   & \scriptsize 2A4A4, 4A5A6 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L2L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6e} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM6GM7, 4GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 4M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$6e} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM4GM5, 4GM8 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L2 & \scriptsize 2M3M4, 4M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4d} & \scriptsize e & \scriptsize 2A4A4 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4c} &   & \scriptsize 2A4A4 & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 2H4H4, 2H5H5 & \scriptsize 4K4K5 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4GM5 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM6GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A6) + $n$(GM4GM5)-$n$(GM9)-$n$(M3M4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg165.93.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg165}.3.1324~($P$-$3'c1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.93}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=165~(P$-$3c1)$  }& \multicolumn{3}{c|}{$B=158~(P3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-1')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6e} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize 2A4A5 & \scriptsize 2GM4GM5 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg165.94.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg165}.4.1325~($P$-$3'c'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.94}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=165~(P$-$3c1)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3HA3; HA4HA4, HA5HA5, HA6HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-1')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 2HA3HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1HA2, HA3HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1HA2, HA3HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, HA3HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4 & \scriptsize HA4HA4, HA5HA5, 2HA6HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6f} &   & \scriptsize A5A5, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize L3L3, 2L4L4 & \scriptsize 3M3M4 & \scriptsize HA4HA4, HA6HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6f} &   & \scriptsize A4A4, A6A6 & \scriptsize GM4GM5, 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L3L3, L4L4 & \scriptsize 3M3M4 & \scriptsize HA5HA5, HA6HA6 & \scriptsize KA4KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6e} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4GM5, 4GM6 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4 & \scriptsize HA4HA4, HA5HA5, 2HA6HA6 & \scriptsize 2KA4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA4HA4, HA5HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA4HA4, HA5HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize A4A4, A5A5 & \scriptsize 2GM4GM5 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA4HA4, HA5HA5 & \scriptsize 2KA4KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM4GM5 & \scriptsize H4H4 & \scriptsize K4K5 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA5HA5 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM4GM5 & \scriptsize H5H5 & \scriptsize K4K5 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA4HA4 & \scriptsize KA4KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg165.95.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg165}.5.1326~($P$-$3c'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.95}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=165~(P$-$3c1)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A3-; A4A7, A5A8, A6A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2'.)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(-1)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H1, 2H2H2, 2H3H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1+L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6e} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize 2GM1+, 2GM2+, 2GM3+ & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 2M1+, 4M1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6e} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A3- & \scriptsize 2GM1-, 2GM2-, 2GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1+L1- & \scriptsize 4M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H1H1 & \scriptsize 4K1 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H2H2 & \scriptsize 4K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2A4A7, 2A5A8, 2A6A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L2L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4A7, A5A8, A6A9 & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} & \scriptsize e & \scriptsize A4A7, A5A8, A6A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 2M2, 4M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6e} & \scriptsize e & \scriptsize A4A7, A5A8, A6A9 & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L2L3 & \scriptsize 4M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A6A9 & \scriptsize 2GM6, 2GM9 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A5A8 & \scriptsize 2GM5, 2GM8 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A9 & \scriptsize 2GM6, 2GM9 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A5A8 & \scriptsize 2GM5, 2GM8 & \scriptsize 2H5H5 & \scriptsize 4K5 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A6A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize 2GM8 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A9 & \scriptsize GM6, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5, GM8 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L2L3 & \scriptsize M2, M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -4$n$(A1+A1-) + 4$n$(A2+A2-) + 6$n$(A3+A3-)-3$n$(GM1+)-3$n$(GM2+) + 3$n$(GM3-) + 4$n$(H1H1)-4$n$(H2H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M1+) mod 12 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A4A7) + 2$n$(A5A8) + 6$n$(A6A9)-3$n$(GM4)-3$n$(GM5)-3$n$(GM6)-4$n$(H4H4) + 4$n$(H5H5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -3$n$(M2) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg165.96.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg164}.7.1321~($P_{2c}$-$3m'1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg165.96}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=164~(P$-$3m1)$  }& \multicolumn{3}{c|}{$B=165~(P$-$3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(1)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.m'.)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2.)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2'.)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize6e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3m'.)} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3m'.)} & \multicolumn{8}{l}{\scriptsize4c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'm'.)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m'.)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24j} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6e} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6e} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24j} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L2 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} &   & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize 2A4 & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4GM5 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L2 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A6) + $n$(GM4GM5) + $n$(GM9) + $n$(M3M4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg166.100.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.4.1330~($R$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.100}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=166~(R$-$3m)$  }& \multicolumn{3}{c|}{$B=155~(R32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36i(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18h(.m'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18g(.2.)} & \multicolumn{8}{l}{\scriptsize9e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(.2.)} & \multicolumn{8}{l}{\scriptsize9d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2/m'.)} & \multicolumn{8}{l}{\scriptsize9d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize9e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3m'.)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3'm'.)} & \multicolumn{8}{l}{\scriptsize3b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3'm'.)} & \multicolumn{8}{l}{\scriptsize3a(32): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36i} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1, 2T2, 4T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1, 6L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18h} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 4F1, 2F2 & \scriptsize 2L1, 4L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2F1, 4F2 & \scriptsize 4L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 4F1, 2F2 & \scriptsize 4L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2F1, 4F2 & \scriptsize 2L1, 4L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM3 & \scriptsize T2, T3 & \scriptsize 2F1, F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} &   & \scriptsize GM2, GM3 & \scriptsize T1, T3 & \scriptsize F1, 2F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize F1 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize F2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36i} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18h} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18g} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18g} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18f} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18f} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9d} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3b} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg166.101.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.5.1331~($R$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.101}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=166~(R$-$3m)$  }& \multicolumn{3}{c|}{$B=148~(R$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-; F2, F3} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36i(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18h(.m'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18g(.2'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(.2'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize9e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize9d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3m'.)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3m'.)} & \multicolumn{8}{l}{\scriptsize3b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3m'.)} & \multicolumn{8}{l}{\scriptsize3a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3- & \scriptsize 6F1+, 6F1- & \scriptsize 6L1+, 6L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$18h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$18g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize T1+, T2+, T3+ & \scriptsize F1+, 2F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize T1-, T2-, T3- & \scriptsize 2F1+, F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize T1-, T2-, T3- & \scriptsize F1+, 2F1- & \scriptsize 2L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize T1+, T2+, T3+ & \scriptsize 2F1+, F1- & \scriptsize L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize GM2+, GM2- & \scriptsize T2+, T2- & \scriptsize F1+, F1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2- & \scriptsize F1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2+ & \scriptsize F1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$3a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$3a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$3a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize F1- & \scriptsize L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36i} &   & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6, 2T7, 2T8, 2T9 & \scriptsize 6F2, 6F3 & \scriptsize 6L2, 6L3\\
\multicolumn{2}{r}{\scriptsize G2$@$18h} &   & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize T4, T5, T6, T7, T8, T9 & \scriptsize 3F2, 3F3 & \scriptsize 3L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G2$@$18g} &   & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize T4, T5, T6, T7, T8, T9 & \scriptsize 3F2, 3F3 & \scriptsize 3L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize T4, T5, T6, T7, T8, T9 & \scriptsize 3F2, 3F3 & \scriptsize 3L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} & \scriptsize e & \scriptsize GM7, GM8, GM9 & \scriptsize T7, T8, T9 & \scriptsize F2, 2F3 & \scriptsize L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$9e} & \scriptsize e & \scriptsize GM4, GM5, GM6 & \scriptsize T4, T5, T6 & \scriptsize 2F2, F3 & \scriptsize 2L2, L3\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} & \scriptsize e & \scriptsize GM7, GM8, GM9 & \scriptsize T4, T5, T6 & \scriptsize F2, 2F3 & \scriptsize 2L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$9d} & \scriptsize e & \scriptsize GM4, GM5, GM6 & \scriptsize T7, T8, T9 & \scriptsize 2F2, F3 & \scriptsize L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize GM4, GM7 & \scriptsize T4, T7 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM6, GM9 & \scriptsize T6, T9 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} &   & \scriptsize GM5, GM8 & \scriptsize T5, T8 & \scriptsize F2, F3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize GM4 & \scriptsize T7 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T9 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM5 & \scriptsize T8 & \scriptsize F3 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G7$@$3b} & \scriptsize e & \scriptsize GM7 & \scriptsize T4 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G8$@$3b} & \scriptsize e & \scriptsize GM9 & \scriptsize T6 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G9$@$3b} & \scriptsize e & \scriptsize GM8 & \scriptsize T5 & \scriptsize F2 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G7$@$3a} & \scriptsize e & \scriptsize GM7 & \scriptsize T7 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G8$@$3a} & \scriptsize e & \scriptsize GM9 & \scriptsize T9 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G9$@$3a} & \scriptsize e & \scriptsize GM8 & \scriptsize T8 & \scriptsize F2 & \scriptsize L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(F1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+)-$n$(GM2+)-$n$(GM3+) + $n$(T1+) + $n$(T2+) + $n$(T3+) + $n$(F1+)-$n$(L1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(T4) + $n$(T5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(T6) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM4)-$n$(GM5)-$n$(GM6) + $n$(T4) + $n$(T5) + $n$(T6)-$n$(F2) + $n$(L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg166.102.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.6.1332~($R_{R}$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.102}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=166~(R$-$3m)$  }& \multicolumn{3}{c|}{$B=166~(R$-$3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T3-; T4T6, T5T7, T8T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3F4, F5F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+; L3L5, L4L6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 72i(1)} & \multicolumn{8}{l}{\scriptsize36i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 36i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36h(.m.)} & \multicolumn{8}{l}{\scriptsize18h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36g(.2'.)} & \multicolumn{8}{l}{\scriptsize36i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(.2.)} & \multicolumn{8}{l}{\scriptsize18g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2/m.)} & \multicolumn{8}{l}{\scriptsize9e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize18h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3m.)} & \multicolumn{8}{l}{\scriptsize6c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3'm.)} & \multicolumn{8}{l}{\scriptsize6c(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(-3m.)} & \multicolumn{8}{l}{\scriptsize3a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G5, G4, G7, G6, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$72i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 2T1+T2-, 2T1-T2+, 4T3+T3- & \scriptsize 6F1+, 6F1-, 6F2+, 6F2- & \scriptsize 6L1+L2-, 6L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36h} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1+T2-, 2T3+T3- & \scriptsize 4F1+, 2F1-, 2F2+, 4F2- & \scriptsize 4L1+L2-, 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36h} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 2T1-T2+, 2T3+T3- & \scriptsize 2F1+, 4F1-, 4F2+, 2F2- & \scriptsize 2L1+L2-, 4L1-L2+\\
\multicolumn{2}{r}{\scriptsize G1$@$36g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, 2T3+T3- & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 3L1+L2-, 3L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, 2T3+T3- & \scriptsize 4F1+, 4F1-, 2F2+, 2F2- & \scriptsize 3L1+L2-, 3L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, 2T3+T3- & \scriptsize 2F1+, 2F1-, 4F2+, 4F2- & \scriptsize 3L1+L2-, 3L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$18e} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize T1+T2-, T3+T3- & \scriptsize 2F1+, 2F1-, 2F2- & \scriptsize 2L1+L2-, L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$18e} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize T1-T2+, T3+T3- & \scriptsize 2F1+, 2F1-, 2F2+ & \scriptsize L1+L2-, 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$18e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize T1-T2+, T3+T3- & \scriptsize 2F1-, 2F2+, 2F2- & \scriptsize L1+L2-, 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$18e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize T1+T2-, T3+T3- & \scriptsize 2F1+, 2F2+, 2F2- & \scriptsize 2L1+L2-, L1-L2+\\
\multicolumn{2}{r}{\scriptsize G1$@$18d} &   & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize T1+T2-, T3+T3- & \scriptsize 2F1+, F1-, F2+, 2F2- & \scriptsize 2L1+L2-, L1-L2+\\
\multicolumn{2}{r}{\scriptsize G2$@$18d} &   & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize T1-T2+, T3+T3- & \scriptsize F1+, 2F1-, 2F2+, F2- & \scriptsize L1+L2-, 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+T2- & \scriptsize 2F1+, 2F2- & \scriptsize 2L1+L2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-T2+ & \scriptsize 2F1-, 2F2+ & \scriptsize 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12c} &   & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T3+T3- & \scriptsize 2F1+, 2F1-, 2F2+, 2F2- & \scriptsize 2L1+L2-, 2L1-L2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T1+T2- & \scriptsize F1+, F2- & \scriptsize L1+L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T1-T2+ & \scriptsize F1-, F2+ & \scriptsize L1-L2+\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T3+T3- & \scriptsize F1+, F1-, F2+, F2- & \scriptsize L1+L2-, L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T2- & \scriptsize 2F1+ & \scriptsize L1+L2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1-T2+ & \scriptsize 2F1- & \scriptsize L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T1-T2+ & \scriptsize 2F2+ & \scriptsize L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T1+T2- & \scriptsize 2F2- & \scriptsize L1+L2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T3- & \scriptsize 2F1+, 2F2+ & \scriptsize L1+L2-, L1-L2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3+T3- & \scriptsize 2F1-, 2F2- & \scriptsize L1+L2-, L1-L2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$72i} &   & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 2T4T6, 2T5T7, 4T8T9 & \scriptsize 6F3F4, 6F5F6 & \scriptsize 6L3L5, 6L4L6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$36h} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T6, T5T7, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L5, 3L4L6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$36h} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T6, T5T7, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L5, 3L4L6\\
\multicolumn{2}{r}{\scriptsize G2$@$36g} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T6, T5T7, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L5, 3L4L6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$36f} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T5T7, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 2L3L5, 4L4L6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$36f} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4T6, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 4L3L5, 2L4L6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18e} & \scriptsize e & \scriptsize GM4GM5, 2GM8 & \scriptsize T4T6, T8T9 & \scriptsize F3F4, 2F5F6 & \scriptsize 2L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18e} & \scriptsize e & \scriptsize GM4GM5, 2GM8 & \scriptsize T5T7, T8T9 & \scriptsize F3F4, 2F5F6 & \scriptsize L3L5, 2L4L6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$18e} & \scriptsize e & \scriptsize GM6GM7, 2GM9 & \scriptsize T4T6, T8T9 & \scriptsize 2F3F4, F5F6 & \scriptsize 2L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$18e} & \scriptsize e & \scriptsize GM6GM7, 2GM9 & \scriptsize T5T7, T8T9 & \scriptsize 2F3F4, F5F6 & \scriptsize L3L5, 2L4L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18d} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T6, T5T7, 2T8T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L5, 3L4L6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$12c} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize T4T6, T5T7 & \scriptsize F3F4, F5F6 & \scriptsize L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$12c} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize T4T6, T5T7 & \scriptsize F3F4, F5F6 & \scriptsize L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12c} &   & \scriptsize 2GM8, 2GM9 & \scriptsize 2T8T9 & \scriptsize 2F3F4, 2F5F6 & \scriptsize 2L3L5, 2L4L6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$6b} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize T4T6, T5T7 & \scriptsize F3F4, F5F6 & \scriptsize L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize T8T9 & \scriptsize F3F4, F5F6 & \scriptsize L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T5T7 & \scriptsize F3F4 & \scriptsize L4L6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T6 & \scriptsize F3F4 & \scriptsize L3L5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$6a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize T5T7 & \scriptsize F5F6 & \scriptsize L4L6\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$6a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize T4T6 & \scriptsize F5F6 & \scriptsize L3L5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$6a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize T8T9 & \scriptsize 2F3F4 & \scriptsize L3L5, L4L6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$6a} & \scriptsize e & \scriptsize 2GM9 & \scriptsize T8T9 & \scriptsize 2F5F6 & \scriptsize L3L5, L4L6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3-) + $n$(F2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM5) + $n$(GM8) + $n$(F3F4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg166.97.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.1.1327~($R$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.97}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3, F4, F5, F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18h(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$36i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T3- & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 3L1+, 3L1-, 3L2+, 3L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18h} &   & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize T1+, T2-, T3+, T3- & \scriptsize 2F1+, F1-, F2+, 2F2- & \scriptsize 2L1+, L1-, L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18h} &   & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize T1-, T2+, T3+, T3- & \scriptsize F1+, 2F1-, 2F2+, F2- & \scriptsize L1+, 2L1-, 2L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize L1+, L1-, 2L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize 2L1+, 2L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize 2L1+, 2L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize L1+, L1-, 2L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9e} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize F1+, F1-, F2- & \scriptsize L1+, L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9e} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize F1+, F1-, F2+ & \scriptsize L1+, L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$9e} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T2+, T3+ & \scriptsize F1-, F2+, F2- & \scriptsize L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$9e} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T2-, T3- & \scriptsize F1+, F2+, F2- & \scriptsize L1+, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T2-, T3- & \scriptsize F1+, F1-, F2- & \scriptsize L1+, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2+, T3+ & \scriptsize F1+, F1-, F2+ & \scriptsize L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$9d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1-, T3- & \scriptsize F1-, F2+, F2- & \scriptsize L1+, L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$9d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1+, T3+ & \scriptsize F1+, F2+, F2- & \scriptsize L1+, L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize F1+, F2- & \scriptsize L1+, L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize F1-, F2+ & \scriptsize L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize F1+, F1-, F2+, F2- & \scriptsize L1+, L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize F1+ & \scriptsize L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3b} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize F1- & \scriptsize L2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize F2+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3b} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize F2- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3- & \scriptsize F1+, F2+ & \scriptsize L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3+ & \scriptsize F1-, F2- & \scriptsize L1+, L2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$3a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$3a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$3a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize F2+ & \scriptsize L2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize F2- & \scriptsize L2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize F1+, F2+ & \scriptsize L1+, L2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize F1-, F2- & \scriptsize L1-, L2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$36i} &   & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize T4, T5, T6, T7, 2T8, 2T9 & \scriptsize 3F3, 3F4, 3F5, 3F6 & \scriptsize 3L3, 3L4, 3L5, 3L6\\
\multicolumn{2}{r}{\scriptsize G3$@$18h} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize T5, T6, T8, T9 & \scriptsize 2F3, F4, F5, 2F6 & \scriptsize L3, 2L4, 2L5, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$18h} &   & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize T4, T7, T8, T9 & \scriptsize F3, 2F4, 2F5, F6 & \scriptsize 2L3, L4, L5, 2L6\\
\multicolumn{2}{r}{\scriptsize G3$@$18g} &   & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize T5, T7, T8, T9 & \scriptsize F3, 2F4, F5, 2F6 & \scriptsize L3, 2L4, L5, 2L6\\
\multicolumn{2}{r}{\scriptsize G4$@$18g} &   & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize T4, T6, T8, T9 & \scriptsize 2F3, F4, 2F5, F6 & \scriptsize 2L3, L4, 2L5, L6\\
\multicolumn{2}{r}{\scriptsize G3$@$18f} &   & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize T4, T6, T8, T9 & \scriptsize F3, 2F4, F5, 2F6 & \scriptsize 2L3, L4, 2L5, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$18f} &   & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize T5, T7, T8, T9 & \scriptsize 2F3, F4, 2F5, F6 & \scriptsize L3, 2L4, L5, 2L6\\
\multicolumn{2}{r}{\scriptsize G3$@$9e} & \scriptsize e & \scriptsize GM4, GM8 & \scriptsize T4, T8 & \scriptsize F4, F5, F6 & \scriptsize L3, L5, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$9e} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize T5, T8 & \scriptsize F3, F5, F6 & \scriptsize L4, L5, L6\\
\multicolumn{2}{r}{\scriptsize G5$@$9e} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize T6, T9 & \scriptsize F3, F4, F6 & \scriptsize L3, L4, L5\\
\multicolumn{2}{r}{\scriptsize G6$@$9e} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize T7, T9 & \scriptsize F3, F4, F5 & \scriptsize L3, L4, L6\\
\multicolumn{2}{r}{\scriptsize G3$@$9d} & \scriptsize e & \scriptsize GM4, GM8 & \scriptsize T7, T9 & \scriptsize F4, F5, F6 & \scriptsize L3, L4, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$9d} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize T6, T9 & \scriptsize F3, F5, F6 & \scriptsize L3, L4, L5\\
\multicolumn{2}{r}{\scriptsize G5$@$9d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize T5, T8 & \scriptsize F3, F4, F6 & \scriptsize L4, L5, L6\\
\multicolumn{2}{r}{\scriptsize G6$@$9d} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize T4, T8 & \scriptsize F3, F4, F5 & \scriptsize L3, L5, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize F3, F6 & \scriptsize L4, L5\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM4, GM7 & \scriptsize T4, T7 & \scriptsize F4, F5 & \scriptsize L3, L6\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} &   & \scriptsize GM8, GM9 & \scriptsize T8, T9 & \scriptsize F3, F4, F5, F6 & \scriptsize L3, L4, L5, L6\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize F3 & \scriptsize L5\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize GM4 & \scriptsize T7 & \scriptsize F4 & \scriptsize L6\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM7 & \scriptsize T4 & \scriptsize F5 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G7$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize F6 & \scriptsize L4\\
\multicolumn{2}{r}{\scriptsize G8$@$3b} & \scriptsize e & \scriptsize GM8 & \scriptsize T9 & \scriptsize F3, F4 & \scriptsize L5, L6\\
\multicolumn{2}{r}{\scriptsize G9$@$3b} & \scriptsize e & \scriptsize GM9 & \scriptsize T8 & \scriptsize F5, F6 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize F3 & \scriptsize L4\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize F4 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM7 & \scriptsize T7 & \scriptsize F5 & \scriptsize L6\\
\multicolumn{2}{r}{\scriptsize G7$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F6 & \scriptsize L5\\
\multicolumn{2}{r}{\scriptsize G8$@$3a} & \scriptsize e & \scriptsize GM8 & \scriptsize T8 & \scriptsize F3, F4 & \scriptsize L3, L4\\
\multicolumn{2}{r}{\scriptsize G9$@$3a} & \scriptsize e & \scriptsize GM9 & \scriptsize T9 & \scriptsize F5, F6 & \scriptsize L5, L6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(T1-) + $n$(T3+) + $n$(F2+) + $n$(L2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(GM8) + $n$(T5) + $n$(T8) + $n$(F5) + $n$(L5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg166.98.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.2.1328~($R$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.98}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-; T4T5, T6T7, T8, T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3F4, F5F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3L4, L5L6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18h(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$36i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize T1+, T1-, T2+, T2-, 2T3+, 2T3- & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 3L1+, 3L1-, 3L2+, 3L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18h} &   & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize T1+, T2-, T3+, T3- & \scriptsize 2F1+, F1-, F2+, 2F2- & \scriptsize 2L1+, L1-, L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18h} &   & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize T1-, T2+, T3+, T3- & \scriptsize F1+, 2F1-, 2F2+, F2- & \scriptsize L1+, 2L1-, 2L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize L1+, L1-, 2L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize 2L1+, 2L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize 2L1+, 2L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize L1+, L1-, 2L2+, 2L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9e} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize F1+, F1-, F2- & \scriptsize L1+, L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9e} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize F1+, F1-, F2+ & \scriptsize L1+, L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$9e} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T2+, T3+ & \scriptsize F1-, F2+, F2- & \scriptsize L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$9e} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T2-, T3- & \scriptsize F1+, F2+, F2- & \scriptsize L1+, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$9d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T2-, T3- & \scriptsize F1+, F1-, F2- & \scriptsize L1+, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$9d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2+, T3+ & \scriptsize F1+, F1-, F2+ & \scriptsize L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$9d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1-, T3- & \scriptsize F1-, F2+, F2- & \scriptsize L1+, L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$9d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1+, T3+ & \scriptsize F1+, F2+, F2- & \scriptsize L1+, L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize F1+, F2- & \scriptsize L1+, L2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize F1-, F2+ & \scriptsize L1-, L2+\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize F1+, F1-, F2+, F2- & \scriptsize L1+, L1-, L2+, L2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize F1+ & \scriptsize L2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3b} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize F1- & \scriptsize L2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize F2+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3b} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize F2- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3- & \scriptsize F1+, F2+ & \scriptsize L1-, L2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3+ & \scriptsize F1-, F2- & \scriptsize L1+, L2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$3a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize F1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$3a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize F1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$3a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize F2+ & \scriptsize L2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize F2- & \scriptsize L2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize F1+, F2+ & \scriptsize L1+, L2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize F1-, F2- & \scriptsize L1-, L2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$36i} &   & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 2T4T5, 2T6T7, 4T8, 4T9 & \scriptsize 6F3F4, 6F5F6 & \scriptsize 6L3L4, 6L5L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18h} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T5, T6T7, 2T8, 2T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L4, 3L5L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18g} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T5, T6T7, 2T8, 2T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L4, 3L5L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18f} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T5, T6T7, 2T8, 2T9 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L3L4, 3L5L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9e} & \scriptsize e & \scriptsize GM4GM5, 2GM8 & \scriptsize T4T5, 2T8 & \scriptsize F3F4, 2F5F6 & \scriptsize L3L4, 2L5L6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$9e} & \scriptsize e & \scriptsize GM6GM7, 2GM9 & \scriptsize T6T7, 2T9 & \scriptsize 2F3F4, F5F6 & \scriptsize 2L3L4, L5L6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9d} & \scriptsize e & \scriptsize GM4GM5, 2GM8 & \scriptsize T6T7, 2T9 & \scriptsize F3F4, 2F5F6 & \scriptsize 2L3L4, L5L6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$9d} & \scriptsize e & \scriptsize GM6GM7, 2GM9 & \scriptsize T4T5, 2T8 & \scriptsize 2F3F4, F5F6 & \scriptsize L3L4, 2L5L6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$6c} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize T4T5, T6T7 & \scriptsize F3F4, F5F6 & \scriptsize L3L4, L5L6\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} &   & \scriptsize GM8, GM9 & \scriptsize T8, T9 & \scriptsize F3F4, F5F6 & \scriptsize L3L4, L5L6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3b} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T6T7 & \scriptsize F3F4 & \scriptsize L5L6\\
\multicolumn{2}{r}{\scriptsize G6G7$@$3b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize T4T5 & \scriptsize F5F6 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G8$@$3b} & \scriptsize e & \scriptsize GM8 & \scriptsize T9 & \scriptsize F3F4 & \scriptsize L5L6\\
\multicolumn{2}{r}{\scriptsize G9$@$3b} & \scriptsize e & \scriptsize GM9 & \scriptsize T8 & \scriptsize F5F6 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$3a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize T6T7 & \scriptsize F5F6 & \scriptsize L5L6\\
\multicolumn{2}{r}{\scriptsize G8$@$3a} & \scriptsize e & \scriptsize GM8 & \scriptsize T8 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G9$@$3a} & \scriptsize e & \scriptsize GM9 & \scriptsize T9 & \scriptsize F5F6 & \scriptsize L5L6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(T1-) + $n$(T3+) + $n$(F2+) + $n$(L2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T4T5) + $n$(T8) + $n$(L3L4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM5) + $n$(GM8) + $n$(T4T5) + $n$(T8)-$n$(F3F4)-$n$(L3L4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg166.99.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.3.1329~($R$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg166.99}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=166~(R$-$3m)$  }& \multicolumn{3}{c|}{$B=160~(R3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36i(1)} & \multicolumn{8}{l}{\scriptsize18c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18h(.m.)} & \multicolumn{8}{l}{\scriptsize9b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18g(.2'.)} & \multicolumn{8}{l}{\scriptsize18c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18f(.2'.)} & \multicolumn{8}{l}{\scriptsize18c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9e(.2'/m.)} & \multicolumn{8}{l}{\scriptsize9b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 9d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize9b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(3m.)} & \multicolumn{8}{l}{\scriptsize3a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(-3'm.)} & \multicolumn{8}{l}{\scriptsize3a(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(-3'm.)} & \multicolumn{8}{l}{\scriptsize3a(3m): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36i} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1, 2T2, 4T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1, 6L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 4F1, 2F2 & \scriptsize 4L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2F1, 4F2 & \scriptsize 2L1, 4L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18g} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18f} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9e} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$9d} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize 2F1, F2 & \scriptsize 2L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$9d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize F1, 2F2 & \scriptsize L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2F1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2F2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize F1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize F2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36i} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18h} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18h} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18g} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18f} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$9d} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$6c} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$6c} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3b} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$3a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$3a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg167.103.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg167}.1.1334~($R$-$3c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.103}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3, F4, F5, F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$36f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$18e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2, T3 & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2, T3 & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$18d} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize T1, T2, T3 & \scriptsize F1+, 2F1-, F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$18d} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize T1, T2, T3 & \scriptsize 2F1+, F1-, 2F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T3 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T1 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM3- & \scriptsize T2 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T2 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM3- & \scriptsize T1 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3 & \scriptsize F1+, F1- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T3 & \scriptsize F2+, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$36f} &   & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3, 3F4, 3F5, 3F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G3$@$18e} &   & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize T4, T5, T6 & \scriptsize F3, 2F4, F5, 2F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G4$@$18e} &   & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize T4, T5, T6 & \scriptsize 2F3, F4, 2F5, F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G2$@$18d} & \scriptsize e & \scriptsize GM6, GM7, 2GM9 & \scriptsize T4, T5, T6 & \scriptsize 2F3, 2F4, F5, F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G3$@$18d} & \scriptsize e & \scriptsize GM4, GM5, 2GM8 & \scriptsize T4, T5, T6 & \scriptsize F3, F4, 2F5, 2F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} &   & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2T4 & \scriptsize F3, F4, F5, F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$12c} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3, F4, F5, F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$12c} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3, F4, F5, F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize T4 & \scriptsize F3, F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM8 & \scriptsize T6 & \scriptsize F3, F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8 & \scriptsize T5 & \scriptsize F3, F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize T4 & \scriptsize F5, F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G8$@$6b} & \scriptsize e & \scriptsize GM9 & \scriptsize T5 & \scriptsize F5, F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G9$@$6b} & \scriptsize e & \scriptsize GM9 & \scriptsize T6 & \scriptsize F5, F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize T4 & \scriptsize F3, F5 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize T4 & \scriptsize F4, F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3, F4, F5, F6 & \scriptsize 2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(GM3+) + $n$(T1) + $n$(T2) + $n$(F2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM8) + $n$(F4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg167.104.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg167}.2.1335~($R$-$3c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.104}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=R}: \left( \begin{array}{ccc}
2/3 & -1/3 & -1/3\\
1/3 & 1/3 & -2/3\\
1/3 & 1/3 & 1/3\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3; T4T4, T5T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3F4, F5F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$36f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2T1T2, 2T3 & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$18e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1T2, T3 & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1T2, T3 & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$18d} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize T1T2, T3 & \scriptsize F1+, 2F1-, F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$18d} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize T1T2, T3 & \scriptsize 2F1+, F1-, 2F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T3 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$12c} &   & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T1T2 & \scriptsize 2F1+, 2F1-, 2F2+, 2F2- & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$6b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T1T2 & \scriptsize 2F1+, 2F2+ & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$6b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T1T2 & \scriptsize 2F1-, 2F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3 & \scriptsize F1+, F1- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T3 & \scriptsize F2+, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$36f} &   & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 2T4T4, 4T5T6 & \scriptsize 6F3F4, 6F5F6 & \scriptsize 6L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18e} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize T4T4, 2T5T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$18d} & \scriptsize e & \scriptsize 2GM6GM7, 4GM9 & \scriptsize T4T4, 2T5T6 & \scriptsize 4F3F4, 2F5F6 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$18d} & \scriptsize e & \scriptsize 2GM4GM5, 4GM8 & \scriptsize T4T4, 2T5T6 & \scriptsize 2F3F4, 4F5F6 & \scriptsize 3L2L2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$12c} &   & \scriptsize 2GM4GM5, 2GM6GM7 & \scriptsize 2T4T4 & \scriptsize 2F3F4, 2F5F6 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$12c} &   & \scriptsize 2GM8, 2GM9 & \scriptsize 2T5T6 & \scriptsize 2F3F4, 2F5F6 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6b} & \scriptsize e & \scriptsize 2GM4GM5 & \scriptsize T4T4 & \scriptsize 2F3F4 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize T5T6 & \scriptsize 2F3F4 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G7G7$@$6b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize T4T4 & \scriptsize 2F5F6 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$6b} & \scriptsize e & \scriptsize 2GM9 & \scriptsize T5T6 & \scriptsize 2F5F6 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4G5$@$6a} & \scriptsize e & \scriptsize GM4GM5, GM6GM7 & \scriptsize T4T4 & \scriptsize F3F4, F5F6 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize T5T6 & \scriptsize F3F4, F5F6 & \scriptsize L2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3-) + $n$(F2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM4GM5) + $n$(GM9) + 2$n$(T4T4)-$n$(F5F6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg167.105.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg167}.3.1336~($R$-$3'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.105}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=167~(R$-$3c)$  }& \multicolumn{3}{c|}{$B=161~(R3c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize18b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2'.)} & \multicolumn{8}{l}{\scriptsize18b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-1')} & \multicolumn{8}{l}{\scriptsize18b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize6a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3'..)} & \multicolumn{8}{l}{\scriptsize6a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32'.)} & \multicolumn{8}{l}{\scriptsize6a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1, 2T2, 4T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1, 6L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18e} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18d} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1, T2, 2T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1, 3L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12c} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6b} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1, 2L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize F1, F2 & \scriptsize L1, L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T5, 2T6 & \scriptsize 3F3F4 & \scriptsize 3L3L4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$18d} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize 2T4T5, 4T6 & \scriptsize 6F3F4 & \scriptsize 6L3L4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12c} &   & \scriptsize 2GM4GM5 & \scriptsize 2T4T5 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12c} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6b} &   & \scriptsize 2GM4GM5 & \scriptsize 2T4T5 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6b} &   & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2F3F4 & \scriptsize 2L3L4\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T5 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L3L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg167.106.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg167}.4.1337~($R$-$3'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.106}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=167~(R$-$3c)$  }& \multicolumn{3}{c|}{$B=155~(R32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4GM5, GM6} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3; T4T4, T5T5, T6T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1, F2; F3F4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2.)} & \multicolumn{8}{l}{\scriptsize9e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-1')} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3'..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32.)} & \multicolumn{8}{l}{\scriptsize3b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2T1T2, 2T3T3 & \scriptsize 6F1, 6F2 & \scriptsize 6L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$18e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, T3T3 & \scriptsize 4F1, 2F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18e} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, T3T3 & \scriptsize 2F1, 4F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$18d} &   & \scriptsize GM1, GM2, 2GM3 & \scriptsize T1T2, T3T3 & \scriptsize 3F1, 3F2 & \scriptsize 3L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$12c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$12c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize F1, F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$6b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2F1 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2F2 & \scriptsize L1L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2F1, 2F2 & \scriptsize 2L1L2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize T4T4, T5T5, 2T6T6 & \scriptsize 6F3F4 & \scriptsize 3L3L3, 3L4L4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$18e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T5T5, T6T6 & \scriptsize 3F3F4 & \scriptsize L3L3, 2L4L4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$18e} &   & \scriptsize GM4GM5, 2GM6 & \scriptsize T4T4, T6T6 & \scriptsize 3F3F4 & \scriptsize 2L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$18d} &   & \scriptsize 2GM4GM5, 4GM6 & \scriptsize T4T4, T5T5, 2T6T6 & \scriptsize 6F3F4 & \scriptsize 3L3L3, 3L4L4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12c} &   & \scriptsize 2GM4GM5 & \scriptsize T4T4, T5T5 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$12c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$12c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$6b} &   & \scriptsize 2GM4GM5 & \scriptsize T4T4, T5T5 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4T4 & \scriptsize F3F4 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T5T5 & \scriptsize F3F4 & \scriptsize L4L4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T6 & \scriptsize 2F3F4 & \scriptsize L3L3, L4L4\\
\hline
\end{longtable}




==> src_tex_mtable/msg167.107.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg167}.5.1338~($R$-$3c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.107}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=167~(R$-$3c)$  }& \multicolumn{3}{c|}{$B=148~(R$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-, T2+T2-, T3+T3-; T4T7, T5T8, T6T9} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-; F2, F3} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(1)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2'.)} & \multicolumn{8}{l}{\scriptsize18f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(-1)} & \multicolumn{8}{l}{\scriptsize9e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 9d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3..)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3..)} & \multicolumn{8}{l}{\scriptsize3b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(32'.)} & \multicolumn{8}{l}{\scriptsize6c(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1+T1-, 2T2+T2-, 2T3+T3- & \scriptsize 6F1+, 6F1- & \scriptsize 6L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$18e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize T1+T1-, T2+T2-, T3+T3- & \scriptsize 3F1+, 3F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$18d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+ & \scriptsize T1+T1-, T2+T2-, T3+T3- & \scriptsize 2F1+, 4F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$18d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3- & \scriptsize T1+T1-, T2+T2-, T3+T3- & \scriptsize 4F1+, 2F1- & \scriptsize 3L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1+T1- & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T3+T3- & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12c} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T2+T2- & \scriptsize 2F1+, 2F1- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T1- & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1+T1- & \scriptsize 2F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T3- & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3+T3- & \scriptsize 2F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T2+T2- & \scriptsize 2F1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T2+T2- & \scriptsize 2F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1+T1- & \scriptsize F1+, F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T3+T3- & \scriptsize F1+, F1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2+T2- & \scriptsize F1+, F1- & \scriptsize L1+L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36f} &   & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 2GM8, 2GM9 & \scriptsize 2T4T7, 2T5T8, 2T6T9 & \scriptsize 6F2, 6F3 & \scriptsize 6L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} &   & \scriptsize GM4, GM5, GM6, GM7, GM8, GM9 & \scriptsize T4T7, T5T8, T6T9 & \scriptsize 3F2, 3F3 & \scriptsize 3L2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$18d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize T4T7, T5T8, T6T9 & \scriptsize 2F2, 4F3 & \scriptsize 3L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$18d} & \scriptsize e & \scriptsize 2GM4, 2GM5, 2GM6 & \scriptsize T4T7, T5T8, T6T9 & \scriptsize 4F2, 2F3 & \scriptsize 3L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12c} &   & \scriptsize 2GM4, 2GM7 & \scriptsize 2T4T7 & \scriptsize 2F2, 2F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12c} &   & \scriptsize 2GM6, 2GM9 & \scriptsize 2T6T9 & \scriptsize 2F2, 2F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12c} &   & \scriptsize 2GM5, 2GM8 & \scriptsize 2T5T8 & \scriptsize 2F2, 2F3 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T4T7 & \scriptsize 2F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T6T9 & \scriptsize 2F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T8 & \scriptsize 2F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize T4T7 & \scriptsize 2F2 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$6b} & \scriptsize e & \scriptsize 2GM9 & \scriptsize T6T9 & \scriptsize 2F2 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$6b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize T5T8 & \scriptsize 2F2 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM4, GM7 & \scriptsize T4T7 & \scriptsize F2, F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize T6T9 & \scriptsize F2, F3 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize T5T8 & \scriptsize F2, F3 & \scriptsize L2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+)-$n$(GM2+)-$n$(GM3+) + 2$n$(T1+T1-) + 2$n$(T2+T2-) + 2$n$(T3+T3-)-$n$(F1-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM4)-$n$(GM5)-$n$(GM6) + 2$n$(T4T7) + 2$n$(T5T8) + 2$n$(T6T9)-$n$(F2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg167.108.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg166}.7.1333~($R_{R}$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg167.108}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=166~(R$-$3m)$  }& \multicolumn{3}{c|}{$B=167~(R$-$3c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=R)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=R)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
0 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4GM5, GM6GM7, GM8, GM9} \\
 &  &{\scriptsize $(0,0,3/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3; T4, T5, T6} \\
 &  &{\scriptsize $(0,1/2,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} F} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize F1+, F1-, F2+, F2-; F3F4, F5F6} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 72i(1)} & \multicolumn{8}{l}{\scriptsize36f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 36f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36h(.m'.)} & \multicolumn{8}{l}{\scriptsize36f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36g(.2.)} & \multicolumn{8}{l}{\scriptsize18e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 18e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 36f(.2'.)} & \multicolumn{8}{l}{\scriptsize36f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize18d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 18d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize18e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(3m'.)} & \multicolumn{8}{l}{\scriptsize12c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-3'm'.)} & \multicolumn{8}{l}{\scriptsize6a(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(-3m'.)} & \multicolumn{8}{l}{\scriptsize6b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& F& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$72i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4T1, 4T2, 4T3 & \scriptsize 6F1+, 6F1-, 6F2+, 6F2- & \scriptsize 12L1\\
\multicolumn{2}{r}{\scriptsize G1$@$36h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$36g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 4F1+, 4F1-, 2F2+, 2F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$36g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 2F1+, 2F1-, 4F2+, 4F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1$@$36f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2, 2T3 & \scriptsize 3F1+, 3F1-, 3F2+, 3F2- & \scriptsize 6L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$18e} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize T1, T2, T3 & \scriptsize F1+, 2F1-, F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$18e} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize T1, T2, T3 & \scriptsize 2F1+, F1-, 2F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$18d} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2, T3 & \scriptsize 2F1+, 2F1-, F2+, F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G2$@$18d} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2, T3 & \scriptsize F1+, F1-, 2F2+, 2F2- & \scriptsize 3L1\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T3 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3 & \scriptsize F1+, F1- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T3 & \scriptsize F2+, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} &   & \scriptsize GM3+, GM3- & \scriptsize T1, T2 & \scriptsize F1+, F1-, F2+, F2- & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1+$@$6a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2+$@$6a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T1 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2-$@$6a} & \scriptsize e & \scriptsize GM3- & \scriptsize T2 & \scriptsize F1-, F2- & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3+$@$6a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T2 & \scriptsize F1+, F2+ & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3-$@$6a} & \scriptsize e & \scriptsize GM3- & \scriptsize T1 & \scriptsize F1-, F2- & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$72i} &   & \scriptsize 2GM4GM5, 2GM6GM7, 4GM8, 4GM9 & \scriptsize 4T4, 4T5, 4T6 & \scriptsize 6F3F4, 6F5F6 & \scriptsize 12L2\\
\multicolumn{2}{r}{\scriptsize G2$@$36h} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$36g} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$36g} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G2$@$36f} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G2$@$18e} & \scriptsize e & \scriptsize GM6GM7, 2GM9 & \scriptsize T4, T5, T6 & \scriptsize 2F3F4, F5F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G3$@$18e} & \scriptsize e & \scriptsize GM4GM5, 2GM8 & \scriptsize T4, T5, T6 & \scriptsize F3F4, 2F5F6 & \scriptsize 3L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$18d} &   & \scriptsize GM4GM5, GM6GM7, 2GM8, 2GM9 & \scriptsize 2T4, 2T5, 2T6 & \scriptsize 3F3F4, 3F5F6 & \scriptsize 6L2\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2T4 & \scriptsize F3F4, F5F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$12c} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3F4, F5F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$12c} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3F4, F5F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4G5$@$6b} &   & \scriptsize GM4GM5, GM6GM7 & \scriptsize 2T4 & \scriptsize F3F4, F5F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM8, GM9 & \scriptsize T5, T6 & \scriptsize F3F4, F5F6 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize GM4GM5 & \scriptsize T4 & \scriptsize F3F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$6a} & \scriptsize e & \scriptsize GM8 & \scriptsize T6 & \scriptsize F3F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$6a} & \scriptsize e & \scriptsize GM8 & \scriptsize T5 & \scriptsize F3F4 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G7$@$6a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize T4 & \scriptsize F5F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G8$@$6a} & \scriptsize e & \scriptsize GM9 & \scriptsize T5 & \scriptsize F5F6 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G9$@$6a} & \scriptsize e & \scriptsize GM9 & \scriptsize T6 & \scriptsize F5F6 & \scriptsize L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(GM3+) + $n$(T1) + $n$(T2) + $n$(F2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4GM5) + $n$(GM8) + $n$(F3F4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg168.109.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg168}.1.1339~($P6$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg168.109}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1) + $n$(A2) + 3$n$(A4) + 2$n$(A5)-$n$(A6)-$n$(K1) + 3$n$(K2) + $n$(K3) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M1) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-2$n$(A8)-$n$(A9) + 2$n$(A10) + 3$n$(A11) + 3$n$(H4)-$n$(K4)-2$n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M3) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg168.110.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg168}.2.1340~($P61'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg168.110}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6d} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3c} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg168.111.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg168}.3.1341~($P6'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg168.111}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=168~(P6)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2HA3; HA4, HA5HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'..)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2HA3 & \scriptsize 2KA1, 2KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2HA3 & \scriptsize KA1, KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5HA6 & \scriptsize 2KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A4, A5A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5HA6 & \scriptsize KA4, KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg168.112.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg168}.4.1342~($P_{2c}6$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg168.112}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=168~(P6)$  }& \multicolumn{3}{c|}{$B=168~(P6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A2A2, 2A3A5, 2A4A6 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} & \scriptsize e & \scriptsize A1A1, 2A3A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} & \scriptsize e & \scriptsize A2A2, 2A4A6 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L2L2 & \scriptsize 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6c} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6c} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A1) + $n$(A3A5) + $n$(L1L1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg169.113.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg169}.1.1344~($P6_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg169.113}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg169.114.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg169}.2.1345~($P6_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg169.114}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A6, A2A5, A3A4; A7A11, A8A12, A9A9, A10A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H2; H4H6, H5H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A6, A2A5, A3A4 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6a} & \scriptsize e & \scriptsize 2A7A11, 2A8A12, A9A9, A10A10 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4H6, 2H5H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg169.115.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg169}.3.1346~($P6_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg169.115}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=169~(P6_{1})$  }& \multicolumn{3}{c|}{$B=144~(P3_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A2; A4A6, A5A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H2; H4H6, H5H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA3, HA2HA2; HA4HA6, HA5HA5} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2A1A3, A2A2 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize 2HA1HA3, HA2HA2 & \scriptsize 2KA1, 2KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2A4A6, A5A5 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 6M2 & \scriptsize 2HA4HA6, HA5HA5 & \scriptsize 2KA4, 2KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg169.116.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg171}.4.1353~($P_{2c}6_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg169.116}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=171~(P6_{2})$  }& \multicolumn{3}{c|}{$B=169~(P6_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A6, A2A5, A3A4; A7A11, A8A12, A9, A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2; H4H6, H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2'..)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2'..)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A6, 2A2A5, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1H3, 4H2 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A6, A2A5, A3A4 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A6, A2A5, A3A4 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7A11, 2A8A12, 2A9, 2A10 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4H6, 4H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A7A11, A8A12, A9, A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7A11, A8A12, A9, A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.10.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.4.109~($P22'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.10}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=17~(P222_{1})$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2D1, 2D2 & \scriptsize 2A1A2 & \scriptsize 2C1C2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1, D2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize Z1, Z2 & \scriptsize B1, B2 & \scriptsize Y1Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1, D2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize Z1, Z2 & \scriptsize B1, B2 & \scriptsize Y1Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize 2D2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize 2Z1 & \scriptsize 2B2 & \scriptsize Y1Y2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize 2D1 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize 2Z2 & \scriptsize 2B1 & \scriptsize Y1Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize 2D1 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1Y2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize 2D2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y1Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2D3, 2D4 & \scriptsize 2A3A4 & \scriptsize 2C3C4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3, D4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize Z3, Z4 & \scriptsize B3, B4 & \scriptsize Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3, D4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize Z3, Z4 & \scriptsize B3, B4 & \scriptsize Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize 2D3 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize 2Z4 & \scriptsize 2B3 & \scriptsize Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize 2D4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize 2Z3 & \scriptsize 2B4 & \scriptsize Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize 2D4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize 2Z4 & \scriptsize 2B4 & \scriptsize Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize 2D3 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize 2Z3 & \scriptsize 2B3 & \scriptsize Y3Y4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(B1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(B3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg17.11.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.5.110~($P_{2a}222_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.11}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=17~(P222_{1})$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 2U1U1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2U2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg17.12.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.7.105~($P_{2c}22'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.12}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=16~(P222)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8u(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4t(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4s(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4r(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'22')} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'22')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'22')} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'22')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8u} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4t} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4s} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4r} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4p} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1 & \scriptsize 2S2, 2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2, 2X3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4p} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1, 2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1, 2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1 & \scriptsize 2S2, 2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S2, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1, 2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1, 2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S2, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8u} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4t} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4s} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4r} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4p} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T4 & \scriptsize 2U2, 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4p} &   & \scriptsize 2GM5 & \scriptsize 2R3, 2R4 & \scriptsize 2S5 & \scriptsize 2T2, 2T5 & \scriptsize 2U3, 2U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R3, 2R4 & \scriptsize 2S5 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T5 & \scriptsize 2U2, 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R3 & \scriptsize 2S5 & \scriptsize 2T2, 2T3 & \scriptsize 2U4, 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2S5 & \scriptsize 2T4, 2T5 & \scriptsize 2U2, 2U3 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2S5 & \scriptsize 2T4, 2T5 & \scriptsize 2U4, 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R3 & \scriptsize 2S5 & \scriptsize 2T2, 2T3 & \scriptsize 2U2, 2U3 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.13.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.10.138~($C_{P}22'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.13}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S5 & \scriptsize 2T2, 2T3 & \scriptsize 2U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S5 & \scriptsize 2T4, 2T5 & \scriptsize 2U2U3 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S5 & \scriptsize 2T4, 2T5 & \scriptsize 2U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S5 & \scriptsize 2T2, 2T3 & \scriptsize 2U2U3 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U4U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U2U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U4U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U2U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U4U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U2U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U4U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U2U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.14.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.5.126~($C_{P}222_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.14}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=20~(C222_{1})$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize 2U2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R4R4 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize 2U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize S5S5 & \scriptsize 2T2T3 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize S5S5 & \scriptsize 2T4T5 & \scriptsize U2U5, U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg17.15.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg24}.5.154~($I_{P}2_{1}'2_{1}'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.15}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T2T5 & \scriptsize U2U3, U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U4U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U2U3 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.1.106~($P222_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R4 & \scriptsize S5 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R5 & \scriptsize S5 & \scriptsize T2, T5 & \scriptsize U2, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S5 & \scriptsize T4, T5 & \scriptsize U4, U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S5 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z2, Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.8.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.2.107~($P222_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.8}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg17.9.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.3.108~($P2'2'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg17.9}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=17~(P222_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'.)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'.)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg170.117.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg170}.1.1347~($P6_{5}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg170.117}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg170.118.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg170}.2.1348~($P6_{5}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg170.118}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7A9, A8A10, A11A11, A12A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6a} & \scriptsize e & \scriptsize 2A7A9, 2A8A10, A11A11, A12A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg170.119.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg170}.3.1349~($P6_{5}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg170.119}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=170~(P6_{5})$  }& \multicolumn{3}{c|}{$B=145~(P3_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA1, HA2HA3; HA4HA4, HA5HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize HA1HA1, 2HA2HA3 & \scriptsize 2KA1, 2KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2A4A5, A6A6 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 6M2 & \scriptsize HA4HA4, 2HA5HA6 & \scriptsize 2KA4, 2KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg170.120.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg172}.5.1359~($P_{2c}6_{4}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg170.120}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=172~(P6_{4})$  }& \multicolumn{3}{c|}{$B=170~(P6_{5})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7A9, A8A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2'..)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2'..)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 2A3A6, 2A4A5 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7A9, 2A8A10, 2A11, 2A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A7A9, A8A10, A11, A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7A9, A8A10, A11, A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg171.121.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg171}.1.1350~($P6_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg171.121}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg171.122.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg171}.2.1351~($P6_{2}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg171.122}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A10, A8A9, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A7A10, 2A8A9, 2A11A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg171.123.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg171}.3.1352~($P6_{2}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg171.123}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=171~(P6_{2})$  }& \multicolumn{3}{c|}{$B=145~(P3_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2HA3; HA4, HA5HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'..)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'..)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2HA3 & \scriptsize 2KA1, 2KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2HA3 & \scriptsize KA1, KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2HA3 & \scriptsize KA1, KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4A5, 2A6 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5HA6 & \scriptsize 2KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4A5, A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5HA6 & \scriptsize KA4, KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4A5, A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5HA6 & \scriptsize KA4, KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg171.124.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg172}.4.1358~($P_{2c}6_{4}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg171.124}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=172~(P6_{4})$  }& \multicolumn{3}{c|}{$B=171~(P6_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A5, A4A6; A7A10, A8A9, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2..)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2..)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize A1A1, A2A2, 2A3A5, 2A4A6 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize A1A1, 2A3A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize A2A2, 2A4A6 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A1, 2A3A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L1 & \scriptsize 6M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A2A2, 2A4A6 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L2L2 & \scriptsize 6M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7A10, 2A8A9, 2A11A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6b} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6b} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize A7A10, A8A9, A11A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A1) + $n$(L1L1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg172.125.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg172}.1.1355~($P6_{4}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg172.125}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg172.126.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg172}.2.1356~($P6_{4}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg172.126}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A5, A2A6, A3, A4; A7A12, A8A11, A9A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2; H4H6, H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A5, A2A6, A3, A4 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1A5, A3 & \scriptsize GM1, GM3GM5 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2A6, A4 & \scriptsize GM2, GM4GM6 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1A5, A3 & \scriptsize GM1, GM3GM5 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2A6, A4 & \scriptsize GM2, GM4GM6 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 2A7A12, 2A8A11, 2A9A10 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4H6, 4H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3b} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3a} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A5) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg172.127.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg172}.3.1357~($P6_{4}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg172.127}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=172~(P6_{4})$  }& \multicolumn{3}{c|}{$B=144~(P3_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2; A4A6, A5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2; H4H6, H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA3, HA2; HA4HA6, HA5} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'..)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'..)} & \multicolumn{8}{l}{\scriptsize3a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize 2A1A3, 2A2 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1HA3, 2HA2 & \scriptsize 2KA1, 2KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1A3, A2 & \scriptsize GM1, GM2GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1HA3, HA2 & \scriptsize KA1, KA2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1A3, A2 & \scriptsize GM1, GM2GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1HA3, HA2 & \scriptsize KA1, KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize 2A4A6, 2A5 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4HA6, 2HA5 & \scriptsize 2KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A4A6, A5 & \scriptsize GM4, GM5GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4HA6, HA5 & \scriptsize KA4, KA5KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A4A6, A5 & \scriptsize GM4, GM5GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4HA6, HA5 & \scriptsize KA4, KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg172.128.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg171}.5.1354~($P_{2c}6_{2}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg172.128}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=171~(P6_{2})$  }& \multicolumn{3}{c|}{$B=172~(P6_{4})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A5, A2A6, A3A3, A4A4; A7A12, A8A11, A9A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H2; H4H6, H5H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2..)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2..)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A5, 2A2A6, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1H3, 2H2H2 & \scriptsize 4K1, 4K2K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2A1A5, A3A3 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize 2A2A6, A4A4 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize 2A1A5, A3A3 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L1 & \scriptsize 6M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize 2A2A6, A4A4 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L2L2 & \scriptsize 6M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7A12, 2A8A11, 2A9A10 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4H6, 2H5H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6b} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6b} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6a} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6a} & \scriptsize e & \scriptsize A7A12, A8A11, A9A10 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A3) + $n$(L1L1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg173.129.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg173}.1.1360~($P6_{3}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg173.129}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1)-$n$(A3) + $n$(K1)-$n$(K2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A9) + $n$(K4)-$n$(K5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg173.130.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg173}.2.1361~($P6_{3}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg173.130}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7A7, A8A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize A7A7, A8A8, 2A9A11, 2A10A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2a} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM7GM8 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg173.131.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg173}.3.1362~($P6_{3}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg173.131}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=173~(P6_{3})$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA1, HA2HA3; HA4HA4, HA5HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2KA3; KA4, KA5KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G3, G2; G4, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize A1A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L1 & \scriptsize 6M1 & \scriptsize HA1HA1, 2HA2HA3 & \scriptsize 2KA1, 2KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA2HA3 & \scriptsize KA2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L2 & \scriptsize 6M2 & \scriptsize HA4HA4, 2HA5HA6 & \scriptsize 2KA4, 2KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize KA5KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg173.132.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg168}.5.1343~($P_{2c}6'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg173.132}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=168~(P6)$  }& \multicolumn{3}{c|}{$B=173~(P6_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7, A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 2A3A6, 2A4A5 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A7, 2A8, 2A9A11, 2A10A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7, A8, A9A11, A10A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A7, 2A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg174.133.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg174}.1.1363~($P$-$6$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg174.133}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A4, A6 & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 3L2 & \scriptsize 3M1 & \scriptsize HA2, HA4, HA6 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3, A5 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 3L1 & \scriptsize 3M2 & \scriptsize HA1, HA3, HA5 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA3, HA5 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA2, HA4, HA6 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A7, A9, A11 & \scriptsize GM8, GM10, GM12 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize 3L3 & \scriptsize 3M4 & \scriptsize HA8, HA10, HA12 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A8, A10, A12 & \scriptsize GM7, GM9, GM11 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize 3L4 & \scriptsize 3M3 & \scriptsize HA7, HA9, HA11 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize 3L4 & \scriptsize 3M4 & \scriptsize HA7, HA9, HA11 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize 3L3 & \scriptsize 3M3 & \scriptsize HA8, HA10, HA12 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G7$@$1f} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G8$@$1f} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G9$@$1f} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$1f} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$1f} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$1f} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G7$@$1e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G8$@$1e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G9$@$1e} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$1e} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$1e} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$1e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G10$@$1d} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G11$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$1d} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G10$@$1c} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G11$@$1c} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1)-$n$(GM3)-$n$(K1) + $n$(K5)-$n$(KA3) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3)-$n$(A4) + $n$(A5) + $n$(A6)-$n$(GM3) + $n$(GM5)-$n$(H1)-$n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(H3) + $n$(H4) + $n$(K1)-$n$(K5) + $n$(KA2)-$n$(KA3)-$n$(KA4) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1)-$n$(A3)-$n$(A4)-$n$(A5) + $n$(A6)-$n$(GM1) + $n$(GM5)-$n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(H4)-$n$(K1) + $n$(K5)-$n$(HA3) + $n$(HA5) + $n$(KA2)-$n$(KA4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + $n$(A11) + $n$(A12)-$n$(GM7) + $n$(GM9) + $n$(H7) + $n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(H9)-$n$(H10) + $n$(K7)-$n$(K11)-$n$(KA9) + $n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + $n$(A11) + $n$(A12) + $n$(GM9)-$n$(GM11) + $n$(H7) + $n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(H9)-$n$(H10)-$n$(K7) + $n$(K11) + $n$(KA8)-$n$(KA9)-$n$(KA10) + $n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A8) + $n$(A12) + $n$(GM7)-$n$(GM11) + $n$(H8)-$n$(H10) + $n$(K7)-$n$(K11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(HA9) + $n$(HA11) + $n$(KA8)-$n$(KA10) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg174.134.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg174}.2.1364~($P$-$61'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg174.134}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A4A6 & \scriptsize GM1, GM3GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 3L2 & \scriptsize 3M1 & \scriptsize HA2, HA4, HA6 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3A5 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 3L1 & \scriptsize 3M2 & \scriptsize HA1, HA3, HA5 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA3, HA5 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA2, HA4, HA6 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2i} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2h} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2g} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1f} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA2, HA4 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1f} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1e} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1e} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1d} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA2, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1d} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA1, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1c} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1c} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA2, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1b} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA4, HA6 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1b} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA3, HA5 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA3, HA5 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$6l} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA7, 2HA8, 2HA9, 2HA10, 2HA11, 2HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3k} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3j} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2i} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA11, 2HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2i} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2h} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA9, 2HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2h} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2g} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA7, 2HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2g} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1f} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1f} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H8, H9 & \scriptsize K7, K10 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA8, HA9 & \scriptsize KA7, KA10\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1f} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H7, H10 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA10 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1e} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1e} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H7, H10 & \scriptsize K7, K10 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA10 & \scriptsize KA7, KA10\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1e} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1d} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H7, H12 & \scriptsize K8, K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA12 & \scriptsize KA8, KA11\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1d} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H8, H11 & \scriptsize K7, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA8, HA11 & \scriptsize KA7, KA12\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1c} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H8, H11 & \scriptsize K8, K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA8, HA11 & \scriptsize KA8, KA11\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1c} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H7, H12 & \scriptsize K7, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA12 & \scriptsize KA7, KA12\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H10, H11 & \scriptsize K9, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10, HA11 & \scriptsize KA9, KA12\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H9, H12 & \scriptsize K10, K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9, HA12 & \scriptsize KA10, KA11\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H9, H12 & \scriptsize K9, K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9, HA12 & \scriptsize KA9, KA12\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H10, H11 & \scriptsize K10, K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10, HA11 & \scriptsize KA10, KA11\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8) + $n$(A10A11) + $n$(GM9GM12)-$n$(H7) + $n$(H9) + $n$(KA9)-$n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8) + $n$(A9A12)-$n$(A10A11)-$n$(GM9GM12)-$n$(H7) + $n$(H9) + $n$(KA10)-$n$(KA12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg174.135.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg174}.3.1365~($P$-$6'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg174.135}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=174~(P$-$6)$  }& \multicolumn{3}{c|}{$B=143~(P3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3; GM4, GM5GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(1)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(m'..)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(m'..)} & \multicolumn{8}{l}{\scriptsize3d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6'..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6'..)} & \multicolumn{8}{l}{\scriptsize1c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6'..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6'..)} & \multicolumn{8}{l}{\scriptsize1b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6'..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6'..)} & \multicolumn{8}{l}{\scriptsize1a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6l} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2i} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2i} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2h} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2h} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2g} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2g} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1f} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6l} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA4, 2HA5, 2HA6 & \scriptsize 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A4, A5A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A4, A5A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2i} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2i} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2i} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2h} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2h} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2g} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2g} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1f} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1e} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg174.136.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg174}.4.1366~($P_{2c}$-$6$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg174.136}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=174~(P$-$6)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7, A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6'..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-6..)} & \multicolumn{8}{l}{\scriptsize1f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6..)} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1A2, 2A3A6, 2A4A5 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1L2 & \scriptsize 6M1 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1L2 & \scriptsize 6M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4i} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4i} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3, 2HA4 & \scriptsize 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4g} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4g} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2f} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA5, HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2e} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA4 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2e} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3, HA4 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3, HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2c} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA2, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA2, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2c} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2a} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA4, HA5 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3, HA6 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2a} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A7, 2A8, 2A9A11, 2A10A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3, 6L4 & \scriptsize 6M3M4 & \scriptsize 2HA7, 2HA8, 2HA9, 2HA10, 2HA11, 2HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A7, A8, A9A11, A10A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L4 & \scriptsize 3M3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6j} &   & \scriptsize 2A7, 2A9A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 6L3 & \scriptsize 3M3M4 & \scriptsize 2HA8, 2HA10, 2HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6j} &   & \scriptsize 2A8, 2A10A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 6L4 & \scriptsize 3M3M4 & \scriptsize 2HA7, 2HA9, 2HA11 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7GM8 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA11, 2HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4i} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4i} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7GM8 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA9, 2HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7GM8 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize 2HA7, 2HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4g} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4g} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7GM8 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2f} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2e} & \scriptsize e & \scriptsize 2A7 & \scriptsize GM7GM8 & \scriptsize 2H11 & \scriptsize K11, K12 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize 2HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2e} & \scriptsize e & \scriptsize 2A8 & \scriptsize GM7GM8 & \scriptsize 2H12 & \scriptsize K11, K12 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize 2HA11 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2e} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H7, H9 & \scriptsize K7, K10 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA8, HA10 & \scriptsize KA7, KA10\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2e} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H8, H10 & \scriptsize K8, K9 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA7, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2e} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H7, H9 & \scriptsize K8, K9 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA8, HA10 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2e} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H8, H10 & \scriptsize K7, K10 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA7, HA9 & \scriptsize KA7, KA10\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7GM8 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2c} & \scriptsize e & \scriptsize 2A7 & \scriptsize GM7GM8 & \scriptsize 2H9 & \scriptsize K9, K10 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize 2HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2c} & \scriptsize e & \scriptsize 2A8 & \scriptsize GM7GM8 & \scriptsize 2H10 & \scriptsize K9, K10 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize 2HA9 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2c} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H7, H11 & \scriptsize K8, K11 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA8, HA12 & \scriptsize KA8, KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2c} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H8, H12 & \scriptsize K7, K12 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA7, HA11 & \scriptsize KA7, KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2c} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H7, H11 & \scriptsize K7, K12 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA8, HA12 & \scriptsize KA7, KA12\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2c} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H8, H12 & \scriptsize K8, K11 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA7, HA11 & \scriptsize KA8, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2a} & \scriptsize e & \scriptsize 2A7 & \scriptsize GM7GM8 & \scriptsize 2H7 & \scriptsize K7, K8 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize 2HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2a} & \scriptsize e & \scriptsize 2A8 & \scriptsize GM7GM8 & \scriptsize 2H8 & \scriptsize K7, K8 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize 2HA7 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H9, H11 & \scriptsize K9, K12 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA10, HA12 & \scriptsize KA9, KA12\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2a} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H10, H12 & \scriptsize K10, K11 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA9, HA11 & \scriptsize KA10, KA11\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H9, H11 & \scriptsize K10, K11 & \scriptsize 2L3 & \scriptsize M3M4 & \scriptsize HA10, HA12 & \scriptsize KA10, KA11\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2a} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H10, H12 & \scriptsize K9, K12 & \scriptsize 2L4 & \scriptsize M3M4 & \scriptsize HA9, HA11 & \scriptsize KA9, KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3A6) + $n$(A4A5)-$n$(H1) + $n$(H2) + $n$(H3)-$n$(H4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A9A11)-$n$(A10A12)-$n$(GM9GM12) + $n$(KA9)-$n$(KA10)-$n$(KA11) + $n$(KA12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg175.137.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.1.1367~($P6/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.137}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4+, A4-, A5+, A5-, A6+, A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A13, A14, A15, A16, A17, A18} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2+, A2-, A4+, A4-, A6+, A6- & \scriptsize GM2+, GM2-, GM4+, GM4-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5+, A5-, A6+, A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A1-, A3-, A5- & \scriptsize GM1+, GM3+, GM5+ & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize L1-, 2L2+ & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A1+, A3+, A5+ & \scriptsize GM1-, GM3-, GM5- & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize L1+, 2L2- & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A2-, A4-, A6- & \scriptsize GM2+, GM4+, GM6+ & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 2L1+, L2- & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A2+, A4+, A6+ & \scriptsize GM2-, GM4-, GM6- & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 2L1-, L2+ & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+, A5+ & \scriptsize GM1+, GM3+, GM5+ & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize L1+, 2L2- & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3-, A5- & \scriptsize GM1-, GM3-, GM5- & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize L1-, 2L2+ & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A4+, A6+ & \scriptsize GM2+, GM4+, GM6+ & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 2L1-, L2+ & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A4-, A6- & \scriptsize GM2-, GM4-, GM6- & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 2L1+, L2- & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A6+, A6- & \scriptsize GM6+, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A4+, A4- & \scriptsize GM4+, GM4- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5+, GM6- & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3+, GM4- & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3-, GM4+ & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5-, GM6+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize H6 & \scriptsize K5 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A6- & \scriptsize GM6+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6- & \scriptsize H6 & \scriptsize K5 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H4 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K4 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM4+ & \scriptsize H3 & \scriptsize K4 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4- & \scriptsize H4 & \scriptsize K3 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize H6 & \scriptsize K6 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A6- & \scriptsize GM6- & \scriptsize H5 & \scriptsize K5 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H4 & \scriptsize K4 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize H4 & \scriptsize K4 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2- & \scriptsize M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L3, 3L6 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L4, 3L5 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L4, 3L5 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L3, 3L6 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A8, A10, A12, A14, A16, A18 & \scriptsize GM8, GM10, GM12, GM14, GM16, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A9, A11, A13, A15, A17 & \scriptsize GM7, GM9, GM11, GM13, GM15, GM17 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A7, A8, A13, A14 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A11, A12, A17, A18 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A9, A10, A15, A16 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A14, A16, A18 & \scriptsize GM8, GM10, GM12 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize 2L3, L6 & \scriptsize M4, 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A13, A15, A17 & \scriptsize GM7, GM9, GM11 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize 2L4, L5 & \scriptsize M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM14, GM16, GM18 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize L4, 2L5 & \scriptsize 2M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM13, GM15, GM17 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize L3, 2L6 & \scriptsize 2M4, M5\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize L4, 2L5 & \scriptsize M4, 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize L3, 2L6 & \scriptsize M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A14, A16, A18 & \scriptsize GM14, GM16, GM18 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize 2L3, L6 & \scriptsize 2M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A13, A15, A17 & \scriptsize GM13, GM15, GM17 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize 2L4, L5 & \scriptsize 2M4, M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} &   & \scriptsize A8, A14 & \scriptsize GM8, GM14 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} &   & \scriptsize A7, A13 & \scriptsize GM7, GM13 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} &   & \scriptsize A12, A18 & \scriptsize GM12, GM18 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$2e} &   & \scriptsize A11, A17 & \scriptsize GM11, GM17 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2e} &   & \scriptsize A10, A16 & \scriptsize GM10, GM16 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$2e} &   & \scriptsize A9, A15 & \scriptsize GM9, GM15 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7, A14 & \scriptsize GM8, GM13 & \scriptsize H9, H11 & \scriptsize K10, K12 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A8, A13 & \scriptsize GM7, GM14 & \scriptsize H10, H12 & \scriptsize K9, K11 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A11, A18 & \scriptsize GM12, GM17 & \scriptsize H7, H9 & \scriptsize K8, K10 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A12, A17 & \scriptsize GM11, GM18 & \scriptsize H8, H10 & \scriptsize K7, K9 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9, A16 & \scriptsize GM10, GM15 & \scriptsize H7, H11 & \scriptsize K8, K12 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A10, A15 & \scriptsize GM9, GM16 & \scriptsize H8, H12 & \scriptsize K7, K11 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A8, A13 & \scriptsize GM8, GM13 & \scriptsize H10, H12 & \scriptsize K10, K12 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7, A14 & \scriptsize GM7, GM14 & \scriptsize H9, H11 & \scriptsize K9, K11 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A12, A17 & \scriptsize GM12, GM17 & \scriptsize H8, H10 & \scriptsize K8, K10 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A11, A18 & \scriptsize GM11, GM18 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A10, A15 & \scriptsize GM10, GM15 & \scriptsize H8, H12 & \scriptsize K8, K12 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A9, A16 & \scriptsize GM9, GM16 & \scriptsize H7, H11 & \scriptsize K7, K11 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A14 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K8 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A13 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K7 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A18 & \scriptsize GM12 & \scriptsize H11 & \scriptsize K12 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A17 & \scriptsize GM11 & \scriptsize H12 & \scriptsize K11 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A16 & \scriptsize GM10 & \scriptsize H9 & \scriptsize K10 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A15 & \scriptsize GM9 & \scriptsize H10 & \scriptsize K9 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G13$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM14 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM13 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G15$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM18 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM17 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G17$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM16 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM15 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G13$@$1a} & \scriptsize e & \scriptsize A14 & \scriptsize GM14 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$1a} & \scriptsize e & \scriptsize A13 & \scriptsize GM13 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G15$@$1a} & \scriptsize e & \scriptsize A18 & \scriptsize GM18 & \scriptsize H11 & \scriptsize K11 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$1a} & \scriptsize e & \scriptsize A17 & \scriptsize GM17 & \scriptsize H12 & \scriptsize K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G17$@$1a} & \scriptsize e & \scriptsize A16 & \scriptsize GM16 & \scriptsize H9 & \scriptsize K9 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$1a} & \scriptsize e & \scriptsize A15 & \scriptsize GM15 & \scriptsize H10 & \scriptsize K10 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-)-2$n$(A2+)-2$n$(A2-) + 3$n$(A3+) + 3$n$(A3-)-$n$(A5+)-$n$(A5-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(A6+) + 2$n$(A6-) + 2$n$(K1)-2$n$(K2) + 2$n$(K4)-2$n$(K5) + 3$n$(M1+) + $n$(M1-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(M2+) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1-)-$n$(A2+) + 3$n$(A4+)-2$n$(A5-) + $n$(A6+)-2$n$(H2) + 2$n$(H6) + 3$n$(L2+) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+)-2$n$(A1-)-$n$(A2+)-2$n$(A3+)-2$n$(A3-)-2$n$(A4+) + $n$(A4-)-2$n$(A5-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(A6+)-2$n$(GM1+)-$n$(GM2+) + 2$n$(GM3+)-$n$(GM4-) + 3$n$(GM6+)-2$n$(H2) + 2$n$(H6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(K2) + 2$n$(K4) + 3$n$(L2+) + 3$n$(M2+) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A9)-2$n$(A10) + 3$n$(A11) + 2$n$(A12) + 3$n$(A13)-2$n$(A14) + 3$n$(A15) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(A17) + 2$n$(A18) + 3$n$(GM7) + $n$(GM9) + 2$n$(GM10)-$n$(GM11)-2$n$(GM12) + 2$n$(H7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(H10)-2$n$(K10)-2$n$(K11) + 3$n$(M5) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A7) + $n$(A8) + 2$n$(A9) + 3$n$(A10)-$n$(A12)-2$n$(A13)-2$n$(A14) + 2$n$(A15) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(A18) + 3$n$(GM8)-2$n$(GM9)-$n$(GM10) + 2$n$(GM11) + $n$(GM12) + 2$n$(H7) + 2$n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(K10)-2$n$(K11) + 3$n$(L6) + 3$n$(M6) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A9) + 2$n$(A10) + 3$n$(A11)-2$n$(A12) + 3$n$(A13) + $n$(A14) + 3$n$(A15) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(A16) + 3$n$(A17) + $n$(A18) + 3$n$(GM7)-$n$(GM9)-2$n$(GM10) + $n$(GM11) + 2$n$(GM12) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(H7) + 2$n$(H9)-2$n$(H10) + 2$n$(K10) + 2$n$(K11) + 3$n$(L6) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg175.138.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.2.1368~($P6/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.138}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+A5+, A3-A5-, A4+A6+, A4-A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7A8, A9A12, A10A11, A13A14, A15A18, A16A17} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7GM8, GM9GM12, GM10GM11, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13GM14, GM15GM18, GM16GM17} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H5, H4H6; H7H8, H9H12, H10H11} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3L4, L5L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G5+, G3-G5-, G4+G6+, G4-G6-; G7G8, G9G12, G10G11, G13G14, G15G18, G16G17}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G5+, G3-G5-, G4+G6+, G4-G6-; G7G8, G9G12, G10G11, G13G14, G15G18, G16G17}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+A5+, A3-A5-, A4+A6+, A4-A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1-, A2+, A3-A5-, A4+A6+ & \scriptsize GM1+, GM2-, GM3+GM5+, GM4-GM6- & \scriptsize 2H2, 2H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1+, A2-, A3+A5+, A4-A6- & \scriptsize GM1-, GM2+, GM3-GM5-, GM4+GM6+ & \scriptsize 2H1, 2H3H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A2-, A3+A5+, A4-A6- & \scriptsize GM1+, GM2-, GM3+GM5+, GM4-GM6- & \scriptsize 2H1, 2H3H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A2+, A3-A5-, A4+A6+ & \scriptsize GM1-, GM2+, GM3-GM5-, GM4+GM6+ & \scriptsize 2H2, 2H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A3+A5+, A3-A5- & \scriptsize GM1+, GM1-, GM3+GM5+, GM3-GM5- & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2+, A2-, A4+A6+, A4-A6- & \scriptsize GM2+, GM2-, GM4+GM6+, GM4-GM6- & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4h} &   & \scriptsize A3+A5+, A3-A5-, A4+A6+, A4-A6- & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A1-, A3-A5- & \scriptsize GM1+, GM3+GM5+ & \scriptsize H2, H4H6 & \scriptsize K1, K3K5 & \scriptsize L1-, 2L2+ & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A1+, A3+A5+ & \scriptsize GM1-, GM3-GM5- & \scriptsize H1, H3H5 & \scriptsize K2, K4K6 & \scriptsize L1+, 2L2- & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A2-, A4-A6- & \scriptsize GM2+, GM4+GM6+ & \scriptsize H1, H3H5 & \scriptsize K2, K4K6 & \scriptsize 2L1+, L2- & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A2+, A4+A6+ & \scriptsize GM2-, GM4-GM6- & \scriptsize H2, H4H6 & \scriptsize K1, K3K5 & \scriptsize 2L1-, L2+ & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+A5+ & \scriptsize GM1+, GM3+GM5+ & \scriptsize H1, H3H5 & \scriptsize K1, K3K5 & \scriptsize L1+, 2L2- & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3-A5- & \scriptsize GM1-, GM3-GM5- & \scriptsize H2, H4H6 & \scriptsize K2, K4K6 & \scriptsize L1-, 2L2+ & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A4+A6+ & \scriptsize GM2+, GM4+GM6+ & \scriptsize H2, H4H6 & \scriptsize K2, K4K6 & \scriptsize 2L1-, L2+ & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A4-A6- & \scriptsize GM2-, GM4-GM6- & \scriptsize H1, H3H5 & \scriptsize K1, K3K5 & \scriptsize 2L1+, L2- & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2e} &   & \scriptsize A3+A5+, A3-A5- & \scriptsize GM3+GM5+, GM3-GM5- & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2e} &   & \scriptsize A4+A6+, A4-A6- & \scriptsize GM4+GM6+, GM4-GM6- & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L2+, 2L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2d} & \scriptsize e & \scriptsize A3-A5-, A4+A6+ & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize 2H2, H4H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L1-, 2L2+ & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2d} & \scriptsize e & \scriptsize A3+A5+, A4-A6- & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize 2H1, H3H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1+, 2L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2c} & \scriptsize e & \scriptsize A3+A5+, A4-A6- & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize 2H1, H3H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1+, 2L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2c} & \scriptsize e & \scriptsize A3-A5-, A4+A6+ & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize 2H2, H4H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L1-, 2L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+G5+$@$1b} & \scriptsize e & \scriptsize A3-A5- & \scriptsize GM3+GM5+ & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G3-G5-$@$1b} & \scriptsize e & \scriptsize A3+A5+ & \scriptsize GM3-GM5- & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L1+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G4+G6+$@$1b} & \scriptsize e & \scriptsize A4-A6- & \scriptsize GM4+GM6+ & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize G4-G6-$@$1b} & \scriptsize e & \scriptsize A4+A6+ & \scriptsize GM4-GM6- & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L2+ & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+G5+$@$1a} & \scriptsize e & \scriptsize A3+A5+ & \scriptsize GM3+GM5+ & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L1+ & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G3-G5-$@$1a} & \scriptsize e & \scriptsize A3-A5- & \scriptsize GM3-GM5- & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G4+G6+$@$1a} & \scriptsize e & \scriptsize A4+A6+ & \scriptsize GM4+GM6+ & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize G4-G6-$@$1a} & \scriptsize e & \scriptsize A4-A6- & \scriptsize GM4-GM6- & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L2- & \scriptsize 2M2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12l} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11, 2A13A14, 2A15A18, 2A16A17 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11, 2GM13GM14, 2GM15GM18, 2GM16GM17 & \scriptsize 4H7H8, 4H9H12, 4H10H11 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L3L4, 6L5L6 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6k} &   & \scriptsize A7A8, A9A12, A10A11, A13A14, A15A18, A16A17 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize A7A8, A9A12, A10A11, A13A14, A15A18, A16A17 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize A7A8, A9A12, A10A11, A13A14, A15A18, A16A17 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L4, 3L5L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4h} &   & \scriptsize 2A7A8, 2A13A14 & \scriptsize 2GM7GM8, 2GM13GM14 & \scriptsize 2H9H12, 2H10H11 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L3L4, 2L5L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4h} &   & \scriptsize A9A12, A10A11, A15A18, A16A17 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L3L4, 2L5L6 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} & \scriptsize e & \scriptsize A13A14, A15A18, A16A17 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 2L3L4, L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3g} & \scriptsize e & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize L3L4, 2L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} & \scriptsize e & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize L3L4, 2L5L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$3f} & \scriptsize e & \scriptsize A13A14, A15A18, A16A17 & \scriptsize GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 2L3L4, L5L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2e} &   & \scriptsize A7A8, A13A14 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2e} &   & \scriptsize A9A12, A15A18 & \scriptsize GM9GM12, GM15GM18 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2e} &   & \scriptsize A10A11, A16A17 & \scriptsize GM10GM11, GM16GM17 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2d} & \scriptsize e & \scriptsize A7A8, A13A14 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2d} & \scriptsize e & \scriptsize A10A11, A15A18 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2d} & \scriptsize e & \scriptsize A9A12, A16A17 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K9K12 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2c} & \scriptsize e & \scriptsize A7A8, A13A14 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2c} & \scriptsize e & \scriptsize A9A12, A16A17 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K10K11 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2c} & \scriptsize e & \scriptsize A10A11, A15A18 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K9K12 & \scriptsize L3L4, L5L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1b} & \scriptsize e & \scriptsize A13A14 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1b} & \scriptsize e & \scriptsize A15A18 & \scriptsize GM9GM12 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1b} & \scriptsize e & \scriptsize A16A17 & \scriptsize GM10GM11 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L5L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G13G14$@$1b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM13GM14 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G15G18$@$1b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM15GM18 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G16G17$@$1b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM16GM17 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G13G14$@$1a} & \scriptsize e & \scriptsize A13A14 & \scriptsize GM13GM14 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G15G18$@$1a} & \scriptsize e & \scriptsize A15A18 & \scriptsize GM15GM18 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L5L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G16G17$@$1a} & \scriptsize e & \scriptsize A16A17 & \scriptsize GM16GM17 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L5L6 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(GM1+) + $n$(M1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(M1+) + $n$(M1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(A2+) + $n$(GM1+) + $n$(L2+) + $n$(M1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7A8)-2$n$(A9A12) + 2$n$(A13A14)-2$n$(A16A17) + 3$n$(GM7GM8) + 3$n$(GM9GM12) + 3$n$(GM10GM11)-2$n$(H7H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(H9H12) + 3$n$(M3M4) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(A7A8)-5$n$(A9A12)-$n$(A10A11) + 3$n$(GM7GM8)-$n$(GM9GM12)-5$n$(GM10GM11)-4$n$(H9H12) + 4$n$(K9K12) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -3$n$(L3L4)-3$n$(M3M4) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg175.139.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.3.1369~($P6'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.139}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=175~(P6/m)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H5, H4H6; H7H8, H9H12, H10H11} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3HA5, HA4HA6; HA7HA8, HA9HA12, HA10HA11} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3KA5, KA4KA6; KA7KA8, KA9KA12, KA10KA11} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..)} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2'/m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2'/m..)} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/m..)} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/m..)} & \multicolumn{8}{l}{\scriptsize1a(-6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 2A3A5, 2A4A6 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 2HA3HA5, 2HA4HA6 & \scriptsize 2KA1, 2KA2, 2KA3KA5, 2KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize 2A2, 2A4A6 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 6L2 & \scriptsize 6M1 & \scriptsize 2HA2, 2HA4HA6 & \scriptsize 2KA1, 2KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize 2A1, 2A3A5 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 6L1 & \scriptsize 6M2 & \scriptsize 2HA1, 2HA3HA5 & \scriptsize 2KA2, 2KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A1, 2A3A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA3HA5 & \scriptsize 2KA1, 2KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A2, 2A4A6 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA2, 2HA4HA6 & \scriptsize 2KA2, 2KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3HA5, HA4HA6 & \scriptsize KA1, KA2, KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA5, HA4HA6 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA5, HA4HA6 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A4A6 & \scriptsize GM1, GM3GM5 & \scriptsize H2, H4H6 & \scriptsize K1, K3K5 & \scriptsize 3L2 & \scriptsize 3M1 & \scriptsize HA2, HA4HA6 & \scriptsize KA1, KA3KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3A5 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H3H5 & \scriptsize K2, K4K6 & \scriptsize 3L1 & \scriptsize 3M2 & \scriptsize HA1, HA3HA5 & \scriptsize KA2, KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H3H5 & \scriptsize K1, K3K5 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA3HA5 & \scriptsize KA1, KA3KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H2, H4H6 & \scriptsize K2, K4K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA2, HA4HA6 & \scriptsize KA2, KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2e} &   & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA5, HA4HA6 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA4HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA3HA5 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2d} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize 2H2 & \scriptsize 2K1 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA4HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2d} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize 2H1 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA3HA5 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2d} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize 2HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2d} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize 2HA1 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA3HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4HA6 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA3HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4HA6 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2c} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2c} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1b} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM3GM5 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA4HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1b} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM4GM6 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA3HA5 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA3HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4HA6 & \scriptsize KA4KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L3L4 & \scriptsize 6M3M4 & \scriptsize 2HA7HA8, 2HA9HA12, 2HA10HA11 & \scriptsize 2KA7KA8, 2KA9KA12, 2KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6k} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6k} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6j} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6j} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA9HA12, HA10HA11 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize 2HA7HA8 & \scriptsize 2KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA9HA12, HA10HA11 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L4 & \scriptsize 3M3M4 & \scriptsize HA7HA8, HA9HA12, HA10HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2e} &   & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L3L4 & \scriptsize 2M3M4 & \scriptsize HA9HA12, HA10HA11 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2d} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2d} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2d} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2d} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2c} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2c} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2c} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2c} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM12 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM11 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA7HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA9HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L3L4 & \scriptsize M3M4 & \scriptsize HA10HA11 & \scriptsize KA10KA11\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(A9A12) + $n$(H7H8)-$n$(H9H12)-$n$(HA9HA12) + $n$(KA7KA8) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(GM9GM12) + $n$(H7H8)-$n$(K9K12) + $n$(KA7KA8)-$n$(KA9KA12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg175.140.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.4.1370~($P6/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.140}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=175~(P6/m)$  }& \multicolumn{3}{c|}{$B=168~(P6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2/m'..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2/m'..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/m'..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/m'..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 2A3A5, 2A4A6 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A4A6 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A3A5 & \scriptsize GM1, GM3GM5 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A4A6 & \scriptsize GM2, GM4GM6 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2e} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2e} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2e} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2e} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1b} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1b} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3G5$@$1a} & \scriptsize e & \scriptsize A3A5 & \scriptsize GM3GM5 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize G4G6$@$1a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM4GM6 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6i} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6i} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3g} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$3f} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2e} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2e} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2e} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2e} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G7G8$@$1a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G9G12$@$1a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM12 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G10G11$@$1a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM11 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg175.141.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.5.1371~($P6'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.141}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=175~(P6/m)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+A3+, A2-A3-; A4, A5A6, A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5GM6, GM7, GM8GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2'/m'..)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/m'..)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+G3+, G2-G3-; G4, G5G6, G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/m'..)} & \multicolumn{8}{l}{\scriptsize1a(-3): G1+, G1-, G2+G3+, G2-G3-; G4, G5G6, G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1+, 2A1-, 2A2+A3+, 2A2-A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3- & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1+, 6L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1+, A1-, A2+A3+, A2-A3- & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A1-, A2+A3+, A2-A3- & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A2+A3+, A2-A3- & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+, 3L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1+, 2A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A1-, A2-A3- & \scriptsize GM1+, GM2+GM3+ & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1+, L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A1+, A2+A3+ & \scriptsize GM1-, GM2-GM3- & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1+, 2L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A2+A3+ & \scriptsize GM1+, GM2+GM3+ & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1+, 2L1- & \scriptsize M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A2-A3- & \scriptsize GM1-, GM2-GM3- & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1+, L1- & \scriptsize 2M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2e} &   & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A2+A3+, A2-A3- & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1b} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1b} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1a} & \scriptsize e & \scriptsize A2+A3+ & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1+ & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1a} & \scriptsize e & \scriptsize A2-A3- & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1- & \scriptsize 2M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5A6, 2A7, 2A8A9 & \scriptsize 2GM4, 2GM5GM6, 2GM7, 2GM8GM9 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L2, 6L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5A6, A7, A8A9 & \scriptsize GM4, GM5GM6, GM7, GM8GM9 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5A6, A7, A8A9 & \scriptsize GM4, GM5GM6, GM7, GM8GM9 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5A6, A7, A8A9 & \scriptsize GM4, GM5GM6, GM7, GM8GM9 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM7, GM8GM9 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L2, L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A7, A8A9 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L2, 2L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A7, A8A9 & \scriptsize GM7, GM8GM9 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM4, GM5GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2e} &   & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L2 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$1b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$1a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L2 & \scriptsize 2M2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + 2$n$(A2+A3+) + $n$(GM1+) + 2$n$(GM2+GM3+)-$n$(L1+)-$n$(M1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A7) + $n$(GM4) + $n$(M2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + 2$n$(A5A6) + 2$n$(A7)-$n$(GM4) + 2$n$(GM5GM6)-$n$(L2)-$n$(M2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg175.142.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.6.1372~($P_{2c}6/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg175.142}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=175~(P6/m)$  }& \multicolumn{3}{c|}{$B=175~(P6/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A5-, A3-A5+, A4+A6-, A4-A6+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7A14, A8A13, A9A18, A10A17, A11A16, A12A15} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7GM8, GM9GM12, GM10GM11, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13GM14, GM15GM18, GM16GM17} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H6, H4H5; H7H7, H8H8, H9H11, H10H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L2-; L3L6, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m'..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2/m..)} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m'..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6/m..)} & \multicolumn{8}{l}{\scriptsize1b(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6/m): G1+, G1-, G2+, G2-, G5+, G5-, G6+, G6-, G3+, G3-, G4+, G4-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G8, G7, G12, G11, G10, G9, G14, G13, G18, G17, G16, G15 }\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A5-, 2A3-A5+, 2A4+A6-, 2A4-A6+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM5+, 2GM3-GM5-, 2GM4+GM6+, 2GM4-GM6- & \scriptsize 4H1H2, 4H3H6, 4H4H5 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 6L1+L1-, 6L2+L2- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1+A1-, A2+A2-, A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1+A1-, A2+A2-, A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize 2GM1+, 2GM2-, 2GM3+GM5+, 2GM4-GM6- & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K1, 4K3K5 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1+A1-, A2+A2-, A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize 2GM1-, 2GM2+, 2GM3-GM5-, 2GM4+GM6+ & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K2, 4K4K6 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A1-, 2A3+A5-, 2A3-A5+ & \scriptsize 2GM1+, 2GM1-, 2GM3+GM5+, 2GM3-GM5- & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 2L1+L1-, 4L2+L2- & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A2+A2-, 2A4+A6-, 2A4-A6+ & \scriptsize 2GM2+, 2GM2-, 2GM4+GM6+, 2GM4-GM6- & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 4L1+L1-, 2L2+L2- & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H6, 2H4H5 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1+A1-, A3+A5-, A3-A5+ & \scriptsize GM1+, GM1-, GM3+GM5+, GM3-GM5- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A2+A2-, A4+A6-, A4-A6+ & \scriptsize GM2+, GM2-, GM4+GM6+, GM4-GM6- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6f} & \scriptsize e & \scriptsize A1+A1-, A3+A5-, A3-A5+ & \scriptsize 2GM1+, 2GM3+GM5+ & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize 2M1+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6f} & \scriptsize e & \scriptsize A1+A1-, A3+A5-, A3-A5+ & \scriptsize 2GM1-, 2GM3-GM5- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize 2M1-, 4M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6f} & \scriptsize e & \scriptsize A2+A2-, A4+A6-, A4-A6+ & \scriptsize 2GM2+, 2GM4+GM6+ & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 4M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6f} & \scriptsize e & \scriptsize A2+A2-, A4+A6-, A4-A6+ & \scriptsize 2GM2-, 2GM4-GM6- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 4M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4e} &   & \scriptsize A3+A5-, A3-A5+ & \scriptsize GM3+GM5+, GM3-GM5- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4e} &   & \scriptsize A4+A6-, A4-A6+ & \scriptsize GM4+GM6+, GM4-GM6- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4e} &   & \scriptsize A3+A5-, A3-A5+ & \scriptsize GM3+GM5+, GM3-GM5- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4e} &   & \scriptsize A4+A6-, A4-A6+ & \scriptsize GM4+GM6+, GM4-GM6- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} &   & \scriptsize A3+A5-, A3-A5+, A4+A6-, A4-A6+ & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize H3H6, H4H5 & \scriptsize 2K3K5 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize H3H6, H4H5 & \scriptsize 2K4K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4c} & \scriptsize e & \scriptsize A3+A5-, A4-A6+ & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H1H2, H4H5 & \scriptsize 2K1, K3K5 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4c} & \scriptsize e & \scriptsize A3-A5+, A4+A6- & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H1H2, H3H6 & \scriptsize 2K2, K4K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4c} & \scriptsize e & \scriptsize A3-A5+, A4+A6- & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H1H2, H3H6 & \scriptsize 2K1, K3K5 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4c} & \scriptsize e & \scriptsize A3+A5-, A4-A6+ & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H1H2, H4H5 & \scriptsize 2K2, K4K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2+L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} &   & \scriptsize A3+A5-, A3-A5+ & \scriptsize GM3+GM5+, GM3-GM5- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} &   & \scriptsize A4+A6-, A4-A6+ & \scriptsize GM4+GM6+, GM4-GM6- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G5+)$@$2a} & \scriptsize e & \scriptsize A3+A5- & \scriptsize GM3+GM5+ & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G5-)$@$2a} & \scriptsize e & \scriptsize A3-A5+ & \scriptsize GM3-GM5- & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G4+;G6+)$@$2a} & \scriptsize e & \scriptsize A4+A6- & \scriptsize GM4+GM6+ & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G6-)$@$2a} & \scriptsize e & \scriptsize A4-A6+ & \scriptsize GM4-GM6- & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G5+;G3+)$@$2a} & \scriptsize e & \scriptsize A3-A5+ & \scriptsize GM3+GM5+ & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G5-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A5- & \scriptsize GM3-GM5- & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G6+;G4+)$@$2a} & \scriptsize e & \scriptsize A4-A6+ & \scriptsize GM4+GM6+ & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G6-;G4-)$@$2a} & \scriptsize e & \scriptsize A4+A6- & \scriptsize GM4-GM6- & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A7A14, 2A8A13, 2A9A18, 2A10A17, 2A11A16, 2A12A15 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11, 2GM13GM14, 2GM15GM18, 2GM16GM17 & \scriptsize 2H7H7, 2H8H8, 4H9H11, 4H10H12 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L3L6, 6L4L5 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A7A14, A8A13, A9A18, A10A17, A11A16, A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2A7A14, 2A9A18, 2A11A16 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H7, 4H9H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L3L6 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2A8A13, 2A10A17, 2A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H8H8, 4H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L4L5 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A7A14, A8A13, A9A18, A10A17, A11A16, A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A7A14, A8A13, A9A18, A10A17, A11A16, A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A7A14, 2A8A13 & \scriptsize 2GM7GM8, 2GM13GM14 & \scriptsize 2H9H11, 2H10H12 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize A9A18, A10A17, A11A16, A12A15 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize A9A18, A10A17, A11A16, A12A15 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A7A14, A8A13, A9A18, A10A17, A11A16, A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6f} & \scriptsize e & \scriptsize A7A14, A9A18, A11A16 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H7, 2H9H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L6 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6f} & \scriptsize e & \scriptsize A8A13, A10A17, A12A15 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H8H8, 2H10H12 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L4L5 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$6f} & \scriptsize e & \scriptsize A8A13, A10A17, A12A15 & \scriptsize GM13GM14, GM15GM18, GM16GM17 & \scriptsize H8H8, 2H10H12 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L4L5 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$6f} & \scriptsize e & \scriptsize A7A14, A9A18, A11A16 & \scriptsize GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, 2H9H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L6 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4e} &   & \scriptsize A7A14, A8A13 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4e} &   & \scriptsize A7A14, A8A13 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4e} &   & \scriptsize A9A18, A12A15 & \scriptsize GM9GM12, GM15GM18 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4e} &   & \scriptsize A10A17, A11A16 & \scriptsize GM10GM11, GM16GM17 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4e} &   & \scriptsize A10A17, A11A16 & \scriptsize GM10GM11, GM16GM17 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4e} &   & \scriptsize A9A18, A12A15 & \scriptsize GM9GM12, GM15GM18 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A14, A8A13 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} &   & \scriptsize A9A18, A10A17, A11A16, A12A15 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4c} & \scriptsize e & \scriptsize 2A7A14 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H9H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L3L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4c} & \scriptsize e & \scriptsize 2A8A13 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H10H12 & \scriptsize K9K12, K10K11 & \scriptsize 2L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4c} & \scriptsize e & \scriptsize A9A18, A11A16 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H7, H9H11 & \scriptsize K7K8, K10K11 & \scriptsize 2L3L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4c} & \scriptsize e & \scriptsize A10A17, A12A15 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H8H8, H10H12 & \scriptsize K7K8, K9K12 & \scriptsize 2L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4c} & \scriptsize e & \scriptsize A9A18, A11A16 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H7, H9H11 & \scriptsize K7K8, K9K12 & \scriptsize 2L3L6 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4c} & \scriptsize e & \scriptsize A10A17, A12A15 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H8H8, H10H12 & \scriptsize K7K8, K10K11 & \scriptsize 2L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} &   & \scriptsize A7A14, A8A13 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} &   & \scriptsize A9A18, A12A15 & \scriptsize GM9GM12, GM15GM18 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} &   & \scriptsize A10A17, A11A16 & \scriptsize GM10GM11, GM16GM17 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L6, L4L5 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2a} & \scriptsize e & \scriptsize A7A14 & \scriptsize GM7GM8 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L3L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2a} & \scriptsize e & \scriptsize A8A13 & \scriptsize GM7GM8 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L4L5 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2a} & \scriptsize e & \scriptsize A9A18 & \scriptsize GM9GM12 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L3L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2a} & \scriptsize e & \scriptsize A10A17 & \scriptsize GM10GM11 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L4L5 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2a} & \scriptsize e & \scriptsize A11A16 & \scriptsize GM10GM11 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L3L6 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2a} & \scriptsize e & \scriptsize A12A15 & \scriptsize GM9GM12 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L4L5 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize (G13;G14)$@$2a} & \scriptsize e & \scriptsize A8A13 & \scriptsize GM13GM14 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L4L5 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G14;G13)$@$2a} & \scriptsize e & \scriptsize A7A14 & \scriptsize GM13GM14 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L3L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G15;G18)$@$2a} & \scriptsize e & \scriptsize A12A15 & \scriptsize GM15GM18 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L4L5 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G16;G17)$@$2a} & \scriptsize e & \scriptsize A11A16 & \scriptsize GM16GM17 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L3L6 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G17;G16)$@$2a} & \scriptsize e & \scriptsize A10A17 & \scriptsize GM16GM17 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L4L5 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize (G18;G15)$@$2a} & \scriptsize e & \scriptsize A9A18 & \scriptsize GM15GM18 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L3L6 & \scriptsize M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2+A2-) + $n$(A4+A6-) + $n$(A4-A6+) + $n$(L2+L2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1+A1-)-2$n$(A2+A2-) + 2$n$(A3-A5+) + 2$n$(A4+A6-) + 3$n$(GM1+) + 2$n$(H1H2)-2$n$(H4H5) + 3$n$(M1+) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7A14) + 2$n$(A8A13) + 3$n$(A9A18)-2$n$(A10A17) + $n$(A11A16) + 3$n$(GM7GM8) + $n$(GM9GM12)-$n$(GM10GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(H8H8) + 3$n$(H9H11) + $n$(K7K8) + 2$n$(K9K12) + 3$n$(M3M4) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg176.143.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg176}.1.1374~($P6_{3}/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.143}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, GM3+, GM4+, GM5+, GM6+ & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, GM3-, GM4-, GM5-, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L2 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L2 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H9, H12 & \scriptsize K10, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H10, H11 & \scriptsize K9, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H7, H10 & \scriptsize K8, K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H8, H9 & \scriptsize K7, K9 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H8, H11 & \scriptsize K8, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H7, H12 & \scriptsize K7, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H10, H11 & \scriptsize K10, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H9, H12 & \scriptsize K9, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H8, H9 & \scriptsize K8, K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H7, H10 & \scriptsize K7, K9 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H7, H12 & \scriptsize K8, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H8, H11 & \scriptsize K7, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM13, GM14 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM17, GM18 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM15, GM16 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H7, H8 & \scriptsize 2K8 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H7, H8 & \scriptsize 2K7 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H11, H12 & \scriptsize 2K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H11, H12 & \scriptsize 2K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H9, H10 & \scriptsize 2K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H9, H10 & \scriptsize 2K9 & \scriptsize L2 & \scriptsize M3, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A2) + $n$(A3)-$n$(GM1+) + $n$(GM2+) + $n$(GM3+)-$n$(GM4+) + $n$(K3)-$n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(M1+)-$n$(M2+) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1) + 2$n$(A3) + 3$n$(GM2+) + 3$n$(GM4+) + 3$n$(GM6+) + 3$n$(H2) + 3$n$(H3) + 3$n$(H5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(K2)-$n$(K3)-2$n$(K4) + $n$(K5)-$n$(M1+)-2$n$(M2+) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4)-$n$(A5)-$n$(A6)-$n$(GM7) + $n$(GM8) + $n$(GM9)-$n$(GM10) + $n$(K7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(K10)-$n$(K11)-$n$(K12) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4)-2$n$(A6)-2$n$(GM7)-$n$(GM8) + 3$n$(GM10) + 2$n$(GM11) + $n$(GM12) + $n$(K8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(K10)-$n$(K12) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg176.144.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg176}.2.1375~($P6_{3}/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.144}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7GM8, GM9GM12, GM10GM11, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13GM14, GM15GM18, GM16GM17} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H6, H4H5; H7H7, H8H8, H9H11, H10H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2A3 & \scriptsize GM1+, GM2-, GM3+GM5+, GM4-GM6- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1 & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2A3 & \scriptsize GM1-, GM2+, GM3-GM5-, GM4+GM6+ & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1 & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1+, GM2+, GM3+GM5+, GM4+GM6+ & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1-, GM2-, GM3-GM5-, GM4-GM6- & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4f} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H3H6, 2H4H5 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H1H2, H3H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H1H2, H4H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H1H2, H4H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H1H2, H3H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4+GM6+ & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4-GM6- & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H3H6, H4H5 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H3H6, H4H5 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12i} &   & \scriptsize 2A4A4, 4A5A6 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11, 2GM13GM14, 2GM15GM18, 2GM16GM17 & \scriptsize 2H7H7, 2H8H8, 4H9H11, 4H10H12 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L2L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize A4A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM13GM14, 2GM15GM18, 2GM16GM17 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L2 & \scriptsize 4M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$6g} & \scriptsize e & \scriptsize A4A4, 2A5A6 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L2 & \scriptsize 2M3M4, 4M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4f} &   & \scriptsize 2A4A4 & \scriptsize 2GM7GM8, 2GM13GM14 & \scriptsize 2H9H11, 2H10H12 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4e} &   & \scriptsize 2A4A4 & \scriptsize 2GM7GM8, 2GM13GM14 & \scriptsize 2H7H7, 2H8H8 & \scriptsize 4K7K8 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H9H11, 2H10H12 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L2L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2d} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H7, H10H12 & \scriptsize K7K8, K10K11 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H8H8, H9H11 & \scriptsize K7K8, K9K12 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H8H8, H9H11 & \scriptsize K7K8, K10K11 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H7, H10H12 & \scriptsize K7K8, K9K12 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM7GM8 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM13GM14 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM15GM18, GM16GM17 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H9H11, H10H12 & \scriptsize 2K9K12 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H9H11, H10H12 & \scriptsize 2K10K11 & \scriptsize L2L2 & \scriptsize M3M4, M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  4$n$(A4A4) + 4$n$(A5A6)-3$n$(GM7GM8) + $n$(GM9GM12) + 5$n$(GM10GM11) + 4$n$(K7K8)-4$n$(K9K12) + 3$n$(M3M4) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg176.145.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg176}.3.1376~($P6_{3}'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.145}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=176~(P6_{3}/m)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A6, A4A5; A7A7, A8A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H6, H4H5; H7H7, H8H8, H9H11, H10H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3HA6, HA4HA5;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7HA7, HA8HA8, HA9HA11, HA10HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3KA5, KA4KA6; KA7KA8, KA9KA12, KA10KA11} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6..)} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 2A3A6, 2A4A5 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 2HA3HA6, 2HA4HA5 & \scriptsize 2KA1, 2KA2, 2KA3KA5, 2KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize 2GM1, 2GM3GM5 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1L2 & \scriptsize 6M1 & \scriptsize HA1HA2, HA3HA6, HA4HA5 & \scriptsize 2KA1, 2KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize 2GM2, 2GM4GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1L2 & \scriptsize 6M2 & \scriptsize HA1HA2, HA3HA6, HA4HA5 & \scriptsize 2KA2, 2KA4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, A3A6, A4A5 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, HA3HA6, HA4HA5 & \scriptsize KA1, KA2, KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA6, HA4HA5 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA6, HA4HA5 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA6, HA4HA5 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA6, HA4HA5 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA4HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA6 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2d} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA4HA5 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2d} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA4HA5 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA4HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2c} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA6 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2c} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize A3A6, A4A5 & \scriptsize GM3GM5, GM4GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA6, HA4HA5 & \scriptsize KA3KA5, KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$2a} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM3GM5 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA4HA5 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4GM6 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA6 & \scriptsize KA4KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM3GM5 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA6 & \scriptsize KA3KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$2a} & \scriptsize e & \scriptsize A3A6 & \scriptsize GM4GM6 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA4HA5 & \scriptsize KA4KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A7A7, A8A8, 2A9A11, 2A10A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4 & \scriptsize HA7HA7, HA8HA8, 2HA9HA11, 2HA10HA12 & \scriptsize 2KA7KA8, 2KA9KA12, 2KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$6h} &   & \scriptsize A7A7, 2A9A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H7, 2H9H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L3 & \scriptsize 3M3M4 & \scriptsize HA8HA8, 2HA10HA12 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$6h} &   & \scriptsize A8A8, 2A10A12 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H8H8, 2H10H12 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L4L4 & \scriptsize 3M3M4 & \scriptsize HA7HA7, 2HA9HA11 & \scriptsize KA7KA8, KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize A7A7, A8A8, 2A9A11, 2A10A12 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3M4 & \scriptsize HA7HA7, HA8HA8, 2HA9HA11, 2HA10HA12 & \scriptsize 2KA7KA8, 2KA9KA12, 2KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize A7A7, A8A8 & \scriptsize 2GM7GM8 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA9HA11, HA10HA12 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA7HA7, HA8HA8 & \scriptsize 2KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA9HA11, HA10HA12 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize A7A7, A8A8 & \scriptsize 2GM7GM8 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA7HA7, HA8HA8 & \scriptsize 2KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA9HA11, HA10HA12 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA9HA11, HA10HA12 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2d} & \scriptsize e & \scriptsize A7A7 & \scriptsize GM7GM8 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2d} & \scriptsize e & \scriptsize A8A8 & \scriptsize GM7GM8 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2d} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2d} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2d} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA8HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2d} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA7HA7 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2c} & \scriptsize e & \scriptsize A8A8 & \scriptsize GM7GM8 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2c} & \scriptsize e & \scriptsize A7A7 & \scriptsize GM7GM8 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2c} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2c} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2c} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA7HA7 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2c} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA8HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize A7A7, A8A8 & \scriptsize 2GM7GM8 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA7HA7, HA8HA8 & \scriptsize 2KA7KA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize A9A11, A10A12 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L3L3, L4L4 & \scriptsize 2M3M4 & \scriptsize HA9HA11, HA10HA12 & \scriptsize KA9KA12, KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize GM7GM8 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA8HA8 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize GM7GM8 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA7HA7 & \scriptsize KA7KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$2a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM12 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA9KA12\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$2a} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM11 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$2a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM11 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L3L3 & \scriptsize M3M4 & \scriptsize HA10HA12 & \scriptsize KA10KA11\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$2a} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM12 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L4L4 & \scriptsize M3M4 & \scriptsize HA9HA11 & \scriptsize KA9KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1A2) + $n$(A4A5) + $n$(H1H2)-$n$(H3H6)-$n$(HA3HA6) + $n$(HA4HA5) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A7) + $n$(A8A8)-$n$(GM9GM12) + $n$(H7H7) + $n$(H8H8)-$n$(K9K12) + $n$(KA7KA8)-$n$(KA9KA12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg176.146.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg176}.4.1377~($P6_{3}/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.146}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=176~(P6_{3}/m)$  }& \multicolumn{3}{c|}{$B=173~(P6_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A5, A4A6; A7A8, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM5, GM4GM6; GM7GM8, GM9GM12, GM10GM11} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3A5, 2A4A6 & \scriptsize 2GM1, 2GM2, 2GM3GM5, 2GM4GM6 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3A5, A4A6 & \scriptsize GM1, GM2, GM3GM5, GM4GM6 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A5, A4A6 & \scriptsize GM3GM5, GM4GM6 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A7A8, A9A12, A10A11 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H4H4, 2H5H6 & \scriptsize K4K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3M4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6g} &   & \scriptsize 2A7A8, 2A9A12, 2A10A11 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 2K4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H4H4, H5H6 & \scriptsize K4K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$2b} &   & \scriptsize 2A7A8 & \scriptsize 2GM7GM8 & \scriptsize 2H4H4 & \scriptsize 2K4K4 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7GM8 & \scriptsize H4H4 & \scriptsize K4K4 & \scriptsize L3L4 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM12, GM10GM11 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg176.147.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg176}.5.1378~($P6_{3}'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.147}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=176~(P6_{3}/m)$  }& \multicolumn{3}{c|}{$B=147~(P$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A3-, A2-A3+; A4A7, A5A9, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5GM6, GM7, GM8GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-; M2, M3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(-1)} & \multicolumn{8}{l}{\scriptsize3f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3..)} & \multicolumn{8}{l}{\scriptsize1b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A1-, 2A2+A3-, 2A2-A3+ & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3- & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1+L1- & \scriptsize 6M1+, 6M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 3M1+, 3M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize 2GM1+, 2GM2+GM3+ & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 2M1+, 4M1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A2+A3-, A2-A3+ & \scriptsize 2GM1-, 2GM2-GM3- & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1+L1- & \scriptsize 4M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H1H1 & \scriptsize 4K1 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$2b} & \scriptsize e & \scriptsize A2+A3- & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$2b} & \scriptsize e & \scriptsize A2-A3+ & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$2b} & \scriptsize e & \scriptsize A2-A3+ & \scriptsize GM2+GM3+ & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$2b} & \scriptsize e & \scriptsize A2+A3- & \scriptsize GM2-GM3- & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} &   & \scriptsize A2+A3-, A2-A3+ & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A7, 2A5A9, 2A6A8 & \scriptsize 2GM4, 2GM5GM6, 2GM7, 2GM8GM9 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L2L3 & \scriptsize 6M2, 6M3\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A7, A5A9, A6A8 & \scriptsize GM4, GM5GM6, GM7, GM8GM9 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L3 & \scriptsize 3M2, 3M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} & \scriptsize e & \scriptsize A4A7, A5A9, A6A8 & \scriptsize 2GM7, 2GM8GM9 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L3 & \scriptsize 2M2, 4M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} & \scriptsize e & \scriptsize A4A7, A5A9, A6A8 & \scriptsize 2GM4, 2GM5GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L2L3 & \scriptsize 4M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$2b} & \scriptsize e & \scriptsize A5A9 & \scriptsize GM8GM9 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L2L3 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} &   & \scriptsize A5A9, A6A8 & \scriptsize GM5GM6, GM8GM9 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM1+) + 2$n$(GM2+GM3+) + $n$(M1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4A7) + 2$n$(A5A9) + 2$n$(A6A8)-$n$(GM4) + 2$n$(GM5GM6)-$n$(M2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg176.148.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg175}.7.1373~($P_{2c}6'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg176.148}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=175~(P6/m)$  }& \multicolumn{3}{c|}{$B=176~(P6_{3}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7GM8, GM9GM12, GM10GM11, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13GM14, GM15GM18, GM16GM17} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H5, H4H6; H7H8, H9H12, H10H11} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3M4, M5M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'/m'..)} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'/m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+G3+, G2-G3-; G4, G5G6, G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'/m..)} & \multicolumn{8}{l}{\scriptsize2a(-6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM5+, 2GM3-GM5-, 2GM4+GM6+, 2GM4-GM6- & \scriptsize 4H1, 4H2, 4H3H5, 4H4H6 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1+, 2GM2-, 2GM3+GM5+, 2GM4-GM6- & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 4K1, 4K3K5 & \scriptsize 6L1 & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1-, 2GM2+, 2GM3-GM5-, 2GM4+GM6+ & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 4K2, 4K4K6 & \scriptsize 6L1 & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H5, 2H4H6 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1+, GM2+, GM3+GM5+, GM4+GM6+ & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2A3 & \scriptsize GM1-, GM2-, GM3-GM5-, GM4-GM6- & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM1+, GM2-, GM3+GM5+, GM4-GM6- & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1 & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM1-, GM2+, GM3-GM5-, GM4+GM6+ & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1 & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H3H5, 2H4H6 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} &   & \scriptsize 2A2A3 & \scriptsize GM3+GM5+, GM3-GM5-, GM4+GM6+, GM4-GM6- & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize H3H5, H4H6 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize H3H5, H4H6 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize 2H2, H3H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize 2H1, H4H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize 2H1, H4H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize 2H2, H3H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4+GM6+ & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4-GM6- & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3+GM5+, GM4-GM6- & \scriptsize H3H5, H4H6 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM3-GM5-, GM4+GM6+ & \scriptsize H3H5, H4H6 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5A6 & \scriptsize 2GM7GM8, 2GM9GM12, 2GM10GM11, 2GM13GM14, 2GM15GM18, 2GM16GM17 & \scriptsize 4H7H8, 4H9H12, 4H10H11 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 12L2 & \scriptsize 6M3M4, 6M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM7GM8, 2GM13GM14 & \scriptsize 2H9H12, 2H10H11 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM13GM14, GM15GM18, GM16GM17 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L2 & \scriptsize 2M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L2 & \scriptsize M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM7GM8, GM9GM12, GM10GM11, GM13GM14, GM15GM18, GM16GM17 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2 & \scriptsize 3M3M4, 3M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H9H12, 2H10H11 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} &   & \scriptsize 2A5A6 & \scriptsize GM9GM12, GM10GM11, GM15GM18, GM16GM17 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 4L2 & \scriptsize 2M3M4, 2M5M6\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H9H12 & \scriptsize K9K12, K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K9K12 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K9K12 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7GM8 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L2 & \scriptsize M3M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM10GM11 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2 & \scriptsize 2M3M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM13GM14 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L2 & \scriptsize M5M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM15GM18, GM16GM17 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2 & \scriptsize 2M5M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2a} &   & \scriptsize 2A4 & \scriptsize GM7GM8, GM13GM14 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM9GM12, GM16GM17 & \scriptsize H9H12, H10H11 & \scriptsize 2K9K12 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM10GM11, GM15GM18 & \scriptsize H9H12, H10H11 & \scriptsize 2K10K11 & \scriptsize 2L2 & \scriptsize M3M4, M5M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A4) + 2$n$(A5A6) + 3$n$(GM7GM8)-$n$(GM9GM12) + $n$(GM10GM11) + 2$n$(H7H8)-2$n$(K9K12) + 3$n$(M3M4) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg177.149.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.1.1379~($P622$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.149}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(622)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(622)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg177.150.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.2.1380~($P6221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.150}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12n} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6m} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg177.151.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.3.1381~($P6'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.151}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=177~(P622)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(..2)} & \multicolumn{8}{l}{\scriptsize3j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(.2'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(.2'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2'2'2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2'2'2)} & \multicolumn{8}{l}{\scriptsize3j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'2'2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'2'2)} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6m} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6m} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6l} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6l} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6m} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6m} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6l} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6l} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L3 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg177.152.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.4.1382~($P6'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.152}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=177~(P622)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(.2.)} & \multicolumn{8}{l}{\scriptsize3e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(2'22')} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(2'22')} & \multicolumn{8}{l}{\scriptsize3e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'22')} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'22')} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6k} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6k} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K5 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA5 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA4 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg177.153.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.5.1383~($P62'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.153}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=177~(P622)$  }& \multicolumn{3}{c|}{$B=168~(P6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(..2')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(..2')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(.2'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(.2'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(22'2')} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(22'2')} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(62'2')} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(62'2')} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6i} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6i} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A11, 2A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A9, 2A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2e} &   & \scriptsize 2A12 & \scriptsize 2GM12 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2e} &   & \scriptsize 2A11 & \scriptsize 2GM11 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2e} &   & \scriptsize 2A10 & \scriptsize 2GM10 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1)-2$n$(A2)-$n$(A3) + 2$n$(A4) + 3$n$(A5) + 3$n$(H1)-$n$(K1)-2$n$(K2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M1) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-2$n$(A8)-$n$(A9) + 2$n$(A10) + 3$n$(A11) + 3$n$(H4)-$n$(K4)-2$n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M3) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg177.154.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.6.1384~($P_{2c}622$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg177.154}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=177~(P622)$  }& \multicolumn{3}{c|}{$B=177~(P622)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(1)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(..2')} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(..2)} & \multicolumn{8}{l}{\scriptsize6m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.2'.)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize6k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(22'2')} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(222)} & \multicolumn{8}{l}{\scriptsize3f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(62'2')} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(622)} & \multicolumn{8}{l}{\scriptsize1b(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24n} &   & \scriptsize 2A1A2, 2A3A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L2, 6L3L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L2, 4L3L4 & \scriptsize 2M1, 2M2, 4M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A3A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1L2, 2L3L4 & \scriptsize 4M1, 4M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24n} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6) + $n$(GM4) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg178.155.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg178}.1.1386~($P6_{1}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.155}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12c} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg178.156.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg178}.2.1387~($P6_{1}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.156}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L4, L3L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12c} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2L4, 6L3L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6b} & \scriptsize e & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6a} & \scriptsize e & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg178.157.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg178}.3.1388~($P6_{1}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.157}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=178~(P6_{1}22)$  }& \multicolumn{3}{c|}{$B=151~(P3_{1}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H2; H4H6, H5H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1H3, 2H2H2 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1H3, H2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4H6, 2H5H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4H6, H5H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg178.158.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg178}.4.1389~($P6_{1}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.158}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=178~(P6_{1}22)$  }& \multicolumn{3}{c|}{$B=152~(P3_{1}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg178.159.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg178}.5.1390~($P6_{1}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.159}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=178~(P6_{1}22)$  }& \multicolumn{3}{c|}{$B=169~(P6_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2'.)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg178.160.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.6.1401~($P_{2c}6_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg178.160}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=180~(P6_{2}22)$  }& \multicolumn{3}{c|}{$B=178~(P6_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2'.)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2.)} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2'..)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2'..)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(2'2'2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'22')} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2'2'2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2'22')} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2, 6L3, 6L4, 6L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 4L3, 2L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A5, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 2L3, 4L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12g} &   & \scriptsize 2A5, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 4L3, 4L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12g} &   & \scriptsize 2A4, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 2L3, 2L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.161.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg179}.1.1391~($P6_{5}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.161}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12c} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.162.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg179}.2.1392~($P6_{5}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.162}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L4, L3L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12c} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12c} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2L4, 6L3L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6b} & \scriptsize e & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6a} & \scriptsize e & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.163.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg179}.3.1393~($P6_{5}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.163}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=179~(P6_{5}22)$  }& \multicolumn{3}{c|}{$B=153~(P3_{2}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.164.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg179}.4.1394~($P6_{5}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.164}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=179~(P6_{5}22)$  }& \multicolumn{3}{c|}{$B=154~(P3_{2}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.165.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg179}.5.1395~($P6_{5}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.165}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=179~(P6_{5}22)$  }& \multicolumn{3}{c|}{$B=170~(P6_{5})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(1)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(..2')} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(.2'.)} & \multicolumn{8}{l}{\scriptsize6a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12c} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12c} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg179.166.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.7.1409~($P_{2c}6_{4}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg179.166}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=181~(P6_{4}22)$  }& \multicolumn{3}{c|}{$B=179~(P6_{5}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2')} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2.)} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2'.)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2'..)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2'..)} & \multicolumn{8}{l}{\scriptsize12c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(2'22')} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'2'2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(2'22')} & \multicolumn{8}{l}{\scriptsize6a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(2'2'2)} & \multicolumn{8}{l}{\scriptsize6b(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6a} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2, 6L3, 6L4, 6L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize 2A4, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 2L3, 4L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize 2A5, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 4L3, 2L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12h} &   & \scriptsize 2A4, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 4L3, 4L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12h} &   & \scriptsize 2A5, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 2L3, 2L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6a} & \scriptsize e & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6a} & \scriptsize e & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.16.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.1.113~($P2_{1}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.16}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.17.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.2.114~($P2_{1}2_{1}21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.17}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.18.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.3.115~($P2_{1}'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.18}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2B3B4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg18.19.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.4.116~($P2_{1}2_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.19}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2D1D2 & \scriptsize 2A1A2 & \scriptsize 2C1, 2C2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1B2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize C1, C2 & \scriptsize Z1, Z2 & \scriptsize B1B2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize C1, C2 & \scriptsize Z1, Z2 & \scriptsize B1B2 & \scriptsize Y1, Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2D3D4 & \scriptsize 2A3A4 & \scriptsize 2C3, 2C4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3B4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize C3, C4 & \scriptsize Z3, Z4 & \scriptsize B3B4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize C3, C4 & \scriptsize Z3, Z4 & \scriptsize B3B4 & \scriptsize Y3, Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.20.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.7.112~($P_{2a}2'2'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.20}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=17~(P222_{1})$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 2 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.21.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.5.117~($P_{2c}2_{1}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.21}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg18.22.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.7.128~($C_{P}22'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.22}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=20~(C222_{1})$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T3, T4T5 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T3, T4T5 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.23.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.9.137~($C_{P}2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.23}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T4 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T5 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T4 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg18.24.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg23}.5.149~($I_{P}2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg18.24}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=23~(I222)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg180.167.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.1.1396~($P6_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.167}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg180.168.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.2.1397~($P6_{2}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.168}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12k} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg180.169.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.3.1398~($P6_{2}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.169}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=180~(P6_{2}22)$  }& \multicolumn{3}{c|}{$B=153~(P3_{2}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2'2'2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'2'2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'2'2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'2'2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6i} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6i} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg180.170.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.4.1399~($P6_{2}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.170}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=180~(P6_{2}22)$  }& \multicolumn{3}{c|}{$B=154~(P3_{2}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2'22')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'22')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'22')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'22')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6h} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg180.171.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.5.1400~($P6_{2}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.171}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=180~(P6_{2}22)$  }& \multicolumn{3}{c|}{$B=171~(P6_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(22'2')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(22'2')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(22'2')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(22'2')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6e} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L2 & \scriptsize 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6e} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L4 & \scriptsize 6M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6e} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L3 & \scriptsize 6M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg180.172.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.6.1408~($P_{2c}6_{4}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg180.172}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=181~(P6_{4}22)$  }& \multicolumn{3}{c|}{$B=180~(P6_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2')} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2'.)} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2.)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2..)} & \multicolumn{8}{l}{\scriptsize6e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(22'2')} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(222)} & \multicolumn{8}{l}{\scriptsize3c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(22'2')} & \multicolumn{8}{l}{\scriptsize6e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(222)} & \multicolumn{8}{l}{\scriptsize3b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2A1A2, 2A3A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L2, 6L3L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2A1A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L2, 4L3L4 & \scriptsize 2M1, 2M2, 4M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2A3A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1L2, 2L3L4 & \scriptsize 4M1, 4M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2A1A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2A3A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6c} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6a} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg181.173.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.1.1403~($P6_{4}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.173}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg181.174.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.2.1404~($P6_{4}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.174}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12k} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3a} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg181.175.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.3.1405~($P6_{4}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.175}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=181~(P6_{4}22)$  }& \multicolumn{3}{c|}{$B=151~(P3_{1}12)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2; H4H6, H5} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2'2'2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'2'2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'2'2)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'2'2)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1H3, 4H2 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1H3, 2H2 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1H3, H2 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4H6, 4H5 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6i} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6i} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4H6, 2H5 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4H6, H5 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg181.176.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.4.1406~($P6_{4}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.176}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=181~(P6_{4}22)$  }& \multicolumn{3}{c|}{$B=152~(P3_{1}21)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2.)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(2'22')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'22')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(2'22')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(2'22')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6h} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg181.177.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg181}.5.1407~($P6_{4}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.177}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=181~(P6_{4}22)$  }& \multicolumn{3}{c|}{$B=172~(P6_{4})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..)} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2..)} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(22'2')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(22'2')} & \multicolumn{8}{l}{\scriptsize3b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3b(22'2')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3a(22'2')} & \multicolumn{8}{l}{\scriptsize3a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6e} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L1 & \scriptsize 6M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 6L2 & \scriptsize 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3b} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3b} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3a} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L1 & \scriptsize 3M1\\
\multicolumn{2}{r}{\scriptsize G2$@$3a} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 3L2 & \scriptsize 3M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6e} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L4 & \scriptsize 6M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6e} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 6L3 & \scriptsize 6M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3b} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3b} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\multicolumn{2}{r}{\scriptsize G3$@$3a} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L4 & \scriptsize 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3a} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 3L3 & \scriptsize 3M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg181.178.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg180}.7.1402~($P_{2c}6_{2}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg181.178}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=180~(P6_{2}22)$  }& \multicolumn{3}{c|}{$B=181~(P6_{4}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2')} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(.2'.)} & \multicolumn{8}{l}{\scriptsize12k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(.2.)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2..)} & \multicolumn{8}{l}{\scriptsize6e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(22'2')} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(222)} & \multicolumn{8}{l}{\scriptsize3c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(22'2')} & \multicolumn{8}{l}{\scriptsize6e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6a(222)} & \multicolumn{8}{l}{\scriptsize3b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2A1A2, 2A3A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L2, 6L3L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2A1A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L2, 4L3L4 & \scriptsize 2M1, 2M2, 4M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2A3A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1L2, 2L3L4 & \scriptsize 4M1, 4M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2A1A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2A3A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6a} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6a} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6a} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6c} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6a} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg182.179.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg182}.1.1410~($P6_{3}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.179}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7 & \scriptsize 2H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7 & \scriptsize 2H4 & \scriptsize K4, K5 & \scriptsize L2, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg182.180.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg182}.2.1411~($P6_{3}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.180}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L4, L3L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4f} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM3 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12i} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2L4, 6L3L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4f} &   & \scriptsize 2A4A5, 2A6A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4e} &   & \scriptsize 2A4A5, 2A6A7 & \scriptsize 4GM7 & \scriptsize 4H4H5 & \scriptsize 4K4, 4K5 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2d} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg182.181.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg182}.3.1412~($P6_{3}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.181}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=182~(P6_{3}22)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H1 & \scriptsize 4K1 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg182.182.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg182}.4.1413~($P6_{3}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.182}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=182~(P6_{3}22)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.2')} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize A1A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H4H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA4HA5 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H4H5 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA4HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg182.183.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg182}.5.1414~($P6_{3}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.183}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=182~(P6_{3}22)$  }& \multicolumn{3}{c|}{$B=173~(P6_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(..2')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3.2')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A11, 2A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A9, 2A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 4H4 & \scriptsize 4K4 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A11, 2A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A9, 2A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 4H5 & \scriptsize 4K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1) + $n$(A3)-$n$(K1) + $n$(K2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + $n$(A9)-$n$(K4) + $n$(K5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg182.184.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg177}.7.1385~($P_{2c}6'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg182.184}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=177~(P622)$  }& \multicolumn{3}{c|}{$B=182~(P6_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(..2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(..2')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.2'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'2'2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'22')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'2'2)} & \multicolumn{8}{l}{\scriptsize2b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'22')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24n} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12m} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12m} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24n} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L2, 6L3, 6L4, 6L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12m} &   & \scriptsize 2A5, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 2L3, 4L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12m} &   & \scriptsize 2A4, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 4L3, 2L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4, 2A6, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L2, 2L3, 2L4, 4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A5, 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L2, 4L3, 4L4, 2L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4, 2A5, 2A6, 2A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4d} & \scriptsize e & \scriptsize 2A4, 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4d} & \scriptsize e & \scriptsize 2A5, 2A6 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4, 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7 & \scriptsize 2H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7 & \scriptsize 2H4 & \scriptsize K4, K5 & \scriptsize L2, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg183.185.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.1.1415~($P6mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.185}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg183.186.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.2.1416~($P6mm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.186}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12f} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6d} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg183.187.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.3.1417~($P6'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.187}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=157~(P31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.m'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(..m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'm'm)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m'.)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'm'm)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6d} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6d} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg183.188.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.4.1418~($P6'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.188}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=156~(P3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(1)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(..m')} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2'mm')} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.)} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'mm')} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6e} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6e} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2H3 & \scriptsize K1, K2K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6e} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6e} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5H6 & \scriptsize K4, K5K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg183.189.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.5.1419~($P6m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.189}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=168~(P6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(.m'.)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(..m')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(2m'm')} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m'.)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6m'm')} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1) + 2$n$(A2) + $n$(A3)-2$n$(A4) + 3$n$(A5) + 3$n$(H1) + $n$(K1) + 2$n$(K2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M1) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-2$n$(A8)-$n$(A9) + 2$n$(A10) + 3$n$(A11) + 3$n$(H4)-$n$(K4)-2$n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M3) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg183.190.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.6.1420~($P_{2c}6mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg183.190}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=183~(P6mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5, A6A6; A7A7, A8A8, A9A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2, L3L3, L4L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize12f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(.m.)} & \multicolumn{8}{l}{\scriptsize6e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..m)} & \multicolumn{8}{l}{\scriptsize6d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2mm)} & \multicolumn{8}{l}{\scriptsize3c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3m.)} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6mm)} & \multicolumn{8}{l}{\scriptsize1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5, 2A6A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 2H1H1, 2H2H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 3L1L1, 3L2L2, 3L3L3, 3L4L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize A1A1, A4A4, A5A5, A6A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L1, L2L2, L3L3, 2L4L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize A2A2, A3A3, A5A5, A6A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize L1L1, 2L2L2, 2L3L3, L4L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A3A3, A5A5, A6A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H1, 2H3H3 & \scriptsize 4K1, 4K3 & \scriptsize 2L1L1, L2L2, 2L3L3, L4L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize A2A2, A4A4, A5A5, A6A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H2H2, 2H3H3 & \scriptsize 4K2, 4K3 & \scriptsize L1L1, 2L2L2, L3L3, 2L4L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} & \scriptsize e & \scriptsize A1A1, A5A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L1, L3L3, L4L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} & \scriptsize e & \scriptsize A2A2, A5A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L2L2, L3L3, L4L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} & \scriptsize e & \scriptsize A4A4, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L1, L2L2, L4L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} & \scriptsize e & \scriptsize A3A3, A6A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L1, L2L2, L3L3 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A4A4 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1, L4L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A2A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L2L2, L3L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize L1L1, L2L2, L3L3, L4L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L3L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 2A7A7, 2A8A8, 2A9A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12d} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12d} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6c} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg184.191.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg184}.1.1424~($P6cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.191}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A6) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg184.192.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg184}.2.1425~($P6cc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.192}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5, A6A6; A7A7, A8A8, A9A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize A1A2, A5A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize A3A4, A6A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 2A7A7, 2A8A8, 2A9A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} & \scriptsize e & \scriptsize 2A7A7 & \scriptsize 4GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2a} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg184.193.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg184}.3.1426~($P6'c'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.193}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=184~(P6cc)$  }& \multicolumn{3}{c|}{$B=159~(P31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3HA3; HA4HA5, HA6HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 2HA3HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, HA3HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4HA5, 2HA6HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4HA5, HA6HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg184.194.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg184}.4.1427~($P6'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.194}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=184~(P6cc)$  }& \multicolumn{3}{c|}{$B=158~(P3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3; H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg184.195.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg184}.5.1428~($P6c'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.195}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=184~(P6cc)$  }& \multicolumn{3}{c|}{$B=168~(P6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5, A6A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7A7, A8A8, A9A9, A10A10, A11A11, A12A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2..)} & \multicolumn{8}{l}{\scriptsize3c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6..)} & \multicolumn{8}{l}{\scriptsize1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, A5A5, A6A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H1, 2H2H2, 2H3H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} & \scriptsize e & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} & \scriptsize e & \scriptsize A2A2, A4A4, A6A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3, 2GM4 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L2L2 & \scriptsize 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize A7A7, A8A8, A9A9, A10A10, A11A11, A12A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} & \scriptsize e & \scriptsize A8A8, A10A10, A12A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L3, L4L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} & \scriptsize e & \scriptsize A7A7, A9A9, A11A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize L3L3, 2L4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A7A7, A8A8 & \scriptsize 2GM7, 2GM8 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A11A11, A12A12 & \scriptsize 2GM11, 2GM12 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A9A9, A10A10 & \scriptsize 2GM9, 2GM10 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A12A12 & \scriptsize 2GM12 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize A11A11 & \scriptsize 2GM11 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2a} & \scriptsize e & \scriptsize A10A10 & \scriptsize 2GM10 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2a} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L3 & \scriptsize 2M3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1A1) + 2$n$(A2A2) + $n$(A3A3)-2$n$(A4A4) + 3$n$(A5A5) + 2$n$(H2H2)-$n$(K1) + 3$n$(L1L1) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A7)-2$n$(A8A8)-$n$(A9A9) + 2$n$(A10A10) + 3$n$(A11A11) + 2$n$(H4H4)-2$n$(H5H5) + 3$n$(L3L3) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg184.196.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.9.1423~($P_{2c}6m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg184.196}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=184~(P6cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(.m'.)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..m')} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2m'm')} & \multicolumn{8}{l}{\scriptsize6c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3m'.)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6m'm')} & \multicolumn{8}{l}{\scriptsize2a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2A1A2, 2A3A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L2, 6L3L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1A2, A3A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize A1A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize A3A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(A6) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg185.197.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg185}.1.1429~($P6_{3}cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.197}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg185.198.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg185}.2.1430~($P6_{3}cm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.198}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 2A7A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} & \scriptsize e & \scriptsize 2A7A7 & \scriptsize 4GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg185.199.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg185}.3.1431~($P6_{3}'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.199}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=185~(P6_{3}cm)$  }& \multicolumn{3}{c|}{$B=157~(P31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA1, HA2HA2, HA3HA3; HA4HA4, HA5HA5, HA6HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A2A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2 & \scriptsize HA1HA1, HA2HA2, 2HA3HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1HA1, HA3HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize A2A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2 & \scriptsize HA2HA2, HA3HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1HA1, HA2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize HA1HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L2L2 & \scriptsize 2M2 & \scriptsize HA2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3, 6M4 & \scriptsize HA4HA4, HA5HA5, 2HA6HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} &   & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L3, 2L4L4 & \scriptsize 2M3, 4M4 & \scriptsize HA4HA4, HA6HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} &   & \scriptsize A4A4, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L3, L4L4 & \scriptsize 4M3, 2M4 & \scriptsize HA5HA5, HA6HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize A4A4, A5A5 & \scriptsize 2GM4, 2GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4HA4, HA5HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L4L4 & \scriptsize 2M4 & \scriptsize HA4HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L3 & \scriptsize 2M3 & \scriptsize HA5HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4 & \scriptsize HA6HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg185.200.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg185}.4.1432~($P6_{3}'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.200}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=185~(P6_{3}cm)$  }& \multicolumn{3}{c|}{$B=158~(P3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4b} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg185.201.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg185}.5.1433~($P6_{3}c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.201}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=185~(P6_{3}cm)$  }& \multicolumn{3}{c|}{$B=173~(P6_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A6; A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(..m')} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.m')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 2A3A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H1, 2H2H2, 2H3H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3, M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1A2) + $n$(A3A4) + $n$(H1H1)-$n$(H2H2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7A8) + $n$(A9A10) + $n$(H4H4)-$n$(H5H5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg185.202.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.7.1421~($P_{2c}6'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg185.202}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=185~(P6_{3}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(.m'.)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..m)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'm'm)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3m'.)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'm'm)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2A1A3, 2A2A4, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L3, 6L2L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A3, 2A5A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 4H1, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1L3, 2L2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A2A4, 2A5A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 4H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1L3, 4L2L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12d} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12d} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg186.203.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg186}.1.1434~($P6_{3}mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.203}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg186.204.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg186}.2.1435~($P6_{3}mc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.204}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A6; A7A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L4, L2L3; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1A4, A2A3, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L4, 3L2L3 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A4, A5A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L4, L2L3 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2A3, A5A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L4, 2L2L3 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1L4, L2L3 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L4, L2L3 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 2A7A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg186.205.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg186}.3.1436~($P6_{3}'m'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.205}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=186~(P6_{3}mc)$  }& \multicolumn{3}{c|}{$B=159~(P31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3; HA4HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(.m'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m'.)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A4A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg186.206.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg186}.4.1437~($P6_{3}'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.206}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=186~(P6_{3}mc)$  }& \multicolumn{3}{c|}{$B=156~(P3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3; A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H3; H4H4, H5H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2K3; K4, K5K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2; L3L3, L4L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(.m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m.)} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize A1A1, A2A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 4H2H3 & \scriptsize 4K1, 4K2K3 & \scriptsize 3L1L1, 3L2L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6c} &   & \scriptsize A1A1, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize 2L1L1, L2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6c} &   & \scriptsize A2A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H1, 2H2H3 & \scriptsize 2K1, 2K2K3 & \scriptsize L1L1, 2L2L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H2H3 & \scriptsize K2K3 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H3 & \scriptsize 2K1, K2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H2H3 & \scriptsize 2K2K3 & \scriptsize L1L1, L2L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize A4A4, A5A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H4, 4H5H6 & \scriptsize 4K4, 4K5K6 & \scriptsize 3L3L3, 3L4L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6c} &   & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize L3L3, 2L4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6c} &   & \scriptsize A4A4, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H4, 2H5H6 & \scriptsize 2K4, 2K5K6 & \scriptsize 2L3L3, L4L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize K5K6 & \scriptsize L3L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H6 & \scriptsize 2K4, K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L4L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5K6 & \scriptsize L3L3, L4L4 & \scriptsize 2M3, 2M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg186.207.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg186}.5.1438~($P6_{3}m'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.207}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=186~(P6_{3}mc)$  }& \multicolumn{3}{c|}{$B=173~(P6_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A6; A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(.m'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(3m'.)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3m'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2A1A2, 2A3A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3, M4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2)-$n$(A3A4) + $n$(K1)-$n$(K2) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(A9A10) + $n$(K4)-$n$(K5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg186.208.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg183}.8.1422~($P_{2c}6'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg186.208}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=183~(P6mm)$  }& \multicolumn{3}{c|}{$B=186~(P6_{3}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5A6; A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L4, L2L3; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(.m.)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..m')} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(2'mm')} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(3m.)} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'mm')} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2A1A4, 2A2A3, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L4, 6L2L3 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2A1A4, 2A5A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1L4, 2L2L3 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2A2A3, 2A5A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L4, 4L2L3 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize A1A4, A2A3, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L4, 3L2L3 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} &   & \scriptsize A1A4, A5A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L4, L2L3 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} &   & \scriptsize A2A3, A5A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L4, 2L2L3 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L4, 2L2L3 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L4, L2L3 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4b} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg187.209.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.1.1439~($P$-$6m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.209}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6n(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6n} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6n} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L3, 3L4 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 2L3, L4 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A2, A5 & \scriptsize GM4, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize L1, 2L2 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 2L1, L2 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A4, A6 & \scriptsize GM2, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize L3, 2L4 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H6 & \scriptsize K5 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H6 & \scriptsize K5 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H4 & \scriptsize K3 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K3 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H3 & \scriptsize K4 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6n} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6n} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1f} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H9 & \scriptsize K7, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1f} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H10 & \scriptsize K8, K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H10 & \scriptsize K7, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H7, H12 & \scriptsize K8, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8, H11 & \scriptsize K7, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8, H11 & \scriptsize K8, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7, H12 & \scriptsize K7, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10, H11 & \scriptsize K9, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9, H12 & \scriptsize K10, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9, H12 & \scriptsize K9, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10, H11 & \scriptsize K10, K11 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A9)-$n$(GM8) + $n$(H7)-$n$(H9)-$n$(K9) + $n$(K11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + $n$(A9) + $n$(GM8) + $n$(H7)-$n$(H9)-$n$(K10) + $n$(K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg187.210.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.2.1440~($P$-$6m21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.210}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6n(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6n} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6n} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L3, 3L4 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 2L3, L4 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A2, A5 & \scriptsize GM4, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize L1, 2L2 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 2L1, L2 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A4, A6 & \scriptsize GM2, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize L3, 2L4 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H6 & \scriptsize K5 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H6 & \scriptsize K5 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H5 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H4 & \scriptsize K3 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K3 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H3 & \scriptsize K4 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12o} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7, 4H8, 4H9, 4H10, 4H11, 4H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6m} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2i} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1f} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H9 & \scriptsize K7, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1f} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H10 & \scriptsize K8, K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H10 & \scriptsize K7, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H7, H12 & \scriptsize K8, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8, H11 & \scriptsize K7, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8, H11 & \scriptsize K8, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7, H12 & \scriptsize K7, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10, H11 & \scriptsize K9, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9, H12 & \scriptsize K10, K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9, H12 & \scriptsize K9, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10, H11 & \scriptsize K10, K11 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A9)-$n$(GM8) + $n$(H7)-$n$(H9)-$n$(K9) + $n$(K11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + $n$(A9) + $n$(GM8) + $n$(H7)-$n$(H9)-$n$(K10) + $n$(K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg187.211.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.3.1441~($P$-$6'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.211}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=187~(P$-$6m2)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6n(.m'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(m'm'2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(m'm'2)} & \multicolumn{8}{l}{\scriptsize3j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3m'.)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3m'.)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3m'.)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1f(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6'm'2)} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6n} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6n} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg187.212.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.4.1442~($P$-$6'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.212}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=187~(P$-$6m2)$  }& \multicolumn{3}{c|}{$B=156~(P3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(1)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6n(.m.)} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'..)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'..)} & \multicolumn{8}{l}{\scriptsize6e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(m'm2')} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(m'm2')} & \multicolumn{8}{l}{\scriptsize3d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3m.)} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3m.)} & \multicolumn{8}{l}{\scriptsize1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3m.)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6'm2')} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6'm2')} & \multicolumn{8}{l}{\scriptsize1c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6'm2')} & \multicolumn{8}{l}{\scriptsize1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6'm2')} & \multicolumn{8}{l}{\scriptsize1b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6'm2')} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6'm2')} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6n} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6n} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2i} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K2 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6n} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6n} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2i} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg187.213.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.5.1443~($P$-$6m'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.213}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=187~(P$-$6m2)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6n(.m'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m..)} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3k(mm'2')} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3j(mm'2')} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(3m'.)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(3m'.)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(3m'.)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-6m'2')} & \multicolumn{8}{l}{\scriptsize1f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-6m'2')} & \multicolumn{8}{l}{\scriptsize1e(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-6m'2')} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-6m'2')} & \multicolumn{8}{l}{\scriptsize1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6m'2')} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6m'2')} & \multicolumn{8}{l}{\scriptsize1a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6n} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6m} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 6L2 & \scriptsize 6M1 & \scriptsize 2HA2, 2HA4, 2HA6 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6m} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 6L1 & \scriptsize 6M2 & \scriptsize 2HA1, 2HA3, 2HA5 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6l} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA3, 2HA5 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6l} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA2, 2HA4, 2HA6 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3k} &   & \scriptsize A2, A4, A6 & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 3L2 & \scriptsize 3M1 & \scriptsize HA2, HA4, HA6 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3k} &   & \scriptsize A1, A3, A5 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 3L1 & \scriptsize 3M2 & \scriptsize HA1, HA3, HA5 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3j} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA3, HA5 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3j} &   & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA2, HA4, HA6 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA7, 2HA8, 2HA9, 2HA10, 2HA11, 2HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize G2$@$6n} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6m} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 6L3 & \scriptsize 6M4 & \scriptsize 2HA8, 2HA10, 2HA12 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6m} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 6L4 & \scriptsize 6M3 & \scriptsize 2HA7, 2HA9, 2HA11 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6l} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 6L4 & \scriptsize 6M4 & \scriptsize 2HA7, 2HA9, 2HA11 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6l} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 6L3 & \scriptsize 6M3 & \scriptsize 2HA8, 2HA10, 2HA12 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize G3$@$3k} &   & \scriptsize A7, A9, A11 & \scriptsize GM8, GM10, GM12 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize 3L3 & \scriptsize 3M4 & \scriptsize HA8, HA10, HA12 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3k} &   & \scriptsize A8, A10, A12 & \scriptsize GM7, GM9, GM11 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize 3L4 & \scriptsize 3M3 & \scriptsize HA7, HA9, HA11 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G3$@$3j} &   & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize 3L4 & \scriptsize 3M4 & \scriptsize HA7, HA9, HA11 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3j} &   & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize 3L3 & \scriptsize 3M3 & \scriptsize HA8, HA10, HA12 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2i} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G7$@$1f} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G8$@$1f} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G9$@$1f} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$1f} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$1f} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$1f} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G7$@$1e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G8$@$1e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G9$@$1e} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$1e} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$1e} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$1e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G10$@$1d} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G11$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$1d} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G10$@$1c} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G11$@$1c} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1)-$n$(GM3)-$n$(K1) + $n$(K5)-$n$(KA3) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A4)-$n$(A5)-$n$(A6) + $n$(GM3)-$n$(GM5) + $n$(H1) + $n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(H3)-$n$(H4)-$n$(K1) + $n$(K5)-$n$(KA2) + $n$(KA3) + $n$(KA4)-$n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3) + $n$(A4) + $n$(A5)-$n$(A6) + $n$(GM1)-$n$(GM5) + $n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(H4) + $n$(K1)-$n$(K5) + $n$(HA3)-$n$(HA5)-$n$(KA2) + $n$(KA4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7)-$n$(A8) + $n$(A11) + $n$(A12)-$n$(GM7) + $n$(GM9) + $n$(H7) + $n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(H9)-$n$(H10) + $n$(K7)-$n$(K11)-$n$(KA9) + $n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8)-$n$(A11)-$n$(A12)-$n$(GM9) + $n$(GM11)-$n$(H7)-$n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(H9) + $n$(H10) + $n$(K7)-$n$(K11)-$n$(KA8) + $n$(KA9) + $n$(KA10)-$n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8)-$n$(A12)-$n$(GM7) + $n$(GM11)-$n$(H8) + $n$(H10)-$n$(K7) + $n$(K11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(HA9)-$n$(HA11)-$n$(KA8) + $n$(KA10) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg187.214.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.6.1444~($P_{2c}$-$6m2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg187.214}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=187~(P$-$6m2)$  }& \multicolumn{3}{c|}{$B=187~(P$-$6m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H4, H5H6; H7H8, H9H10, H11H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(1)} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(.m.)} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m'..)} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..)} & \multicolumn{8}{l}{\scriptsize6m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'm2')} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(mm2)} & \multicolumn{8}{l}{\scriptsize3k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3m.)} & \multicolumn{8}{l}{\scriptsize2i(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.)} & \multicolumn{8}{l}{\scriptsize2h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3m.)} & \multicolumn{8}{l}{\scriptsize2g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6'm2')} & \multicolumn{8}{l}{\scriptsize2i(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-6m2)} & \multicolumn{8}{l}{\scriptsize1f(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm2')} & \multicolumn{8}{l}{\scriptsize2h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m2)} & \multicolumn{8}{l}{\scriptsize1d(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'm2')} & \multicolumn{8}{l}{\scriptsize2g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6m2)} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24o} &   & \scriptsize 2A1A3, 2A2A4, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H4, 4H5H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 6L1L3, 6L2L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1A3, 2A5A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1L3, 2L2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A2A4, 2A5A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 2L1L3, 4L2L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H5H6 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H3H4, 2H5H6 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H2, H3H4 & \scriptsize 2K1, 2K3 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H2, H3H4 & \scriptsize 2K2, 2K4 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1H2, H5H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H2, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H2, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H4, H5H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H3H4, H5H6 & \scriptsize 2K3, 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H3H4, H5H6 & \scriptsize 2K4, 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24o} &   & \scriptsize 4A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7H8, 4H9H10, 4H11H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12n} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12n} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12l} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12l} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6j} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4i} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4i} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4i} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10 & \scriptsize 2K7, 2K8, 2K9, 2K10 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, 2H11H12 & \scriptsize 2K7, 2K8, 2K11, 2K12 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H9H10, 2H11H12 & \scriptsize 2K9, 2K10, 2K11, 2K12 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H7H8, H9H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2e} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H9H10 & \scriptsize 2K7, 2K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2e} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H9H10 & \scriptsize 2K8, 2K9 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H7H8, H11H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H11H12 & \scriptsize 2K8, 2K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H11H12 & \scriptsize 2K7, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H9H10, H11H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H9H10, H11H12 & \scriptsize 2K9, 2K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H9H10, H11H12 & \scriptsize 2K10, 2K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(A8A9) + $n$(GM8)-$n$(H7H8) + $n$(H9H10) + $n$(K9)-$n$(K11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg188.215.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg188}.1.1446~($P$-$6c2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.215}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A6, A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A4, A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2, 3L4 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H12 & \scriptsize K11, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H11 & \scriptsize K11, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2f} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H10 & \scriptsize K7, K10 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2f} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H9 & \scriptsize K8, K9 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2f} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H10 & \scriptsize K8, K9 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2f} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H9 & \scriptsize K7, K10 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H10 & \scriptsize K9, K10 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H9 & \scriptsize K9, K10 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H12 & \scriptsize K8, K11 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H11 & \scriptsize K7, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H12 & \scriptsize K7, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H11 & \scriptsize K8, K11 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H8 & \scriptsize K7, K8 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H7 & \scriptsize K7, K8 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10, H12 & \scriptsize K9, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9, H11 & \scriptsize K10, K11 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10, H12 & \scriptsize K10, K11 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9, H11 & \scriptsize K9, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(H1)-$n$(H2) + $n$(H3) + $n$(K3) + $n$(K4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4)-$n$(A6) + $n$(GM8) + $n$(K8)-$n$(K9)-$n$(K10) + $n$(K11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg188.216.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg188}.2.1447~($P$-$6c21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.216}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A6, A5A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H4, H5H6; H7H8, H9H10, H11H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L5, L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A2A3 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4i} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4h} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, 2H5H6 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4g} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H3H4, 2H5H6 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2f} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize H1H2, H3H4 & \scriptsize 2K1, 2K3 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2f} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize H1H2, H3H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1H2, H3H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize H1H2, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize H1H2, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1H2, H5H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize H3H4, H5H6 & \scriptsize 2K3, 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize H3H4, H5H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H4, H5H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12l} &   & \scriptsize 2A4A6, 2A5A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7H8, 4H9H10, 4H11H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 6L2L5, 6L3L4 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6k} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4i} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 4GM7 & \scriptsize 4H11H12 & \scriptsize 4K11, 4K12 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4i} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H10 & \scriptsize 2K7, 2K8, 2K9, 2K10 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4h} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 4GM7 & \scriptsize 4H9H10 & \scriptsize 4K9, 4K10 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, 2H11H12 & \scriptsize 2K7, 2K8, 2K11, 2K12 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4g} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 4GM7 & \scriptsize 4H7H8 & \scriptsize 4K7, 4K8 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4g} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H9H10, 2H11H12 & \scriptsize 2K9, 2K10, 2K11, 2K12 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2f} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2f} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H9H10 & \scriptsize 2K7, 2K10 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2f} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H9H10 & \scriptsize 2K8, 2K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2e} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H7H8, H9H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H11H12 & \scriptsize 2K8, 2K11 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H11H12 & \scriptsize 2K7, 2K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2c} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H7H8, H11H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H9H10, H11H12 & \scriptsize 2K9, 2K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H9H10, H11H12 & \scriptsize 2K10, 2K11 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H9H10, H11H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A6)-$n$(GM8) + $n$(H7H8)-$n$(H9H10)-$n$(K9) + $n$(K11)-$n$(L2L5) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg188.217.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg188}.3.1448~($P$-$6'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.217}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=188~(P$-$6c2)$  }& \multicolumn{3}{c|}{$B=149~(P312)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2)} & \multicolumn{8}{l}{\scriptsize3k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6'..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.2)} & \multicolumn{8}{l}{\scriptsize1f(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2)} & \multicolumn{8}{l}{\scriptsize1d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1H1, 2H2H2, 2H3H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4i} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4i} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H2H2 & \scriptsize 4K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H1 & \scriptsize 4K1 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4g} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4g} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2f} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4H4, 2H5H5, 2H6H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize A4A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize A4A5, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4i} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4i} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H5H5 & \scriptsize 4K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4g} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4g} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2f} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H5H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg188.218.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg188}.4.1449~($P$-$6'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.218}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=188~(P$-$6c2)$  }& \multicolumn{3}{c|}{$B=158~(P3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.2')} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2')} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2f} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 4H4, 4H5, 4H6 & \scriptsize 4K4, 4K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4i} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 4H5 & \scriptsize 4K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 4H4 & \scriptsize 4K4 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2f} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg188.219.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg188}.5.1450~($P$-$6c'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.219}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=188~(P$-$6c2)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A6; A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H4, H5H6; H7H8, H9H10, H11H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3HA4, HA5HA6; HA7HA8, HA9HA10, HA11HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(..2')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6..)} & \multicolumn{8}{l}{\scriptsize1f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.2')} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(3.2')} & \multicolumn{8}{l}{\scriptsize2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..)} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(3.2')} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1A2, 2A3A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1HA2, 2HA3HA4, 2HA5HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1L2 & \scriptsize 6M1 & \scriptsize HA1HA2, HA3HA4, HA5HA6 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1L2 & \scriptsize 6M2 & \scriptsize HA1HA2, HA3HA4, HA5HA6 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1HA2, HA3HA4, HA5HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3HA4 & \scriptsize 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3HA4 & \scriptsize 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3HA4 & \scriptsize 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA4 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA4 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3HA4 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA7HA8, 2HA9HA10, 2HA11HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6k} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L3L4 & \scriptsize 6M4 & \scriptsize HA7HA8, HA9HA10, HA11HA12 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6k} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L3L4 & \scriptsize 6M3 & \scriptsize HA7HA8, HA9HA10, HA11HA12 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA7HA8, HA9HA10, HA11HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA11HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA7HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4i} &   & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA9HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA9HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA11HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA7HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA7HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA9HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4g} &   & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA11HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2f} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA11HA12 & \scriptsize 2KA11\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2f} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA11HA12 & \scriptsize 2KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2f} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7HA8 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2f} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7HA8 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2f} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA9HA10 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2f} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA9HA10 & \scriptsize 2KA10\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA11HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA7HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA9HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA9HA10 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA9HA10 & \scriptsize 2KA10\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA11HA12 & \scriptsize 2KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2d} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA11HA12 & \scriptsize 2KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2d} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7HA8 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2d} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7HA8 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA9HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA11HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA7HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7HA8 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7HA8 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA9HA10 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA9HA10 & \scriptsize 2KA10\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA11HA12 & \scriptsize 2KA11\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA11HA12 & \scriptsize 2KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA7HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA9HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA11HA12 & \scriptsize KA11, KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1)-$n$(GM3)-$n$(K1) + $n$(K5)-$n$(KA3) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3A4) + $n$(A5A6) + $n$(GM1)-$n$(GM3)-$n$(H1H2) + $n$(H3H4)-$n$(K1) + $n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(HA1HA2)-$n$(HA3HA4)-$n$(KA3) + $n$(KA5) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(A11A12)-$n$(GM7) + $n$(GM9)-$n$(H7H8) + $n$(H9H10) + $n$(K7)-$n$(K11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(KA9) + $n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(A9A10)-$n$(GM7) + $n$(GM9) + $n$(H7H8)-$n$(H9H10) + $n$(K7)-$n$(K11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(HA7HA8)-$n$(HA9HA10)-$n$(KA9) + $n$(KA11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg188.220.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg187}.7.1445~($P_{2c}$-$6'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg188.220}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=187~(P$-$6m2)$  }& \multicolumn{3}{c|}{$B=188~(P$-$6c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(.m'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(mm'2')} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'm'2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(3m'.)} & \multicolumn{8}{l}{\scriptsize4i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m'.)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(3m'.)} & \multicolumn{8}{l}{\scriptsize4g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-6m'2')} & \multicolumn{8}{l}{\scriptsize2f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m'2')} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m'2')} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24o} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 4H3, 4H4, 4H5, 4H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12m} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12m} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 6L1 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24o} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7, 4H8, 4H9, 4H10, 4H11, 4H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 6L2, 6L3, 6L4, 6L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12m} &   & \scriptsize 2A6, 2A7, 4A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H8, 4H10, 4H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3, 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12m} &   & \scriptsize 2A4, 2A5, 4A8 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 4H7, 4H9, 4H11 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2, 6L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A6, A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A4, A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2, 3L4 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize L2, L3, 2L4, 2L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 2L2, 2L3, L4, L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4i} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H12 & \scriptsize K11, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H11 & \scriptsize K11, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2f} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H10 & \scriptsize K7, K10 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2f} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H9 & \scriptsize K8, K9 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2f} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H10 & \scriptsize K8, K9 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2f} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H9 & \scriptsize K7, K10 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H10 & \scriptsize K9, K10 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H9 & \scriptsize K9, K10 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8, H12 & \scriptsize K8, K11 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7, H11 & \scriptsize K7, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8, H12 & \scriptsize K7, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7, H11 & \scriptsize K8, K11 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize 2H8 & \scriptsize K7, K8 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize 2H7 & \scriptsize K7, K8 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10, H12 & \scriptsize K9, K12 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9, H11 & \scriptsize K10, K11 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10, H12 & \scriptsize K10, K11 & \scriptsize L3, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9, H11 & \scriptsize K9, K12 & \scriptsize L2, L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L4, L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM7 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2, L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(H1)-$n$(H2) + $n$(H3) + $n$(K3) + $n$(K4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4)-$n$(A6) + $n$(GM8) + $n$(K8)-$n$(K9)-$n$(K10) + $n$(K11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg189.221.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.1.1451~($P$-$62m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.221}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6; HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-62m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-62m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize 3L2, 3L3 & \scriptsize 3M1, 3M4 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1, 3L4 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1, 3L4 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize KA1, KA3, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize KA2, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L2, 2L3 & \scriptsize 2M1, M4 & \scriptsize HA3, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A4, A5 & \scriptsize GM2, GM6 & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L1, 2L4 & \scriptsize 2M2, M3 & \scriptsize HA4, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize 2L1, L4 & \scriptsize M2, 2M3 & \scriptsize HA1, HA5 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A2, A6 & \scriptsize GM4, GM5 & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize 2L2, L3 & \scriptsize M1, 2M4 & \scriptsize HA2, HA6 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize 2L1, L4 & \scriptsize 2M1, M4 & \scriptsize HA1, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A6 & \scriptsize GM2, GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3 & \scriptsize HA2, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3 & \scriptsize HA3, HA6 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L1, 2L4 & \scriptsize M1, 2M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3 & \scriptsize M1, M3 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2, L4 & \scriptsize M2, M4 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H3 & \scriptsize K1, K4 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H4 & \scriptsize K2, K3 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA2, HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA1, HA4 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H4 & \scriptsize K1, K4 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA1, HA4 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K2 & \scriptsize L4 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K3 & \scriptsize L1 & \scriptsize M3 & \scriptsize HA1 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K4 & \scriptsize L2 & \scriptsize M4 & \scriptsize HA2 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A8) + $n$(H7)-$n$(H8)-$n$(HA8) + $n$(KA7) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + $n$(GM8)-$n$(H7) + $n$(K8)-$n$(KA7) + $n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg189.222.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.2.1452~($P$-$62m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.222}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6; HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-62m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-62m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize 3L2, 3L3 & \scriptsize 3M1, 3M4 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1, 3L4 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1, 3L4 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize KA1, KA3, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize KA2, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L2, 2L3 & \scriptsize 2M1, M4 & \scriptsize HA3, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A4, A5 & \scriptsize GM2, GM6 & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L1, 2L4 & \scriptsize 2M2, M3 & \scriptsize HA4, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize 2L1, L4 & \scriptsize M2, 2M3 & \scriptsize HA1, HA5 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A2, A6 & \scriptsize GM4, GM5 & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize 2L2, L3 & \scriptsize M1, 2M4 & \scriptsize HA2, HA6 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize 2L1, L4 & \scriptsize 2M1, M4 & \scriptsize HA1, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A6 & \scriptsize GM2, GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3 & \scriptsize HA2, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3 & \scriptsize HA3, HA6 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L1, 2L4 & \scriptsize M1, 2M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3 & \scriptsize M1, M3 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2, L4 & \scriptsize M2, M4 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM5 & \scriptsize H2, H3, H6 & \scriptsize K1, K4, K5 & \scriptsize 2L2, 2L3 & \scriptsize 2M1, 2M4 & \scriptsize HA2, HA3, HA6 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6 & \scriptsize H1, H4, H5 & \scriptsize K2, K3, K6 & \scriptsize 2L1, 2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA4, HA5 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H1, H4, H5 & \scriptsize K1, K4, K5 & \scriptsize 2L1, 2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA4, HA5 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H2, H3, H6 & \scriptsize K2, K3, K6 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3 & \scriptsize HA2, HA3, HA6 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K2 & \scriptsize L4 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K3 & \scriptsize L1 & \scriptsize M3 & \scriptsize HA1 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K4 & \scriptsize L2 & \scriptsize M4 & \scriptsize HA2 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12l} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 12L5 & \scriptsize 12M5 & \scriptsize 4HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2d} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM8 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA8 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2d} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM9 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA9 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2c} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2c} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + $n$(GM8) + $n$(KA7)-$n$(KA8) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8)-$n$(GM8)-$n$(HA8) + $n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg189.223.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.3.1453~($P$-$6'2'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.223}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=189~(P$-$62m)$  }& \multicolumn{3}{c|}{$B=157~(P31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'..)} & \multicolumn{8}{l}{\scriptsize6d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..m)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'2'm)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'2'm)} & \multicolumn{8}{l}{\scriptsize3c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6'2'm)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6'2'm)} & \multicolumn{8}{l}{\scriptsize1a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2 & \scriptsize 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2HA1 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize 2HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6i} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4 & \scriptsize 2HA4, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6i} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize 2L4 & \scriptsize 2M4 & \scriptsize 2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize 2L3 & \scriptsize 2M3 & \scriptsize 2HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg189.224.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.4.1454~($P$-$6'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.224}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=189~(P$-$62m)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..m')} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'2m')} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'2m')} & \multicolumn{8}{l}{\scriptsize3e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m')} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-6'2m')} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-6'2m')} & \multicolumn{8}{l}{\scriptsize1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4h} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A3 & \scriptsize GM1, GM3 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, 2L2 & \scriptsize 2M1, M2 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize 2L1, L2 & \scriptsize M1, 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4h} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A5, A6 & \scriptsize GM4, GM6 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, 2L4 & \scriptsize 2M3, M4 & \scriptsize HA4, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A4, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize 2L3, L4 & \scriptsize M3, 2M4 & \scriptsize HA5, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K5 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA5 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K4 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA4 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg189.225.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.5.1455~($P$-$62'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.225}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=189~(P$-$62m)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m..)} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(..m')} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m2'm')} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m2'm')} & \multicolumn{8}{l}{\scriptsize3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(3.m')} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-62'm')} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-62'm')} & \multicolumn{8}{l}{\scriptsize1a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 6L2 & \scriptsize 6M1 & \scriptsize 2HA2, 2HA4, 2HA6 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 6L1 & \scriptsize 6M2 & \scriptsize 2HA1, 2HA3, 2HA5 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A1, 2A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 6L1 & \scriptsize 6M1 & \scriptsize 2HA1, 2HA3, 2HA5 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A2, 2A4, 2A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 6L2 & \scriptsize 6M2 & \scriptsize 2HA2, 2HA4, 2HA6 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A2, A4, A6 & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 3L2 & \scriptsize 3M1 & \scriptsize HA2, HA4, HA6 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A1, A3, A5 & \scriptsize GM2, GM4, GM6 & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 3L1 & \scriptsize 3M2 & \scriptsize HA1, HA3, HA5 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 3L1 & \scriptsize 3M1 & \scriptsize HA1, HA3, HA5 & \scriptsize KA1, KA3, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A4, A6 & \scriptsize GM2, GM4, GM6 & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 3L2 & \scriptsize 3M2 & \scriptsize HA2, HA4, HA6 & \scriptsize KA2, KA4, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA4, HA6 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA3, HA5 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM5 & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA2, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6 & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA1, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM3 & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize 2L2 & \scriptsize 2M1 & \scriptsize HA2, HA4 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM4 & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize HA1, HA3 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA3, HA5 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA4, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA2, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize 2L2 & \scriptsize 2M2 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA2 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA1 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA4 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA3 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H4 & \scriptsize K3 & \scriptsize L2 & \scriptsize M1 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H3 & \scriptsize K4 & \scriptsize L1 & \scriptsize M2 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA7, 2HA8, 2HA9, 2HA10, 2HA11, 2HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6k} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 6L3 & \scriptsize 6M4 & \scriptsize 2HA8, 2HA10, 2HA12 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6k} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 6L4 & \scriptsize 6M3 & \scriptsize 2HA7, 2HA9, 2HA11 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize 2A8, 2A10, 2A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 6L4 & \scriptsize 6M4 & \scriptsize 2HA7, 2HA9, 2HA11 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize 2A7, 2A9, 2A11 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 6L3 & \scriptsize 6M3 & \scriptsize 2HA8, 2HA10, 2HA12 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A11, 2A12 & \scriptsize 2GM11, 2GM12 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A9, 2A10 & \scriptsize 2GM9, 2GM10 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A7, A9, A11 & \scriptsize GM8, GM10, GM12 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize 3L3 & \scriptsize 3M4 & \scriptsize HA8, HA10, HA12 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A8, A10, A12 & \scriptsize GM7, GM9, GM11 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize 3L4 & \scriptsize 3M3 & \scriptsize HA7, HA9, HA11 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize 3L4 & \scriptsize 3M4 & \scriptsize HA7, HA9, HA11 & \scriptsize KA7, KA9, KA11\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize 3L3 & \scriptsize 3M3 & \scriptsize HA8, HA10, HA12 & \scriptsize KA8, KA10, KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A11, A12 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A9, A10 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM8 & \scriptsize H9, H11 & \scriptsize K10, K12 & \scriptsize 2L3 & \scriptsize 2M4 & \scriptsize HA10, HA12 & \scriptsize KA9, KA11\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM7 & \scriptsize H10, H12 & \scriptsize K9, K11 & \scriptsize 2L4 & \scriptsize 2M3 & \scriptsize HA9, HA11 & \scriptsize KA10, KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize 2A11 & \scriptsize 2GM12 & \scriptsize H7, H9 & \scriptsize K8, K10 & \scriptsize 2L3 & \scriptsize 2M4 & \scriptsize HA8, HA12 & \scriptsize KA7, KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2d} & \scriptsize e & \scriptsize 2A12 & \scriptsize 2GM11 & \scriptsize H8, H10 & \scriptsize K7, K9 & \scriptsize 2L4 & \scriptsize 2M3 & \scriptsize HA7, HA11 & \scriptsize KA8, KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2d} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM10 & \scriptsize H7, H11 & \scriptsize K8, K12 & \scriptsize 2L3 & \scriptsize 2M4 & \scriptsize HA8, HA10 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2d} & \scriptsize e & \scriptsize 2A10 & \scriptsize 2GM9 & \scriptsize H8, H12 & \scriptsize K7, K11 & \scriptsize 2L4 & \scriptsize 2M3 & \scriptsize HA7, HA9 & \scriptsize KA8, KA10\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize H10, H12 & \scriptsize K10, K12 & \scriptsize 2L4 & \scriptsize 2M4 & \scriptsize HA9, HA11 & \scriptsize KA9, KA11\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H9, H11 & \scriptsize K9, K11 & \scriptsize 2L3 & \scriptsize 2M3 & \scriptsize HA10, HA12 & \scriptsize KA10, KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize 2A12 & \scriptsize 2GM12 & \scriptsize H8, H10 & \scriptsize K8, K10 & \scriptsize 2L4 & \scriptsize 2M4 & \scriptsize HA7, HA11 & \scriptsize KA7, KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2c} & \scriptsize e & \scriptsize 2A11 & \scriptsize 2GM11 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize 2L3 & \scriptsize 2M3 & \scriptsize HA8, HA12 & \scriptsize KA8, KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2c} & \scriptsize e & \scriptsize 2A10 & \scriptsize 2GM10 & \scriptsize H8, H12 & \scriptsize K8, K12 & \scriptsize 2L4 & \scriptsize 2M4 & \scriptsize HA7, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2c} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize H7, H11 & \scriptsize K7, K11 & \scriptsize 2L3 & \scriptsize 2M3 & \scriptsize HA8, HA10 & \scriptsize KA8, KA10\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA8 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA7 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA10 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA9 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M4 & \scriptsize HA12 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M3 & \scriptsize HA11 & \scriptsize KA12\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA10 & \scriptsize KA10\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA11 & \scriptsize KA11\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA12 & \scriptsize KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1)-$n$(A5)-$n$(GM3) + $n$(GM5)-$n$(H1)-$n$(HA4) + $n$(KA4) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2)-$n$(A5)-$n$(A6)-$n$(GM3) + $n$(GM5)-$n$(H1)-$n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(KA4) + $n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3) + $n$(A5) + $n$(GM3)-$n$(GM5) + $n$(H3) + $n$(HA4)-$n$(KA4)-$n$(KA5) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A11)-$n$(H7) + $n$(HA10) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8)-$n$(A9)-$n$(A10) + $n$(A11) + $n$(GM9)-$n$(GM11)-$n$(H8)-$n$(HA10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(KA10) + $n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A8) + $n$(A9) + $n$(A10)-$n$(A11) + $n$(A12)-$n$(GM9) + $n$(GM11)-$n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(HA10)-$n$(KA9) + $n$(KA10)-$n$(KA11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg189.226.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.6.1456~($P_{2c}$-$62m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg189.226}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=189~(P$-$62m)$  }& \multicolumn{3}{c|}{$B=189~(P$-$62m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6; HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..m)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'2'm)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(m2m)} & \multicolumn{8}{l}{\scriptsize3g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'2'm)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62m)} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1A3, 2A2A4, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1L3, 6L2L4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 4HA5, 4HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M1, 6M4 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M2, 6M3 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A3, 2A5A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1L3, 2L2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4 & \scriptsize 2HA1, 2HA3, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA3, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A2A4, 2A5A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1L3, 4L2L4 & \scriptsize 2M1, 4M2, 2M3, 4M4 & \scriptsize 2HA2, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA2, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize KA1, KA3, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize KA2, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM1, 2GM5 & \scriptsize H1, H3, H5, H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M1, 2M4 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize 2KA1, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM2, 2GM6 & \scriptsize H2, H4, H5, H6 & \scriptsize 2K2, 2K6 & \scriptsize L1L3, 2L2L4 & \scriptsize 4M2, 2M3 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize 2KA2, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1, H3, H5, H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M2, 4M3 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize 2KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM4, 2GM5 & \scriptsize H2, H4, H5, H6 & \scriptsize 2K4, 2K5 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M1, 4M4 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3 & \scriptsize 2HA1, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H2, 2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4 & \scriptsize 2HA2, 2HA4 & \scriptsize 2KA2, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA5, HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA5, HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H2, H3, H5 & \scriptsize K1, K4, K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA4, HA6 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1, H4, H6 & \scriptsize K2, K3, K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA2, HA3, HA5 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1, H4, H6 & \scriptsize K1, K4, K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA2, HA3, HA5 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H2, H3, H5 & \scriptsize K2, K3, K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA4, HA6 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1L3 & \scriptsize M1, M3 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2L4 & \scriptsize M2, M4 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H1, H3 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize 2M1 & \scriptsize HA1, HA3 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H2, H4 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize 2M2 & \scriptsize HA2, HA4 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H1, H3 & \scriptsize 2K3 & \scriptsize L1L3 & \scriptsize 2M3 & \scriptsize HA1, HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H2, H4 & \scriptsize 2K4 & \scriptsize L2L4 & \scriptsize 2M4 & \scriptsize HA2, HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA5, HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA5, HA6 & \scriptsize 2KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 12L5 & \scriptsize 12M5 & \scriptsize 4HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6f} &   & \scriptsize 2A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 4L5 & \scriptsize 4M5 & \scriptsize 2HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA8 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA8 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA9 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA7, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize 2KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + $n$(GM8) + $n$(H7)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg19.25.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg19}.1.119~($P2_{1}2_{1}2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.25}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg19.26.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg19}.2.120~($P2_{1}2_{1}2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.26}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 2Z2Z4, 2Z3Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg19.27.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg19}.3.121~($P2_{1}'2_{1}'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.27}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2B3B4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg19.28.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg18}.6.118~($P_{2c}2_{1}2_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.28}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize Z2, Z3, Z4, Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg19.29.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.6.127~($C_{P}2'2'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.29}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=20~(C222_{1})$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z2Z4, 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2Z4, Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2Z4, Z3Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg19.30.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg24}.4.153~($I_{P}2_{1}2_{1}2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg19.30}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z2, Z3, Z4, Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg190.227.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg190}.1.1458~($P$-$62c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.227}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6, H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6, HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA2, HA3 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3, GM4 & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M3, M4 & \scriptsize HA3 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5 & \scriptsize HA4, HA5, HA6, HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A6, A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H6, H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L3, 3L5 & \scriptsize 3M5 & \scriptsize HA4, HA5, 2HA8 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L2, 3L4 & \scriptsize 3M5 & \scriptsize HA6, HA7, 2HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H6, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5 & \scriptsize HA4, HA6, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H5, H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5 & \scriptsize HA5, HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA6, HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA6, HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA4, HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA6, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA4, HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA6, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA4, HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA6, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7 & \scriptsize H5, H7 & \scriptsize K7 & \scriptsize L2, L5 & \scriptsize M5 & \scriptsize HA4, HA6 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7 & \scriptsize H4, H6 & \scriptsize K7 & \scriptsize L3, L4 & \scriptsize M5 & \scriptsize HA5, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A1) + $n$(A2)-$n$(A3) + $n$(GM1) + $n$(GM2) + $n$(H1)-$n$(H3)-$n$(HA1) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(KA3) + $n$(KA4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5)-$n$(A6) + $n$(GM8)-$n$(H4)-$n$(H6) + $n$(K8)-$n$(KA7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg190.228.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg190}.2.1459~($P$-$62c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.228}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A7, A5A6, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6, H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L3, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6, HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1A2, A3 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1A2, A3 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA2, HA3 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, A3 & \scriptsize GM1, GM2, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1A2, A3 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA3 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA2, HA3 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA2 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA2 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3, GM4 & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M3, M4 & \scriptsize HA3 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12i} &   & \scriptsize 2A4A7, 2A5A6, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4, 2H5, 2H6, 2H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L2L3, 6L4L5 & \scriptsize 12M5 & \scriptsize 2HA4, 2HA5, 2HA6, 2HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5 & \scriptsize HA4, HA5, HA6, HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5 & \scriptsize HA4, HA5, HA6, HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4f} &   & \scriptsize 2A4A7, 2A5A6 & \scriptsize 4GM7 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5 & \scriptsize HA4, HA5, HA6, HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4e} &   & \scriptsize 2A4A7, 2A5A6 & \scriptsize 4GM7 & \scriptsize 2H4, 2H5, 2H6, 2H7 & \scriptsize 4K7 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5 & \scriptsize 2HA4, 2HA5, 2HA6, 2HA7 & \scriptsize 4KA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2d} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H4, H5, H9 & \scriptsize K7, K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H6, H7, H8 & \scriptsize K7, K8 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA6, HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2c} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H6, H7, H8 & \scriptsize K7, K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA6, HA7, HA8 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H4, H5, H9 & \scriptsize K7, K8 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA9 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA6, HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA6, HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L3, L4L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A7) + $n$(A8A9) + $n$(GM9)-$n$(KA7) + $n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg190.229.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg190}.3.1460~($P$-$6'2'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.229}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=190~(P$-$62c)$  }& \multicolumn{3}{c|}{$B=159~(P31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'..)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'..)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg190.230.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg190}.4.1461~($P$-$6'2c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.230}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=190~(P$-$62c)$  }& \multicolumn{3}{c|}{$B=150~(P321)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3; A4A5, A6A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3; GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3; KA4, KA5, KA6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'..)} & \multicolumn{8}{l}{\scriptsize6g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2.)} & \multicolumn{8}{l}{\scriptsize3f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'..)} & \multicolumn{8}{l}{\scriptsize2d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'..)} & \multicolumn{8}{l}{\scriptsize2c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32.)} & \multicolumn{8}{l}{\scriptsize1b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 2A3A3 & \scriptsize 2GM1, 2GM2, 4GM3 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 4KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1A2, A3A3 & \scriptsize GM1, GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1L2 & \scriptsize 4M1, 2M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize A1A2, A3A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1L2 & \scriptsize 2M1, 4M2 & \scriptsize HA1, HA2, 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4f} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4f} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$4e} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$4e} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2d} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3 & \scriptsize 2KA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A4A5, 2A6A6 & \scriptsize 2GM4, 2GM5, 4GM6 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA4, 2HA5, 4HA6 & \scriptsize 2KA4, 2KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A4A5, A6A6 & \scriptsize GM4, GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize KA4, KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} &   & \scriptsize A4A5, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L3L4 & \scriptsize 4M3, 2M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} &   & \scriptsize A4A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H4, H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L3L4 & \scriptsize 2M3, 4M4 & \scriptsize HA4, HA5, 2HA6 & \scriptsize 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4f} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4f} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA4, HA5, HA6 & \scriptsize KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM5 & \scriptsize H4, H5 & \scriptsize 2K5 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA4, HA5 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM4 & \scriptsize H4, H5 & \scriptsize 2K4 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA4, HA5 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA6 & \scriptsize 2KA6\\
\hline
\end{longtable}




==> src_tex_mtable/msg190.231.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg190}.5.1462~($P$-$62'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.231}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=190~(P$-$62c)$  }& \multicolumn{3}{c|}{$B=174~(P$-$6)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A6; A7A8, A9A10, A11A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize HA7, HA8, HA9, HA10, HA11, HA12} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize KA7, KA8, KA9, KA10, KA11, KA12} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(1)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m..)} & \multicolumn{8}{l}{\scriptsize3k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'.)} & \multicolumn{8}{l}{\scriptsize6l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3..)} & \multicolumn{8}{l}{\scriptsize2i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3..)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6..)} & \multicolumn{8}{l}{\scriptsize1d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6..)} & \multicolumn{8}{l}{\scriptsize1c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6..)} & \multicolumn{8}{l}{\scriptsize1b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(32'.)} & \multicolumn{8}{l}{\scriptsize2g(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 2A3A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1L2 & \scriptsize 6M1, 6M2 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1L2 & \scriptsize 6M1 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize 2KA1, 2KA3, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize 2GM2, 2GM4, 2GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1L2 & \scriptsize 6M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize 2KA2, 2KA4, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, A3A4, A5A6 & \scriptsize GM1, GM2, GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1L2 & \scriptsize 3M1, 3M2 & \scriptsize HA1, HA2, HA3, HA4, HA5, HA6 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA3, HA4, HA5, HA6 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA5, HA6 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA1, 2KA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA3, 2HA4 & \scriptsize 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2 & \scriptsize 2HA5, 2HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA4, HA5 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3, HA6 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA2, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA2, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3, HA6 & \scriptsize KA3, KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA4, HA5 & \scriptsize KA4, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA2, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA4 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA2, HA3 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA1, HA2 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA1, HA2 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA3, HA4 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA3, HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1L2 & \scriptsize 2M1 & \scriptsize HA5, HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1L2 & \scriptsize 2M2 & \scriptsize HA5, HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA1, HA2 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA3, HA4 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1L2 & \scriptsize M1, M2 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A7A8, 2A9A10, 2A11A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L3L4 & \scriptsize 6M3, 6M4 & \scriptsize 2HA7, 2HA8, 2HA9, 2HA10, 2HA11, 2HA12 & \scriptsize 2KA7, 2KA8, 2KA9, 2KA10, 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6h} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L3L4 & \scriptsize 6M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize 2KA7, 2KA9, 2KA11\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6h} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L3L4 & \scriptsize 6M3 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize 2KA8, 2KA10, 2KA12\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A7A8, A9A10, A11A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L3L4 & \scriptsize 3M3, 3M4 & \scriptsize HA7, HA8, HA9, HA10, HA11, HA12 & \scriptsize KA7, KA8, KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA9, HA10, HA11, HA12 & \scriptsize KA9, KA10, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA7, HA8, HA11, HA12 & \scriptsize KA7, KA8, KA11, KA12\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize HA7, HA8, HA9, HA10 & \scriptsize KA7, KA8, KA9, KA10\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA7, 2HA8 & \scriptsize 2KA7, 2KA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A11A12 & \scriptsize 2GM11, 2GM12 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA9, 2HA10 & \scriptsize 2KA9, 2KA10\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A9A10 & \scriptsize 2GM9, 2GM10 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4 & \scriptsize 2HA11, 2HA12 & \scriptsize 2KA11, 2KA12\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H9, H12 & \scriptsize K10, K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA10, HA11 & \scriptsize KA9, KA11\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H10, H11 & \scriptsize K9, K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA9, HA12 & \scriptsize KA10, KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H7, H10 & \scriptsize K8, K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7, HA12 & \scriptsize KA7, KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2d} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H8, H9 & \scriptsize K7, K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA8, HA11 & \scriptsize KA8, KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2d} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H8, H11 & \scriptsize K8, K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA8, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2d} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H7, H12 & \scriptsize K7, K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7, HA10 & \scriptsize KA8, KA10\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H10, H11 & \scriptsize K10, K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA9, HA12 & \scriptsize KA9, KA11\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H9, H12 & \scriptsize K9, K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA10, HA11 & \scriptsize KA10, KA12\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H8, H9 & \scriptsize K8, K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA8, HA11 & \scriptsize KA7, KA11\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2c} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H7, H10 & \scriptsize K7, K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7, HA12 & \scriptsize KA8, KA12\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2c} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H7, H12 & \scriptsize K8, K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7, HA10 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2c} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H8, H11 & \scriptsize K7, K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA8, HA9 & \scriptsize KA8, KA10\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize H7, H8 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA7, HA8 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize H7, H8 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA7, HA8 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM12 & \scriptsize H11, H12 & \scriptsize 2K12 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA9, HA10 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A11A12 & \scriptsize 2GM11 & \scriptsize H11, H12 & \scriptsize 2K11 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA9, HA10 & \scriptsize 2KA10\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM10 & \scriptsize H9, H10 & \scriptsize 2K10 & \scriptsize L3L4 & \scriptsize 2M4 & \scriptsize HA11, HA12 & \scriptsize 2KA11\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A9A10 & \scriptsize 2GM9 & \scriptsize H9, H10 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M3 & \scriptsize HA11, HA12 & \scriptsize 2KA12\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA7, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A11A12 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA9, HA10 & \scriptsize KA9, KA10\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A9A10 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3L4 & \scriptsize M3, M4 & \scriptsize HA11, HA12 & \scriptsize KA11, KA12\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2)-$n$(A5A6) + $n$(GM3)-$n$(GM5) + $n$(H1) + $n$(H2)-$n$(KA4)-$n$(KA5) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3A4) + $n$(A5A6)-$n$(GM3) + $n$(GM5)-$n$(H3)-$n$(HA5) + $n$(KA4) + $n$(KA5) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8)-$n$(A9A10)-$n$(GM9) + $n$(GM11) + $n$(H7) + $n$(H8)-$n$(KA10)-$n$(KA11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A9A10) + $n$(A11A12)-$n$(GM9) + $n$(GM11) + $n$(KA9)-$n$(KA11) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg190.232.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg189}.7.1457~($P_{2c}$-$6'2m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg190.232}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=189~(P$-$62m)$  }& \multicolumn{3}{c|}{$B=190~(P$-$62c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6, H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2, L3, L4, L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4, HA5, HA6, HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..m')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2'm')} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(m'2m')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6'..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-62'm')} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'2m')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 4HA1, 4HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 6L1 & \scriptsize 6M2, 6M3 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1, 2HA2 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA2, HA3 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1, 2GM4 & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA2 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA2 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM5 & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA2, HA3 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM6 & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1, HA3 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM5 & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1, HA3 & \scriptsize KA1, KA4, KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM6 & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM5, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize HA1, HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3, GM4 & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M3, M4 & \scriptsize HA3 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4, 2H5, 2H6, 2H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L2, 6L3, 6L4, 6L5 & \scriptsize 12M5 & \scriptsize 2HA4, 2HA5, 2HA6, 2HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A6, 2A7, 4A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H6, 2H7, 4H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L3, 6L5 & \scriptsize 6M5 & \scriptsize 2HA4, 2HA5, 4HA8 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A4, 2A5, 4A8 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H8 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L2, 6L4 & \scriptsize 6M5 & \scriptsize 2HA6, 2HA7, 4HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5 & \scriptsize HA4, HA5, HA6, HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2, 3L3, 3L4, 3L5 & \scriptsize 6M5 & \scriptsize HA4, HA5, HA6, HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4, 2A5, 2A6, 2A7 & \scriptsize 4GM7 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5 & \scriptsize 2HA8, 2HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5 & \scriptsize HA4, HA5, HA6, HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5 & \scriptsize HA4, HA5, HA6, HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A6, A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H6, H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L3, 3L5 & \scriptsize 3M5 & \scriptsize HA4, HA5, 2HA8 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4, A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L2, 3L4 & \scriptsize 3M5 & \scriptsize HA6, HA7, 2HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4, A6, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H6, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L2, 2L3, 2L4, L5 & \scriptsize 3M5 & \scriptsize HA4, HA6, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A5, A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H5, H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L2, L3, L4, 2L5 & \scriptsize 3M5 & \scriptsize HA5, HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA6, HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize 2A6, 2A7 & \scriptsize 2GM7 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize 2L3, 2L5 & \scriptsize 2M5 & \scriptsize 2HA8 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize 2A4, 2A5 & \scriptsize 2GM7 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize 2L2, 2L4 & \scriptsize 2M5 & \scriptsize 2HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4d} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM8 & \scriptsize H6, H7, H9 & \scriptsize K7, K9 & \scriptsize 2L3, 2L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA8 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4d} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM9 & \scriptsize H4, H5, H8 & \scriptsize K7, K8 & \scriptsize 2L2, 2L4 & \scriptsize 2M5 & \scriptsize HA6, HA7, HA9 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4d} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize H6, H7, H9 & \scriptsize K7, K8 & \scriptsize 2L3, 2L5 & \scriptsize 2M5 & \scriptsize HA4, HA5, HA8 & \scriptsize KA7, KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4d} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize H4, H5, H8 & \scriptsize K7, K9 & \scriptsize 2L2, 2L4 & \scriptsize 2M5 & \scriptsize HA6, HA7, HA9 & \scriptsize KA7, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A4, A5, A6, A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L2, 2L3, 2L4, 2L5 & \scriptsize 4M5 & \scriptsize HA4, HA5, HA6, HA7, HA8, HA9 & \scriptsize 2KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM7 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA4, HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA6, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3, L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2, L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM7 & \scriptsize H5, H7 & \scriptsize K7 & \scriptsize L2, L5 & \scriptsize M5 & \scriptsize HA4, HA6 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7 & \scriptsize H4, H6 & \scriptsize K7 & \scriptsize L3, L4 & \scriptsize M5 & \scriptsize HA5, HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2, L3, L4, L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(A3) + $n$(GM1) + $n$(GM2)-$n$(HA1) + $n$(KA3) + $n$(KA4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5)-$n$(A6) + $n$(A8) + $n$(A9)-$n$(GM9) + $n$(KA7)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg191.233.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.1.1463~($P6/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.233}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4+, A4-, A5+, A5-, A6+, A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-, L4+, L4-; L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24r} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5-, 2A6+, 2A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2-, 3L3+, 3L3-, 3L4+, 3L4- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1-, A2-, A3+, A4+, 2A5-, 2A6+ & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1-, 3L2-, 3L3+, 3L4+ & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize A1+, A2+, A3-, A4-, 2A5+, 2A6- & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1+, 3L2+, 3L3-, 3L4- & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1+, A2+, A3-, A4-, 2A5+, 2A6- & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1+, 3L2+, 3L3-, 3L4- & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize A1-, A2-, A3+, A4+, 2A5-, 2A6+ & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1-, 3L2-, 3L3+, 3L4+ & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1+, L1-, L2+, 2L2-, 2L3+, L3-, L4+, 2L4- & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize A1-, A2+, A3-, A4+, A5+, A5-, A6+, A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize L1+, 2L1-, 2L2+, L2-, L3+, 2L3-, 2L4+, L4- & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 2L1+, L1-, L2+, 2L2-, L3+, 2L3-, 2L4+, L4- & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize L1+, 2L1-, 2L2+, L2-, 2L3+, L3-, L4+, 2L4- & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2-, A3+, A5-, A6+ & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize L1-, 2L2-, 2L3+, L4+ & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A2+, A3-, A5+, A6- & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize L1+, 2L2+, 2L3-, L4- & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A1+, A4-, A5+, A6- & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1+, L2+, L3-, 2L4- & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A1-, A4+, A5-, A6+ & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1-, L2-, L3+, 2L4+ & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1+, A4-, A5+, A6- & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1+, L2+, L3-, 2L4- & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A1-, A4+, A5-, A6+ & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1-, L2-, L3+, 2L4+ & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A2-, A3+, A5-, A6+ & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize L1-, 2L2-, 2L3+, L4+ & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A2+, A3-, A5+, A6- & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize L1+, 2L2+, 2L3-, L4- & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2-, A4+, A5-, A6+ & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize 2H3, 2H6 & \scriptsize 2K1, 2K5 & \scriptsize L1-, 2L2-, L3+, 2L4+ & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A2+, A4-, A5+, A6- & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize 2H4, 2H5 & \scriptsize 2K2, 2K6 & \scriptsize L1+, 2L2+, L3-, 2L4- & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A1+, A3-, A5+, A6- & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize 2H1, 2H5 & \scriptsize 2K3, 2K6 & \scriptsize 2L1+, L2+, 2L3-, L4- & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A1-, A3+, A5-, A6+ & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize 2H2, 2H6 & \scriptsize 2K4, 2K5 & \scriptsize 2L1-, L2-, 2L3+, L4+ & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A3-, A5+, A6- & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize 2H1, 2H5 & \scriptsize 2K1, 2K5 & \scriptsize 2L1+, L2+, 2L3-, L4- & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A3+, A5-, A6+ & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize 2H2, 2H6 & \scriptsize 2K2, 2K6 & \scriptsize 2L1-, L2-, 2L3+, L4+ & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A2-, A4+, A5-, A6+ & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize 2H3, 2H6 & \scriptsize 2K3, 2K6 & \scriptsize L1-, 2L2-, L3+, 2L4+ & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A2+, A4-, A5+, A6- & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize L1+, 2L2+, L3-, 2L4- & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A5+, A5- & \scriptsize GM1+, GM2-, GM5+, GM5- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+, L2-, L3+, L3-, L4+, L4- & \scriptsize M1+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A5+, A5- & \scriptsize GM1-, GM2+, GM5+, GM5- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1-, L2+, L3+, L3-, L4+, L4- & \scriptsize M1-, M2+, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A3+, A4-, A6+, A6- & \scriptsize GM3+, GM4-, GM6+, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3+, L4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A3-, A4+, A6+, A6- & \scriptsize GM3-, GM4+, GM6+, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3-, L4+ & \scriptsize M1+, M1-, M2+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A2-, A3+, A4- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L2-, L3+, L4- & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1-, A2+, A3-, A4+ & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1-, L2+, L3-, L4+ & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A5+, A5-, A6+, A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3-, L4+, L4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A5- & \scriptsize GM1+, GM5+ & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L2-, L3+, L4+ & \scriptsize M1+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A5+ & \scriptsize GM1-, GM5- & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L2+, L3-, L4- & \scriptsize M1-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A5- & \scriptsize GM2+, GM5+ & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize L1-, L3+, L4+ & \scriptsize M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A5+ & \scriptsize GM2-, GM5- & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize L1+, L3-, L4- & \scriptsize M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3g} & \scriptsize e & \scriptsize A4-, A6- & \scriptsize GM3+, GM6+ & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L1+, L2+, L4- & \scriptsize M1-, M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3g} & \scriptsize e & \scriptsize A4+, A6+ & \scriptsize GM3-, GM6- & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L1-, L2-, L4+ & \scriptsize M1+, M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3g} & \scriptsize e & \scriptsize A3-, A6- & \scriptsize GM4+, GM6+ & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize L1+, L2+, L3- & \scriptsize M1-, M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3g} & \scriptsize e & \scriptsize A3+, A6+ & \scriptsize GM4-, GM6- & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize L1-, L2-, L3+ & \scriptsize M1+, M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A5+ & \scriptsize GM1+, GM5+ & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L3-, L4- & \scriptsize M1+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A5- & \scriptsize GM1-, GM5- & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L3+, L4+ & \scriptsize M1-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A5+ & \scriptsize GM2+, GM5+ & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2+, L3-, L4- & \scriptsize M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A5- & \scriptsize GM2-, GM5- & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L2-, L3+, L4+ & \scriptsize M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3f} & \scriptsize e & \scriptsize A3+, A6+ & \scriptsize GM3+, GM6+ & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L2-, L3+ & \scriptsize M1-, M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3f} & \scriptsize e & \scriptsize A3-, A6- & \scriptsize GM3-, GM6- & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L2+, L3- & \scriptsize M1+, M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3f} & \scriptsize e & \scriptsize A4+, A6+ & \scriptsize GM4+, GM6+ & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L1-, L2-, L4+ & \scriptsize M1-, M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3f} & \scriptsize e & \scriptsize A4-, A6- & \scriptsize GM4-, GM6- & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L1+, L2+, L4- & \scriptsize M1+, M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L3-, L4+ & \scriptsize M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L3+, L4- & \scriptsize M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A6+, A6- & \scriptsize GM6+, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3+, L3-, L4+, L4- & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2-, A3+ & \scriptsize GM1+, GM4- & \scriptsize H6 & \scriptsize K5 & \scriptsize L2-, L3+ & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A4+ & \scriptsize GM2+, GM3- & \scriptsize H6 & \scriptsize K5 & \scriptsize L1-, L4+ & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1+, A4- & \scriptsize GM2-, GM3+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+, L4- & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2+, A3- & \scriptsize GM1-, GM4+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L2+, L3- & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5+, GM6- & \scriptsize H2, H3, H6 & \scriptsize K1, K4, K5 & \scriptsize L1-, L2-, L3+, L4+ & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5-, GM6+ & \scriptsize H1, H4, H5 & \scriptsize K2, K3, K6 & \scriptsize L1+, L2+, L3-, L4- & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A4- & \scriptsize GM1+, GM4- & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+, L4- & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2+, A3- & \scriptsize GM2+, GM3- & \scriptsize H5 & \scriptsize K5 & \scriptsize L2+, L3- & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2-, A3+ & \scriptsize GM2-, GM3+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L2-, L3+ & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1-, A4+ & \scriptsize GM1-, GM4+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L1-, L4+ & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5+, GM6- & \scriptsize H1, H4, H5 & \scriptsize K1, K4, K5 & \scriptsize L1+, L2+, L3-, L4- & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5-, GM6+ & \scriptsize H2, H3, H6 & \scriptsize K2, K3, K6 & \scriptsize L1-, L2-, L3+, L4+ & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H3 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H4 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K4 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize H4 & \scriptsize K2 & \scriptsize L4- & \scriptsize M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K1 & \scriptsize L4+ & \scriptsize M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize H1 & \scriptsize K3 & \scriptsize L3- & \scriptsize M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize H2 & \scriptsize K4 & \scriptsize L3+ & \scriptsize M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize H6 & \scriptsize K5 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1b} & \scriptsize e & \scriptsize A6- & \scriptsize GM6+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L3-, L4- & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1b} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6- & \scriptsize H6 & \scriptsize K5 & \scriptsize L3+, L4+ & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H4 & \scriptsize K4 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L3+ & \scriptsize M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H1 & \scriptsize K1 & \scriptsize L3- & \scriptsize M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L4+ & \scriptsize M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize H4 & \scriptsize K4 & \scriptsize L4- & \scriptsize M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize H6 & \scriptsize K6 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1a} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L3+, L4+ & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1a} & \scriptsize e & \scriptsize A6- & \scriptsize GM6- & \scriptsize H5 & \scriptsize K5 & \scriptsize L3-, L4- & \scriptsize M3-, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24r} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5, 6L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12q} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12q} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12p} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12p} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12o} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12o} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12n} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12n} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6m} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6l} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L5, 2L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L5, L6 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L5, 2L6 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L5, 2L6 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L5, L6 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} &   & \scriptsize A8, A11 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} &   & \scriptsize A9, A12 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A9, A11 & \scriptsize GM8, GM12 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A8, A12 & \scriptsize GM9, GM11 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A8, A12 & \scriptsize GM8, GM12 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A9, A11 & \scriptsize GM9, GM11 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L6 & \scriptsize M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A7) + 2$n$(A9)-2$n$(A10) + 2$n$(A12) + 3$n$(GM7)-$n$(GM8) + $n$(GM9) + 2$n$(H7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(K8) + 3$n$(M5) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -3$n$(A7) + 5$n$(A8) + $n$(A9) + 3$n$(GM7)-5$n$(GM8)-$n$(GM9) + 4$n$(H8)-4$n$(K8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(L5)-3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg191.234.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.2.1464~($P6/mmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.234}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4+, A4-, A5+, A5-, A6+, A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-, L4+, L4-; L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24r} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, 2A5+, 2A5-, 2A6+, 2A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2-, 3L3+, 3L3-, 3L4+, 3L4- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1-, A2-, A3+, A4+, 2A5-, 2A6+ & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1-, 3L2-, 3L3+, 3L4+ & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize A1+, A2+, A3-, A4-, 2A5+, 2A6- & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1+, 3L2+, 3L3-, 3L4- & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1+, A2+, A3-, A4-, 2A5+, 2A6- & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1+, 3L2+, 3L3-, 3L4- & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize A1-, A2-, A3+, A4+, 2A5-, 2A6+ & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1-, 3L2-, 3L3+, 3L4+ & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1+, L1-, L2+, 2L2-, 2L3+, L3-, L4+, 2L4- & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize A1-, A2+, A3-, A4+, A5+, A5-, A6+, A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize L1+, 2L1-, 2L2+, L2-, L3+, 2L3-, 2L4+, L4- & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1+, A2-, A3-, A4+, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 2L1+, L1-, L2+, 2L2-, L3+, 2L3-, 2L4+, L4- & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize A1-, A2+, A3+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize L1+, 2L1-, 2L2+, L2-, 2L3+, L3-, L4+, 2L4- & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2-, A3+, A5-, A6+ & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize L1-, 2L2-, 2L3+, L4+ & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A2+, A3-, A5+, A6- & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize L1+, 2L2+, 2L3-, L4- & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A1+, A4-, A5+, A6- & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1+, L2+, L3-, 2L4- & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A1-, A4+, A5-, A6+ & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1-, L2-, L3+, 2L4+ & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1+, A4-, A5+, A6- & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1+, L2+, L3-, 2L4- & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A1-, A4+, A5-, A6+ & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1-, L2-, L3+, 2L4+ & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A2-, A3+, A5-, A6+ & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize L1-, 2L2-, 2L3+, L4+ & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A2+, A3-, A5+, A6- & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize L1+, 2L2+, 2L3-, L4- & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2-, A4+, A5-, A6+ & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize 2H3, 2H6 & \scriptsize 2K1, 2K5 & \scriptsize L1-, 2L2-, L3+, 2L4+ & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A2+, A4-, A5+, A6- & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize 2H4, 2H5 & \scriptsize 2K2, 2K6 & \scriptsize L1+, 2L2+, L3-, 2L4- & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A1+, A3-, A5+, A6- & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize 2H1, 2H5 & \scriptsize 2K3, 2K6 & \scriptsize 2L1+, L2+, 2L3-, L4- & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A1-, A3+, A5-, A6+ & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize 2H2, 2H6 & \scriptsize 2K4, 2K5 & \scriptsize 2L1-, L2-, 2L3+, L4+ & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A3-, A5+, A6- & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize 2H1, 2H5 & \scriptsize 2K1, 2K5 & \scriptsize 2L1+, L2+, 2L3-, L4- & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A3+, A5-, A6+ & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize 2H2, 2H6 & \scriptsize 2K2, 2K6 & \scriptsize 2L1-, L2-, 2L3+, L4+ & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A2-, A4+, A5-, A6+ & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize 2H3, 2H6 & \scriptsize 2K3, 2K6 & \scriptsize L1-, 2L2-, L3+, 2L4+ & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A2+, A4-, A5+, A6- & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize L1+, 2L2+, L3-, 2L4- & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A5+, A5- & \scriptsize GM1+, GM2-, GM5+, GM5- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+, L2-, L3+, L3-, L4+, L4- & \scriptsize M1+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A5+, A5- & \scriptsize GM1-, GM2+, GM5+, GM5- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1-, L2+, L3+, L3-, L4+, L4- & \scriptsize M1-, M2+, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A3+, A4-, A6+, A6- & \scriptsize GM3+, GM4-, GM6+, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3+, L4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A3-, A4+, A6+, A6- & \scriptsize GM3-, GM4+, GM6+, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3-, L4+ & \scriptsize M1+, M1-, M2+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A2-, A3+, A4- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L2-, L3+, L4- & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1-, A2+, A3-, A4+ & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1-, L2+, L3-, L4+ & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A5+, A5-, A6+, A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3-, L4+, L4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A5- & \scriptsize GM1+, GM5+ & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L2-, L3+, L4+ & \scriptsize M1+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A5+ & \scriptsize GM1-, GM5- & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L2+, L3-, L4- & \scriptsize M1-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A5- & \scriptsize GM2+, GM5+ & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize L1-, L3+, L4+ & \scriptsize M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A5+ & \scriptsize GM2-, GM5- & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize L1+, L3-, L4- & \scriptsize M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3g} & \scriptsize e & \scriptsize A4-, A6- & \scriptsize GM3+, GM6+ & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L1+, L2+, L4- & \scriptsize M1-, M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3g} & \scriptsize e & \scriptsize A4+, A6+ & \scriptsize GM3-, GM6- & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L1-, L2-, L4+ & \scriptsize M1+, M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3g} & \scriptsize e & \scriptsize A3-, A6- & \scriptsize GM4+, GM6+ & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize L1+, L2+, L3- & \scriptsize M1-, M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3g} & \scriptsize e & \scriptsize A3+, A6+ & \scriptsize GM4-, GM6- & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize L1-, L2-, L3+ & \scriptsize M1+, M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A5+ & \scriptsize GM1+, GM5+ & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L3-, L4- & \scriptsize M1+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A5- & \scriptsize GM1-, GM5- & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L3+, L4+ & \scriptsize M1-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A5+ & \scriptsize GM2+, GM5+ & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2+, L3-, L4- & \scriptsize M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A5- & \scriptsize GM2-, GM5- & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L2-, L3+, L4+ & \scriptsize M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3f} & \scriptsize e & \scriptsize A3+, A6+ & \scriptsize GM3+, GM6+ & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L2-, L3+ & \scriptsize M1-, M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3f} & \scriptsize e & \scriptsize A3-, A6- & \scriptsize GM3-, GM6- & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L2+, L3- & \scriptsize M1+, M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3f} & \scriptsize e & \scriptsize A4+, A6+ & \scriptsize GM4+, GM6+ & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L1-, L2-, L4+ & \scriptsize M1-, M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3f} & \scriptsize e & \scriptsize A4-, A6- & \scriptsize GM4-, GM6- & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L1+, L2+, L4- & \scriptsize M1+, M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L3-, L4+ & \scriptsize M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L3+, L4- & \scriptsize M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A6+, A6- & \scriptsize GM6+, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3+, L3-, L4+, L4- & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2-, A3+ & \scriptsize GM1+, GM4- & \scriptsize H6 & \scriptsize K5 & \scriptsize L2-, L3+ & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A4+ & \scriptsize GM2+, GM3- & \scriptsize H6 & \scriptsize K5 & \scriptsize L1-, L4+ & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1+, A4- & \scriptsize GM2-, GM3+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+, L4- & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2+, A3- & \scriptsize GM1-, GM4+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L2+, L3- & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5+, GM6- & \scriptsize H2, H3, H6 & \scriptsize K1, K4, K5 & \scriptsize L1-, L2-, L3+, L4+ & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5-, GM6+ & \scriptsize H1, H4, H5 & \scriptsize K2, K3, K6 & \scriptsize L1+, L2+, L3-, L4- & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A4- & \scriptsize GM1+, GM4- & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+, L4- & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2+, A3- & \scriptsize GM2+, GM3- & \scriptsize H5 & \scriptsize K5 & \scriptsize L2+, L3- & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2-, A3+ & \scriptsize GM2-, GM3+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L2-, L3+ & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1-, A4+ & \scriptsize GM1-, GM4+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L1-, L4+ & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5+, GM6- & \scriptsize H1, H4, H5 & \scriptsize K1, K4, K5 & \scriptsize L1+, L2+, L3-, L4- & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5-, GM6+ & \scriptsize H2, H3, H6 & \scriptsize K2, K3, K6 & \scriptsize L1-, L2-, L3+, L4+ & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H3 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H4 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K4 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize H4 & \scriptsize K2 & \scriptsize L4- & \scriptsize M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K1 & \scriptsize L4+ & \scriptsize M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize H1 & \scriptsize K3 & \scriptsize L3- & \scriptsize M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize H2 & \scriptsize K4 & \scriptsize L3+ & \scriptsize M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize H6 & \scriptsize K5 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1b} & \scriptsize e & \scriptsize A6- & \scriptsize GM6+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L3-, L4- & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1b} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6- & \scriptsize H6 & \scriptsize K5 & \scriptsize L3+, L4+ & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H4 & \scriptsize K4 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L3+ & \scriptsize M3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H1 & \scriptsize K1 & \scriptsize L3- & \scriptsize M3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L4+ & \scriptsize M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize H4 & \scriptsize K4 & \scriptsize L4- & \scriptsize M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize H6 & \scriptsize K6 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1a} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L3+, L4+ & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1a} & \scriptsize e & \scriptsize A6- & \scriptsize GM6- & \scriptsize H5 & \scriptsize K5 & \scriptsize L3-, L4- & \scriptsize M3-, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24r} &   & \scriptsize 4A7, 4A8, 4A9, 4A10, 4A11, 4A12 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 8H7, 8H8, 8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L5, 12L6 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12q} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5, 6L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12p} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5, 6L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12o} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5, 6L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12n} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5, 6L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6m} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6l} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5, 3L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4h} &   & \scriptsize 2A7, 2A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5, 2L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L5, 2L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L5, L6 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L5, 2L6 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L5, 2L6 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L5, L6 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} &   & \scriptsize A8, A11 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} &   & \scriptsize A9, A12 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A9, A11 & \scriptsize GM8, GM12 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A8, A12 & \scriptsize GM9, GM11 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A8, A12 & \scriptsize GM8, GM12 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A9, A11 & \scriptsize GM9, GM11 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L6 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L6 & \scriptsize M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A7) + 2$n$(A9)-2$n$(A10) + 2$n$(A12) + 3$n$(GM7)-$n$(GM8) + $n$(GM9) + 2$n$(H7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(K8) + 3$n$(M5) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -3$n$(A7) + 5$n$(A8) + $n$(A9) + 3$n$(GM7)-5$n$(GM8)-$n$(GM9) + 4$n$(H8)-4$n$(K8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(L5)-3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg191.235.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.3.1465~($P6/m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.235}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=183~(P6mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m'..)} & \multicolumn{8}{l}{\scriptsize12f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m'..)} & \multicolumn{8}{l}{\scriptsize12f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m.)} & \multicolumn{8}{l}{\scriptsize6e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m)} & \multicolumn{8}{l}{\scriptsize6d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'm2')} & \multicolumn{8}{l}{\scriptsize6e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'm2')} & \multicolumn{8}{l}{\scriptsize6d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'2'm)} & \multicolumn{8}{l}{\scriptsize6d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'2'm)} & \multicolumn{8}{l}{\scriptsize6d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2mm)} & \multicolumn{8}{l}{\scriptsize3c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.)} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'mm)} & \multicolumn{8}{l}{\scriptsize3c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'mm)} & \multicolumn{8}{l}{\scriptsize3c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6mm)} & \multicolumn{8}{l}{\scriptsize1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm2')} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm2')} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/m'mm)} & \multicolumn{8}{l}{\scriptsize1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/m'mm)} & \multicolumn{8}{l}{\scriptsize1a(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1, 2L2, 2L3, 4L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A2, 2A3, 2A5, 2A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1, 4L2, 4L3, 2L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1, 2A3, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 4H1, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1, 2L2, 4L3, 2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A2, 2A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 4H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1, 4L2, 2L3, 4L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6i} &   & \scriptsize 2A1, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L3, 2L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6i} &   & \scriptsize 2A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L2, 2L3, 2L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6i} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6i} &   & \scriptsize 2A3, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg191.236.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.4.1466~($P6'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.236}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=189~(P$-$62m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3, HA4, HA5, HA6; HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m..)} & \multicolumn{8}{l}{\scriptsize6j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(mm'2')} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(mm'2')} & \multicolumn{8}{l}{\scriptsize6j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m2m)} & \multicolumn{8}{l}{\scriptsize3g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m2m)} & \multicolumn{8}{l}{\scriptsize3f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'm'm)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m'.)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(mm'm)} & \multicolumn{8}{l}{\scriptsize3g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(mm'm)} & \multicolumn{8}{l}{\scriptsize3f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'm'm)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m'2')} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m'2')} & \multicolumn{8}{l}{\scriptsize2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/mm'm)} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/mm'm)} & \multicolumn{8}{l}{\scriptsize1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 2HA1, 2HA2, 2HA3, 2HA4, 4HA5, 4HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12q} &   & \scriptsize 2A2, 2A3, 4A6 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 6L2, 6L3 & \scriptsize 6M1, 6M4 & \scriptsize 2HA2, 2HA3, 4HA6 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12q} &   & \scriptsize 2A1, 2A4, 4A5 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 6L1, 6L4 & \scriptsize 6M2, 6M3 & \scriptsize 2HA1, 2HA4, 4HA5 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12p} &   & \scriptsize 2A1, 2A4, 4A5 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize 2H1, 2H4, 4H5 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 6L1, 6L4 & \scriptsize 6M1, 6M4 & \scriptsize 2HA1, 2HA4, 4HA5 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12p} &   & \scriptsize 2A2, 2A3, 4A6 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize 2H2, 2H3, 4H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 6L2, 6L3 & \scriptsize 6M2, 6M3 & \scriptsize 2HA2, 2HA3, 4HA6 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize HA1, HA2, HA3, HA4, 2HA5, 2HA6 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1, 2A3, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1, 2L2, 4L3, 2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4 & \scriptsize 2HA1, 2HA3, 2HA5, 2HA6 & \scriptsize 2KA1, 2KA3, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A2, 2A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1, 4L2, 2L3, 4L4 & \scriptsize 2M1, 4M2, 2M3, 4M4 & \scriptsize 2HA2, 2HA4, 2HA5, 2HA6 & \scriptsize 2KA2, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H2, H3, 2H6 & \scriptsize K1, K4, 2K5 & \scriptsize 3L2, 3L3 & \scriptsize 3M1, 3M4 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H4, 2H5 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1, 3L4 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A4, 2A5 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H4, 2H5 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1, 3L4 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA4, 2HA5 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2, A3, 2A6 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H2, H3, 2H6 & \scriptsize K2, K3, 2K6 & \scriptsize 3L2, 3L3 & \scriptsize 3M2, 3M3 & \scriptsize HA2, HA3, 2HA6 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6k} &   & \scriptsize 2A3, 2A6 & \scriptsize 2GM1, 2GM5 & \scriptsize 2H3, 2H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L2, 4L3 & \scriptsize 4M1, 2M4 & \scriptsize 2HA3, 2HA6 & \scriptsize 2KA1, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6k} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM2, 2GM6 & \scriptsize 2H4, 2H5 & \scriptsize 2K2, 2K6 & \scriptsize 2L1, 4L4 & \scriptsize 4M2, 2M3 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA2, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6k} &   & \scriptsize 2A1, 2A5 & \scriptsize 2GM3, 2GM6 & \scriptsize 2H1, 2H5 & \scriptsize 2K3, 2K6 & \scriptsize 4L1, 2L4 & \scriptsize 2M2, 4M3 & \scriptsize 2HA1, 2HA5 & \scriptsize 2KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6k} &   & \scriptsize 2A2, 2A6 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H2, 2H6 & \scriptsize 2K4, 2K5 & \scriptsize 4L2, 2L3 & \scriptsize 2M1, 4M4 & \scriptsize 2HA2, 2HA6 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6j} &   & \scriptsize 2A1, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize 2H1, 2H5 & \scriptsize 2K1, 2K5 & \scriptsize 4L1, 2L4 & \scriptsize 4M1, 2M4 & \scriptsize 2HA1, 2HA5 & \scriptsize 2KA1, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6j} &   & \scriptsize 2A2, 2A6 & \scriptsize 2GM2, 2GM6 & \scriptsize 2H2, 2H6 & \scriptsize 2K2, 2K6 & \scriptsize 4L2, 2L3 & \scriptsize 4M2, 2M3 & \scriptsize 2HA2, 2HA6 & \scriptsize 2KA2, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6j} &   & \scriptsize 2A3, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize 2H3, 2H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L2, 4L3 & \scriptsize 2M2, 4M3 & \scriptsize 2HA3, 2HA6 & \scriptsize 2KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6j} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L1, 4L4 & \scriptsize 2M1, 4M4 & \scriptsize 2HA4, 2HA5 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4 & \scriptsize HA1, HA3, HA5, HA6 & \scriptsize KA1, KA3, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4 & \scriptsize HA2, HA4, HA5, HA6 & \scriptsize KA2, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2, HA3, HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H3, H6 & \scriptsize K1, K5 & \scriptsize L2, 2L3 & \scriptsize 2M1, M4 & \scriptsize HA3, HA6 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A4, A5 & \scriptsize GM2, GM6 & \scriptsize H4, H5 & \scriptsize K2, K6 & \scriptsize L1, 2L4 & \scriptsize 2M2, M3 & \scriptsize HA4, HA5 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H5 & \scriptsize K3, K6 & \scriptsize 2L1, L4 & \scriptsize M2, 2M3 & \scriptsize HA1, HA5 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A2, A6 & \scriptsize GM4, GM5 & \scriptsize H2, H6 & \scriptsize K4, K5 & \scriptsize 2L2, L3 & \scriptsize M1, 2M4 & \scriptsize HA2, HA6 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize 2L1, L4 & \scriptsize 2M1, M4 & \scriptsize HA1, HA5 & \scriptsize KA1, KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A2, A6 & \scriptsize GM2, GM6 & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize 2L2, L3 & \scriptsize 2M2, M3 & \scriptsize HA2, HA6 & \scriptsize KA2, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H3, H6 & \scriptsize K3, K6 & \scriptsize L2, 2L3 & \scriptsize M2, 2M3 & \scriptsize HA3, HA6 & \scriptsize KA3, KA6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A4, A5 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L1, 2L4 & \scriptsize M1, 2M4 & \scriptsize HA4, HA5 & \scriptsize KA4, KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3 & \scriptsize M1, M3 & \scriptsize HA1, HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2, L4 & \scriptsize M2, M4 & \scriptsize HA2, HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5, HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H2, H3 & \scriptsize K1, K4 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H1, H4 & \scriptsize K2, K3 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA2, HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA1, HA4 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H1, H4 & \scriptsize K1, K4 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA1, HA4 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA2, HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H3 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1 & \scriptsize HA3 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H4 & \scriptsize K2 & \scriptsize L4 & \scriptsize M2 & \scriptsize HA4 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K3 & \scriptsize L1 & \scriptsize M3 & \scriptsize HA1 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K4 & \scriptsize L2 & \scriptsize M4 & \scriptsize HA2 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H6 & \scriptsize K5 & \scriptsize L2, L3 & \scriptsize M1, M4 & \scriptsize HA6 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K6 & \scriptsize L1, L4 & \scriptsize M2, M3 & \scriptsize HA5 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1 & \scriptsize HA1 & \scriptsize KA1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2 & \scriptsize HA2 & \scriptsize KA2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3 & \scriptsize M3 & \scriptsize HA3 & \scriptsize KA3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L4 & \scriptsize M4 & \scriptsize HA4 & \scriptsize KA4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L1, L4 & \scriptsize M1, M4 & \scriptsize HA5 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2, L3 & \scriptsize M2, M3 & \scriptsize HA6 & \scriptsize KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 12L5 & \scriptsize 12M5 & \scriptsize 4HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L5 & \scriptsize 6M5 & \scriptsize 2HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize 2HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 3L5 & \scriptsize 3M5 & \scriptsize HA7, HA8, HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L5 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(A8) + $n$(H7)-$n$(H8)-$n$(HA8) + $n$(KA7) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7)-$n$(GM8) + $n$(H7)-$n$(K8) + $n$(KA7)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg191.237.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.5.1467~($P6'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.237}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=187~(P$-$6m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H5, H4H6; H7H8, H9H12, H10H11} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m..)} & \multicolumn{8}{l}{\scriptsize6m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m..)} & \multicolumn{8}{l}{\scriptsize6l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m.)} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m')} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(mm2)} & \multicolumn{8}{l}{\scriptsize3k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(mm2)} & \multicolumn{8}{l}{\scriptsize3j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m2'm')} & \multicolumn{8}{l}{\scriptsize6m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m2'm')} & \multicolumn{8}{l}{\scriptsize6l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'mm')} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.)} & \multicolumn{8}{l}{\scriptsize2i(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(mmm')} & \multicolumn{8}{l}{\scriptsize3k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(mmm')} & \multicolumn{8}{l}{\scriptsize3j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'mm')} & \multicolumn{8}{l}{\scriptsize2g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m2)} & \multicolumn{8}{l}{\scriptsize1f(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m2)} & \multicolumn{8}{l}{\scriptsize1e(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/mmm')} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/mmm')} & \multicolumn{8}{l}{\scriptsize1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 4H3H5, 4H4H6 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12q} &   & \scriptsize 2A3, 2A4, 4A6 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 4H2, 4H4H6 & \scriptsize 4K1, 4K3K5 & \scriptsize 6L3, 6L4 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12q} &   & \scriptsize 2A1, 2A2, 4A5 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 4H1, 4H3H5 & \scriptsize 4K2, 4K4K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12p} &   & \scriptsize 2A1, 2A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 4H1, 4H3H5 & \scriptsize 4K1, 4K3K5 & \scriptsize 6L1, 6L2 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12p} &   & \scriptsize 2A3, 2A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 4H2, 4H4H6 & \scriptsize 4K2, 4K4K6 & \scriptsize 6L3, 6L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1, 2A3, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 4L1, 2L2, 4L3, 2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A2, 2A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 2L1, 4L2, 2L3, 4L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6m} &   & \scriptsize 2A3, 2A6 & \scriptsize 2GM1, 2GM5 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 4L3, 2L4 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6m} &   & \scriptsize 2A2, 2A5 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 2L1, 4L2 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6m} &   & \scriptsize 2A1, 2A5 & \scriptsize 2GM3, 2GM6 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 4L1, 2L2 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6m} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM2, 2GM5 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 2L3, 4L4 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6l} &   & \scriptsize 2A1, 2A5 & \scriptsize 2GM1, 2GM5 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 4L1, 2L2 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6l} &   & \scriptsize 2A4, 2A6 & \scriptsize 2GM4, 2GM6 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 2L3, 4L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6l} &   & \scriptsize 2A3, 2A6 & \scriptsize 2GM3, 2GM6 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 4L3, 2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6l} &   & \scriptsize 2A2, 2A5 & \scriptsize 2GM2, 2GM5 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 2L1, 4L2 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L3, 3L4 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize 2H1, 2H3H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize 2H2, 2H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L3, 3L4 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1, 2L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L2, 2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} &   & \scriptsize A3, A6 & \scriptsize GM1, GM5 & \scriptsize H2, H4H6 & \scriptsize K1, K3K5 & \scriptsize 2L3, L4 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} &   & \scriptsize A2, A5 & \scriptsize GM4, GM6 & \scriptsize H1, H3H5 & \scriptsize K2, K4K6 & \scriptsize L1, 2L2 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} &   & \scriptsize A1, A5 & \scriptsize GM3, GM6 & \scriptsize H1, H3H5 & \scriptsize K2, K4K6 & \scriptsize 2L1, L2 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} &   & \scriptsize A4, A6 & \scriptsize GM2, GM5 & \scriptsize H2, H4H6 & \scriptsize K1, K3K5 & \scriptsize L3, 2L4 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} &   & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3H5 & \scriptsize K1, K3K5 & \scriptsize 2L1, L2 & \scriptsize 2M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} &   & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H4H6 & \scriptsize K2, K4K6 & \scriptsize L3, 2L4 & \scriptsize M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} &   & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H4H6 & \scriptsize K2, K4K6 & \scriptsize 2L3, L4 & \scriptsize 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} &   & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3H5 & \scriptsize K1, K3K5 & \scriptsize L1, 2L2 & \scriptsize M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM2 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize 2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L1 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM4 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize 2L2 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM5 & \scriptsize 2H2, H4H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L3, 2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM6 & \scriptsize 2H1, H3H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L1 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize 2L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize 2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H1, H3H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H2, H4H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L3 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L2 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4H6 & \scriptsize K3K5 & \scriptsize L3, L4 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H3H5 & \scriptsize K4K6 & \scriptsize L1, L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K1 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K2 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3H5 & \scriptsize K3K5 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4H6 & \scriptsize K4K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7H8, 4H9H12, 4H10H11 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6m} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM8 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM9 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K9K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K10K11 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K9K12 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10H11 & \scriptsize K9K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9H12 & \scriptsize K10K11 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9H12 & \scriptsize K9K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10H11 & \scriptsize K10K11 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + $n$(GM8) + $n$(K7K8)-$n$(K9K12) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A8) + $n$(GM8) + $n$(H9H12)-$n$(K9K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg191.238.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.6.1468~($P6'/m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.238}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=162~(P$-$31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'm'2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'm'2)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'2'm)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'2'm)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'm'm)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m'.)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'm'm)} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'm'm)} & \multicolumn{8}{l}{\scriptsize3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'm'm)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/m'm'm)} & \multicolumn{8}{l}{\scriptsize1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 4A3+, 4A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+, 6L1-, 6L2+, 6L2- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12n} &   & \scriptsize 2A1+, 2A2-, 2A3+, 2A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 4H1, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1+, 2L1-, 2L2+, 4L2- & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12n} &   & \scriptsize 2A1-, 2A2+, 2A3+, 2A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 4H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1+, 4L1-, 4L2+, 2L2- & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L3, 6L4, 6L5, 6L6 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12n} &   & \scriptsize 2A5, 2A6, 2A8, 2A9 & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 4H5, 4H6 & \scriptsize 4K5, 4K6 & \scriptsize 2L3, 4L4, 4L5, 2L6 & \scriptsize 2M3, 4M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12n} &   & \scriptsize 2A4, 2A7, 2A8, 2A9 & \scriptsize 2GM4, 2GM7, 2GM8, 2GM9 & \scriptsize 4H4, 4H6 & \scriptsize 4K4, 4K6 & \scriptsize 4L3, 2L4, 2L5, 4L6 & \scriptsize 4M3, 2M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A4, A5, A6, A7 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H5 & \scriptsize 2K5 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize 2H4 & \scriptsize 2K4 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L5 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L6 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A7 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L5 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L6 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K4 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(GM5) + $n$(GM9) + $n$(L5) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg191.239.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.7.1469~($P6'/m'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.239}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=164~(P$-$3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4, A5, A6, A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m'..)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m'..)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m.)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'm2')} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'm2')} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'2m')} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'2m')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2'mm')} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m.)} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'mm')} & \multicolumn{8}{l}{\scriptsize3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'mm')} & \multicolumn{8}{l}{\scriptsize3e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6'mm')} & \multicolumn{8}{l}{\scriptsize2c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm2')} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm2')} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6'/m'mm')} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6'/m'mm')} & \multicolumn{8}{l}{\scriptsize1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 4A3+, 4A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+, 6L1-, 6L2+, 6L2- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12o} &   & \scriptsize 2A1+, 2A2-, 2A3+, 2A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1+, 2L1-, 2L2+, 4L2- & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12o} &   & \scriptsize 2A1-, 2A2+, 2A3+, 2A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1+, 4L1-, 4L2+, 2L2- & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1+, A1-, A2+, A2-, 2A3+, 2A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A1-, A3+, A3- & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2+, A2-, A3+, A3- & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A2-, A3+, A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+, L1-, L2+, 2L2- & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A1-, A2+, A3+, A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+, 2L1-, 2L2+, L2- & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1+, 2A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1+, 2L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1-, 2A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1-, 2L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A3+, 2A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM1+, GM3+ & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM1-, GM3- & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM2+, GM3+ & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+ & \scriptsize GM1+, GM3+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2- & \scriptsize M1+, M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3- & \scriptsize GM1-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L1-, L2+ & \scriptsize M1+, M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A3+ & \scriptsize GM2+, GM3+ & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1-, L2+, L2- & \scriptsize M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A3- & \scriptsize GM2-, GM3- & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1+, L2+, L2- & \scriptsize M1+, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L2- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L1- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H1 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H2 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+, L2+ & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-, L2- & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 2A4, 2A5, 2A6, 2A7, 4A8, 4A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L3, 6L4, 6L5, 6L6 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12o} &   & \scriptsize 2A5, 2A6, 2A8, 2A9 & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L3, 4L4, 4L5, 2L6 & \scriptsize 2M3, 4M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12o} &   & \scriptsize 2A4, 2A7, 2A8, 2A9 & \scriptsize 2GM4, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L3, 2L4, 2L5, 4L6 & \scriptsize 4M3, 2M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize A4, A5, A6, A7, 2A8, 2A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A4, A6, A8, A9 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize 2H4, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A5, A7, A8, A9 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A5, A6, A8, A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3, 2L4, 2L5, L6 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A4, A7, A8, A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3, L4, L5, 2L6 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4, 2L5 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A4, 2A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3, 2L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3, 2L4, 2L5, 2L6 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM4, GM8 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM8 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L5 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM6, GM9 & \scriptsize H5, H6 & \scriptsize K4, K6 & \scriptsize L4, L5, L6 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM7, GM9 & \scriptsize H4, H6 & \scriptsize K5, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A4, A8 & \scriptsize GM4, GM8 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L5, L6 & \scriptsize M3, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A5, A8 & \scriptsize GM5, GM8 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L4, L5, L6 & \scriptsize M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L3, L4, L5 & \scriptsize M3, M4, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A7, A9 & \scriptsize GM7, GM9 & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L3, L4, L6 & \scriptsize M3, M4, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4, A7 & \scriptsize GM4, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize H4 & \scriptsize K5 & \scriptsize L5 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM4 & \scriptsize H5 & \scriptsize K4 & \scriptsize L6 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4 & \scriptsize K5 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize H5 & \scriptsize K4 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H5 & \scriptsize K5 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H4 & \scriptsize K4 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H5 & \scriptsize K5 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H4 & \scriptsize K4 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5, L6 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1-) + $n$(A3-) + $n$(GM1-) + $n$(GM3-) + $n$(L2+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(GM5) + $n$(GM9) + $n$(L5) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg191.240.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.8.1470~($P6/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.240}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=175~(P6/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A4+, A4-, A5+, A5-, A6+, A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A13, A14, A15, A16, A17, A18} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-; L3, L4, L5, L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m..)} & \multicolumn{8}{l}{\scriptsize6j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m')} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(mm'2')} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(mm'2')} & \multicolumn{8}{l}{\scriptsize6j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m2'm')} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m2'm')} & \multicolumn{8}{l}{\scriptsize6j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2m'm')} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m'.)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(mm'm')} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(mm'm')} & \multicolumn{8}{l}{\scriptsize3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6m'm')} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m'2')} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m'2')} & \multicolumn{8}{l}{\scriptsize2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/mm'm')} & \multicolumn{8}{l}{\scriptsize1b(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/mm'm')} & \multicolumn{8}{l}{\scriptsize1a(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-, 2A3+, 2A3-, 2A4+, 2A4-, 2A5+, 2A5-, 2A6+, 2A6- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3, 4H4, 4H5, 4H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 6L1+, 6L1-, 6L2+, 6L2- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12q} &   & \scriptsize 2A1-, 2A2+, 2A3-, 2A4+, 2A5-, 2A6+ & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 4H2, 4H4, 4H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 6L1-, 6L2+ & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12q} &   & \scriptsize 2A1+, 2A2-, 2A3+, 2A4-, 2A5+, 2A6- & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 4H1, 4H3, 4H5 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 6L1+, 6L2- & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12p} &   & \scriptsize 2A1+, 2A2-, 2A3+, 2A4-, 2A5+, 2A6- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 4H1, 4H3, 4H5 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 6L1+, 6L2- & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12p} &   & \scriptsize 2A1-, 2A2+, 2A3-, 2A4+, 2A5-, 2A6+ & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 4H2, 4H4, 4H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 6L1-, 6L2+ & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-, A5+, A5-, A6+, A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1+, 3L1-, 3L2+, 3L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1+, A2-, A3+, A4-, A5+, A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize 2H1, 2H3, 2H5 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1+, 3L2- & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A1-, A2+, A3-, A4+, A5-, A6+ & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize 2H2, 2H4, 2H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1-, 3L2+ & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1+, A1-, A3+, A3-, A5+, A5- & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+, L1-, 2L2+, 2L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A2+, A2-, A4+, A4-, A6+, A6- & \scriptsize GM2+, GM2-, GM4+, GM4-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1+, 2L1-, L2+, L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5+, A5-, A6+, A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1+, L1-, L2+, L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3g} & \scriptsize e & \scriptsize A1-, A3-, A5- & \scriptsize GM1+, GM3+, GM5+ & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize L1-, 2L2+ & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3g} & \scriptsize e & \scriptsize A1+, A3+, A5+ & \scriptsize GM1-, GM3-, GM5- & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize L1+, 2L2- & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3g} & \scriptsize e & \scriptsize A2-, A4-, A6- & \scriptsize GM2+, GM4+, GM6+ & \scriptsize H1, H3, H5 & \scriptsize K2, K4, K6 & \scriptsize 2L1+, L2- & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3g} & \scriptsize e & \scriptsize A2+, A4+, A6+ & \scriptsize GM2-, GM4-, GM6- & \scriptsize H2, H4, H6 & \scriptsize K1, K3, K5 & \scriptsize 2L1-, L2+ & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3f} & \scriptsize e & \scriptsize A1+, A3+, A5+ & \scriptsize GM1+, GM3+, GM5+ & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize L1+, 2L2- & \scriptsize M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3f} & \scriptsize e & \scriptsize A1-, A3-, A5- & \scriptsize GM1-, GM3-, GM5- & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize L1-, 2L2+ & \scriptsize M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3f} & \scriptsize e & \scriptsize A2+, A4+, A6+ & \scriptsize GM2+, GM4+, GM6+ & \scriptsize H2, H4, H6 & \scriptsize K2, K4, K6 & \scriptsize 2L1-, L2+ & \scriptsize 2M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3f} & \scriptsize e & \scriptsize A2-, A4-, A6- & \scriptsize GM2-, GM4-, GM6- & \scriptsize H1, H3, H5 & \scriptsize K1, K3, K5 & \scriptsize 2L1+, L2- & \scriptsize 2M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A5+, A5- & \scriptsize GM5+, GM5- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A6+, A6- & \scriptsize GM6+, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1+, L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} &   & \scriptsize A4+, A4- & \scriptsize GM4+, GM4- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L2+, L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize H4, H6 & \scriptsize K3, K5 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize H3, H5 & \scriptsize K4, K6 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5+, GM6- & \scriptsize H2, H4 & \scriptsize K1, K3 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K4 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3+, GM4- & \scriptsize H2, H6 & \scriptsize K1, K5 & \scriptsize L1-, L2+ & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3-, GM4+ & \scriptsize H1, H5 & \scriptsize K2, K6 & \scriptsize L1+, L2- & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize H3, H5 & \scriptsize K3, K5 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize H4, H6 & \scriptsize K4, K6 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5+, A6- & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5-, A6+ & \scriptsize GM5-, GM6+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize H1, H5 & \scriptsize K1, K5 & \scriptsize L1+, L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize H2, H6 & \scriptsize K2, K6 & \scriptsize L1-, L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize H2 & \scriptsize K1 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize H1 & \scriptsize K2 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize H1 & \scriptsize K2 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize H2 & \scriptsize K1 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A5- & \scriptsize GM5+ & \scriptsize H6 & \scriptsize K5 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5- & \scriptsize H5 & \scriptsize K6 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A6- & \scriptsize GM6+ & \scriptsize H5 & \scriptsize K6 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6- & \scriptsize H6 & \scriptsize K5 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize H4 & \scriptsize K3 & \scriptsize L1- & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize H3 & \scriptsize K4 & \scriptsize L1+ & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM4+ & \scriptsize H3 & \scriptsize K4 & \scriptsize L2- & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4- & \scriptsize H4 & \scriptsize K3 & \scriptsize L2+ & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize H1 & \scriptsize K1 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize H2 & \scriptsize K2 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize H2 & \scriptsize K2 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize H1 & \scriptsize K1 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A5+ & \scriptsize GM5+ & \scriptsize H5 & \scriptsize K5 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A5- & \scriptsize GM5- & \scriptsize H6 & \scriptsize K6 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A6+ & \scriptsize GM6+ & \scriptsize H6 & \scriptsize K6 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A6- & \scriptsize GM6- & \scriptsize H5 & \scriptsize K5 & \scriptsize L2- & \scriptsize M2-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+ & \scriptsize M1+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize H4 & \scriptsize K4 & \scriptsize L1- & \scriptsize M1-\\
\multicolumn{2}{r}{\scriptsize G6+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize H4 & \scriptsize K4 & \scriptsize L2+ & \scriptsize M2+\\
\multicolumn{2}{r}{\scriptsize G6-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize H3 & \scriptsize K3 & \scriptsize L2- & \scriptsize M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12, 2A13, 2A14, 2A15, 2A16, 2A17, 2A18 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12, 2GM13, 2GM14, 2GM15, 2GM16, 2GM17, 2GM18 & \scriptsize 4H7, 4H8, 4H9, 4H10, 4H11, 4H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 6L3, 6L4, 6L5, 6L6 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12q} &   & \scriptsize 2A7, 2A9, 2A11, 2A14, 2A16, 2A18 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM13, 2GM15, 2GM17 & \scriptsize 4H7, 4H9, 4H11 & \scriptsize 4K8, 4K10, 4K12 & \scriptsize 6L3, 6L6 & \scriptsize 6M4, 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12q} &   & \scriptsize 2A8, 2A10, 2A12, 2A13, 2A15, 2A17 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM14, 2GM16, 2GM18 & \scriptsize 4H8, 4H10, 4H12 & \scriptsize 4K7, 4K9, 4K11 & \scriptsize 6L4, 6L5 & \scriptsize 6M3, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12p} &   & \scriptsize 2A8, 2A10, 2A12, 2A13, 2A15, 2A17 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM13, 2GM15, 2GM17 & \scriptsize 4H8, 4H10, 4H12 & \scriptsize 4K8, 4K10, 4K12 & \scriptsize 6L4, 6L5 & \scriptsize 6M4, 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12p} &   & \scriptsize 2A7, 2A9, 2A11, 2A14, 2A16, 2A18 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM14, 2GM16, 2GM18 & \scriptsize 4H7, 4H9, 4H11 & \scriptsize 4K7, 4K9, 4K11 & \scriptsize 6L3, 6L6 & \scriptsize 6M3, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize A7, A8, A9, A10, A11, A12, A13, A14, A15, A16, A17, A18 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L3, 3L4, 3L5, 3L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L3, 3L6 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L4, 3L5 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L4, 3L5 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L3, 3L6 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L3, 3L6 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L4, 3L5 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A8, A10, A12, A13, A15, A17 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize 2H8, 2H10, 2H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L4, 3L5 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A9, A11, A14, A16, A18 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize 2H7, 2H9, 2H11 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L3, 3L6 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A8, A10, A12, A14, A16, A18 & \scriptsize GM8, GM10, GM12, GM14, GM16, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 2L3, L4, 2L5, L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A9, A11, A13, A15, A17 & \scriptsize GM7, GM9, GM11, GM13, GM15, GM17 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize L3, 2L4, L5, 2L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize A7, A8, A13, A14 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize A11, A12, A17, A18 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} &   & \scriptsize A9, A10, A15, A16 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L3, L4, L5, L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A14, A16, A18 & \scriptsize GM8, GM10, GM12 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize 2L3, L6 & \scriptsize M4, 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A13, A15, A17 & \scriptsize GM7, GM9, GM11 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize 2L4, L5 & \scriptsize M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM14, GM16, GM18 & \scriptsize H8, H10, H12 & \scriptsize K7, K9, K11 & \scriptsize L4, 2L5 & \scriptsize 2M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3g} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM13, GM15, GM17 & \scriptsize H7, H9, H11 & \scriptsize K8, K10, K12 & \scriptsize L3, 2L6 & \scriptsize 2M4, M5\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A8, A10, A12 & \scriptsize GM8, GM10, GM12 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize L4, 2L5 & \scriptsize M4, 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A7, A9, A11 & \scriptsize GM7, GM9, GM11 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize L3, 2L6 & \scriptsize M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} & \scriptsize e & \scriptsize A14, A16, A18 & \scriptsize GM14, GM16, GM18 & \scriptsize H7, H9, H11 & \scriptsize K7, K9, K11 & \scriptsize 2L3, L6 & \scriptsize 2M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$3f} & \scriptsize e & \scriptsize A13, A15, A17 & \scriptsize GM13, GM15, GM17 & \scriptsize H8, H10, H12 & \scriptsize K8, K10, K12 & \scriptsize 2L4, L5 & \scriptsize 2M4, M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} &   & \scriptsize A8, A14 & \scriptsize GM8, GM14 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} &   & \scriptsize A7, A13 & \scriptsize GM7, GM13 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} &   & \scriptsize A12, A18 & \scriptsize GM12, GM18 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$2e} &   & \scriptsize A11, A17 & \scriptsize GM11, GM17 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2e} &   & \scriptsize A10, A16 & \scriptsize GM10, GM16 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L4, L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$2e} &   & \scriptsize A9, A15 & \scriptsize GM9, GM15 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L3, L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7, A14 & \scriptsize GM8, GM13 & \scriptsize H9, H11 & \scriptsize K10, K12 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A8, A13 & \scriptsize GM7, GM14 & \scriptsize H10, H12 & \scriptsize K9, K11 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A11, A18 & \scriptsize GM12, GM17 & \scriptsize H7, H9 & \scriptsize K8, K10 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A12, A17 & \scriptsize GM11, GM18 & \scriptsize H8, H10 & \scriptsize K7, K9 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9, A16 & \scriptsize GM10, GM15 & \scriptsize H7, H11 & \scriptsize K8, K12 & \scriptsize L3, L6 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A10, A15 & \scriptsize GM9, GM16 & \scriptsize H8, H12 & \scriptsize K7, K11 & \scriptsize L4, L5 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A8, A13 & \scriptsize GM8, GM13 & \scriptsize H10, H12 & \scriptsize K10, K12 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A7, A14 & \scriptsize GM7, GM14 & \scriptsize H9, H11 & \scriptsize K9, K11 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A12, A17 & \scriptsize GM12, GM17 & \scriptsize H8, H10 & \scriptsize K8, K10 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A11, A18 & \scriptsize GM11, GM18 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A10, A15 & \scriptsize GM10, GM15 & \scriptsize H8, H12 & \scriptsize K8, K12 & \scriptsize L4, L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A9, A16 & \scriptsize GM9, GM16 & \scriptsize H7, H11 & \scriptsize K7, K11 & \scriptsize L3, L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A14 & \scriptsize GM8 & \scriptsize H7 & \scriptsize K8 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A13 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K7 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A18 & \scriptsize GM12 & \scriptsize H11 & \scriptsize K12 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A17 & \scriptsize GM11 & \scriptsize H12 & \scriptsize K11 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A16 & \scriptsize GM10 & \scriptsize H9 & \scriptsize K10 & \scriptsize L6 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A15 & \scriptsize GM9 & \scriptsize H10 & \scriptsize K9 & \scriptsize L5 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G13$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM14 & \scriptsize H8 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM13 & \scriptsize H7 & \scriptsize K8 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G15$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM18 & \scriptsize H12 & \scriptsize K11 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM17 & \scriptsize H11 & \scriptsize K12 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G17$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM16 & \scriptsize H10 & \scriptsize K9 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM15 & \scriptsize H9 & \scriptsize K10 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize H12 & \scriptsize K12 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize H11 & \scriptsize K11 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H10 & \scriptsize K10 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G13$@$1a} & \scriptsize e & \scriptsize A14 & \scriptsize GM14 & \scriptsize H7 & \scriptsize K7 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$1a} & \scriptsize e & \scriptsize A13 & \scriptsize GM13 & \scriptsize H8 & \scriptsize K8 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G15$@$1a} & \scriptsize e & \scriptsize A18 & \scriptsize GM18 & \scriptsize H11 & \scriptsize K11 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$1a} & \scriptsize e & \scriptsize A17 & \scriptsize GM17 & \scriptsize H12 & \scriptsize K12 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G17$@$1a} & \scriptsize e & \scriptsize A16 & \scriptsize GM16 & \scriptsize H9 & \scriptsize K9 & \scriptsize L6 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$1a} & \scriptsize e & \scriptsize A15 & \scriptsize GM15 & \scriptsize H10 & \scriptsize K10 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1+)-2$n$(A2-)-$n$(A5+) + 3$n$(A5-) + 2$n$(A6-) + 3$n$(GM1+) + 3$n$(GM3+) + 3$n$(GM5-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(H1)-2$n$(H5) + 3$n$(M1+) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+)-2$n$(A1-)-$n$(A2+) + 2$n$(A3+) + 2$n$(A3-) + $n$(A4+)-2$n$(A4-) + 2$n$(A5+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(A6+) + 2$n$(A6-)-2$n$(GM1+) + 2$n$(GM2+) + 2$n$(GM3+)-2$n$(GM4+)-2$n$(H1) + 2$n$(H2) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(H5)-2$n$(K4)-2$n$(K5) + 3$n$(L2-) + 2$n$(M1+) + 3$n$(M2+)-$n$(M2-) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+)-2$n$(A2+) + 2$n$(A2-) + 3$n$(A3+) + 2$n$(A4+) + 2$n$(A4-)-$n$(A5+) + 2$n$(A6-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(GM1+) + 2$n$(GM2+) + 2$n$(GM3+)-2$n$(GM4+)-$n$(H1) + 3$n$(H4) + $n$(H5)-$n$(K3) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(K4)-2$n$(K5) + 3$n$(L2-) + 2$n$(M1+) + 2$n$(M2-) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + 3$n$(A9)-$n$(A11) + 3$n$(A13)-2$n$(A14) + 3$n$(A15) + 3$n$(A17) + 2$n$(A18) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(GM7) + 3$n$(GM9) + 3$n$(GM11) + 2$n$(H7)-2$n$(H11) + 3$n$(M5) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(A7) + 2$n$(A8) + $n$(A9)-$n$(A11)-2$n$(A12)-$n$(A13) + 3$n$(A14) + $n$(A15) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(A16) + 3$n$(A17) + 3$n$(A18) + 3$n$(GM7)-$n$(GM9)-2$n$(GM10) + $n$(GM11) + 2$n$(GM12) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(H8)-2$n$(H11) + 2$n$(K10) + 2$n$(K11) + 3$n$(L6) + 3$n$(M5) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7) + 3$n$(A8)-$n$(A10)-2$n$(A11) + $n$(A12) + 3$n$(A13)-$n$(A14) + 3$n$(A15) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(A16) + 3$n$(A17)-$n$(A18) + 3$n$(GM7) + 3$n$(GM8)-$n$(GM9) + $n$(GM10) + $n$(GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM12) + $n$(H7) + 3$n$(H10)-$n$(H11) + $n$(K9) + 3$n$(K10) + 2$n$(K11) + 3$n$(L6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M5) + 3$n$(M6) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg191.241.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.9.1471~($P6/m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.241}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=177~(P622)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24r(1)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12q(m'..)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12p(m'..)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12o(.m'.)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12n(..m')} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6m(m'm'2)} & \multicolumn{8}{l}{\scriptsize6m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6l(m'm'2)} & \multicolumn{8}{l}{\scriptsize6l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6k(m'2m')} & \multicolumn{8}{l}{\scriptsize6k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6j(m'2m')} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2m'm')} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(3m'.)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3g(m'm'm')} & \multicolumn{8}{l}{\scriptsize3g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3f(m'm'm')} & \multicolumn{8}{l}{\scriptsize3f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(6m'm')} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(6/m'm'm')} & \multicolumn{8}{l}{\scriptsize1b(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(6/m'm'm')} & \multicolumn{8}{l}{\scriptsize1a(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24r} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12q} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12p} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12o} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12n} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6m} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6m} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6l} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6l} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6k} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6k} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6j} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6j} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3g} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM1, GM5 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L2, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3g} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM2, GM5 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM3, GM6 & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3g} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM4, GM6 & \scriptsize H1, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$3f} & \scriptsize e & \scriptsize A1, A5 & \scriptsize GM1, GM5 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L3, L4 & \scriptsize M1, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$3f} & \scriptsize e & \scriptsize A2, A5 & \scriptsize GM2, GM5 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L2, L3, L4 & \scriptsize M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$3f} & \scriptsize e & \scriptsize A3, A6 & \scriptsize GM3, GM6 & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1, L2, L3 & \scriptsize M1, M2, M3\\
\multicolumn{2}{r}{\scriptsize G4$@$3f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM4, GM6 & \scriptsize H2, H3 & \scriptsize K2, K3 & \scriptsize L1, L2, L4 & \scriptsize M1, M2, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize H2 & \scriptsize K1 & \scriptsize L2 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize H1 & \scriptsize K2 & \scriptsize L1 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize H2 & \scriptsize K1 & \scriptsize L4 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize H1 & \scriptsize K2 & \scriptsize L3 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize H1 & \scriptsize K1 & \scriptsize L1 & \scriptsize M1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize H2 & \scriptsize K2 & \scriptsize L2 & \scriptsize M2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize H1 & \scriptsize K1 & \scriptsize L3 & \scriptsize M3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize H2 & \scriptsize K2 & \scriptsize L4 & \scriptsize M4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24r} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12q} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12p} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12o} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12n} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6m} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6l} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6k} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6j} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G5$@$3f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2e} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2e} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg191.242.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.10.1472~($P_{2c}6/mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg191.242}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=191~(P6/mmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, A5+A5-, A6+A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7A10, A8A11, A9A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H4, H5H6; H7H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+, L3+L4-, L3-L4+; L5L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48r(1)} & \multicolumn{8}{l}{\scriptsize24r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24q(m'..)} & \multicolumn{8}{l}{\scriptsize24r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24p(m..)} & \multicolumn{8}{l}{\scriptsize12q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(.m.)} & \multicolumn{8}{l}{\scriptsize12o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(..m)} & \multicolumn{8}{l}{\scriptsize12n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m'm2')} & \multicolumn{8}{l}{\scriptsize12o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(mm2)} & \multicolumn{8}{l}{\scriptsize6m(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'2'm)} & \multicolumn{8}{l}{\scriptsize12n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m2m)} & \multicolumn{8}{l}{\scriptsize6j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2mm)} & \multicolumn{8}{l}{\scriptsize6i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3m.)} & \multicolumn{8}{l}{\scriptsize4h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'mm)} & \multicolumn{8}{l}{\scriptsize6i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(mmm)} & \multicolumn{8}{l}{\scriptsize3g(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6mm)} & \multicolumn{8}{l}{\scriptsize2e(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'm2')} & \multicolumn{8}{l}{\scriptsize4h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6m2)} & \multicolumn{8}{l}{\scriptsize2d(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m'mm)} & \multicolumn{8}{l}{\scriptsize2e(6mm): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6/mmm)} & \multicolumn{8}{l}{\scriptsize1b(6/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48r} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A4-, 2A3-A4+, 4A5+A5-, 4A6+A6- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5-, 4GM6+, 4GM6- & \scriptsize 4H1H3, 4H2H4, 8H5H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 8K5, 8K6 & \scriptsize 6L1+L2-, 6L1-L2+, 6L3+L4-, 6L3-L4+ & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-, 6M3+, 6M3-, 6M4+, 6M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24q} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5-, 2A6+A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 3L1+L2-, 3L1-L2+, 3L3+L4-, 3L3-L4+ & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24p} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 4GM5+, 4GM6- & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 4K1, 4K4, 8K5 & \scriptsize 3L1+L2-, 3L1-L2+, 3L3+L4-, 3L3-L4+ & \scriptsize 6M1+, 6M2+, 6M3-, 6M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24p} &   & \scriptsize A1+A2-, A1-A2+, A3+A4-, A3-A4+, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 4GM5-, 4GM6+ & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 4K2, 4K3, 8K6 & \scriptsize 3L1+L2-, 3L1-L2+, 3L3+L4-, 3L3-L4+ & \scriptsize 6M1-, 6M2-, 6M3+, 6M4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24o} &   & \scriptsize 2A1+A2-, 2A3+A4-, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 4L1+L2-, 2L1-L2+, 4L3+L4-, 2L3-L4+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-, 4M3+, 2M3-, 2M4+, 4M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24o} &   & \scriptsize 2A1-A2+, 2A3-A4+, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 2L1+L2-, 4L1-L2+, 2L3+L4-, 4L3-L4+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-, 2M3+, 4M3-, 4M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24n} &   & \scriptsize 2A1+A2-, 2A3-A4+, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H3, 4H5H6 & \scriptsize 4K1, 4K3, 4K5, 4K6 & \scriptsize 4L1+L2-, 2L1-L2+, 2L3+L4-, 4L3-L4+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-, 2M3+, 4M3-, 4M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24n} &   & \scriptsize 2A1-A2+, 2A3+A4-, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H2H4, 4H5H6 & \scriptsize 4K2, 4K4, 4K5, 4K6 & \scriptsize 2L1+L2-, 4L1-L2+, 4L3+L4-, 2L3-L4+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-, 4M3+, 2M3-, 2M4+, 4M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize A1+A2-, A3+A4-, A5+A5-, A6+A6- & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1+L2-, L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize A1-A2+, A3-A4+, A5+A5-, A6+A6- & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize L1+L2-, 2L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize A1+A2-, A3+A4-, A5+A5-, A6+A6- & \scriptsize 2GM1+, 2GM4-, 2GM5+, 2GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 2L1+L2-, L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize 4M1+, 2M2+, 2M3-, 4M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize A1-A2+, A3-A4+, A5+A5-, A6+A6- & \scriptsize 2GM1-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize L1+L2-, 2L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize 4M1-, 2M2-, 2M3+, 4M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12l} &   & \scriptsize A1+A2-, A3+A4-, A5+A5-, A6+A6- & \scriptsize 2GM2-, 2GM3+, 2GM5-, 2GM6+ & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 2L1+L2-, L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize 2M1-, 4M2-, 4M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12l} &   & \scriptsize A1-A2+, A3-A4+, A5+A5-, A6+A6- & \scriptsize 2GM2+, 2GM3-, 2GM5+, 2GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize L1+L2-, 2L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize 2M1+, 4M2+, 4M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1+A2-, A3-A4+, A5+A5-, A6+A6- & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H3, 2H5H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 2L1+L2-, L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A1-A2+, A3+A4-, A5+A5-, A6+A6- & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2H4, 2H5H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize L1+L2-, 2L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1+A2-, A3-A4+, A5+A5-, A6+A6- & \scriptsize 2GM1+, 2GM3-, 2GM5+, 2GM6- & \scriptsize 2H1H3, 2H5H6 & \scriptsize 4K1, 4K5 & \scriptsize 2L1+L2-, L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize 4M1+, 2M2+, 4M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1-A2+, A3+A4-, A5+A5-, A6+A6- & \scriptsize 2GM1-, 2GM3+, 2GM5-, 2GM6+ & \scriptsize 2H2H4, 2H5H6 & \scriptsize 4K2, 4K6 & \scriptsize L1+L2-, 2L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize 4M1-, 2M2-, 4M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize A1+A2-, A3-A4+, A5+A5-, A6+A6- & \scriptsize 2GM2-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H3, 2H5H6 & \scriptsize 4K3, 4K6 & \scriptsize 2L1+L2-, L1-L2+, L3+L4-, 2L3-L4+ & \scriptsize 2M1-, 4M2-, 2M3+, 4M4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize A1-A2+, A3+A4-, A5+A5-, A6+A6- & \scriptsize 2GM2+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H2H4, 2H5H6 & \scriptsize 4K4, 4K5 & \scriptsize L1+L2-, 2L1-L2+, 2L3+L4-, L3-L4+ & \scriptsize 2M1+, 4M2+, 2M3-, 4M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A2-, 2A5+A5- & \scriptsize 2GM1+, 2GM2-, 2GM5+, 2GM5- & \scriptsize 2H1H3, 2H5H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 2L1+L2-, 2L3+L4-, 2L3-L4+ & \scriptsize 2M1+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1-A2+, 2A5+A5- & \scriptsize 2GM1-, 2GM2+, 2GM5+, 2GM5- & \scriptsize 2H2H4, 2H5H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1-L2+, 2L3+L4-, 2L3-L4+ & \scriptsize 2M1-, 2M2+, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize 2A3+A4-, 2A6+A6- & \scriptsize 2GM3+, 2GM4-, 2GM6+, 2GM6- & \scriptsize 2H2H4, 2H5H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1+L2-, 2L1-L2+, 2L3+L4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize 2A3-A4+, 2A6+A6- & \scriptsize 2GM3-, 2GM4+, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H5H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 2L1+L2-, 2L1-L2+, 2L3-L4+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A2-, 2A3+A4- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1+L2-, 2L3+L4- & \scriptsize 2M1+, 2M2-, 2M3+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1-A2+, 2A3-A4+ & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1-L2+, 2L3-L4+ & \scriptsize 2M1-, 2M2+, 2M3-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A5+A5-, 2A6+A6- & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 2L1+L2-, 2L1-L2+, 2L3+L4-, 2L3-L4+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1+A2-, A5+A5- & \scriptsize GM1+, GM2-, GM5+, GM5- & \scriptsize H1H3, H5H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+L2-, L3+L4-, L3-L4+ & \scriptsize M1+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A1-A2+, A5+A5- & \scriptsize GM1-, GM2+, GM5+, GM5- & \scriptsize H2H4, H5H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1-L2+, L3+L4-, L3-L4+ & \scriptsize M1-, M2+, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A3+A4-, A6+A6- & \scriptsize GM3+, GM4-, GM6+, GM6- & \scriptsize H2H4, H5H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1+L2-, L1-L2+, L3+L4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A3-A4+, A6+A6- & \scriptsize GM3-, GM4+, GM6+, GM6- & \scriptsize H1H3, H5H6 & \scriptsize K1, K3, K5, K6 & \scriptsize L1+L2-, L1-L2+, L3-L4+ & \scriptsize M1+, M1-, M2+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A5+A5- & \scriptsize 2GM1+, 2GM5+ & \scriptsize H1H3, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize L1+L2-, L3+L4-, L3-L4+ & \scriptsize 2M1+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A5+A5- & \scriptsize 2GM1-, 2GM5- & \scriptsize H2H4, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1-L2+, L3+L4-, L3-L4+ & \scriptsize 2M1-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A5+A5- & \scriptsize 2GM2+, 2GM5+ & \scriptsize H2H4, H5H6 & \scriptsize 2K4, 2K5 & \scriptsize L1-L2+, L3+L4-, L3-L4+ & \scriptsize 2M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A5+A5- & \scriptsize 2GM2-, 2GM5- & \scriptsize H1H3, H5H6 & \scriptsize 2K3, 2K6 & \scriptsize L1+L2-, L3+L4-, L3-L4+ & \scriptsize 2M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6f} & \scriptsize e & \scriptsize A3+A4-, A6+A6- & \scriptsize 2GM3+, 2GM6+ & \scriptsize H2H4, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1+L2-, L1-L2+, L3+L4- & \scriptsize 2M1-, 2M2-, 2M3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6f} & \scriptsize e & \scriptsize A3-A4+, A6+A6- & \scriptsize 2GM3-, 2GM6- & \scriptsize H1H3, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize L1+L2-, L1-L2+, L3-L4+ & \scriptsize 2M1+, 2M2+, 2M3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$6f} & \scriptsize e & \scriptsize A3-A4+, A6+A6- & \scriptsize 2GM4+, 2GM6+ & \scriptsize H1H3, H5H6 & \scriptsize 2K3, 2K6 & \scriptsize L1+L2-, L1-L2+, L3-L4+ & \scriptsize 2M1-, 2M2-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$6f} & \scriptsize e & \scriptsize A3+A4-, A6+A6- & \scriptsize 2GM4-, 2GM6- & \scriptsize H2H4, H5H6 & \scriptsize 2K4, 2K5 & \scriptsize L1+L2-, L1-L2+, L3+L4- & \scriptsize 2M1+, 2M2+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H1H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3-A4+ & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2H1H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L3-L4+ & \scriptsize 2M3-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A3+A4- & \scriptsize 2GM3+, 2GM4- & \scriptsize 2H2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L3+L4- & \scriptsize 2M3+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A6+A6- & \scriptsize 2GM6+, 2GM6- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3+L4-, 2L3-L4+ & \scriptsize 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1+L2-, L3+L4- & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1-L2+, L3-L4+ & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+L2-, L1-L2+, L3+L4-, L3-L4+ & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize 2GM1+, 2GM4- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1+L2-, L3+L4- & \scriptsize 2M1+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize 2GM2+, 2GM3- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1-L2+, L3-L4+ & \scriptsize 2M2+, 2M3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A3+A4- & \scriptsize 2GM2-, 2GM3+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1+L2-, L3+L4- & \scriptsize 2M2-, 2M3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A1-A2+, A3-A4+ & \scriptsize 2GM1-, 2GM4+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1-L2+, L3-L4+ & \scriptsize 2M1-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H3, H2H4, H5H6 & \scriptsize 2K1, 2K4, 2K5 & \scriptsize L1+L2-, L1-L2+, L3+L4-, L3-L4+ & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H3, H2H4, H5H6 & \scriptsize 2K2, 2K3, 2K6 & \scriptsize L1+L2-, L1-L2+, L3+L4-, L3-L4+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H1H3 & \scriptsize K1, K3 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H2H4 & \scriptsize K2, K4 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3-, GM4+ & \scriptsize H1H3 & \scriptsize K1, K3 & \scriptsize L3-L4+ & \scriptsize M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3+, GM4- & \scriptsize H2H4 & \scriptsize K2, K4 & \scriptsize L3+L4- & \scriptsize M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A6+A6- & \scriptsize GM6+, GM6- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L3+L4-, L3-L4+ & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize H1H3 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize H2H4 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize H2H4 & \scriptsize 2K4 & \scriptsize L1-L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize H1H3 & \scriptsize 2K3 & \scriptsize L1+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM3+ & \scriptsize H2H4 & \scriptsize 2K2 & \scriptsize L3+L4- & \scriptsize 2M3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM3- & \scriptsize H1H3 & \scriptsize 2K1 & \scriptsize L3-L4+ & \scriptsize 2M3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize 2GM4+ & \scriptsize H1H3 & \scriptsize 2K3 & \scriptsize L3-L4+ & \scriptsize 2M4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize 2GM4- & \scriptsize H2H4 & \scriptsize 2K4 & \scriptsize L3+L4- & \scriptsize 2M4-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6+;G6+)$@$2a} & \scriptsize e & \scriptsize A6+A6- & \scriptsize 2GM6+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L3+L4-, L3-L4+ & \scriptsize 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G6-;G6-)$@$2a} & \scriptsize e & \scriptsize A6+A6- & \scriptsize 2GM6- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L3+L4-, L3-L4+ & \scriptsize 2M3-, 2M4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48r} &   & \scriptsize 4A7A10, 4A8A11, 4A9A12 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H7H7, 8H8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L5L6 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24q} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24p} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24p} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24o} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24o} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24n} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24n} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12m} &   & \scriptsize A7A10, A8A11, A9A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12m} &   & \scriptsize A7A10, A8A11, A9A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12l} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A7A10, A8A11, A9A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A7A10, A8A11, A9A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12j} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12i} &   & \scriptsize 2A7A10, 2A8A11, 2A9A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L6 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8h} &   & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8h} &   & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A8A11, 2A9A12 & \scriptsize 2GM8, 2GM9, 2GM11, 2GM12 & \scriptsize 2H7H7, 2H8H9 & \scriptsize 4K7, 2K8, 2K9 & \scriptsize 4L5L6 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize A7A10, A8A11, A9A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6f} & \scriptsize e & \scriptsize A7A10, A8A11, A9A12 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6f} & \scriptsize e & \scriptsize A7A10, A8A11, A9A12 & \scriptsize 2GM10, 2GM11, 2GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L6 & \scriptsize 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H7H7 & \scriptsize 4K7 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A8A11 & \scriptsize 2GM8, 2GM11 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4e} &   & \scriptsize 2A9A12 & \scriptsize 2GM9, 2GM12 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM7, GM10 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM7, GM10 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8A11, A9A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} &   & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A8A11, A9A12 & \scriptsize 2GM8, 2GM12 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, 2K9 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize A8A11, A9A12 & \scriptsize 2GM9, 2GM11 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, 2K8 & \scriptsize 2L5L6 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM7, GM10 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A8A11 & \scriptsize GM8, GM11 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9, GM12 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L6 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A10 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L6 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L5L6 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L5L6 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize A7A10 & \scriptsize 2GM10 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2a} & \scriptsize e & \scriptsize A8A11 & \scriptsize 2GM11 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L5L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize 2GM12 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L5L6 & \scriptsize 2M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  4$n$(A7A10)-4$n$(A9A12) + 3$n$(GM7)-5$n$(GM8)-$n$(GM9)-4$n$(H7H7)-4$n$(K8)-3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg192.243.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.1.1476~($P6/mcc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.243}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6, H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(622)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM5+, 2GM5- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, M1-, M2+, M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A3, 2A4, 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1+, GM2+, 2GM5+ & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1-, GM2-, 2GM5- & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3+, GM4+, 2GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize 2M1-, 2M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3-, GM4-, 2GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, 2M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM2+, GM2-, GM5+, GM5- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3+, GM3-, GM6+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM4+, GM4-, GM6+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM2+ & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1-, GM2- & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM3-, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6- & \scriptsize H1 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM6+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6- & \scriptsize H2 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM4+, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4, 2H5, 2H6, 2H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12l} &   & \scriptsize 2A10, 2A11, 2A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H6, 2H7, 4H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H5, 4H8 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L3 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A7, 2A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$8h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM7, GM8, GM9 & \scriptsize H6, H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L3 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM10, GM11, GM12 & \scriptsize H4, H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L3 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6g} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM10, GM11, GM12 & \scriptsize H6, H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4e} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4e} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4e} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4e} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize 2A10 & \scriptsize GM7, GM10 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize GM7, GM10 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4d} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM8, GM12 & \scriptsize H6, H7, H9 & \scriptsize K7, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM9, GM11 & \scriptsize H4, H5, H8 & \scriptsize K7, K8 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4d} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM9, GM11 & \scriptsize H6, H7, H9 & \scriptsize K7, K8 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM12 & \scriptsize H4, H5, H8 & \scriptsize K7, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A10 & \scriptsize GM7 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A12 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A11 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G13$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM10 & \scriptsize H4, H5 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$2b} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H6, H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G15$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K9 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$2b} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K8 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G17$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$2b} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1) + $n$(A3) + 3$n$(A4)-2$n$(A5)-$n$(A6)-2$n$(GM1+)-2$n$(GM1-) + 2$n$(H1) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(K3) + 2$n$(K5)-2$n$(M2+) + $n$(M3+) + 2$n$(M4+) + $n$(M4-) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + 3$n$(A8) + $n$(A9) + 2$n$(A10)-2$n$(A11) + 3$n$(GM7) + $n$(GM8)-$n$(GM9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(H6) + 3$n$(H8) + $n$(K7) + 2$n$(K8) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg192.244.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.2.1477~($P6/mcc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.244}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5, A6; A7A10, A8A12, A9A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H6, H5H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G5+, G3-G5-, G4+G6+, G4-G6-; G7G8, G9G12, G10G11, G13G14, G15G18, G16G17}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize 2A1A2, 2A3A4, 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1A2, A3A4, A5, A6 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM5+, 2GM5- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, M1-, M2+, M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A3A4, 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1, 4L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1A2, A5 & \scriptsize GM1+, GM2+, 2GM5+ & \scriptsize H1H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1A2, A5 & \scriptsize GM1-, GM2-, 2GM5- & \scriptsize H1H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A3A4, A6 & \scriptsize GM3+, GM4+, 2GM6+ & \scriptsize H1H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize 2M1-, 2M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A3A4, A6 & \scriptsize GM3-, GM4-, 2GM6- & \scriptsize H1H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, 2M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize A1A2, A5 & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A1A2, A5 & \scriptsize GM2+, GM2-, GM5+, GM5- & \scriptsize H1H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A3A4, A6 & \scriptsize GM3+, GM3-, GM6+, GM6- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A3A4, A6 & \scriptsize GM4+, GM4-, GM6+, GM6- & \scriptsize H1H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3G5$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM5+, 2GM5- & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM6+, 2GM6- & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K4, 2K5 & \scriptsize 2L1, 2L2 & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM2+ & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1-, GM2- & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM3-, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+G5+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5+ & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G3-G5-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5- & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G4+G6+$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM6+ & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4-G6-$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM6- & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM4+, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5+, GM5- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6+, GM6- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24m} &   & \scriptsize 4A7A10, 4A8A12, 4A9A11 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H4H6, 4H5H7, 8H8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12l} &   & \scriptsize 2A7A10, 2A8A12, 2A9A11 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12k} &   & \scriptsize 2A7A10, 2A8A12, 2A9A11 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2A7A10, 2A8A12, 2A9A11 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2A7A10, 2A8A12, 2A9A11 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8h} &   & \scriptsize 4A7A10 & \scriptsize 4GM7, 4GM10 & \scriptsize 4H8H9 & \scriptsize 4K8, 4K9 & \scriptsize 4L3L4 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8h} &   & \scriptsize 2A8A12, 2A9A11 & \scriptsize 2GM8, 2GM9, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 2H8H9 & \scriptsize 4K7, 2K8, 2K9 & \scriptsize 4L3L4 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} & \scriptsize e & \scriptsize A7A10, A8A12, A9A11 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6g} & \scriptsize e & \scriptsize A7A10, A8A12, A9A11 & \scriptsize 2GM10, 2GM11, 2GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize A7A10, A8A12, A9A11 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$4e} &   & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H4H6, 2H5H7 & \scriptsize 4K7 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$4e} &   & \scriptsize 2A8A12 & \scriptsize 2GM8, 2GM11 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$4e} &   & \scriptsize 2A9A11 & \scriptsize 2GM9, 2GM12 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$4d} & \scriptsize e & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$4d} & \scriptsize e & \scriptsize A8A12, A9A11 & \scriptsize 2GM8, 2GM12 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$4d} & \scriptsize e & \scriptsize A8A12, A9A11 & \scriptsize 2GM9, 2GM11 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4c} & \scriptsize e & \scriptsize 2A7A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A8A12, A9A11 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} & \scriptsize e & \scriptsize A7A10 & \scriptsize 2GM7 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A9A11 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G13G14$@$2b} & \scriptsize e & \scriptsize A7A10 & \scriptsize 2GM10 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G15G18$@$2b} & \scriptsize e & \scriptsize A8A12 & \scriptsize 2GM11 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G16G17$@$2b} & \scriptsize e & \scriptsize A9A11 & \scriptsize 2GM12 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM7, GM10 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A8A12 & \scriptsize GM8, GM11 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9, GM12 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM1-) + $n$(GM3+) + $n$(GM5-) + $n$(GM6-) + $n$(M2+) + $n$(M3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -4$n$(A7A10) + 4$n$(A9A11)-3$n$(GM7) + 5$n$(GM8) + $n$(GM9) + 4$n$(H5H7) + 4$n$(K8) + 3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg192.245.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.3.1478~($P6/m'cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.245}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=184~(P6cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m'..)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2')} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2'.)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m'..)} & \multicolumn{8}{l}{\scriptsize6c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(22'2')} & \multicolumn{8}{l}{\scriptsize6c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize2a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m'..)} & \multicolumn{8}{l}{\scriptsize2a(6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(62'2')} & \multicolumn{8}{l}{\scriptsize2a(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 4A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1, 2L2, 4L3, 4L4 & \scriptsize 2M1, 2M2, 4M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A3, 2A4, 4A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1, 4L2, 2L3, 2L4 & \scriptsize 4M1, 4M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize A1, A2, 2A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, L2, 2L3, 2L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A3, A4, 2A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, 2L2, L3, L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L3, 2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K3 & \scriptsize L3, L4 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4e} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4e} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} &   & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(A6) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg192.246.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.4.1479~($P6'/mc'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.246}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=190~(P$-$62c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4A6, A5A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H6, H5H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L5, L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA2, HA3; HA4HA6, HA5HA7, HA8HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'/m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'22')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m..)} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'22')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 4A1A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 4HA1HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M4 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 6L1 & \scriptsize 6M2, 6M3 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1HA2 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1HA2 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4HA3 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A2, A3 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M4 & \scriptsize HA1HA2, HA3 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1A2, A3 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1 & \scriptsize 3M2, 3M3 & \scriptsize HA1HA2, HA3 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM1, GM2, GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize HA1HA2, HA3 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize H1H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize HA1HA2, HA3 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1HA2 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1, 2GM4 & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1HA2 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1HA2 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize 2HA3 & \scriptsize 2KA1, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize 2HA3 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize 2H3 & \scriptsize 2K1, 2K4 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1HA2 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4d} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1HA2 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5, GM6 & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM5 & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M4 & \scriptsize HA1HA2 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM6 & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3 & \scriptsize HA1HA2 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3, GM4 & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M3, M4 & \scriptsize HA3 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM5, GM6 & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1HA2 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 2A4A6, 2A5A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L2L5, 6L3L4 & \scriptsize 12M5 & \scriptsize 2HA4HA6, 2HA5HA7, 4HA8HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12l} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5 & \scriptsize HA4HA6, HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12l} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5 & \scriptsize HA4HA6, HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5 & \scriptsize HA4HA6, HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H6, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 2L2L5, 4L3L4 & \scriptsize 6M5 & \scriptsize 2HA4HA6, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 4L2L5, 2L3L4 & \scriptsize 6M5 & \scriptsize 2HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5 & \scriptsize HA4HA6, HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 4GM7 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H6, 2H5H7 & \scriptsize 4K7 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5 & \scriptsize 2HA4HA6, 2HA5HA7 & \scriptsize 4KA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5 & \scriptsize HA4HA6, HA5HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4A6, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H6, H8H9 & \scriptsize K7, K8, K9 & \scriptsize L2L5, 2L3L4 & \scriptsize 3M5 & \scriptsize HA4HA6, HA8HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A5A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H5H7, H8H9 & \scriptsize K7, K8, K9 & \scriptsize 2L2L5, L3L4 & \scriptsize 3M5 & \scriptsize HA5HA7, HA8HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA4HA6, HA5HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA4HA6, HA5HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA4HA6, HA5HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA4HA6, HA5HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} &   & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA4HA6, HA5HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM7 & \scriptsize H5H7 & \scriptsize K7 & \scriptsize L2L5 & \scriptsize M5 & \scriptsize HA4HA6 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM7 & \scriptsize H4H6 & \scriptsize K7 & \scriptsize L3L4 & \scriptsize M5 & \scriptsize HA5HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L2L5, L3L4 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A6)-$n$(A8A9)-$n$(GM8)-$n$(H4H6)-$n$(K8) + $n$(HA8HA9)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg192.247.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.5.1480~($P6'/mcc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.247}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=188~(P$-$6c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A7, A5A6, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3H5, H4H6; H7H8, H9H12, H10H11} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L3, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'/m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'2'2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4g(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(-6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m..)} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'2'2)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 4A1, 4A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 4H3H5, 4H4H6 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 4K1, 4K3K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 4K2, 4K4K6 & \scriptsize 6L1 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3H5, 2H4H6 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H3H5, 2H4H6 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, H3H5, H4H6 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H3H5, 2H4H6 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H5, H4H6 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3, 2GM4 & \scriptsize H3H5, H4H6 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize 2H1, H4H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize 2H2, H3H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize 2H2, H3H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4d} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize 2H1, H4H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, H3H5, H4H6 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM5 & \scriptsize H3H5, H4H6 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM6 & \scriptsize H3H5, H4H6 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H5, H4H6 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 2A4A7, 2A5A6, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H7H8, 4H9H12, 4H10H11 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L2L3, 6L4L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12l} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12l} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 2L2L3, 4L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A4A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 4L2L3, 2L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A7, 2A5A6 & \scriptsize 4GM7 & \scriptsize 2H9H12, 2H10H11 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H8, 2H9H12, 2H10H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A5A6, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize L2L3, 2L4L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A4A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H8, H9H12, H10H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 2L2L3, L4L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H9H12, 2H10H11 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4d} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4d} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H9H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K9K12 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H8, H9H12 & \scriptsize K7K8, K9K12 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H8, H10H11 & \scriptsize K7K8, K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A4A7 & \scriptsize 2GM7 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2L3 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H8, H9H12, H10H11 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L3, 2L4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} &   & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H7H8 & \scriptsize 2K7K8 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H9H12, H10H11 & \scriptsize 2K9K12 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H9H12, H10H11 & \scriptsize 2K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L4L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM7 & \scriptsize H7H8 & \scriptsize K7K8 & \scriptsize L2L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H9H12, H10H11 & \scriptsize K9K12, K10K11 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A7)-$n$(A5A6) + $n$(GM8) + $n$(H7H8)-$n$(K9K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg192.248.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.6.1481~($P6'/m'c'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.248}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=163~(P$-$31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'/m'..)} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'2'2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+G3+, G2-G3-; G4, G5G6, G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'2'2)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 4A1A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM1+, 2GM1- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM2+, 2GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 4A4, 4A5A6 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM5, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 2M3, 4M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM4, 2GM6, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 4M3, 2M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A4, A5A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A4, A5A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4H5, H6H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM5, 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM4, 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M3, 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg192.249.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.7.1482~($P6'/m'cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.249}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=165~(P$-$3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3; A4, A5A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m'..)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2')} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'..)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2'/m'..)} & \multicolumn{8}{l}{\scriptsize6e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2'22')} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'..)} & \multicolumn{8}{l}{\scriptsize4c(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+G3+, G2-G3-; G4, G5G6, G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'22')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 4A1A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1A2, 2A3 & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 4A4, 4A5A6 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4, 4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM4, 2GM6, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 4K4, 4K6 & \scriptsize 6L2 & \scriptsize 4M3, 2M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A4, 2A5A6 & \scriptsize 2GM5, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 4K5, 4K6 & \scriptsize 6L2 & \scriptsize 2M3, 4M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4, H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A4, A5A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A4, A5A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4, H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4, 2H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} &   & \scriptsize 2A5A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4, 2H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize H4, H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4, H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4, H5 & \scriptsize 2K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4, H5 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg192.250.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.8.1483~($P6/mc'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.250}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=175~(P6/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-, A5+A5-, A6+A6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7A13, A8A14, A9A15, A10A16, A11A17, A12A18} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H4, H5H6; H7H8, H9H10, H11H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L2-; L3L5, L4L6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2')} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2'.)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m..)} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(22'2')} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2')} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m..)} & \multicolumn{8}{l}{\scriptsize1b(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(62'2')} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A3-, 2A4+A4-, 2A5+A5-, 2A6+A6- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3H4, 4H5H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 6L1+L1-, 6L2+L2- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-, A5+A5-, A6+A6- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-, A5+A5-, A6+A6- & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-, A5+A5-, A6+A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+A1-, A2+A2-, A3+A3-, A4+A4-, A5+A5-, A6+A6- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1+L1-, 3L2+L2- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1+A1-, 2A3+A3-, 2A5+A5- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3-, 2GM5+, 2GM5- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 2L1+L1-, 4L2+L2- & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A2+A2-, 2A4+A4-, 2A6+A6- & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1+L1-, 2L2+L2- & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H4, 2H5H6 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5+A5-, 2A6+A6- & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 2H3H4 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2H1H2, 2H5H6 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 2L1+L1-, 2L2+L2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A3+A3-, A5+A5- & \scriptsize 2GM1+, 2GM3+, 2GM5+ & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize 2M1+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6g} & \scriptsize e & \scriptsize A1+A1-, A3+A3-, A5+A5- & \scriptsize 2GM1-, 2GM3-, 2GM5- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize 2M1-, 4M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6g} & \scriptsize e & \scriptsize A2+A2-, A4+A4-, A6+A6- & \scriptsize 2GM2+, 2GM4+, 2GM6+ & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 4M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6g} & \scriptsize e & \scriptsize A2+A2-, A4+A4-, A6+A6- & \scriptsize 2GM2-, 2GM4-, 2GM6- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 4M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize A1+A1-, A3+A3-, A5+A5- & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize L1+L1-, 2L2+L2- & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A2+A2-, A4+A4-, A6+A6- & \scriptsize GM2+, GM2-, GM4+, GM4-, GM6+, GM6- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1+L1-, L2+L2- & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5+A5- & \scriptsize 2GM5+, 2GM5- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A6+A6- & \scriptsize 2GM6+, 2GM6- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A4+A4- & \scriptsize 2GM4+, 2GM4- & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L2+L2- & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize H3H4, H5H6 & \scriptsize 2K3, 2K5 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize H3H4, H5H6 & \scriptsize 2K4, 2K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H2, H3H4 & \scriptsize 2K1, 2K3 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H2, H3H4 & \scriptsize 2K2, 2K4 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM3+, 2GM4- & \scriptsize H1H2, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM3-, 2GM4+ & \scriptsize H1H2, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H4, H5H6 & \scriptsize K3, K4, K5, K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5+A5-, A6+A6- & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H2, H3H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1+L1-, L2+L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1H2, H5H6 & \scriptsize K1, K2, K5, K6 & \scriptsize L1+L1-, L2+L2- & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5+ & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A5+A5- & \scriptsize 2GM5- & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize A6+A6- & \scriptsize 2GM6+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize A6+A6- & \scriptsize 2GM6- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1+L1- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1+L1- & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G6+;G6+)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM4+ & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L2+L2- & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G6-;G6-)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize 2GM4- & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L2+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2+L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5+A5- & \scriptsize GM5+, GM5- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A6+A6- & \scriptsize GM6+, GM6- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L2+L2- & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1+L1- & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM4+, GM4- & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L2+L2- & \scriptsize M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 2A7A13, 2A8A14, 2A9A15, 2A10A16, 2A11A17, 2A12A18 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12, 2GM13, 2GM14, 2GM15, 2GM16, 2GM17, 2GM18 & \scriptsize 4H7H8, 4H9H10, 4H11H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 6L3L5, 6L4L6 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12l} &   & \scriptsize A7A13, A8A14, A9A15, A10A16, A11A17, A12A18 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM13, 2GM15, 2GM17 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 4K8, 4K10, 4K12 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 6M4, 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12l} &   & \scriptsize A7A13, A8A14, A9A15, A10A16, A11A17, A12A18 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM14, 2GM16, 2GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 4K7, 4K9, 4K11 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 6M3, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A7A13, A8A14, A9A15, A10A16, A11A17, A12A18 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A7A13, A8A14, A9A15, A10A16, A11A17, A12A18 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 3L3L5, 3L4L6 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize 2A8A14, 2A10A16, 2A12A18 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM14, 2GM16, 2GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 4L3L5, 2L4L6 & \scriptsize 4M3, 2M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize 2A7A13, 2A9A15, 2A11A17 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM13, 2GM15, 2GM17 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 2L3L5, 4L4L6 & \scriptsize 2M3, 4M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A7A13, 2A8A14 & \scriptsize 2GM7, 2GM8, 2GM13, 2GM14 & \scriptsize 2H9H10, 2H11H12 & \scriptsize 2K9, 2K10, 2K11, 2K12 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A11A17, 2A12A18 & \scriptsize 2GM11, 2GM12, 2GM17, 2GM18 & \scriptsize 2H7H8, 2H9H10 & \scriptsize 2K7, 2K8, 2K9, 2K10 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A9A15, 2A10A16 & \scriptsize 2GM9, 2GM10, 2GM15, 2GM16 & \scriptsize 2H7H8, 2H11H12 & \scriptsize 2K7, 2K8, 2K11, 2K12 & \scriptsize 2L3L5, 2L4L6 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} & \scriptsize e & \scriptsize A8A14, A10A16, A12A18 & \scriptsize 2GM8, 2GM10, 2GM12 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 2L3L5, L4L6 & \scriptsize 2M4, 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} & \scriptsize e & \scriptsize A7A13, A9A15, A11A17 & \scriptsize 2GM7, 2GM9, 2GM11 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize L3L5, 2L4L6 & \scriptsize 2M3, 4M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6g} & \scriptsize e & \scriptsize A8A14, A10A16, A12A18 & \scriptsize 2GM14, 2GM16, 2GM18 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 2L3L5, L4L6 & \scriptsize 4M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6g} & \scriptsize e & \scriptsize A7A13, A9A15, A11A17 & \scriptsize 2GM13, 2GM15, 2GM17 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize L3L5, 2L4L6 & \scriptsize 4M4, 2M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A8A14, A10A16, A12A18 & \scriptsize GM8, GM10, GM12, GM14, GM16, GM18 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 2L3L5, L4L6 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A7A13, A9A15, A11A17 & \scriptsize GM7, GM9, GM11, GM13, GM15, GM17 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize L3L5, 2L4L6 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A8A14 & \scriptsize 2GM8, 2GM14 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L4L6 & \scriptsize 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A7A13 & \scriptsize 2GM7, 2GM13 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L5 & \scriptsize 2M3, 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4e} &   & \scriptsize 2A12A18 & \scriptsize 2GM12, 2GM18 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L4L6 & \scriptsize 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4e} &   & \scriptsize 2A11A17 & \scriptsize 2GM11, 2GM17 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L3L5 & \scriptsize 2M3, 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4e} &   & \scriptsize 2A10A16 & \scriptsize 2GM10, 2GM16 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L4L6 & \scriptsize 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4e} &   & \scriptsize 2A9A15 & \scriptsize 2GM9, 2GM15 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L3L5 & \scriptsize 2M3, 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4d} & \scriptsize e & \scriptsize A7A13, A8A14 & \scriptsize 2GM8, 2GM13 & \scriptsize H9H10, H11H12 & \scriptsize 2K10, 2K12 & \scriptsize L3L5, L4L6 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4d} & \scriptsize e & \scriptsize A7A13, A8A14 & \scriptsize 2GM7, 2GM14 & \scriptsize H9H10, H11H12 & \scriptsize 2K9, 2K11 & \scriptsize L3L5, L4L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4d} & \scriptsize e & \scriptsize A11A17, A12A18 & \scriptsize 2GM12, 2GM17 & \scriptsize H7H8, H9H10 & \scriptsize 2K8, 2K10 & \scriptsize L3L5, L4L6 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4d} & \scriptsize e & \scriptsize A11A17, A12A18 & \scriptsize 2GM11, 2GM18 & \scriptsize H7H8, H9H10 & \scriptsize 2K7, 2K9 & \scriptsize L3L5, L4L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4d} & \scriptsize e & \scriptsize A9A15, A10A16 & \scriptsize 2GM10, 2GM15 & \scriptsize H7H8, H11H12 & \scriptsize 2K8, 2K12 & \scriptsize L3L5, L4L6 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4d} & \scriptsize e & \scriptsize A9A15, A10A16 & \scriptsize 2GM9, 2GM16 & \scriptsize H7H8, H11H12 & \scriptsize 2K7, 2K11 & \scriptsize L3L5, L4L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A7A13, A8A14 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9H10, H11H12 & \scriptsize K9, K10, K11, K12 & \scriptsize L3L5, L4L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A11A17, A12A18 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7H8, H9H10 & \scriptsize K7, K8, K9, K10 & \scriptsize L3L5, L4L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A9A15, A10A16 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7H8, H11H12 & \scriptsize K7, K8, K11, K12 & \scriptsize L3L5, L4L6 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A8A14 & \scriptsize 2GM8 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L4L6 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A7A13 & \scriptsize 2GM7 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L3L5 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A12A18 & \scriptsize 2GM12 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L4L6 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2b} & \scriptsize e & \scriptsize A11A17 & \scriptsize 2GM11 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L3L5 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2b} & \scriptsize e & \scriptsize A10A16 & \scriptsize 2GM10 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L4L6 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$2b} & \scriptsize e & \scriptsize A9A15 & \scriptsize 2GM9 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L3L5 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G13;G13)$@$2b} & \scriptsize e & \scriptsize A8A14 & \scriptsize 2GM14 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L4L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G14;G14)$@$2b} & \scriptsize e & \scriptsize A7A13 & \scriptsize 2GM13 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G15;G15)$@$2b} & \scriptsize e & \scriptsize A12A18 & \scriptsize 2GM18 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L4L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G16;G16)$@$2b} & \scriptsize e & \scriptsize A11A17 & \scriptsize 2GM17 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G17;G17)$@$2b} & \scriptsize e & \scriptsize A10A16 & \scriptsize 2GM16 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L4L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G18;G18)$@$2b} & \scriptsize e & \scriptsize A9A15 & \scriptsize 2GM15 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A8A14 & \scriptsize GM8, GM14 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L4L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7A13 & \scriptsize GM7, GM13 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L3L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A12A18 & \scriptsize GM12, GM18 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L4L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A11A17 & \scriptsize GM11, GM17 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L3L5 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A10A16 & \scriptsize GM10, GM16 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L4L6 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A9A15 & \scriptsize GM9, GM15 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L3L5 & \scriptsize M3, M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A1+A1-) + 2$n$(A3+A3-) + 2$n$(A4+A4-)-2$n$(A6+A6-) + $n$(GM1+) + 2$n$(GM2+) + 3$n$(GM3+)-$n$(GM5+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(GM6+)-2$n$(H3H4)-2$n$(K2)-2$n$(K5) + 3$n$(M1+) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+A1-)-$n$(A2+A2-)-2$n$(A3+A3-) + $n$(A4+A4-) + 3$n$(A6+A6-)-2$n$(H1H2) + 2$n$(H3H4) + 3$n$(L2+L2-) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(A8A14) + $n$(A10A16)-$n$(A12A18) + 3$n$(GM7) + 3$n$(GM8)-$n$(GM9) + $n$(GM10) + $n$(GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM12) + 3$n$(K7) + $n$(K9)-$n$(K11) + 3$n$(L4L6) mod 6 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -2$n$(A7A13)-2$n$(A8A14) + 2$n$(A9A15) + 2$n$(A12A18) + 3$n$(GM7)-$n$(GM9)-2$n$(GM10) + $n$(GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(GM12) + 2$n$(H7H8)-2$n$(H9H10)-2$n$(K9) + 2$n$(K11) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg192.251.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg192}.9.1484~($P6/m'c'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.251}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=192~(P6/mcc)$  }& \multicolumn{3}{c|}{$B=177~(P622)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5, A6A6; A7A7, A8A8, A9A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(m'..)} & \multicolumn{8}{l}{\scriptsize12n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2)} & \multicolumn{8}{l}{\scriptsize6m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(.2.)} & \multicolumn{8}{l}{\scriptsize6k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2/m'..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(222)} & \multicolumn{8}{l}{\scriptsize3f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(6): G1, G2, G5, G6, G3, G4; G8, G7, G12, G11, G10, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m'..)} & \multicolumn{8}{l}{\scriptsize2e(6): G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(622)} & \multicolumn{8}{l}{\scriptsize1b(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5, 2A6A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1L2, 6L3L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1A2, A3A4, A5A5, A6A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1L2, 3L3L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1A2, 2A5A5 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1L2, 4L3L4 & \scriptsize 2M1, 2M2, 4M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A3A4, 2A6A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1L2, 2L3L4 & \scriptsize 4M1, 4M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1A2, A5A5 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize M1, M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A3A4, A6A6 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6f} & \scriptsize e & \scriptsize A1A2, A5A5 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M1, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6f} & \scriptsize e & \scriptsize A1A2, A5A5 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1L2, 2L3L4 & \scriptsize 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} & \scriptsize e & \scriptsize A3A4, A6A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} & \scriptsize e & \scriptsize A3A4, A6A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1L2, L3L4 & \scriptsize 2M1, 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G5)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G4;G6)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G3)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G4)$@$4e} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1L2, L3L4 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A5A5, A6A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1L2, 2L3L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L2 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L3L4 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3G5$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G4G6$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L2 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L2 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L3L4 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L3L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1L2 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L3L4 & \scriptsize 2M3, 2M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 2A7A7, 2A8A8, 2A9A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12k} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12k} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A7A7 & \scriptsize 4GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6f} &   & \scriptsize A7A7, A8A8, A9A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G7;G8)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G7)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G12)$@$4e} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G11)$@$4e} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G10)$@$4e} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G9)$@$4e} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A8A8, A9A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G7G8$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9G12$@$2b} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G10G11$@$2b} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A8 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A9A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg192.252.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.13.1475~($P_{2c}6/mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg192.252}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=192~(P6/mcc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48r(1)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24q(m'..)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24p(m..)} & \multicolumn{8}{l}{\scriptsize12l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(.m'.)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(..m')} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m'm'2)} & \multicolumn{8}{l}{\scriptsize12k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(mm'2')} & \multicolumn{8}{l}{\scriptsize12l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'2m')} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m2'm')} & \multicolumn{8}{l}{\scriptsize12l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2m'm')} & \multicolumn{8}{l}{\scriptsize12i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3m'.)} & \multicolumn{8}{l}{\scriptsize8h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'm'm')} & \multicolumn{8}{l}{\scriptsize6f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(mm'm')} & \multicolumn{8}{l}{\scriptsize6g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6m'm')} & \multicolumn{8}{l}{\scriptsize4e(6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize4c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6m'2')} & \multicolumn{8}{l}{\scriptsize4d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6/m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(622): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6/mm'm')} & \multicolumn{8}{l}{\scriptsize2b(6/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-, G6+, G6-;}\\
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize G7, G8, G9, G10, G11, G12, G13, G14, G15, G16, G17, G18 }\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48r} &   & \scriptsize 4A1, 4A2, 4A3, 4A4, 4A5, 4A6 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5-, 4GM6+, 4GM6- & \scriptsize 8H1, 8H2, 8H3 & \scriptsize 4K1, 4K2, 4K3, 4K4, 8K5, 8K6 & \scriptsize 12L1, 12L2 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-, 6M3+, 6M3-, 6M4+, 6M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24q} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 4GM5+, 4GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K1, 4K4, 8K5 & \scriptsize 6L1, 6L2 & \scriptsize 6M1+, 6M2+, 6M3-, 6M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 4GM5-, 4GM6+ & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 4K2, 4K3, 8K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1-, 6M2-, 6M3+, 6M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$24o} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24n} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, A3, A4, A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM5+, 2GM5- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, M1-, M2+, M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A3, 2A4, 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM2+, GM2-, GM5+, GM5- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3+, GM3-, GM6+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM4+, GM4-, GM6+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2+, M2-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1+, GM2+, 2GM5+ & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A1, A2, A5 & \scriptsize GM1-, GM2-, 2GM5- & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6f} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3+, GM4+, 2GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize 2M1-, 2M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$6f} & \scriptsize e & \scriptsize A3, A4, A6 & \scriptsize GM3-, GM4-, 2GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, 2M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A6 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM4+, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} &   & \scriptsize A1, A2 & \scriptsize GM5+, GM5- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A3, A4 & \scriptsize GM6+, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1+, GM2+ & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1-, GM2- & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM3+, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM3-, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM5+ & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM5- & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM6- & \scriptsize H1 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM5+ & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM5- & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G6+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM6+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G6-$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6- & \scriptsize H2 & \scriptsize K5 & \scriptsize L2 & \scriptsize M3-, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48r} &   & \scriptsize 4A7, 4A8, 4A9, 4A10, 4A11, 4A12 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H4H5, 4H6H7, 8H8, 8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3, 12L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24q} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24p} &   & \scriptsize 4A10, 4A11, 4A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H6H7, 8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 12L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24p} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H4H5, 8H8 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 12L3 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24o} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24n} &   & \scriptsize 2A7, 2A8, 2A9, 2A10, 2A11, 2A12 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12m} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12m} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12l} &   & \scriptsize 2A10, 2A11, 2A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H6H7, 4H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12l} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4H5, 4H8 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L3 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize 2A10, 2A11, 2A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H6H7, 4H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4H5, 4H8 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L3 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A7, 2A10 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H5, H6H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$8h} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H5, H6H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize A7, A8, A9, A10, A11, A12 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM7, GM8, GM9 & \scriptsize H6H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L3 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} & \scriptsize e & \scriptsize A7, A8, A9 & \scriptsize GM10, GM11, GM12 & \scriptsize H4H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L3 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} & \scriptsize e & \scriptsize A10, A11, A12 & \scriptsize GM10, GM11, GM12 & \scriptsize H6H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4e} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4e} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4e} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4e} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} &   & \scriptsize A8, A9, A11, A12 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H5, H6H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize 2A10 & \scriptsize GM7, GM10 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize GM7, GM10 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM8, GM12 & \scriptsize H6H7, H9 & \scriptsize K7, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM9, GM11 & \scriptsize H4H5, H8 & \scriptsize K7, K8 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4c} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM9, GM11 & \scriptsize H6H7, H9 & \scriptsize K7, K8 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM12 & \scriptsize H4H5, H8 & \scriptsize K7, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} &   & \scriptsize A7, A10 & \scriptsize GM7, GM10 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} &   & \scriptsize A8, A12 & \scriptsize GM8, GM11 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} &   & \scriptsize A9, A11 & \scriptsize GM9, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A10 & \scriptsize GM7 & \scriptsize H6H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A12 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A11 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G13$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM10 & \scriptsize H4H5 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G14$@$2a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize H6H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G15$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize H8 & \scriptsize K9 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G16$@$2a} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize H9 & \scriptsize K8 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G17$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM12 & \scriptsize H8 & \scriptsize K8 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G18$@$2a} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize H9 & \scriptsize K9 & \scriptsize L4 & \scriptsize M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1)-$n$(A3) + 3$n$(A4) + 2$n$(A5) + $n$(A6) + 2$n$(GM1+) + 2$n$(GM1-)-2$n$(H1) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(K3)-2$n$(K5) + 2$n$(M2+)-$n$(M3+)-2$n$(M4+)-$n$(M4-) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7) + 3$n$(A8) + $n$(A9) + 2$n$(A10)-2$n$(A11) + 3$n$(GM7) + $n$(GM8)-$n$(GM9) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(H6H7) + 3$n$(H8) + $n$(K7) + 2$n$(K8) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg193.253.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.1.1485~($P6_{3}/mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.253}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize H2, H4, H5, H6 & \scriptsize 2K2, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize H1, H3, H5, H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize 2K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+, GM6+ & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5-, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$6f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5+, GM6+ & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5-, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2H2, 2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H4, H6 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3, H5 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3, H5 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H4, H6 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M1-, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M2+, M3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M2-, M3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3- & \scriptsize H1, H3 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3+ & \scriptsize H2, H4 & \scriptsize 2K2 & \scriptsize L2 & \scriptsize M1-, M3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4+ & \scriptsize H1, H3 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4- & \scriptsize H2, H4 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize 2A4, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 2L3, 4L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 4L3, 2L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$8h} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4) + 2$n$(A5)-2$n$(A6) + 3$n$(GM7) + $n$(GM8)-$n$(GM9)-2$n$(H7) + 2$n$(K8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg193.254.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.2.1486~($P6_{3}/mcm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.254}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H4, H5H6; H7H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G5, G4G6; G7G8, G9G12, G10G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H3, 2H5H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2H4, 2H5H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H3, 2H2H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1, 4L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize H1H3, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize H2H4, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize H1H3, H5H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize H2H4, H5H6 & \scriptsize 2K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+, GM6+ & \scriptsize H1H3, H5H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5-, GM6- & \scriptsize H2H4, H5H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$6f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5+, GM6+ & \scriptsize H2H4, H5H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6f} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5-, GM6- & \scriptsize H1H3, H5H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2H1H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2H2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H3, H2H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3G5$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H3, H2H4, H5H6 & \scriptsize 2K1, 2K4, 2K5 & \scriptsize 2L1, 2L2 & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G4G6$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H3, H2H4, H5H6 & \scriptsize 2K2, 2K3, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize H1H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize H2H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M1-, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize H2H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M2+, M3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize H1H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M2-, M3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3- & \scriptsize H1H3 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3+ & \scriptsize H2H4 & \scriptsize 2K2 & \scriptsize L2 & \scriptsize M1-, M3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4+ & \scriptsize H1H3 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4- & \scriptsize H2H4 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24l} &   & \scriptsize 4A4A5, 8A6 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H7H7, 8H8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12k} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8h} &   & \scriptsize 4A4A5 & \scriptsize 4GM7, 4GM10 & \scriptsize 4H8H9 & \scriptsize 4K8, 4K9 & \scriptsize 4L3L4 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8h} &   & \scriptsize 4A6 & \scriptsize 2GM8, 2GM9, 2GM11, 2GM12 & \scriptsize 2H7H7, 2H8H9 & \scriptsize 4K7, 2K8, 2K9 & \scriptsize 4L3L4 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize A4A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6f} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM10, 2GM11, 2GM12 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H7H7 & \scriptsize 4K7 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4d} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7G8$@$4c} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G9G12$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM8, 2GM12 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G10G11$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM9, 2GM11 & \scriptsize H7H7, H8H9 & \scriptsize 2K7, 2K8 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM10 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7, GM10 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  -4$n$(A4A5)-4$n$(A6)-3$n$(GM7) + 5$n$(GM8) + $n$(GM9) + 4$n$(H7H7) + 4$n$(K8) + 3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg193.255.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.3.1487~($P6_{3}/m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.255}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=185~(P6_{3}cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'2'm)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2'/m)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6'..)} & \multicolumn{8}{l}{\scriptsize4b(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'2'm)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A3, 2A5, 2A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 4H1, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1, 2L2, 4L3, 2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A2, 2A4, 2A5, 2A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 4H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1, 4L2, 2L3, 4L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A3, A5, A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1, L2, 2L3, L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A2, A4, A5, A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize 2H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1, 2L2, L3, 2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 4H1 & \scriptsize 4K1 & \scriptsize 2L1, 2L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 4H2 & \scriptsize 4K2 & \scriptsize 2L2, 2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize 2H1 & \scriptsize 2K1 & \scriptsize L1, L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize 2H2 & \scriptsize 2K2 & \scriptsize L2, L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A7 & \scriptsize 4GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg193.256.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.4.1488~($P6_{3}'/mc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.256}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=189~(P$-$62m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H3, H2H4, H5H6; H7H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1HA3, HA2HA4, HA5HA6; HA7HA7, HA8HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2m)} & \multicolumn{8}{l}{\scriptsize3g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2'/m)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62m)} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1A3, 2A2A4, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 2H1H3, 2H2H4, 4H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1L3, 6L2L4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 2HA1HA3, 2HA2HA4, 4HA5HA6 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1A3, 2A5A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H3, 2H5H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1L3, 2L2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4 & \scriptsize 2HA1HA3, 2HA5HA6 & \scriptsize 2KA1, 2KA3, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A2A4, 2A5A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H2H4, 2H5H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1L3, 4L2L4 & \scriptsize 2M1, 4M2, 2M3, 4M4 & \scriptsize 2HA2HA4, 2HA5HA6 & \scriptsize 2KA2, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M1, 6M4 & \scriptsize HA1HA3, HA2HA4, 2HA5HA6 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M2, 6M3 & \scriptsize HA1HA3, HA2HA4, 2HA5HA6 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize H1H3, H2H4, 2H5H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize HA1HA3, HA2HA4, 2HA5HA6 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H3, 2H2H4 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA1HA3, 2HA2HA4 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6g} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H3, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M1, 2M4 & \scriptsize HA1HA3, HA5HA6 & \scriptsize 2KA1, 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6g} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM2, 2GM6 & \scriptsize H2H4, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize L1L3, 2L2L4 & \scriptsize 4M2, 2M3 & \scriptsize HA2HA4, HA5HA6 & \scriptsize 2KA2, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H3, H5H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M2, 4M3 & \scriptsize HA1HA3, HA5HA6 & \scriptsize 2KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM4, 2GM5 & \scriptsize H2H4, H5H6 & \scriptsize 2K4, 2K5 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M1, 4M4 & \scriptsize HA2HA4, HA5HA6 & \scriptsize 2KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H3, H5H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4 & \scriptsize HA1HA3, HA5HA6 & \scriptsize KA1, KA3, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H2H4, H5H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4 & \scriptsize HA2HA4, HA5HA6 & \scriptsize KA2, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3 & \scriptsize 2HA1HA3 & \scriptsize 2KA1, 2KA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4 & \scriptsize 2HA2HA4 & \scriptsize 2KA2, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2HA5HA6 & \scriptsize 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H1H3, H2H4 & \scriptsize K1, K2, K3, K4 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1HA3, HA2HA4 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H3, H2H4 & \scriptsize 2K1, 2K4 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H3, H2H4 & \scriptsize 2K2, 2K3 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA1HA3, HA2HA4 & \scriptsize 2KA1, 2KA4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA1HA3, HA2HA4 & \scriptsize 2KA2, 2KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H1H3 & \scriptsize K1, K3 & \scriptsize L1L3 & \scriptsize M1, M3 & \scriptsize HA1HA3 & \scriptsize KA1, KA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H2H4 & \scriptsize K2, K4 & \scriptsize L2L4 & \scriptsize M2, M4 & \scriptsize HA2HA4 & \scriptsize KA2, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4 & \scriptsize HA5HA6 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H1H3 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize 2M1 & \scriptsize HA1HA3 & \scriptsize 2KA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H2H4 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize 2M2 & \scriptsize HA2HA4 & \scriptsize 2KA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H1H3 & \scriptsize 2K3 & \scriptsize L1L3 & \scriptsize 2M3 & \scriptsize HA1HA3 & \scriptsize 2KA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H2H4 & \scriptsize 2K4 & \scriptsize L2L4 & \scriptsize 2M4 & \scriptsize HA2HA4 & \scriptsize 2KA4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M4 & \scriptsize HA5HA6 & \scriptsize 2KA5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M2, 2M3 & \scriptsize HA5HA6 & \scriptsize 2KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A7A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H7H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L5L5 & \scriptsize 12M5 & \scriptsize 2HA7HA7, 4HA8HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A7A7 & \scriptsize 4GM7 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L5 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H7H7 & \scriptsize 4K7 & \scriptsize 2L5L5 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L5 & \scriptsize 4M5 & \scriptsize 2HA7HA7 & \scriptsize 4KA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6g} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L5L5 & \scriptsize 6M5 & \scriptsize HA7HA7, 2HA8HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L5L5 & \scriptsize 4M5 & \scriptsize 2HA8HA9 & \scriptsize 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7 & \scriptsize 2K7 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA7HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA8\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L5L5 & \scriptsize 2M5 & \scriptsize HA8HA9 & \scriptsize 2KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A7A7)-$n$(GM8)-$n$(H7H7)-$n$(K8)-$n$(HA7HA7)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg193.257.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.5.1489~($P6_{3}'/mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.257}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=188~(P$-$6c2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H6, H4H5; H7H7, H8H8, H9H11, H10H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L4, L3L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m')} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2'm')} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m')} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62'm')} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H6, 4H4H5 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K1, 4K3K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K2, 4K4K6 & \scriptsize 6L1 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H3H6, 2H4H5 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, 2GM5 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M2\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, 2GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 3L1 & \scriptsize 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM2 & \scriptsize H3H6, H4H5 & \scriptsize 2K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3, 2GM4 & \scriptsize H3H6, H4H5 & \scriptsize 2K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5 & \scriptsize H1H2, H3H6 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM6 & \scriptsize H1H2, H4H5 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM5 & \scriptsize H1H2, H4H5 & \scriptsize 2K1, K3K5 & \scriptsize 2L1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM6 & \scriptsize H1H2, H3H6 & \scriptsize 2K2, K4K6 & \scriptsize 2L1 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} &   & \scriptsize A2, A3 & \scriptsize GM5, GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM2 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3, GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM6 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1 & \scriptsize M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H7H7, 2H8H8, 4H9H11, 4H10H12 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L2L4, 6L3L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A6A7, 4A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H8H8, 4H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A4A5, 4A8 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H7H7, 4H9H11 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 6L2L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A5, 2A6A7 & \scriptsize 4GM7 & \scriptsize 2H9H11, 2H10H12 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A6A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H8H8, 2H10H12 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize H7H7, 2H9H11 & \scriptsize K7K8, K9K12, K10K11 & \scriptsize 3L2L4 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4d} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4d} & \scriptsize e & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L2L4, 2L3L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize 2A6A7 & \scriptsize 2GM7 & \scriptsize 2H10H12 & \scriptsize K9K12, K10K11 & \scriptsize 2L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize 2A4A5 & \scriptsize 2GM7 & \scriptsize 2H9H11 & \scriptsize K9K12, K10K11 & \scriptsize 2L2L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM8 & \scriptsize H8H8, H10H12 & \scriptsize K7K8, K10K11 & \scriptsize 2L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM9 & \scriptsize H7H7, H9H11 & \scriptsize K7K8, K9K12 & \scriptsize 2L2L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize 2A9 & \scriptsize 2GM9 & \scriptsize H8H8, H10H12 & \scriptsize K7K8, K9K12 & \scriptsize 2L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize H7H7, H9H11 & \scriptsize K7K8, K10K11 & \scriptsize 2L2L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L2L4, L3L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7 & \scriptsize H8H8 & \scriptsize K7K8 & \scriptsize L3L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7 & \scriptsize H7H7 & \scriptsize K7K8 & \scriptsize L2L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H10H12 & \scriptsize K9K12 & \scriptsize L3L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H9H11 & \scriptsize K10K11 & \scriptsize L2L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H10H12 & \scriptsize K10K11 & \scriptsize L3L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H9H11 & \scriptsize K9K12 & \scriptsize L2L4 & \scriptsize M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3)-$n$(H3H6) + $n$(H4H5) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4A5)-$n$(A6A7) + $n$(GM8) + $n$(K7K8)-$n$(K9K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg193.258.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.6.1490~($P6_{3}'/m'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.258}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=162~(P$-$31m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-; A4A7, A5A6, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+; L3L6, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'2'm)} & \multicolumn{8}{l}{\scriptsize6k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m)} & \multicolumn{8}{l}{\scriptsize3g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6'..)} & \multicolumn{8}{l}{\scriptsize4h(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3.m)} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'2'm)} & \multicolumn{8}{l}{\scriptsize2e(3m): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1+A2-, 2A1-A2+, 4A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 2H1H1, 2H2H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+L2-, 6L1-L2+ & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H1, 2H3H3 & \scriptsize 4K1, 4K3 & \scriptsize 4L1+L2-, 2L1-L2+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1-A2+, 2A3+A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 2H2H2, 2H3H3 & \scriptsize 4K2, 4K3 & \scriptsize 2L1+L2-, 4L1-L2+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1+A2-, A3+A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1-A2+, A3+A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM1+, 2GM3+ & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM1-, 2GM3- & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6f} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM2+, 2GM3+ & \scriptsize H2H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6f} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM2-, 2GM3- & \scriptsize H1H1, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H1H1 & \scriptsize 4K1 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H2H2 & \scriptsize 4K2 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} & \scriptsize e & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize H1H1, H2H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H1H1 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H2H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A7, 2A5A6, 4A8A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L3L6, 6L4L5 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A5A6, 2A8A9 & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2H5H5, 2H6H6 & \scriptsize 4K5, 4K6 & \scriptsize 2L3L6, 4L4L5 & \scriptsize 2M3, 4M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A4A7, 2A8A9 & \scriptsize 2GM4, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H4, 2H6H6 & \scriptsize 4K4, 4K6 & \scriptsize 4L3L6, 2L4L5 & \scriptsize 4M3, 2M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM5, 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 2M3, 4M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM4, 2GM6, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 4M3, 2M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A7, 2A5A6 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A5A6, A8A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4A7, A8A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6f} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize 2GM5, 2GM8 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6f} & \scriptsize e & \scriptsize A4A7, A8A9 & \scriptsize 2GM4, 2GM8 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6f} & \scriptsize e & \scriptsize A4A7, A8A9 & \scriptsize 2GM7, 2GM9 & \scriptsize H4H4, H6H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6f} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize 2GM6, 2GM9 & \scriptsize H5H5, H6H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5H5 & \scriptsize 4K5 & \scriptsize 2L4L5 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H4H4 & \scriptsize 4K4 & \scriptsize 2L3L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM5, 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M3, 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A4A7, A5A6 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L4L5 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM4 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L6 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H5H5 & \scriptsize 2K5 & \scriptsize L4L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H4H4 & \scriptsize 2K4 & \scriptsize L3L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg193.259.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.7.1491~($P6_{3}'/m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.259}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=165~(P$-$3c1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m')} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'2m')} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2'/m')} & \multicolumn{8}{l}{\scriptsize6e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6'..)} & \multicolumn{8}{l}{\scriptsize4d(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3.m')} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'2m')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4, A5, A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4H5 & \scriptsize 2K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4H5 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(A6) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg193.260.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.8.1492~($P6_{3}/mc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.260}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=176~(P6_{3}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H4, H5H6; H7H8, H9H10, H11H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m2'm')} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2'/m')} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2')} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6..)} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3.m')} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-62'm')} & \multicolumn{8}{l}{\scriptsize2a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3H4, 4H5H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 6L1 & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 6L1 & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3H4, 2H5H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2H3H4, 2H5H6 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 2H3H4 & \scriptsize 2K1, 2K2, 2K3, 2K4 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 4A2 & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2H1H2, 2H5H6 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize H1H2, H3H4, H5H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, GM3+, GM4+, GM5+, GM6+ & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6f} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, GM3-, GM4-, GM5-, GM6- & \scriptsize H1H2, H3H4, H5H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3H4, H5H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H2, H3H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1H2, H5H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize H3H4, H5H6 & \scriptsize 2K3, 2K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize H3H4, H5H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H2, H3H4 & \scriptsize 2K1, 2K3 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H2, H3H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+, 2GM4- & \scriptsize H1H2, H5H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-, 2GM4+ & \scriptsize H1H2, H5H6 & \scriptsize 2K2, 2K6 & \scriptsize 2L1 & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize H3H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H3H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H3H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12, 2GM13, 2GM14, 2GM15, 2GM16, 2GM17, 2GM18 & \scriptsize 4H7H8, 4H9H10, 4H11H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM13, 2GM15, 2GM17 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 4K8, 4K10, 4K12 & \scriptsize 6L2 & \scriptsize 6M4, 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM14, 2GM16, 2GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 4K7, 4K9, 4K11 & \scriptsize 6L2 & \scriptsize 6M3, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7H8, 2H9H10, 2H11H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 4A4 & \scriptsize 2GM7, 2GM8, 2GM13, 2GM14 & \scriptsize 2H9H10, 2H11H12 & \scriptsize 2K9, 2K10, 2K11, 2K12 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 4A6 & \scriptsize 2GM11, 2GM12, 2GM17, 2GM18 & \scriptsize 2H7H8, 2H9H10 & \scriptsize 2K7, 2K8, 2K9, 2K10 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 4A5 & \scriptsize 2GM9, 2GM10, 2GM15, 2GM16 & \scriptsize 2H7H8, 2H11H12 & \scriptsize 2K7, 2K8, 2K11, 2K12 & \scriptsize 4L2 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A4, A5, A6 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L2 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A4, A5, A6 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L2 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7H8, H9H10, H11H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize 2H7H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize 2H11H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize 2H9H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9H10, H11H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7H8, H9H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7H8, H11H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM8, 2GM13 & \scriptsize H9H10, H11H12 & \scriptsize 2K10, 2K12 & \scriptsize 2L2 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize 2A4 & \scriptsize 2GM7, 2GM14 & \scriptsize H9H10, H11H12 & \scriptsize 2K9, 2K11 & \scriptsize 2L2 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM12, 2GM17 & \scriptsize H7H8, H9H10 & \scriptsize 2K8, 2K10 & \scriptsize 2L2 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM11, 2GM18 & \scriptsize H7H8, H9H10 & \scriptsize 2K7, 2K9 & \scriptsize 2L2 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM10, 2GM15 & \scriptsize H7H8, H11H12 & \scriptsize 2K8, 2K12 & \scriptsize 2L2 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G12;G12)$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM9, 2GM16 & \scriptsize H7H8, H11H12 & \scriptsize 2K7, 2K11 & \scriptsize 2L2 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM10 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM13, GM14 & \scriptsize H7H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM17, GM18 & \scriptsize H11H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM15, GM16 & \scriptsize H9H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H7H8 & \scriptsize 2K8 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H7H8 & \scriptsize 2K7 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H11H12 & \scriptsize 2K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H11H12 & \scriptsize 2K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H9H10 & \scriptsize 2K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H9H10 & \scriptsize 2K9 & \scriptsize L2 & \scriptsize M3, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(GM1+)-$n$(GM2+)-$n$(GM3+) + $n$(GM4+)-$n$(K3) + $n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M1+) + $n$(M2+) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(A2) + 2$n$(A3) + $n$(GM1+) + 2$n$(GM2+)-$n$(GM3+)-2$n$(GM4+) + 3$n$(GM5+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(H1H2) + 2$n$(H3H4) + 2$n$(K3)-2$n$(K5)-$n$(M1+)-2$n$(M2+) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5)-$n$(A6) + $n$(GM9)-$n$(GM10)-$n$(GM11) + $n$(GM12)-$n$(K9) + $n$(K11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(A6) + 3$n$(GM7)-$n$(GM9)-2$n$(GM10) + $n$(GM11) + 2$n$(GM12) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(H7H8)-2$n$(H9H10)-2$n$(K9) + 2$n$(K11) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg193.261.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg193}.9.1493~($P6_{3}/m'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.261}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c|}{$B=182~(P6_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A6, A5A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3; H4H4, H5H5, H6H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L5, L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..m')} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'2m')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(..2/m')} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3.m')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(3.2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6'..)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2G3; G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-3'.m')} & \multicolumn{8}{l}{\scriptsize2b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-6'2m')} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H3H3 & \scriptsize 4K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8h} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8h} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1H2, H3H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1, 2GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2, 2GM3 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 4L1 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM3 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H3H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A6, 2A5A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H4, 2H5H5, 4H6H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L2L5, 6L3L4 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A4A6, 2A5A7 & \scriptsize 4GM7 & \scriptsize 2H6H6 & \scriptsize 4K6 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8h} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8h} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize A4A6, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H4, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L2L5, L3L4 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize A5A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H5H5, H6H6 & \scriptsize K4K5, 2K6 & \scriptsize L2L5, 2L3L4 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize A4A6, A5A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H4, H5H5, 2H6H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L5, 3L3L4 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H4H4, H5H5, H6H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 2L2L5, 2L3L4 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2b} &   & \scriptsize A4A6, A5A7 & \scriptsize 2GM7 & \scriptsize H4H4, H5H5 & \scriptsize 2K4K5 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM7 & \scriptsize H5H5 & \scriptsize K4K5 & \scriptsize L3L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4A6 & \scriptsize GM7 & \scriptsize H4H4 & \scriptsize K4K5 & \scriptsize L2L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H6H6 & \scriptsize 2K6 & \scriptsize L2L5, L3L4 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg193.262.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.11.1473~($P_{2c}6'/mm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg193.262}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=193~(P6_{3}/mcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6; H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48r(1)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24q(m'..)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24p(m..)} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(.m'.)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(..m)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m'm'2)} & \multicolumn{8}{l}{\scriptsize12i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(mm'2')} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'2'm)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m2m)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'm'm)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3m'.)} & \multicolumn{8}{l}{\scriptsize8h(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'm'm)} & \multicolumn{8}{l}{\scriptsize6f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(mm'm)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'm'm)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize4d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6m'2')} & \multicolumn{8}{l}{\scriptsize4c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'/mm'm)} & \multicolumn{8}{l}{\scriptsize2a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48r} &   & \scriptsize 4A1, 4A2, 8A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5-, 4GM6+, 4GM6- & \scriptsize 4H1, 4H2, 4H3, 4H4, 8H5, 8H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 8K5, 8K6 & \scriptsize 12L1, 12L2 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-, 6M3+, 6M3-, 6M4+, 6M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24q} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24p} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 4GM5+, 4GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 4K1, 4K4, 8K5 & \scriptsize 6L1, 6L2 & \scriptsize 6M1+, 6M2+, 6M3-, 6M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24p} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 4GM5-, 4GM6+ & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 4K2, 4K3, 8K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1-, 6M2-, 6M3+, 6M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$24o} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 4H5, 4H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24n} &   & \scriptsize 4A1, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H3, 4H5, 4H6 & \scriptsize 4K1, 4K3, 4K5, 4K6 & \scriptsize 8L1, 4L2 & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-, 2M3+, 4M3-, 4M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24n} &   & \scriptsize 4A2, 4A3 & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H2, 4H4, 4H5, 4H6 & \scriptsize 4K2, 4K4, 4K5, 4K6 & \scriptsize 4L1, 8L2 & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-, 4M3+, 2M3-, 2M4+, 4M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize H1, H2, H3, H4, 2H5, 2H6 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1+, 2GM3-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 4K1, 4K5 & \scriptsize 4L1, 2L2 & \scriptsize 4M1+, 2M2+, 4M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1-, 2GM3+, 2GM5-, 2GM6+ & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 4K2, 4K6 & \scriptsize 2L1, 4L2 & \scriptsize 4M1-, 2M2-, 4M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 4K3, 4K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1-, 4M2-, 2M3+, 4M4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 4K4, 4K5 & \scriptsize 2L1, 4L2 & \scriptsize 2M1+, 4M2+, 2M3-, 4M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H3, 2H5, 2H6 & \scriptsize 2K1, 2K3, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H2, 2H4, 2H5, 2H6 & \scriptsize 2K2, 2K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM4+, GM5+, GM6+ & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM4-, GM5-, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM3+, GM5+, GM6+ & \scriptsize H2, H4, H5, H6 & \scriptsize K2, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM3-, GM5-, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize K1, K3, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM3-, GM5+, GM6- & \scriptsize H1, H3, H5, H6 & \scriptsize 2K1, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM3+, GM5-, GM6+ & \scriptsize H2, H4, H5, H6 & \scriptsize 2K2, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM4+, GM5-, GM6+ & \scriptsize H1, H3, H5, H6 & \scriptsize 2K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM4-, GM5+, GM6- & \scriptsize H2, H4, H5, H6 & \scriptsize 2K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2H1, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2H2, 2H4 & \scriptsize 2K2, 2K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M1-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M2+, M2-, M3+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H4, H6 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3, H5 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3, H5 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H4, H6 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4+ & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4- & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M1-, M4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3+ & \scriptsize H2, H4 & \scriptsize K2, K4 & \scriptsize L2 & \scriptsize M2+, M3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3- & \scriptsize H1, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M2-, M3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3- & \scriptsize H1, H3 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3+ & \scriptsize H2, H4 & \scriptsize 2K2 & \scriptsize L2 & \scriptsize M1-, M3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4+ & \scriptsize H1, H3 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M2-, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4- & \scriptsize H2, H4 & \scriptsize 2K4 & \scriptsize L2 & \scriptsize M2+, M4-\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48r} &   & \scriptsize 4A4, 4A5, 8A6 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 8H7, 8H8, 8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3, 12L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24q} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24p} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24p} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24o} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24n} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24n} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12m} &   & \scriptsize 2A4, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 2L3, 4L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12m} &   & \scriptsize 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 4L3, 2L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12l} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12j} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 4H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$8h} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize 2L3 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H8 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H7, H8 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G10$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H7, H9 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G12$@$4c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H7, H9 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize H7 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize 2H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4) + 2$n$(A5)-2$n$(A6) + 3$n$(GM7) + $n$(GM8)-$n$(GM9)-2$n$(H7) + 2$n$(K8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg194.263.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.1.1494~($P6_{3}/mmc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.263}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4, H5, H6, H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM3+, GM5+, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM3-, GM5-, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM4+, GM5+, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM4-, GM5-, GM6- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H2 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H1 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M3+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M1-, M3-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M2+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4, 2H5, 2H6, 2H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize 2A4, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4, 2H6, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 4L3, 2L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H5, 2H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 2L3, 4L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6h} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4, H5, H6, H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H4, H6, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H5, H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H4, H6, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H5, H7, H8, H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4, H5, H6, H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H4, H5, H9 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H6, H7, H8 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H6, H7, H8 & \scriptsize K7, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H4, H5, H9 & \scriptsize K7, K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4, H5, H6, H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize H5, H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4, H6 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize H5, H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM10 & \scriptsize H4, H6 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A4)-$n$(A5) + $n$(A6) + 3$n$(GM7) + $n$(GM8)-$n$(GM9) + 3$n$(H6) + 3$n$(H8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(K7) + 2$n$(K8) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg194.264.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.2.1495~($P6_{3}/mmc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.264}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM3+, GM5+, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM3-, GM5-, GM6- & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM4+, GM5+, GM6+ & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM4-, GM5-, GM6- & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H2 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H1 & \scriptsize K6 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H1 & \scriptsize K5 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H2 & \scriptsize K6 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K4, K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H3 & \scriptsize K2, K3, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M3+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M1-, M3-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M2+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24l} &   & \scriptsize 4A4A5, 8A6 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H4H5, 4H6H7, 8H8, 8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12k} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2A4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6h} &   & \scriptsize A4A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$6g} & \scriptsize e & \scriptsize A4A5, 2A6 & \scriptsize 2GM10, 2GM11, 2GM12 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3L4 & \scriptsize 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4f} &   & \scriptsize 2A4A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H5, H6H7, H8, H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4e} &   & \scriptsize 2A4A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H4H5, 2H6H7 & \scriptsize 4K7 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8, 2H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H4H5, H9 & \scriptsize K7, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H6H7, H8 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7, GM10 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H6H7, H8 & \scriptsize K7, K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H4H5, H9 & \scriptsize K7, K8 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7, GM10 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8, H9 & \scriptsize 2K8 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8, H9 & \scriptsize 2K9 & \scriptsize L3L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM7 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize A4A5 & \scriptsize 2GM10 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L3L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L3L4 & \scriptsize 2M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{12}=$}&\multicolumn{10}{l}{\scriptsize  4$n$(A4A5) + 4$n$(A6)-3$n$(GM7) + $n$(GM8) + 5$n$(GM9) + 4$n$(K7)-4$n$(K8) + 3$n$(M5) mod 12 }\\
\end{longtable}




==> src_tex_mtable/msg194.265.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.3.1496~($P6_{3}/m'mc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.265}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=186~(P6_{3}mc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5, A6; A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3, L4; L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m.)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2'.)} & \multicolumn{8}{l}{\scriptsize12d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'm2')} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'/m.)} & \multicolumn{8}{l}{\scriptsize6c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m.)} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m.)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm2')} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm2')} & \multicolumn{8}{l}{\scriptsize2b(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'm2')} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3'm.)} & \multicolumn{8}{l}{\scriptsize2a(3m): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5, 4A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1, 6L2, 6L3, 6L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1, 2A4, 2A5, 2A6 & \scriptsize 2GM1, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1, 2L2, 2L3, 4L4 & \scriptsize 4M1, 2M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A2, 2A3, 2A5, 2A6 & \scriptsize 2GM2, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1, 4L2, 4L3, 2L4 & \scriptsize 2M1, 4M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1, A2, A3, A4, 2A5, 2A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1, 3L2, 3L3, 3L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A4, A5, A6 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1, L2, L3, 2L4 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2, A3, A5, A6 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1, 2L2, 2L3, L4 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1, 2L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1, 2L4 & \scriptsize 2M1, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2, 2GM3 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L2, 2L3 & \scriptsize 2M2, 2M3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1, 2L2, 2L3, 2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1, L4 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L2, L3 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1, L2, L3, L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 12L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12k} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A7, A8, A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 3L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 6L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4K5, 2K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8, 2A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 4L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize 2L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg194.266.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.4.1497~($P6_{3}'/mm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.266}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=190~(P$-$62c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4A5, A6A7, A8, A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6H7, H8, H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L4, L3L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(-1/3,-1/3,-1/2)$} &{\scriptsize $(2/3,2/3,1/2)$} &{\scriptsize\hspace{0.4em} HA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize HA1, HA2, HA3; HA4HA5, HA6HA7, HA8, HA9} \\
 &  &{\scriptsize $(-1/3,-1/3,0)$} &{\scriptsize $(2/3,2/3,0)$} &{\scriptsize\hspace{0.4em} KA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize KA1, KA2, KA3, KA4, KA5, KA6; KA7, KA8, KA9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(mm'2')} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2/m'.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m'.)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m'2')} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m'2')} & \multicolumn{8}{l}{\scriptsize2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m'2')} & \multicolumn{8}{l}{\scriptsize2b(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3'm'.)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M& HA& KA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 4HA1, 4HA2, 4HA3 & \scriptsize 2KA1, 2KA2, 2KA3, 2KA4, 4KA5, 4KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize KA1, KA2, KA3, KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM4, 4GM5 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 6L1 & \scriptsize 6M1, 6M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA4, 4KA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM2, 2GM3, 4GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 6L1 & \scriptsize 6M2, 6M3 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA2, 2KA3, 4KA6\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1, 2GM2, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA1, 2KA2, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 2HA1, 2HA2, 2HA3 & \scriptsize 2KA3, 2KA4, 2KA5, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM4, 2GM5 & \scriptsize H1, H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 3L1 & \scriptsize 3M1, 3M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA4, 2KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2, GM3, 2GM6 & \scriptsize H1, H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 3L1 & \scriptsize 3M2, 3M3 & \scriptsize HA1, HA2, HA3 & \scriptsize KA2, KA3, 2KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM1, GM2, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA1, KA2, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2, A3 & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize HA1, HA2, HA3 & \scriptsize KA3, KA4, KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize 2HA3 & \scriptsize KA1, KA2, KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA3 & \scriptsize KA1, KA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA3 & \scriptsize KA2, KA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM5 & \scriptsize H2 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA1 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM6 & \scriptsize H1 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA2 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM5 & \scriptsize H1 & \scriptsize K5 & \scriptsize L1 & \scriptsize M1, M4 & \scriptsize HA2 & \scriptsize KA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM6 & \scriptsize H2 & \scriptsize K6 & \scriptsize L1 & \scriptsize M2, M3 & \scriptsize HA1 & \scriptsize KA6\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1, GM2 & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M2 & \scriptsize HA3 & \scriptsize KA1, KA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3, GM4 & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M3, M4 & \scriptsize HA3 & \scriptsize KA3, KA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} &   & \scriptsize A1, A2 & \scriptsize GM5, GM6 & \scriptsize H1, H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4 & \scriptsize HA1, HA2 & \scriptsize KA5, KA6\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A5, 2A6A7, 4A8, 4A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H4H5, 2H6H7, 4H8, 4H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L2L4, 6L3L5 & \scriptsize 12M5 & \scriptsize 2HA4HA5, 2HA6HA7, 4HA8, 4HA9 & \scriptsize 4KA7, 4KA8, 4KA9\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5 & \scriptsize HA4HA5, HA6HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A6A7, 4A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H6H7, 4H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L3L5 & \scriptsize 6M5 & \scriptsize 2HA4HA5, 4HA8 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A4A5, 4A8 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H8 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 6L2L4 & \scriptsize 6M5 & \scriptsize 2HA6HA7, 4HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5 & \scriptsize HA4HA5, HA6HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5 & \scriptsize HA4HA5, HA6HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A6A7, 2A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H6H7, 2H9 & \scriptsize K7, K8, K9 & \scriptsize 3L3L5 & \scriptsize 3M5 & \scriptsize HA4HA5, 2HA8 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4A5, 2A8 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H8 & \scriptsize K7, K8, K9 & \scriptsize 3L2L4 & \scriptsize 3M5 & \scriptsize HA6HA7, 2HA9 & \scriptsize KA7, KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A5, A6A7, 2A8, 2A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H4H5, H6H7, 2H8, 2H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L2L4, 3L3L5 & \scriptsize 6M5 & \scriptsize HA4HA5, HA6HA7, 2HA8, 2HA9 & \scriptsize 2KA7, 2KA8, 2KA9\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA4HA5, HA6HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA4HA5, HA6HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA4HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA6HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H6H7 & \scriptsize K7 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H4H5 & \scriptsize K7 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H6H7 & \scriptsize K7 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H4H5 & \scriptsize K7 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA4HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA6HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM7 & \scriptsize H6H7 & \scriptsize K7 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA4HA5 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4A5 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K7 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA6HA7 & \scriptsize KA7\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM8 & \scriptsize H9 & \scriptsize K8 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM9 & \scriptsize H8 & \scriptsize K9 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize H9 & \scriptsize K9 & \scriptsize L3L5 & \scriptsize M5 & \scriptsize HA8 & \scriptsize KA9\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize H8 & \scriptsize K8 & \scriptsize L2L4 & \scriptsize M5 & \scriptsize HA9 & \scriptsize KA8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} &   & \scriptsize A4A5, A6A7 & \scriptsize 2GM7 & \scriptsize H4H5, H6H7 & \scriptsize 2K7 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA4HA5, HA6HA7 & \scriptsize 2KA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} &   & \scriptsize A8, A9 & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize K8, K9 & \scriptsize L2L4, L3L5 & \scriptsize 2M5 & \scriptsize HA8, HA9 & \scriptsize KA8, KA9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1)-$n$(A2) + $n$(A3)-$n$(GM1)-$n$(GM2)-$n$(H1) + $n$(H3) + $n$(HA1) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(KA3)-$n$(KA4) mod 3 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4A5) + $n$(A6A7)-$n$(GM8) + $n$(H4H5) + $n$(H6H7)-$n$(K8) + $n$(KA7)-$n$(KA8) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg194.267.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.5.1498~($P6_{3}'/mmc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.267}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=187~(P$-$6m2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A6; A7A7, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H6, H4H5; H7H7, H8H8, H9H11, H10H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3K5, K4K6; K7K8, K9K12, K10K11} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L3, L2L4; L5L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m.)} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2'.)} & \multicolumn{8}{l}{\scriptsize12o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(mm2)} & \multicolumn{8}{l}{\scriptsize3k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'/m.)} & \multicolumn{8}{l}{\scriptsize6n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m.)} & \multicolumn{8}{l}{\scriptsize2i(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m.)} & \multicolumn{8}{l}{\scriptsize2g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m2)} & \multicolumn{8}{l}{\scriptsize1e(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m2)} & \multicolumn{8}{l}{\scriptsize1f(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m2)} & \multicolumn{8}{l}{\scriptsize1b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3'm.)} & \multicolumn{8}{l}{\scriptsize2g(3m): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1A3, 2A2A4, 4A5A6 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1H2, 4H3H6, 4H4H5 & \scriptsize 4K1, 4K2, 4K3K5, 4K4K6 & \scriptsize 6L1L3, 6L2L4 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1A3, 2A5A6 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 4L1L3, 2L2L4 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A2A4, 2A5A6 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 2L1L3, 4L2L4 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM1, 2GM2, 4GM5 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K1, 4K3K5 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M1, 6M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize 2GM3, 2GM4, 4GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 4K2, 4K4K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize A1A3, A2A4, 2A5A6 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1H2, 2H3H6, 2H4H5 & \scriptsize 2K1, 2K2, 2K3K5, 2K4K6 & \scriptsize 3L1L3, 3L2L4 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6h} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6h} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM4, 2GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6h} &   & \scriptsize A1A3, A5A6 & \scriptsize 2GM3, 2GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K2, 2K4K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6h} &   & \scriptsize A2A4, A5A6 & \scriptsize 2GM2, 2GM5 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K3K5 & \scriptsize L1L3, 2L2L4 & \scriptsize 2M1, 4M2\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1A3, A5A6 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize 2L1L3, L2L4 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A2A4, A5A6 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1H2, H3H6, H4H5 & \scriptsize K1, K2, K3K5, K4K6 & \scriptsize L1L3, 2L2L4 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H1H2, H3H6, H4H5 & \scriptsize 2K1, 2K2, K3K5, K4K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1L3 & \scriptsize 2M1, 2M3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L2L4 & \scriptsize 2M2, 2M4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H3H6, 2H4H5 & \scriptsize 2K3K5, 2K4K6 & \scriptsize 2L1L3, 2L2L4 & \scriptsize 2M1, 2M2, 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H4H5 & \scriptsize K3K5 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H3H6 & \scriptsize K4K6 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H2, H3H6 & \scriptsize 2K1, K3K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H2, H4H5 & \scriptsize 2K2, K4K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H3H6 & \scriptsize K3K5 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H4H5 & \scriptsize K4K6 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H1H2, H4H5 & \scriptsize 2K1, K3K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H1H2, H3H6 & \scriptsize 2K2, K4K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1L3 & \scriptsize 2M1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L2L4 & \scriptsize 2M2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1L3 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L2L4 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H3H6, H4H5 & \scriptsize 2K3K5 & \scriptsize L1L3, L2L4 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H3H6, H4H5 & \scriptsize 2K4K6 & \scriptsize L1L3, L2L4 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1L3 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L2L4 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H3H6, H4H5 & \scriptsize K3K5, K4K6 & \scriptsize L1L3, L2L4 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A7A7, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 2H7H7, 2H8H8, 4H9H11, 4H10H12 & \scriptsize 4K7K8, 4K9K12, 4K10K11 & \scriptsize 6L5L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6h} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A7A7, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize H7H7, H8H8, 2H9H11, 2H10H12 & \scriptsize 2K7K8, 2K9K12, 2K10K11 & \scriptsize 3L5L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize H7H7, H8H8, H9H11, H10H12 & \scriptsize 2K7K8, K9K12, K10K11 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H9H11, 2H10H12 & \scriptsize 2K9K12, 2K10K11 & \scriptsize 2L5L5 & \scriptsize 4M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2d} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H7H7, H10H12 & \scriptsize K7K8, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H8H8, H9H11 & \scriptsize K7K8, K9K12 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H8H8, H9H11 & \scriptsize K7K8, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H7H7, H10H12 & \scriptsize K7K8, K9K12 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize H9H11, H10H12 & \scriptsize 2K9K12 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize H9H11, H10H12 & \scriptsize 2K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize H7H7, H8H8 & \scriptsize 2K7K8 & \scriptsize L5L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H9H11, H10H12 & \scriptsize K9K12, K10K11 & \scriptsize L5L5 & \scriptsize 2M5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A7) + $n$(GM8) + $n$(K7K8)-$n$(K9K12) mod 3 }\\
\end{longtable}




==> src_tex_mtable/msg194.268.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.6.1499~($P6_{3}'/m'm'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.268}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=163~(P$-$31c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'm'2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m'.)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m'.)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, 2M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM1- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM2+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} &   & \scriptsize A1, A2 & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1+, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM1-, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM5, GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, 2M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM4, GM6, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM6, GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM4, GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM4, GM5, GM6, GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M4, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} &   & \scriptsize A5, A6 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4, GM5 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM8 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A4) + $n$(A5) + $n$(A6) + $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg194.269.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.7.1500~($P6_{3}'/m'mc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.269}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=164~(P$-$3m1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-; A4A7, A5A6, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4, GM5, GM6, GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4, K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+; L3L6, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m.)} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2.)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'm2')} & \multicolumn{8}{l}{\scriptsize6i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2/m.)} & \multicolumn{8}{l}{\scriptsize3f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m.)} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m.)} & \multicolumn{8}{l}{\scriptsize2c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm2')} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm2')} & \multicolumn{8}{l}{\scriptsize2d(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'm2')} & \multicolumn{8}{l}{\scriptsize2c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m.)} & \multicolumn{8}{l}{\scriptsize1b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2A1+A2-, 2A1-A2+, 4A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3- & \scriptsize 4H1H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 6L1+L2-, 6L1-L2+ & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12k} &   & \scriptsize 2A1+A2-, 2A3+A3- & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 4L1+L2-, 2L1-L2+ & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12k} &   & \scriptsize 2A1-A2+, 2A3+A3- & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 2L1+L2-, 4L1-L2+ & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 4M1+, 4M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize A1+A2-, A1-A2+, 2A3+A3- & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2H1H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 3L1+L2-, 3L1-L2+ & \scriptsize 2M1+, 2M1-, 4M2+, 4M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1+A2-, A3+A3- & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1-A2+, A3+A3- & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize M1+, 2M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6g} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM1+, 2GM3+ & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6g} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM1-, 2GM3- & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6g} & \scriptsize e & \scriptsize A1-A2+, A3+A3- & \scriptsize 2GM2+, 2GM3+ & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize L1+L2-, 2L1-L2+ & \scriptsize 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6g} & \scriptsize e & \scriptsize A1+A2-, A3+A3- & \scriptsize 2GM2-, 2GM3- & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 2L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1+L2- & \scriptsize 2M1+, 2M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A1-A2+ & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2H1H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1-L2+ & \scriptsize 2M1-, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize 2GM3+, 2GM3- & \scriptsize 4H3 & \scriptsize 4K3 & \scriptsize 2L1+L2-, 2L1-L2+ & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H3 & \scriptsize K3 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H3 & \scriptsize K3 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1+L2- & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize H1H2 & \scriptsize K1, K2 & \scriptsize L1-L2+ & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+, GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1+L2- & \scriptsize 2M1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize H1H2 & \scriptsize 2K1 & \scriptsize L1-L2+ & \scriptsize 2M1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1-L2+ & \scriptsize 2M2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize H1H2 & \scriptsize 2K2 & \scriptsize L1+L2- & \scriptsize 2M2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3+ & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1+, 2M2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize 2GM3- & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize L1+L2-, L1-L2+ & \scriptsize 2M1-, 2M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A7, 2A5A6, 4A8A9 & \scriptsize 2GM4, 2GM5, 2GM6, 2GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4, 4K5, 8K6 & \scriptsize 6L3L6, 6L4L5 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12k} &   & \scriptsize 2A5A6, 2A8A9 & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 2L3L6, 4L4L5 & \scriptsize 2M3, 4M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12k} &   & \scriptsize 2A4A7, 2A8A9 & \scriptsize 2GM4, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 4L3L6, 2L4L5 & \scriptsize 4M3, 2M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize GM4, GM5, GM6, GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4, 2K5, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM4, 2GM6, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 4K4, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 4M3, 2M4, 4M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM5, 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 4K5, 4K6 & \scriptsize 3L3L6, 3L4L5 & \scriptsize 2M3, 4M4, 2M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A5A6, A8A9 & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize M3, 2M4, 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4A7, A8A9 & \scriptsize GM4, GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4, K5, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, M4, M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6g} & \scriptsize e & \scriptsize A4A7, A8A9 & \scriptsize 2GM4, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6g} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize 2GM5, 2GM8 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6g} & \scriptsize e & \scriptsize A5A6, A8A9 & \scriptsize 2GM6, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize 2K4, 2K6 & \scriptsize L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6g} & \scriptsize e & \scriptsize A4A7, A8A9 & \scriptsize 2GM7, 2GM9 & \scriptsize H4H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L3L6, L4L5 & \scriptsize 2M3, 2M4, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L4L5 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize 2L3L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 2H4H5, 2H6 & \scriptsize 2K4, 2K5, 2K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L4L5 & \scriptsize 2M4, 2M5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A4A7 & \scriptsize 2GM4, 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4, 2K5 & \scriptsize 2L3L6 & \scriptsize 2M3, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A8A9 & \scriptsize 2GM8, 2GM9 & \scriptsize 4H6 & \scriptsize 4K6 & \scriptsize 2L3L6, 2L4L5 & \scriptsize 2M3, 2M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3L6, L4L5 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L3L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4, K5, K6 & \scriptsize L3L6, L4L5 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM5, GM6 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L4L5 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM4, GM7 & \scriptsize H4H5 & \scriptsize K4, K5 & \scriptsize L3L6 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize H4H5 & \scriptsize 2K5 & \scriptsize L4L5 & \scriptsize 2M4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM4 & \scriptsize H4H5 & \scriptsize 2K4 & \scriptsize L3L6 & \scriptsize 2M3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A4A7 & \scriptsize 2GM7 & \scriptsize H4H5 & \scriptsize 2K5 & \scriptsize L3L6 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize H4H5 & \scriptsize 2K4 & \scriptsize L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM8 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize 2GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L3L6, L4L5 & \scriptsize 2M5, 2M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM3+) + $n$(M2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM8) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg194.270.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.8.1501~($P6_{3}/mm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.270}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=176~(P6_{3}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM13, GM14, GM15, GM16, GM17, GM18} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5, H6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H7, H8, H9, H10, H11, H12} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize K7, K8, K9, K10, K11, K12} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(mm'2')} & \multicolumn{8}{l}{\scriptsize6h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize6g(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m'.)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6m'2')} & \multicolumn{8}{l}{\scriptsize2d(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6m'2')} & \multicolumn{8}{l}{\scriptsize2c(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6m'2')} & \multicolumn{8}{l}{\scriptsize2a(-6): G1, G2, G3, G4, G5, G6; G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3m'.)} & \multicolumn{8}{l}{\scriptsize2b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2, 4A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1, 4H2, 4H3, 4H4, 4H5, 4H6 & \scriptsize 4K1, 4K2, 4K3, 4K4, 4K5, 4K6 & \scriptsize 12L1 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 4K1, 4K3, 4K5 & \scriptsize 6L1 & \scriptsize 6M1+, 6M2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 4K2, 4K4, 4K6 & \scriptsize 6L1 & \scriptsize 6M1-, 6M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A2, 2A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1, 2H2, 2H3, 2H4, 2H5, 2H6 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 6L1 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K1, 2K3, 2K5 & \scriptsize 3L1 & \scriptsize 3M1+, 3M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5-, GM6+ & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize 2K2, 2K4, 2K6 & \scriptsize 3L1 & \scriptsize 3M1-, 3M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1+, GM2+, GM3+, GM4+, GM5+, GM6+ & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize M1+, 2M1-, M2+, 2M2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A1, A2, A3 & \scriptsize GM1-, GM2-, GM3-, GM4-, GM5-, GM6- & \scriptsize H1, H2, H3, H4, H5, H6 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 3L1 & \scriptsize 2M1+, M1-, 2M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize H3, H4, H5, H6 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1, H2, H3, H4 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H1, H2, H5, H6 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H5, 2H6 & \scriptsize 2K5, 2K6 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2H3, 2H4 & \scriptsize 2K3, 2K4 & \scriptsize 2L1 & \scriptsize M1+, M1-, M2+, M2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H4, H5 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H3, H6 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H2, H3 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1, H4 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H1, H6 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H2, H5 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H3, H6 & \scriptsize K3, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H4, H5 & \scriptsize K4, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1, H4 & \scriptsize K1, K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H2, H3 & \scriptsize K2, K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H2, H5 & \scriptsize K1, K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H1, H6 & \scriptsize K2, K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H5, H6 & \scriptsize 2K5 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H5, H6 & \scriptsize 2K6 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize H3, H4 & \scriptsize 2K3 & \scriptsize L1 & \scriptsize M1+, M2-\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize H3, H4 & \scriptsize 2K4 & \scriptsize L1 & \scriptsize M1-, M2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H5, H6 & \scriptsize K5, K6 & \scriptsize L1 & \scriptsize M1-, M2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1+, M2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize H3, H4 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M1-, M2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4A4, 4A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12, 2GM13, 2GM14, 2GM15, 2GM16, 2GM17, 2GM18 & \scriptsize 4H7, 4H8, 4H9, 4H10, 4H11, 4H12 & \scriptsize 4K7, 4K8, 4K9, 4K10, 4K11, 4K12 & \scriptsize 12L2 & \scriptsize 6M3, 6M4, 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM8, 2GM10, 2GM12, 2GM13, 2GM15, 2GM17 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 4K8, 4K10, 4K12 & \scriptsize 6L2 & \scriptsize 6M4, 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12j} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize 2GM7, 2GM9, 2GM11, 2GM14, 2GM16, 2GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 4K7, 4K9, 4K11 & \scriptsize 6L2 & \scriptsize 6M3, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A4, 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12, GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize 2H7, 2H8, 2H9, 2H10, 2H11, 2H12 & \scriptsize 2K7, 2K8, 2K9, 2K10, 2K11, 2K12 & \scriptsize 6L2 & \scriptsize 3M3, 3M4, 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM8, GM10, GM12, GM13, GM15, GM17 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K8, 2K10, 2K12 & \scriptsize 3L2 & \scriptsize 3M4, 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4, A5, A6 & \scriptsize GM7, GM9, GM11, GM14, GM16, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize 2K7, 2K9, 2K11 & \scriptsize 3L2 & \scriptsize 3M3, 3M6\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM13, GM14, GM15, GM16, GM17, GM18 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize 2M3, 2M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A5, A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H7, H8, H9, H10, H11, H12 & \scriptsize K7, K8, K9, K10, K11, K12 & \scriptsize 3L2 & \scriptsize M3, M4, 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize H9, H10, H11, H12 & \scriptsize K9, K10, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize H7, H8, H9, H10 & \scriptsize K7, K8, K9, K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} &   & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize H7, H8, H11, H12 & \scriptsize K7, K8, K11, K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM13, GM14 & \scriptsize 2H7, 2H8 & \scriptsize 2K7, 2K8 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize 2A6 & \scriptsize GM11, GM12, GM17, GM18 & \scriptsize 2H11, 2H12 & \scriptsize 2K11, 2K12 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A5 & \scriptsize GM9, GM10, GM15, GM16 & \scriptsize 2H9, 2H10 & \scriptsize 2K9, 2K10 & \scriptsize 2L2 & \scriptsize M3, M4, M5, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H9, H12 & \scriptsize K10, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H10, H11 & \scriptsize K9, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H7, H10 & \scriptsize K8, K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H8, H9 & \scriptsize K7, K9 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H8, H11 & \scriptsize K8, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H7, H12 & \scriptsize K7, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H10, H11 & \scriptsize K10, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H9, H12 & \scriptsize K9, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H8, H9 & \scriptsize K8, K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H7, H10 & \scriptsize K7, K9 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H7, H12 & \scriptsize K8, K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H8, H11 & \scriptsize K7, K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM13 & \scriptsize H7, H8 & \scriptsize 2K8 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM14 & \scriptsize H7, H8 & \scriptsize 2K7 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM12, GM17 & \scriptsize H11, H12 & \scriptsize 2K12 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM18 & \scriptsize H11, H12 & \scriptsize 2K11 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM10, GM15 & \scriptsize H9, H10 & \scriptsize 2K10 & \scriptsize L2 & \scriptsize M4, M5\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM16 & \scriptsize H9, H10 & \scriptsize 2K9 & \scriptsize L2 & \scriptsize M3, M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM13, GM14 & \scriptsize H7, H8 & \scriptsize K7, K8 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM17, GM18 & \scriptsize H11, H12 & \scriptsize K11, K12 & \scriptsize L2 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM15, GM16 & \scriptsize H9, H10 & \scriptsize K9, K10 & \scriptsize L2 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2)-$n$(A3) + $n$(GM1+)-$n$(GM2+)-$n$(GM3+) + $n$(GM4+)-$n$(K3) + $n$(K5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M1+) + $n$(M2+) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1)-2$n$(A3) + 3$n$(GM2+) + 3$n$(GM4+) + 3$n$(GM6+) + 3$n$(H2) + 3$n$(H3) + 3$n$(H5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(K2) + $n$(K3) + 2$n$(K4)-$n$(K5) + $n$(M1+) + 2$n$(M2+) mod 6 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{3}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A5) + $n$(A6)-$n$(GM9) + $n$(GM10) + $n$(GM11)-$n$(GM12) + $n$(K9)-$n$(K11) mod 3 }\\
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A4) + 3$n$(A5) + $n$(A6)-2$n$(GM7)-$n$(GM8)-2$n$(GM9)-$n$(GM10)-2$n$(GM11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM12) + 3$n$(H8) + 3$n$(H9) + 3$n$(H11) + $n$(K8) + $n$(K9) + 2$n$(K10)-$n$(K11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg194.271.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg194}.9.1502~($P6_{3}/m'm'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.271}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c|}{$B=182~(P6_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A3; A4A7, A5A6, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5, GM6; GM7, GM8, GM9} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3; H4H5, H6} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3; K4K5, K6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L3, L4L5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(.m'.)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(.2.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(m'm'2)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(.2/m'.)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(3m'.)} & \multicolumn{8}{l}{\scriptsize4f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(3m'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2d(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2c(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-6'm'2)} & \multicolumn{8}{l}{\scriptsize2b(32): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-3'm'.)} & \multicolumn{8}{l}{\scriptsize2a(32): G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 4A1, 4A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5, 4GM6 & \scriptsize 4H1, 4H2, 8H3 & \scriptsize 4K1, 4K2, 8K3 & \scriptsize 12L1 & \scriptsize 6M1, 6M2, 6M3, 6M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize 2A1, 2A2A3 & \scriptsize GM1, GM2, GM3, GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 2K1, 2K2, 4K3 & \scriptsize 6L1 & \scriptsize 3M1, 3M2, 3M3, 3M4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM1, 2GM3, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K1, 4K3 & \scriptsize 6L1 & \scriptsize 4M1, 2M2, 4M3, 2M4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 2A1, 2A2A3 & \scriptsize 2GM2, 2GM4, 2GM5, 2GM6 & \scriptsize 2H1, 2H2, 4H3 & \scriptsize 4K2, 4K3 & \scriptsize 6L1 & \scriptsize 2M1, 4M2, 2M3, 4M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize K1, K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM1, GM3, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K1, 2K3 & \scriptsize 3L1 & \scriptsize 2M1, M2, 2M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize A1, A2A3 & \scriptsize GM2, GM4, GM5, GM6 & \scriptsize H1, H2, 2H3 & \scriptsize 2K2, 2K3 & \scriptsize 3L1 & \scriptsize M1, 2M2, M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H1, 2H2 & \scriptsize 2K1, 2K2 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H3 & \scriptsize K3 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize H1, H2, H3 & \scriptsize K1, K2, K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM4 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM3 & \scriptsize H1, H2 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M2, M3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1, GM3 & \scriptsize H1, H2 & \scriptsize 2K1 & \scriptsize L1 & \scriptsize M1, M3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2, GM4 & \scriptsize H1, H2 & \scriptsize 2K2 & \scriptsize L1 & \scriptsize M2, M4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5, GM6 & \scriptsize 2H3 & \scriptsize 2K3 & \scriptsize 2L1 & \scriptsize M1, M2, M3, M4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2A4A7, 2A5A6, 4A8A9 & \scriptsize 4GM7, 4GM8, 4GM9 & \scriptsize 4H4H5, 8H6 & \scriptsize 4K4K5, 8K6 & \scriptsize 6L2L3, 6L4L5 & \scriptsize 12M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize A5A6, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize L2L3, 2L4L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize A4A7, A8A9 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H5, 2H6 & \scriptsize K4K5, 2K6 & \scriptsize 2L2L3, L4L5 & \scriptsize 3M5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize A4A7, A5A6, 2A8A9 & \scriptsize 2GM7, 2GM8, 2GM9 & \scriptsize 2H4H5, 4H6 & \scriptsize 2K4K5, 4K6 & \scriptsize 3L2L3, 3L4L5 & \scriptsize 6M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L4L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM7 & \scriptsize H6 & \scriptsize K6 & \scriptsize L2L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize H4H5, H6 & \scriptsize K4K5, K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L4L5 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4A7 & \scriptsize GM7 & \scriptsize H4H5 & \scriptsize K4K5 & \scriptsize L2L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$2a} &   & \scriptsize A4A7, A5A6 & \scriptsize 2GM7 & \scriptsize 2H4H5 & \scriptsize 2K4K5 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM8, GM9 & \scriptsize 2H6 & \scriptsize 2K6 & \scriptsize L2L3, L4L5 & \scriptsize 2M5\\
\hline
\end{longtable}




==> src_tex_mtable/msg194.272.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg191}.12.1474~($P_{2c}6'/mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg194.272}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=191~(P6/mmm)$  }& \multicolumn{3}{c|}{$B=194~(P6_{3}/mmc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3; A4, A5, A6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM4+, GM4-, GM5+, GM5-, GM6+, GM6-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize $(1/3,1/3,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3; H4H6, H5H7, H8H9} \\
 &  &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize $(1/3,1/3,0)$} &{\scriptsize\hspace{0.4em} K} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize K1, K2, K3, K4, K5, K6; K7, K8, K9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2; L3, L4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48r(1)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24q(m'..)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24p(m..)} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24o(.m.)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24n(..m')} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12m(m'm2')} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(mm2)} & \multicolumn{8}{l}{\scriptsize6h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'2m')} & \multicolumn{8}{l}{\scriptsize12i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m2'm')} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2'mm')} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(3m.)} & \multicolumn{8}{l}{\scriptsize4f(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(m'mm')} & \multicolumn{8}{l}{\scriptsize6g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(mmm')} & \multicolumn{8}{l}{\scriptsize6h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(6'mm')} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-6'm2')} & \multicolumn{8}{l}{\scriptsize4f(3m): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-6m2)} & \multicolumn{8}{l}{\scriptsize2d(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(6'/m'mm')} & \multicolumn{8}{l}{\scriptsize2a(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(6'/mmm')} & \multicolumn{8}{l}{\scriptsize2b(-6m2): G1, G2, G3, G4, G5, G6; G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& H& K& L& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48r} &   & \scriptsize 4A1, 4A2, 8A3 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5-, 4GM6+, 4GM6- & \scriptsize 8H1H2, 8H3 & \scriptsize 4K1, 4K2, 4K3, 4K4, 8K5, 8K6 & \scriptsize 12L1, 12L2 & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-, 6M3+, 6M3-, 6M4+, 6M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24q} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24p} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4-, 4GM5+, 4GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 4K1, 4K4, 8K5 & \scriptsize 6L1, 6L2 & \scriptsize 6M1+, 6M2+, 6M3-, 6M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24p} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+, 4GM5-, 4GM6+ & \scriptsize 4H1H2, 4H3 & \scriptsize 4K2, 4K3, 8K6 & \scriptsize 6L1, 6L2 & \scriptsize 6M1-, 6M2-, 6M3+, 6M4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24o} &   & \scriptsize 4A1, 4A3 & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 8L1, 4L2 & \scriptsize 4M1+, 2M1-, 2M2+, 4M2-, 4M3+, 2M3-, 2M4+, 4M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24o} &   & \scriptsize 4A2, 4A3 & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 4L1, 8L2 & \scriptsize 2M1+, 4M1-, 4M2+, 2M2-, 2M3+, 4M3-, 4M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24n} &   & \scriptsize 2A1, 2A2, 4A3 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 4H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 4K5, 4K6 & \scriptsize 6L1, 6L2 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12m} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12m} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12l} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM1+, 2GM4-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 4L1, 2L2 & \scriptsize 4M1+, 2M2+, 2M3-, 4M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12l} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM1-, 2GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 2L1, 4L2 & \scriptsize 4M1-, 2M2-, 2M3+, 4M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12l} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM2-, 2GM3+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1-, 4M2-, 4M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12l} &   & \scriptsize 2A2, 2A3 & \scriptsize 2GM2+, 2GM3-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 2L1, 4L2 & \scriptsize 2M1+, 4M2+, 4M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K2, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize 2M1+, 2M1-, M2+, M2-, 2M3+, 2M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM2+, GM2-, GM4+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K3, 2K4, 2K5, 2K6 & \scriptsize 3L1, 3L2 & \scriptsize M1+, M1-, 2M2+, 2M2-, M3+, M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1+, GM2+, GM3-, GM4-, 2GM5+, 2GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize 2K1, 2K4, 4K5 & \scriptsize 3L1, 3L2 & \scriptsize 3M1+, 3M2+, 3M3-, 3M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize A1, A2, 2A3 & \scriptsize GM1-, GM2-, GM3+, GM4+, 2GM5-, 2GM6+ & \scriptsize 2H1H2, 2H3 & \scriptsize 2K2, 2K3, 4K6 & \scriptsize 3L1, 3L2 & \scriptsize 3M1-, 3M2-, 3M3+, 3M4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize 2A1, 2A3 & \scriptsize GM1+, GM2-, GM3+, GM4-, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 4L1, 2L2 & \scriptsize 2M1+, M1-, M2+, 2M2-, 2M3+, M3-, M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2A2, 2A3 & \scriptsize GM1-, GM2+, GM3-, GM4+, GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2, 2H3 & \scriptsize K1, K2, K3, K4, 2K5, 2K6 & \scriptsize 2L1, 4L2 & \scriptsize M1+, 2M1-, 2M2+, M2-, M3+, 2M3-, 2M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L1 & \scriptsize 2M1+, 2M2-, 2M3+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A2 & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 4L2 & \scriptsize 2M1-, 2M2+, 2M3-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 4A3 & \scriptsize 2GM5+, 2GM5-, 2GM6+, 2GM6- & \scriptsize 2H1H2, 4H3 & \scriptsize 2K1, 2K2, 2K3, 2K4, 2K5, 2K6 & \scriptsize 4L1, 4L2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM1+, GM3+, GM5+, GM6+ & \scriptsize H1H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M1-, M2-, M3+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1-, GM3-, GM5-, GM6- & \scriptsize H1H2, H3 & \scriptsize K1, K2, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1+, M1-, M2+, M3+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6g} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2+, GM4+, GM5+, GM6+ & \scriptsize H1H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize L1, 2L2 & \scriptsize M1-, M2+, M2-, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6g} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM2-, GM4-, GM5-, GM6- & \scriptsize H1H2, H3 & \scriptsize K3, K4, K5, K6 & \scriptsize 2L1, L2 & \scriptsize M1+, M2+, M2-, M3+, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize A1, A3 & \scriptsize GM1+, GM4-, GM5+, GM6- & \scriptsize H1H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize 2L1, L2 & \scriptsize 2M1+, M2+, M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize A2, A3 & \scriptsize GM1-, GM4+, GM5-, GM6+ & \scriptsize H1H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize L1, 2L2 & \scriptsize 2M1-, M2-, M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize A1, A3 & \scriptsize GM2-, GM3+, GM5-, GM6+ & \scriptsize H1H2, H3 & \scriptsize K2, K3, 2K6 & \scriptsize 2L1, L2 & \scriptsize M1-, 2M2-, 2M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize A2, A3 & \scriptsize GM2+, GM3-, GM5+, GM6- & \scriptsize H1H2, H3 & \scriptsize K1, K4, 2K5 & \scriptsize L1, 2L2 & \scriptsize M1+, 2M2+, 2M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2H3 & \scriptsize K1, K2, K3, K4 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize 2H1H2 & \scriptsize 2K5, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L1 & \scriptsize M1+, M2-, M3+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize 2L2 & \scriptsize M1-, M2+, M3-, M4+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM5+, GM5-, GM6+, GM6- & \scriptsize H1H2, 2H3 & \scriptsize K1, K2, K3, K4, K5, K6 & \scriptsize 2L1, 2L2 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM4- & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L1 & \scriptsize 2M1+, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM3- & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize 2L2 & \scriptsize 2M2+, 2M3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2-, 2GM3+ & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L1 & \scriptsize 2M2-, 2M3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM4+ & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize 2L2 & \scriptsize 2M1-, 2M4+\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5+, 2GM6- & \scriptsize H1H2, 2H3 & \scriptsize 2K1, 2K4, 2K5 & \scriptsize 2L1, 2L2 & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2A3 & \scriptsize 2GM5-, 2GM6+ & \scriptsize H1H2, 2H3 & \scriptsize 2K2, 2K3, 2K6 & \scriptsize 2L1, 2L2 & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM3+ & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L1 & \scriptsize M1+, M3+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM3- & \scriptsize H3 & \scriptsize K1, K2 & \scriptsize L2 & \scriptsize M1-, M3-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM4+ & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L2 & \scriptsize M2+, M4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM4- & \scriptsize H3 & \scriptsize K3, K4 & \scriptsize L1 & \scriptsize M2-, M4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6+ & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3+, M4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6- & \scriptsize H1H2 & \scriptsize K5, K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM4- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L1 & \scriptsize M1+, M4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM3- & \scriptsize H3 & \scriptsize K1, K4 & \scriptsize L2 & \scriptsize M2+, M3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM2-, GM3+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L1 & \scriptsize M2-, M3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM4+ & \scriptsize H3 & \scriptsize K2, K3 & \scriptsize L2 & \scriptsize M1-, M4+\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5+, GM6- & \scriptsize H1H2 & \scriptsize 2K5 & \scriptsize L1, L2 & \scriptsize M1+, M2+, M3-, M4-\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5-, GM6+ & \scriptsize H1H2 & \scriptsize 2K6 & \scriptsize L1, L2 & \scriptsize M1-, M2-, M3+, M4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48r} &   & \scriptsize 4A4, 4A5, 8A6 & \scriptsize 4GM7, 4GM8, 4GM9, 4GM10, 4GM11, 4GM12 & \scriptsize 4H4H6, 4H5H7, 8H8H9 & \scriptsize 8K7, 8K8, 8K9 & \scriptsize 12L3, 12L4 & \scriptsize 12M5, 12M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24q} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24p} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24p} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24o} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24o} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G2$@$24n} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12m} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12m} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12l} &   & \scriptsize 2A4, 2A5, 4A6 & \scriptsize 2GM7, 2GM8, 2GM9, 2GM10, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 4H8H9 & \scriptsize 4K7, 4K8, 4K9 & \scriptsize 6L3, 6L4 & \scriptsize 6M5, 6M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize 2A4, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H4H6, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 4L3, 2L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize 2A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 2L3, 4L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8h} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8h} &   & \scriptsize 4A6 & \scriptsize 2GM8, 2GM9, 2GM11, 2GM12 & \scriptsize 2H4H6, 2H5H7, 2H8H9 & \scriptsize 4K7, 2K8, 2K9 & \scriptsize 4L3, 4L4 & \scriptsize 4M5, 4M6\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H4H6, H8H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8, GM9 & \scriptsize H5H7, H8H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} & \scriptsize e & \scriptsize A4, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H4H6, H8H9 & \scriptsize K7, K8, K9 & \scriptsize 2L3, L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$6g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM10, GM11, GM12 & \scriptsize H5H7, H8H9 & \scriptsize K7, K8, K9 & \scriptsize L3, 2L4 & \scriptsize 2M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize A4, A5, 2A6 & \scriptsize GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize H4H6, H5H7, 2H8H9 & \scriptsize 2K7, 2K8, 2K9 & \scriptsize 3L3, 3L4 & \scriptsize 3M5, 3M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize 2A6 & \scriptsize GM8, GM9, GM11, GM12 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, K8, K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4c} &   & \scriptsize 2A4, 2A5 & \scriptsize 2GM7, 2GM10 & \scriptsize 2H8H9 & \scriptsize 2K8, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM8, 2GM12 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, 2K9 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$4c} & \scriptsize e & \scriptsize 2A6 & \scriptsize 2GM9, 2GM11 & \scriptsize H4H6, H5H7, H8H9 & \scriptsize 2K7, 2K8 & \scriptsize 2L3, 2L4 & \scriptsize 2M5, 2M6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM7 & \scriptsize H5H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7 & \scriptsize H4H6 & \scriptsize K7 & \scriptsize L3 & \scriptsize M5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize H5H7 & \scriptsize K7 & \scriptsize L4 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM10 & \scriptsize H4H6 & \scriptsize K7 & \scriptsize L3 & \scriptsize M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM9 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M5\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM11, GM12 & \scriptsize H8H9 & \scriptsize K8, K9 & \scriptsize L3, L4 & \scriptsize 2M6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} &   & \scriptsize A4, A5 & \scriptsize GM7, GM10 & \scriptsize H4H6, H5H7 & \scriptsize 2K7 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM8, GM12 & \scriptsize H8H9 & \scriptsize 2K8 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM9, GM11 & \scriptsize H8H9 & \scriptsize 2K9 & \scriptsize L3, L4 & \scriptsize M5, M6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{6}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(A4) + $n$(A5)-2$n$(A6) + 3$n$(GM7) + $n$(GM8)-$n$(GM9) + 3$n$(H4H6)-$n$(H5H7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(K8) + 3$n$(M5) mod 6 }\\
\end{longtable}




==> src_tex_mtable/msg195.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg195}.1.1503~($P23$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg195.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize 2GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, 2M3 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize 2GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, 2M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3, 2M4 & \scriptsize 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M4 & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize 2M1, M2 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M3 & \scriptsize 2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M3 & \scriptsize X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6i} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6i} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg195.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg195}.2.1504~($P231'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg195.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R3, R4; R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize R1, R2R3, 3R4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6i} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize R1, R2R3, R4 & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6i} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize 2GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, 2M3 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize 2GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, 2M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3, 2M4 & \scriptsize 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M4 & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2R3 & \scriptsize 2M1, M2 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M3 & \scriptsize 2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M3 & \scriptsize X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize 2M2 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize 2M1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12j} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4R5, 4R6R7 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6i} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6h} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4e} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg195.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg197}.3.1510~($I_{P}23$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg195.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=197~(I23)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R3, R4R4; R5R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..)} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize R1R1, 2R2R3, 3R4R4 & \scriptsize 6M1M2, 6M3M4 & \scriptsize 6X1X4, 6X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 2R4R4 & \scriptsize 2M1M2, 4M3M4 & \scriptsize 4X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 4GM4 & \scriptsize R1R1, 2R2R3, R4R4 & \scriptsize 4M1M2, 2M3M4 & \scriptsize 2X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize R1R1, 2R2R3, R4R4 & \scriptsize 4M1M2, 2M3M4 & \scriptsize 4X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 4GM4 & \scriptsize 2R4R4 & \scriptsize 2M1M2, 4M3M4 & \scriptsize 2X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1, R4R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, R4R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, R4R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2GM1, 2GM2GM3 & \scriptsize R4R4 & \scriptsize M1M2, 2M3M4 & \scriptsize 3X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R1, 2R2R3 & \scriptsize 3M1M2 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 2R5R5, 4R6R7 & \scriptsize 6M5M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12d} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12d} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 2M5M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize M5M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize M5M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize M5M5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM3) + $n$(R1R1) + $n$(R4R4) + $n$(M1M2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg196.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg196}.1.1506~($F23$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg196.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 3X1, 3X2, 3X3, 3X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, 3X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4 & \scriptsize 2X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} &   & \scriptsize GM2, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize X4 & \scriptsize L3 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2, X3 & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize X4 & \scriptsize L3 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2, X3 & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} &   & \scriptsize GM6, GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16e} &   & \scriptsize GM5, GM6 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16e} &   & \scriptsize GM5, GM7 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg196.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg196}.2.1507~($F231'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg196.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2L3; L4L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 3X1, 3X2, 3X3, 3X4 & \scriptsize 4L1, 4L2L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize X1, X2, X3, 3X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize 2L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4 & \scriptsize 2X2, 2X3, 2X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4d} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2, X3 & \scriptsize L1, L2L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2, X3 & \scriptsize L1, L2L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2L3 & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2L3 & \scriptsize W1, 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48h} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 12X5 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16e} &   & \scriptsize 2GM6GM7 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4d} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4c} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3, 2W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg196.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg195}.3.1505~($P_{F}23$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg196.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=195~(P23)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L3; L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(2'..)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2'..)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(22'2'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(22'2'..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(23): G1, G3, G2, G4; G5, G7, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize4b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96j} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 4L1L1, 8L2L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 6X4 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 4W1, 8W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM4 & \scriptsize 4X1, 4X2, 4X3 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 8W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 3X1, 3X2, 3X3, 3X4 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 3X1, 3X2, 3X3, 3X4 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 6X1, 2X2, 2X3, 2X4 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 8W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4 & \scriptsize 4X2, 4X3, 4X4 & \scriptsize 2L1L1, 4L2L3 & \scriptsize 4W1, 8W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1L1, 2L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$32e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1L1, 3L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$32e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1L1, 3L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 3X1, X2, X3, X4 & \scriptsize L1L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X2, 2X3, 2X4 & \scriptsize L1L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM2GM3, GM4 & \scriptsize X1, X2, X3, 3X4 & \scriptsize L1L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize L1L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X4 & \scriptsize L1L1 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize L1L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize L1L1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X2, 2X3, 2X4 & \scriptsize L1L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96j} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 12X5 & \scriptsize 8L4, 8L5L6 & \scriptsize 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48i} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48i} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 2GM6GM7 & \scriptsize 4X5 & \scriptsize 4L4, 2L5L6 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$32e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 4X5 & \scriptsize 2L4, 3L5L6 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$32e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 4X5 & \scriptsize 2L4, 3L5L6 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5L6 & \scriptsize 2W3, 2W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg197.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg197}.1.1508~($I23$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg197.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2, PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P3, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P2, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P5, P6 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N3, N4 & \scriptsize PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg197.8.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg197}.2.1509~($I231'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg197.8}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3, H4; H5, H6H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize H1, H2H3, 3H4 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2, PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize H1, H2H3, H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize H1, H2H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P2, P3, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize PA2, PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize P2, P3 & \scriptsize 2N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24f} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4H5, 4H6H7 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N3N4 & \scriptsize 4PA5, 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize 2P6, 2P7 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize 2P5, P6, P7 & \scriptsize 4N3N4 & \scriptsize 2PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize H6H7 & \scriptsize P6, P7 & \scriptsize 2N3N4 & \scriptsize PA6, PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg198.10.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg198}.2.1512~($P2_{1}31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg198.10}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R2; R4R4, R5R6, R7R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12b} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 2R1R3, R2R2 & \scriptsize 3M1M2, 3M3M4 & \scriptsize 6X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R3 & \scriptsize M1M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, R2R2 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$12b} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize R4R4, 2R5R6, 3R7R7 & \scriptsize 6M5M5 & \scriptsize 6X2X5, 6X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R4, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg198.11.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg199}.3.1515~($I_{P}2_{1}3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg198.11}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=199~(I2_{1}3)$  }& \multicolumn{3}{c|}{$B=198~(P2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2; R4, R5R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(1)} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(2'..)} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.3.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(3): G1, G3, G2; G4, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24c} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 4R1R3, 4R2 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 12X1\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 2R1R3, 2R2 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 6X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, 2R2 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, 2R2 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24c} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 2R4, 2R5R6, 6R7 & \scriptsize 12M5 & \scriptsize 6X2, 6X3, 6X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12b} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R4, R5R6, 3R7 & \scriptsize 6M5 & \scriptsize 3X2, 3X3, 3X4, 3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2R4, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg198.9.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg198}.1.1511~($P2_{1}3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg198.9}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$12b} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 6X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R2, R3 & \scriptsize M1, M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R2 & \scriptsize M1, M2, M3, M4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$12b} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R4, R5, R6, 3R7 & \scriptsize 6M5 & \scriptsize 3X2, 3X3, 3X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R7 & \scriptsize 2M5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg199.12.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg199}.1.1513~($I2_{1}3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg199.12}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24c} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P2, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P1, P2 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24c} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3, 6N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12b} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P4, P5, P6, P7 & \scriptsize 2N3, 4N4 & \scriptsize 2PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12b} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize 2P7 & \scriptsize 4N3, 2N4 & \scriptsize PA4, PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P4, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA4, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg199.13.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg199}.2.1514~($I2_{1}31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg199.13}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3, H4; H5, H6H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24c} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize H1, H2H3, 3H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize H1, H2H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P1, 2P2, P3 & \scriptsize 4N1, 4N2 & \scriptsize PA1, 2PA2, PA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24c} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4H5, 4H6H7 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N3N4 & \scriptsize 2PA4, 2PA5, 2PA6, 6PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12b} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize 2P4, 2P7 & \scriptsize 4N3N4 & \scriptsize 2PA4, 2PA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5, P6, 2P7 & \scriptsize 4N3N4 & \scriptsize PA5, PA6, 2PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg2.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg2}.1.4~($P$-$1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg2.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2, GM3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-; X2, X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2, Y3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-; Z2, Z3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& V& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1- & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1- & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1- & \scriptsize U1- & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize V2, V3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize T2 & \scriptsize U2 & \scriptsize V2 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize T3 & \scriptsize U3 & \scriptsize V3 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize T2 & \scriptsize U3 & \scriptsize V3 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize T3 & \scriptsize U2 & \scriptsize V2 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize T3 & \scriptsize U2 & \scriptsize V3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize T2 & \scriptsize U3 & \scriptsize V2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize T3 & \scriptsize U3 & \scriptsize V2 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize T2 & \scriptsize U2 & \scriptsize V3 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize T2 & \scriptsize U3 & \scriptsize V3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize T3 & \scriptsize U2 & \scriptsize V2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize T3 & \scriptsize U2 & \scriptsize V3 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize T2 & \scriptsize U3 & \scriptsize V2 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize T3 & \scriptsize U3 & \scriptsize V2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize T2 & \scriptsize U2 & \scriptsize V3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize T2 & \scriptsize U2 & \scriptsize V2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize T3 & \scriptsize U3 & \scriptsize V3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(T1+) + $n$(Y1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+) + $n$(T1+) + $n$(U1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(U1+) + $n$(X1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+)-$n$(R1+) + $n$(T1+)-$n$(U1+)-$n$(V1+)-$n$(X1+) + $n$(Y1+) + $n$(Z1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(T2) + $n$(Y2) + $n$(Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R2) + $n$(T2) + $n$(U2) + $n$(Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(U2) + $n$(X2) + $n$(Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2)-$n$(R2) + $n$(T2)-$n$(U2)-$n$(V2)-$n$(X2) + $n$(Y2) + $n$(Z2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg2.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg2}.2.5~($P$-$11'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg2.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2GM2, GM3GM3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R2, R3R3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T2, T3T3} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U2, U3U3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2X2, X3X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2Y2, Y3Y3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-; Z2Z2, Z3Z3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& V& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1- & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1- & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1+ & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1- & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize T1- & \scriptsize U1- & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize V1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize T1- & \scriptsize U1- & \scriptsize V1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$2i} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize R2R2, R3R3 & \scriptsize T2T2, T3T3 & \scriptsize U2U2, U3U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize Z2Z2, Z3Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1h} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R3R3 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1h} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R2 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1g} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U3U3 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1g} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R3R3 & \scriptsize T3T3 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1f} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T3T3 & \scriptsize U2U2 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1f} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R3R3 & \scriptsize T2T2 & \scriptsize U3U3 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1e} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1e} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R3R3 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1d} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R3R3 & \scriptsize T2T2 & \scriptsize U3U3 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1d} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R2 & \scriptsize T3T3 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1c} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R3R3 & \scriptsize T3T3 & \scriptsize U2U2 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1c} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U3U3 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1b} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R3R3 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1b} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$1a} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R3R3 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z3Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(T1+) + $n$(Y1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+) + $n$(T1+) + $n$(U1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(U1+) + $n$(X1+) + $n$(Z1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+)-$n$(R1+) + $n$(T1+)-$n$(U1+)-$n$(V1+)-$n$(X1+) + $n$(Y1+) + $n$(Z1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM2) + $n$(T2T2) + $n$(Y2Y2) + $n$(Z2Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R2R2) + $n$(T2T2) + $n$(U2U2) + $n$(Z2Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM2) + $n$(U2U2) + $n$(X2X2) + $n$(Z2Z2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM2)-$n$(R2R2) + $n$(T2T2)-$n$(U2U2)-$n$(V2V2)-$n$(X2X2) + $n$(Y2Y2) + $n$(Z2Z2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg2.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg2}.3.6~($P$-$1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg2.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=2~(P$-$1)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2GM2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-1')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& V& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2V1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize T1 & \scriptsize U1 & \scriptsize V1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2i} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1h} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1g} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1f} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1e} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1d} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1c} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1b} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z2\\
\hline
\end{longtable}




==> src_tex_mtable/msg2.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg2}.4.7~($P_{2s}$-$1$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg2.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=2~(P$-$1)$  }& \multicolumn{3}{c|}{$B=2~(P$-$1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-; GM2GM2, GM3GM3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T3} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2V2, V3V3} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-; X2X2, X3X3} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-; Y2Y2, Y3Y3} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-; Z2Z3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(1)} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(-1')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(-1')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-1')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-1)} & \multicolumn{8}{l}{\scriptsize1h(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-1)} & \multicolumn{8}{l}{\scriptsize1f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-1)} & \multicolumn{8}{l}{\scriptsize1g(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-1')} & \multicolumn{8}{l}{\scriptsize2i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-1)} & \multicolumn{8}{l}{\scriptsize1a(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& V& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R1+R1- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2V1+, 2V1- & \scriptsize 2X1+, 2X1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2e} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1+ & \scriptsize 2X1- & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2e} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1- & \scriptsize 2X1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1- & \scriptsize 2X1- & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1+ & \scriptsize 2X1+ & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1- & \scriptsize 2X1+ & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1+ & \scriptsize 2X1- & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize V1+, V1- & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1+ & \scriptsize 2X1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2V1- & \scriptsize 2X1- & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize 2R2R3 & \scriptsize 2T2T3 & \scriptsize 2U2U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2h} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize 2R2R3 & \scriptsize 2T2T3 & \scriptsize 2U2U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2g} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize 2R2R3 & \scriptsize 2T2T3 & \scriptsize 2U2U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2f} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize 2R2R3 & \scriptsize 2T2T3 & \scriptsize 2U2U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V3V3 & \scriptsize X2X2 & \scriptsize Y3Y3 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V2V2 & \scriptsize X3X3 & \scriptsize Y2Y2 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize GM2GM2, GM3GM3 & \scriptsize 2R2R3 & \scriptsize 2T2T3 & \scriptsize 2U2U3 & \scriptsize V2V2, V3V3 & \scriptsize X2X2, X3X3 & \scriptsize Y2Y2, Y3Y3 & \scriptsize 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V2V2 & \scriptsize X2X2 & \scriptsize Y2Y2 & \scriptsize Z2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize GM3GM3 & \scriptsize R2R3 & \scriptsize T2T3 & \scriptsize U2U3 & \scriptsize V3V3 & \scriptsize X3X3 & \scriptsize Y3Y3 & \scriptsize Z2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(X1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(V1+)-$n$(X1+)-$n$(Y1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM2) + $n$(V2V2) + $n$(X2X2) + $n$(Y2Y2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg20.31.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.1.122~($C222_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.31}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T4 & \scriptsize Y5 & \scriptsize Z3, Z4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T5 & \scriptsize Y5 & \scriptsize Z2, Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg20.32.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.2.123~($C222_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.32}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg20.33.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.3.124~($C2'2'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.33}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=20~(C222_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg20.34.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg20}.4.125~($C22'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.34}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=20~(C222_{1})$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1A2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Y1 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Y2 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3A4 & \scriptsize 2L2L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Y4 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Y3 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg20.35.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.8.136~($C_{2c}22'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.35}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T4, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T3 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T4 & \scriptsize Y5 & \scriptsize Z3, Z4 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T5 & \scriptsize Y5 & \scriptsize Z2, Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T4 & \scriptsize Y5 & \scriptsize Z3, Z4 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T5 & \scriptsize Y5 & \scriptsize Z2, Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg20.36.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg17}.6.111~($P_{C}222_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.36}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=17~(P222_{1})$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg20.37.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg22}.5.144~($F_{C}22'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg20.37}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=22~(F222)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T4, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T3 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T4 & \scriptsize Y5 & \scriptsize Z3, Z4 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T5 & \scriptsize Y5 & \scriptsize Z2, Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T4 & \scriptsize Y5 & \scriptsize Z3, Z4 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T5 & \scriptsize Y5 & \scriptsize Z2, Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg200.14.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg200}.1.1516~($Pm$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg200.14}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R5, R6, R7, R8, R9, R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(mmm..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(mmm..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize R1-, R2-, R3-, 2R4+, R4- & \scriptsize M1+, 2M1-, 3M2+, M3+, 2M3-, M4+, 2M4- & \scriptsize 2X1+, X1-, 2X2+, X2-, 2X3+, X3-, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize R1+, R2+, R3+, R4+, 2R4- & \scriptsize 2M1+, M1-, 3M2-, 2M3+, M3-, 2M4+, M4- & \scriptsize X1+, 2X1-, X2+, 2X2-, X3+, 2X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize R1+, R2+, R3+, R4+, 2R4- & \scriptsize 3M1+, M2+, 2M2-, M3+, 2M3-, M4+, 2M4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize R1-, R2-, R3-, 2R4+, R4- & \scriptsize 3M1-, 2M2+, M2-, 2M3+, M3-, 2M4+, M4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize M1-, 3M2+, M3-, M4- & \scriptsize X1+, X2+, X3+, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R1+, R2+, R3+, R4- & \scriptsize M1+, 3M2-, M3+, M4+ & \scriptsize X1-, X2-, X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M1-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M1-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M2+, M3-, M4+, 2M4- & \scriptsize 2X1+, X2+, X2-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R4+, R4- & \scriptsize M1-, M2-, M3+, 2M4+, M4- & \scriptsize 2X1-, X2+, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM4+, GM4- & \scriptsize R1+, R2+, R3+, R4- & \scriptsize 2M1+, 2M2-, M3+, M3- & \scriptsize X1+, X2-, X3+, 2X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM4+, GM4- & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize 2M1-, 2M2+, M3+, M3- & \scriptsize X1-, X2+, 2X3+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M2+, M3+, 2M3-, M4- & \scriptsize 2X1+, X3+, X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R4+, R4- & \scriptsize M1-, M2-, 2M3+, M3-, M4+ & \scriptsize 2X1-, X3+, X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4+, GM4- & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize 2M1-, 2M2+, M4+, M4- & \scriptsize X1-, 2X2+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4+, GM4- & \scriptsize R1+, R2+, R3+, R4- & \scriptsize 2M1+, 2M2-, M4+, M4- & \scriptsize X1+, X2+, 2X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R1+, R2+, R3+, R4- & \scriptsize 3M1+, M2-, M3-, M4- & \scriptsize 3X1+, X2-, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize 3M1-, M2+, M3+, M4+ & \scriptsize 3X1-, X2+, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize R4- & \scriptsize M1+, M3-, M4- & \scriptsize 2X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize R4+ & \scriptsize M1-, M3+, M4+ & \scriptsize 2X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M2-, M4+, M4- & \scriptsize X2+, X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M2+, M4+, M4- & \scriptsize X2+, X2-, X4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1-, R2-, R3- & \scriptsize 2M1-, M2+ & \scriptsize X1-, X2+, X3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+, R2+, R3+ & \scriptsize 2M1+, M2- & \scriptsize X1+, X2-, X3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M2-, M3+, M3- & \scriptsize X3+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M2+, M3+, M3- & \scriptsize X3+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize R4+ & \scriptsize M2+, M3-, M4- & \scriptsize X1+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize R4- & \scriptsize M2-, M3+, M4+ & \scriptsize X1-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M1-, M3+, M3- & \scriptsize X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M1+, M3+, M3- & \scriptsize X1+, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1+, R2+, R3+ & \scriptsize M1+, 2M2- & \scriptsize X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R1-, R2-, R3- & \scriptsize M1-, 2M2+ & \scriptsize X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M1-, M4+, M4- & \scriptsize X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M1+, M4+, M4- & \scriptsize X1+, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R2+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M1+, M3+, M4+ & \scriptsize X1-, X2-, X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M1-, M3-, M4- & \scriptsize X1+, X2+, X3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M2+, M3+, M4+ & \scriptsize X2+, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M2-, M3-, M4- & \scriptsize X2-, X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R6, R7, R9, R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$8i} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R5, R6, R8, R9 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$8i} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5, R7, R8, R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R8, R9, R10 & \scriptsize M5, 2M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize R5, R6, R7 & \scriptsize 2M5, M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize M5, 2M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize R8, R9, R10 & \scriptsize 2M5, M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R8 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R10 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R9 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R5 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize GM10 & \scriptsize R7 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize GM9 & \scriptsize R6 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize GM9 & \scriptsize R9 & \scriptsize M6 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(R6) + $n$(R7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7)-$n$(R5)-$n$(R6)-$n$(R7)-$n$(M5) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg200.15.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg200}.2.1517~($Pm$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg200.15}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+R3+, R2-R3-, R4+, R4-; R5, R6R7, R8, R9R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-; M5, M6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(mmm..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(mmm..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+R3+, R2-R3-, 3R4+, 3R4- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize R1-, R2-R3-, 2R4+, R4- & \scriptsize M1+, 2M1-, 3M2+, M3+, 2M3-, M4+, 2M4- & \scriptsize 2X1+, X1-, 2X2+, X2-, 2X3+, X3-, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize R1+, R2+R3+, R4+, 2R4- & \scriptsize 2M1+, M1-, 3M2-, 2M3+, M3-, 2M4+, M4- & \scriptsize X1+, 2X1-, X2+, 2X2-, X3+, 2X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize R1+, R2+R3+, R4+, 2R4- & \scriptsize 3M1+, M2+, 2M2-, M3+, 2M3-, M4+, 2M4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize R1-, R2-R3-, 2R4+, R4- & \scriptsize 3M1-, 2M2+, M2-, 2M3+, M3-, 2M4+, M4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8i} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3+, R2-R3-, 2R4+, 2R4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize R1-, R2-R3-, R4+ & \scriptsize M1-, 3M2+, M3-, M4- & \scriptsize X1+, X2+, X3+, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize R1+, R2+R3+, R4- & \scriptsize M1+, 3M2-, M3+, M4+ & \scriptsize X1-, X2-, X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M1-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M1-, M3+, M3-, M4+, M4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M2+, M3-, M4+, 2M4- & \scriptsize 2X1+, X2+, X2-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize R4+, R4- & \scriptsize M1-, M2-, M3+, 2M4+, M4- & \scriptsize 2X1-, X2+, X2-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM4+, GM4- & \scriptsize R1+, R2+R3+, R4- & \scriptsize 2M1+, 2M2-, M3+, M3- & \scriptsize X1+, X2-, X3+, 2X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM4+, GM4- & \scriptsize R1-, R2-R3-, R4+ & \scriptsize 2M1-, 2M2+, M3+, M3- & \scriptsize X1-, X2+, 2X3+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize R4+, R4- & \scriptsize M1+, M2+, M3+, 2M3-, M4- & \scriptsize 2X1+, X3+, X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize R4+, R4- & \scriptsize M1-, M2-, 2M3+, M3-, M4+ & \scriptsize 2X1-, X3+, X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4+, GM4- & \scriptsize R1-, R2-R3-, R4+ & \scriptsize 2M1-, 2M2+, M4+, M4- & \scriptsize X1-, 2X2+, X2-, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4+, GM4- & \scriptsize R1+, R2+R3+, R4- & \scriptsize 2M1+, 2M2-, M4+, M4- & \scriptsize X1+, X2+, 2X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize R1+, R2+R3+, R4- & \scriptsize 3M1+, M2-, M3-, M4- & \scriptsize 3X1+, X2-, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize R1-, R2-R3-, R4+ & \scriptsize 3M1-, M2+, M3+, M4+ & \scriptsize 3X1-, X2+, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3d} & \scriptsize e & \scriptsize GM1+, GM2+GM3+ & \scriptsize R4- & \scriptsize M1+, M3-, M4- & \scriptsize 2X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3d} & \scriptsize e & \scriptsize GM1-, GM2-GM3- & \scriptsize R4+ & \scriptsize M1-, M3+, M4+ & \scriptsize 2X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M2-, M4+, M4- & \scriptsize X2+, X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M2+, M4+, M4- & \scriptsize X2+, X2-, X4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1-, R2-R3- & \scriptsize 2M1-, M2+ & \scriptsize X1-, X2+, X3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+, R2+R3+ & \scriptsize 2M1+, M2- & \scriptsize X1+, X2-, X3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M2-, M3+, M3- & \scriptsize X3+, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M2+, M3+, M3- & \scriptsize X3+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3c} & \scriptsize e & \scriptsize GM1+, GM2+GM3+ & \scriptsize R4+ & \scriptsize M2+, M3-, M4- & \scriptsize X1+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3c} & \scriptsize e & \scriptsize GM1-, GM2-GM3- & \scriptsize R4- & \scriptsize M2-, M3+, M4+ & \scriptsize X1-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M1-, M3+, M3- & \scriptsize X1-, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M1+, M3+, M3- & \scriptsize X1+, X3+, X3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1+, R2+R3+ & \scriptsize M1+, 2M2- & \scriptsize X2-, X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R1-, R2-R3- & \scriptsize M1-, 2M2+ & \scriptsize X2+, X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M1-, M4+, M4- & \scriptsize X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M1+, M4+, M4- & \scriptsize X1+, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1b} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize R2-R3- & \scriptsize 2M2+ & \scriptsize 2X4-\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1b} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize R2+R3+ & \scriptsize 2M2- & \scriptsize 2X4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M1+, M3+, M4+ & \scriptsize X1-, X2-, X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M1-, M3-, M4- & \scriptsize X1+, X2+, X3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$1a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize R2+R3+ & \scriptsize 2M1+ & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$1a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize R2-R3- & \scriptsize 2M1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M2+, M3+, M4+ & \scriptsize X2+, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M2-, M3-, M4- & \scriptsize X2-, X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24l} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4R5, 4R6R7, 4R8, 4R9R10 & \scriptsize 12M5, 12M6 & \scriptsize 12X5, 12X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12k} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5, 2R6R7, 2R8, 2R9R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5, 2R6R7, 2R8, 2R9R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8i} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R6R7, 2R9R10 & \scriptsize 4M5, 4M6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8i} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5, R6R7, 2R8, R9R10 & \scriptsize 4M5, 4M6 & \scriptsize 4X5, 4X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6h} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5, R6R7, R8, R9R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5, R6R7, R8, R9R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5, R6R7, R8, R9R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5, R6R7, R8, R9R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize R8, R9R10 & \scriptsize M5, 2M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM8, GM9GM10 & \scriptsize R5, R6R7 & \scriptsize 2M5, M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize M5, 2M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM8, GM9GM10 & \scriptsize R8, R9R10 & \scriptsize 2M5, M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R8 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R9R10 & \scriptsize 2M5 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R5 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9G10$@$1b} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize R6R7 & \scriptsize 2M6 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9G10$@$1a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize R9R10 & \scriptsize 2M6 & \scriptsize 2X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + 2$n$(GM6GM7)-$n$(R5) + 2$n$(R6R7)-$n$(M5) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg200.16.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg200}.3.1518~($Pm'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg200.16}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=200~(Pm$-$3)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R3, R4; R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(m'..)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'..)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2m'm'..)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize3c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'-3'.)} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize1a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 2R1, 2R2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize R1, R2R3, 3R4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize R1, R2R3, 3R4 & \scriptsize 3M1, 3M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8i} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8i} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6h} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize R1, R2R3, R4 & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6h} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize 2GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, 2M3 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 2R4 & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize 2GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, 2M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize R1, R2R3, R4 & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3, 2M4 & \scriptsize 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M4 & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2R3 & \scriptsize 2M1, M2 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, 2M3 & \scriptsize 2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M3 & \scriptsize X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, 2M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize 2M2 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$1a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize 2M1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4R5, 4R6R7 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8i} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8i} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6h} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6h} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM5, GM6GM7 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$1a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg200.17.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg204}.4.1533~($I_{P}m$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg200.17}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=204~(Im$-$3)$  }& \multicolumn{3}{c|}{$B=200~(Pm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4-; R5R8, R6R10, R7R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4-; M5M5, M6M6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(m..)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2mm..)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2mm..)} & \multicolumn{8}{l}{\scriptsize6h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.)} & \multicolumn{8}{l}{\scriptsize8i(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..)} & \multicolumn{8}{l}{\scriptsize3d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.)} & \multicolumn{8}{l}{\scriptsize1b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m-3): G1+, G1-, G3+, G3-, G2+, G2-, G4+, G4-; G5, G7, G6, G8, G10, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+R1-, 2R2+R3-, 2R2-R3+, 6R4+R4- & \scriptsize 6M1+M2+, 6M1-M2-, 6M3+M4+, 6M3-M4- & \scriptsize 6X1+X4-, 6X1-X4+, 6X2+X3-, 6X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1+, 2GM2+GM3+, 2GM4+, 4GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, 3R4+R4- & \scriptsize 4M1+M2+, 2M1-M2-, 2M3+M4+, 4M3-M4- & \scriptsize 5X1+X4-, X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM1-, 2GM2-GM3-, 4GM4+, 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, 3R4+R4- & \scriptsize 2M1+M2+, 4M1-M2-, 4M3+M4+, 2M3-M4- & \scriptsize X1+X4-, 5X1-X4+, 3X2+X3-, 3X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3-, R2-R3+, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3-, R2-R3+, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1+, 2GM2+GM3+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1+M2+, M3+M4+, 3M3-M4- & \scriptsize 4X1+X4-, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2GM1-, 2GM2-GM3-, 2GM4+ & \scriptsize 2R4+R4- & \scriptsize 2M1-M2-, 3M3+M4+, M3-M4- & \scriptsize 4X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, M3+M4+, M3-M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, M3+M4+, M3-M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} &   & \scriptsize 2GM1+, 2GM2+GM3+, 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize 3M1+M2+, M1-M2-, 2M3-M4- & \scriptsize 4X1+X4-, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} &   & \scriptsize 2GM1-, 2GM2-GM3-, 2GM4+ & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize M1+M2+, 3M1-M2-, 2M3+M4+ & \scriptsize 4X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize M1+M2+, M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize M1+M2+, M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize M1+M2+, M1-M2-, M3+M4+, M3-M4- & \scriptsize X1+X4-, X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3-, R2-R3+, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X3-, 2X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+GM3+ & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M3-M4- & \scriptsize 3X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-GM3- & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3+M4+ & \scriptsize 3X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, M3+M4+, M3-M4- & \scriptsize X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, M3+M4+, M3-M4- & \scriptsize X1+X4-, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1+R1-, R2+R3-, R2-R3+ & \scriptsize M1+M2+, 2M1-M2- & \scriptsize X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+ & \scriptsize 2M1+M2+, M1-M2- & \scriptsize X1+X4-, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, M3+M4+, M3-M4- & \scriptsize X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, M3+M4+, M3-M4- & \scriptsize X1+X4-, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$2a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize R2+R3- & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$2a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize R2-R3+ & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$2a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize R2-R3+ & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$2a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize R2+R3- & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M3+M4+ & \scriptsize X1-X4+, X2+X3-, X2-X3+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3-M4- & \scriptsize X1+X4-, X2+X3-, X2-X3+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4R5R8, 4R6R10, 4R7R9 & \scriptsize 6M5M5, 6M6M6 & \scriptsize 12X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5R8, 2R6R10, 2R7R9 & \scriptsize 3M5M5, 3M6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5R8, 2R6R10, 2R7R9 & \scriptsize 3M5M5, 3M6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R6R10, 2R7R9 & \scriptsize 2M5M5, 2M6M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5R8, R6R10, R7R9 & \scriptsize 2M5M5, 2M6M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5R8, R6R10, R7R9 & \scriptsize 2M5M5, 2M6M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12e} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5R8, 2R6R10, 2R7R9 & \scriptsize 3M5M5, 3M6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12d} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5R8, 2R6R10, 2R7R9 & \scriptsize 3M5M5, 3M6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R6R10, 2R7R9 & \scriptsize 2M5M5, 2M6M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5R8, R6R10, R7R9 & \scriptsize 2M5M5, 2M6M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize M5M5, 2M6M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} & \scriptsize e & \scriptsize 2GM8, 2GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 2M5M5, M6M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R8 & \scriptsize M5M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R10 & \scriptsize M5M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R7R9 & \scriptsize M5M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R5R8 & \scriptsize M6M6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G10)$@$2a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize R7R9 & \scriptsize M6M6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G10;G9)$@$2a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize R6R10 & \scriptsize M6M6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM8) + 2$n$(GM9GM10) + 2$n$(M6M6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg201.18.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg201}.1.1520~($Pn$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg201.18}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R5, R6, R7, R8, R9, R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3- & \scriptsize 3M1 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+, R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R6, R7, R9, R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R5, R6, R8, R9 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5, R7, R8, R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R9, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R8, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R8, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R6, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R5, R6 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R5, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R9, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R8, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R8, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize R5, R8 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R7, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) + $n$(GM3-) + $n$(GM4+) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(R5) + $n$(R6) + $n$(R7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg201.19.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg201}.2.1521~($Pn$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg201.19}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+R3+, R2-R3-, R4+, R4-; R5, R6R7, R8, R9R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+R3+, R2-R3-, 3R4+, 3R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+, R1-, R2+R3+, R2-R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+R3+, R2-R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8e} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3+, R2-R3-, 2R4+, 2R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+, R1-, R2+R3+, R2-R3- & \scriptsize 3M1 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4c} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R2-R3-, 2R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4c} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R2+R3+, 2R4+ & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R2+R3+, 2R4+ & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R2-R3-, 2R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize R2+R3+, R2-R3- & \scriptsize 2M1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24h} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4R5, 4R6R7, 4R8, 4R9R10 & \scriptsize 12M3M4 & \scriptsize 12X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5, 2R6R7, 2R8, 2R9R10 & \scriptsize 6M3M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12f} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5, 2R6R7, 2R8, 2R9R10 & \scriptsize 6M3M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8e} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R6R7, 2R9R10 & \scriptsize 4M3M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8e} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5, R6R7, 2R8, R9R10 & \scriptsize 4M3M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5, R6R7, R8, R9R10 & \scriptsize 3M3M4 & \scriptsize 3X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2R9R10 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R8, R9R10 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$4c} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2R6R7 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G8G9$@$4c} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2R5, R6R7 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$4b} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2R9R10 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G8G9$@$4b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2R8, R9R10 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize R5, R8 & \scriptsize M3M4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize R6R7, R9R10 & \scriptsize 2M3M4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM4+) + $n$(R1-) + $n$(R4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M3M4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + 2$n$(GM9GM10) + 2$n$(R6R7)-$n$(R8) + 2$n$(M3M4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg201.20.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg201}.3.1522~($Pn'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg201.20}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=201~(Pn$-$3)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R3, R4; R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..)} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 2R1, 2R2R3, 6R4 & \scriptsize 6M1M2, 6M3M4 & \scriptsize 6X1X4, 6X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 4R4 & \scriptsize 2M1M2, 4M3M4 & \scriptsize 4X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 4GM4 & \scriptsize 2R1, 2R2R3, 2R4 & \scriptsize 4M1M2, 2M3M4 & \scriptsize 2X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 2R1, 2R2R3, 2R4 & \scriptsize 4M1M2, 2M3M4 & \scriptsize 4X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 4GM4 & \scriptsize 4R4 & \scriptsize 2M1M2, 4M3M4 & \scriptsize 2X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} & \scriptsize e & \scriptsize 2GM1, 2GM2GM3 & \scriptsize 2R4 & \scriptsize M1M2, 2M3M4 & \scriptsize 3X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R1, 2R2R3 & \scriptsize 3M1M2 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M2, M3M4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M2, M3M4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize R2R3, 2R4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize R2R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 2M3M4 & \scriptsize X1X4, 2X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4R5, 4R6R7 & \scriptsize 6M5M5 & \scriptsize 6X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6d} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M5M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4c} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} &   & \scriptsize 2GM6GM7 & \scriptsize 2R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2R5, R6R7 & \scriptsize 2M5M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize M5M5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize M5M5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize R6R7 & \scriptsize M5M5 & \scriptsize X5X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg201.21.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg204}.5.1534~($I_{P}m'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg201.21}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=204~(Im$-$3)$  }& \multicolumn{3}{c|}{$B=201~(Pn$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4-; R5R8, R6R10, R7R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(m'..)} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3.)} & \multicolumn{8}{l}{\scriptsize4c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+R1-, 2R2+R3-, 2R2-R3+, 6R4+R4- & \scriptsize 12M1, 12M2 & \scriptsize 12X1, 12X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, 3R4+R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3-, R2-R3+, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R2+R3-, R2-R3+, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1, 4M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize 4M1, 2M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+, R4+R4- & \scriptsize 4M1, 2M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1+R1-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$8c} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R2+R3-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$8c} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R2-R3+, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$8c} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R2-R3+, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$8c} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R2+R3-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+R1-, R2+R3-, R2-R3+ & \scriptsize 3M1 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize R2+R3-, R2-R3+ & \scriptsize 2M1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4R5R8, 4R6R10, 4R7R9 & \scriptsize 12M3M4 & \scriptsize 12X3, 12X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2R5R8, 2R6R10, 2R7R9 & \scriptsize 6M3M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R6R10, 2R7R9 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5R8, R6R10, R7R9 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2R5R8, R6R10, R7R9 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 3M3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 3M3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 3M3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 3M3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R6R10, R7R9 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R8, R7R9 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R8, R6R10 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8c} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize R6R10, R7R9 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$8c} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R5R8, R6R10 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$8c} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R5R8, R7R9 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize R5R8, R6R10, R7R9 & \scriptsize 3M3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize R5R8 & \scriptsize M3M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize R6R10, R7R9 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+GM3+) + $n$(GM2-GM3-) + $n$(R1+R1-) + $n$(R4+R4-) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6GM7) + $n$(GM9GM10) + $n$(R5R8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg202.22.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg202}.1.1524~($Fm$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg202.22}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 5W1, W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize W1, 5W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, 3X4+, 3X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2L1+, 2L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, 2L2+, 2L2-, L3+, L3- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize 3X1+, X2-, X3-, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 4W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize 3X1-, X2+, X3+, X4+ & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 4W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2-, X3-, X4+, 2X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2+, X3+, 2X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X1-, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X1+, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L1+, L1- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X4+, X4- & \scriptsize L3+, L3- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X4+, X4- & \scriptsize L2+, L2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+ & \scriptsize L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1- & \scriptsize L3+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X1+ & \scriptsize L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize X1- & \scriptsize L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+, X3+, X4+ & \scriptsize L1-, L2-, L3- & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-, X3-, X4- & \scriptsize L1+, L2+, L3+ & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+ & \scriptsize L3+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1- & \scriptsize L3- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X1+ & \scriptsize L2+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize X1- & \scriptsize L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+, X3+, X4+ & \scriptsize L1+, L2+, L3+ & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-, X3-, X4- & \scriptsize L1-, L2-, L3- & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32f} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize 2X5, 2X6 & \scriptsize 2L4, L5, L6, 2L7, L8, L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32f} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2X5, 2X6 & \scriptsize L4, L5, 2L6, L7, L8, 2L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize 2X5, 2X6 & \scriptsize L4, 2L5, L6, L7, 2L8, L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize X5, 2X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize X5, 2X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize 2X5, X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize 2X5, X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM8 & \scriptsize X5, X6 & \scriptsize L5, L6, L8, L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM7, GM10 & \scriptsize X5, X6 & \scriptsize L4, L5, L7, L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} &   & \scriptsize GM6, GM9 & \scriptsize X5, X6 & \scriptsize L4, L6, L7, L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L7, L8 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L7, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L5, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6 & \scriptsize L4, L5 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G10$@$4b} & \scriptsize e & \scriptsize GM9 & \scriptsize X6 & \scriptsize L4, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L8, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6 & \scriptsize L7, L8 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G10$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize X6 & \scriptsize L7, L9 & \scriptsize W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + 2$n$(GM6)-$n$(GM8)-$n$(GM9) + $n$(GM10)-$n$(X6) + 2$n$(L6) + 2$n$(L7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(L8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg202.23.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg202}.2.1525~($Fm$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg202.23}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+L3+, L2-L3-; L4L4, L5L6, L7L7, L8L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4- & \scriptsize 4L1+, 4L1-, 4L2+L3+, 4L2-L3- & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4- & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize 5W1, W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4- & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize W1, 5W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, 3X4+, 3X4- & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2L1+, 2L1-, L2+L3+, L2-L3- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2L1+, 2L1-, 3L2+L3+, 3L2-L3- & \scriptsize 4W1, 4W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize 3X1+, X2-, X3-, X4- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 4W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize 3X1-, X2+, X3+, X4+ & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 4W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM2+GM3+, GM4+ & \scriptsize X1+, X2-, X3-, X4+, 2X4- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 2W1, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM2-GM3-, GM4- & \scriptsize X1-, X2+, X3+, 2X4+, X4- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X1-, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X1+, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L1+, L1- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X4+, 2X4- & \scriptsize L2+L3+, L2-L3- & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3- & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4b} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize 2X1+ & \scriptsize L2-L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4b} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize 2X1- & \scriptsize L2+L3+ & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+, X3+, X4+ & \scriptsize L1-, L2-L3- & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-, X3-, X4- & \scriptsize L1+, L2+L3+ & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize 2X1+ & \scriptsize L2+L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize 2X1- & \scriptsize L2-L3- & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+, X3+, X4+ & \scriptsize L1+, L2+L3+ & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-, X3-, X4- & \scriptsize L1-, L2-L3- & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96i} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 12X5, 12X6 & \scriptsize 4L4L4, 8L5L6, 4L7L7, 8L8L9 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48h} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 2L4L4, 4L5L6, 2L7L7, 4L8L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 2L4L4, 4L5L6, 2L7L7, 4L8L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32f} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 4X5, 4X6 & \scriptsize 2L4L4, 2L5L6, 2L7L7, 2L8L9 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X5, 4X6 & \scriptsize L4L4, 3L5L6, L7L7, 3L8L9 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X5, 3X6 & \scriptsize L4L4, 2L5L6, L7L7, 2L8L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2X5, 4X6 & \scriptsize L4L4, 2L5L6, L7L7, 2L8L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$24d} & \scriptsize e & \scriptsize 2GM8, 2GM9GM10 & \scriptsize 4X5, 2X6 & \scriptsize L4L4, 2L5L6, L7L7, 2L8L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM8 & \scriptsize X5, X6 & \scriptsize L5L6, L8L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8c} &   & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X5, 2X6 & \scriptsize L4L4, L5L6, L7L7, L8L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L8L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L7L7, L8L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L5L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9G10$@$4b} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize 2X6 & \scriptsize L4L4, L5L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L8L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9G10$@$4a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize 2X6 & \scriptsize L7L7, L8L9 & \scriptsize 2W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + 2$n$(GM9GM10)-$n$(X6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg202.24.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg202}.3.1526~($Fm'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg202.24}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=202~(Fm$-$3)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2L3; L4L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m'..)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2/m'..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(23): G1, G3, G2, G4; G5, G7, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'-3'.)} & \multicolumn{8}{l}{\scriptsize4b(23): G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize4a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1, 8L2L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize 3X1, 3X2, 3X3, 3X4 & \scriptsize 4L1, 4L2L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48g} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 6X4 & \scriptsize 4L1, 4L2L3 & \scriptsize 4W1, 8W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48g} &   & \scriptsize 4GM4 & \scriptsize 4X1, 4X2, 4X3 & \scriptsize 4L1, 4L2L3 & \scriptsize 8W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4L1, 2L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$32f} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$32f} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize 2GM4 & \scriptsize 2X2, 2X3, 2X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize X1, X2, X3, 3X4 & \scriptsize 2L1, 2L2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize 2L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X4 & \scriptsize 2L1 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8c} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8c} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X4 & \scriptsize L2L3 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2, 2X3 & \scriptsize 2L1, 2L2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2L3 & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize 2X1 & \scriptsize L2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X2, X3, X4 & \scriptsize L1, L2L3 & \scriptsize W1, 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 12X5 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 12W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32f} &   & \scriptsize 2GM6GM7 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$32f} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$32f} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM5, GM6GM7 & \scriptsize 3X5 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8c} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8c} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5L6 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L6 & \scriptsize 2W3W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg202.25.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg200}.4.1519~($P_{F}m$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg202.25}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=200~(Pm$-$3)$  }& \multicolumn{3}{c|}{$B=202~(Fm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L3-, L2-L3+; L4L7, L5L9, L6L8} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(m'..)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m..)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64i(.3.)} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2'm'm..)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2'mm'..)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2mm..)} & \multicolumn{8}{l}{\scriptsize24e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m'mm..)} & \multicolumn{8}{l}{\scriptsize24e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(mm'm'..)} & \multicolumn{8}{l}{\scriptsize24d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'-3'.)} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(m-3.)} & \multicolumn{8}{l}{\scriptsize4a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m-3): G1+, G1-, G3+, G3-, G2+, G2-, G4+, G4-; G5, G7, G6, G8, G10, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 6GM4+, 6GM4- & \scriptsize 6X1+, 6X1-, 6X2+, 6X2-, 6X3+, 6X3-, 6X4+, 6X4- & \scriptsize 8L1+L1-, 8L2+L3-, 8L2-L3+ & \scriptsize 12W1, 12W2, 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96k} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4- & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96j} &   & \scriptsize 2GM1+, 2GM2+GM3+, 2GM4+, 4GM4- & \scriptsize 6X1+, 2X2+, 4X2-, 2X3+, 4X3-, 2X4+, 4X4- & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 10W1, 2W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96j} &   & \scriptsize 2GM1-, 2GM2-GM3-, 4GM4+, 2GM4- & \scriptsize 6X1-, 4X2+, 2X2-, 4X3+, 2X3-, 4X4+, 2X4- & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 2W1, 10W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 4W1, 4W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64i} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 3L2+L3-, 3L2-L3+ & \scriptsize 4W1, 4W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64i} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 3L2+L3-, 3L2-L3+ & \scriptsize 4W1, 4W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, 3X4+, 3X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 5W1, W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize W1, 5W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+, 2X2-, X3+, 2X3-, X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 5W1, W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+, X2-, 2X3+, X3-, 2X4+, X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize W1, 5W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1+, 2GM2+GM3+, 2GM4- & \scriptsize 6X1+, 2X2-, 2X3-, 2X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 8W1, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 2GM1-, 2GM2-GM3-, 2GM4+ & \scriptsize 6X1-, 2X2+, 2X3+, 2X4+ & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 8W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize 3X1+, X2-, X3-, X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 4W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize 3X1-, X2+, X3+, X4+ & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 4W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$24c} & \scriptsize e & \scriptsize GM1+, GM2+GM3+, GM4+ & \scriptsize X1+, X2-, X3-, X4+, 2X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 2W1, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$24c} & \scriptsize e & \scriptsize GM1-, GM2-GM3-, GM4- & \scriptsize X1-, X2+, X3+, 2X4+, X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$24c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X1-, X2+, X2-, X3+, X3- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$24c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X1+, X2+, X2-, X3+, X3- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L1+L1- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X4+, 2X4- & \scriptsize L2+L3-, L2-L3+ & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize L1+L1- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize L1+L1- & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$8a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize 2X1+ & \scriptsize L2-L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$8a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize 2X1- & \scriptsize L2+L3- & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$8a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize 2X1+ & \scriptsize L2+L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$8a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize 2X1- & \scriptsize L2-L3+ & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$8a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X2+, 2X3+, 2X4+ & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$8a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X2-, 2X3-, 2X4- & \scriptsize L1+L1-, L2+L3-, L2-L3+ & \scriptsize 2W1, 2W3, 2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192l} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 12X5, 12X6 & \scriptsize 8L4L7, 8L5L9, 8L6L8 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96k} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96j} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96j} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64i} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 4X5, 4X6 & \scriptsize 4L4L7, 2L5L9, 2L6L8 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64i} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X5, 4X6 & \scriptsize 2L4L7, 3L5L9, 3L6L8 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64i} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X5, 4X6 & \scriptsize 2L4L7, 3L5L9, 3L6L8 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4L7, 2L5L9, 2L6L8 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4L7, 2L5L9, 2L6L8 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48e} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4L7, 2L5L9, 2L6L8 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize X5, 2X6 & \scriptsize L4L7, L5L9, L6L8 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize X5, 2X6 & \scriptsize L4L7, L5L9, L6L8 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM8, GM9GM10 & \scriptsize 2X5, X6 & \scriptsize L4L7, L5L9, L6L8 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM8, GM9GM10 & \scriptsize 2X5, X6 & \scriptsize L4L7, L5L9, L6L8 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X5, X6 & \scriptsize L5L9, L6L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} &   & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X5, 2X6 & \scriptsize 2L4L7, L5L9, L6L8 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize L5L9, L6L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L7, L5L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize 2X5 & \scriptsize L4L7, L6L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6 & \scriptsize L5L9, L6L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G9;G10)$@$8a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize 2X6 & \scriptsize L4L7, L6L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G10;G9)$@$8a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize 2X6 & \scriptsize L4L7, L5L9 & \scriptsize 2W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM8) + 2$n$(GM9GM10)-$n$(X6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg203.26.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg203}.1.1527~($Fd$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg203.26}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 4X1, 2X2 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+, 2L1-, L2+, L2-, L3+, L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+, L1-, 2L2+, 2L2-, L3+, L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$16d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L2+, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$16d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X1, X2 & \scriptsize L1-, L2-, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$16d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L2+, L2-, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$16d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X2 & \scriptsize L1-, L2+, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$16c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X1, X2 & \scriptsize L1-, L2-, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$16c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L2+, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$16c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X1, X2 & \scriptsize L1-, L2+, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$16c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L2+, L2-, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1 & \scriptsize L3+, L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X1 & \scriptsize L2+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1 & \scriptsize L3+, L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X1 & \scriptsize L2+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 6W2, 6W3, 6W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X3, 3X4 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 3W2, 3W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X3, 3X4 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 3W2, 3W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize 2X3, 2X4 & \scriptsize 2L4, L5, L6, 2L7, L8, L9 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2X3, 2X4 & \scriptsize L4, L5, 2L6, L7, L8, 2L9 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize 2X3, 2X4 & \scriptsize L4, 2L5, L6, L7, 2L8, L9 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L7 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$16d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L8 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$16d} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize X3, X4 & \scriptsize L4, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G8$@$16d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X3, X4 & \scriptsize L6, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G9$@$16d} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize X3, X4 & \scriptsize L5, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X3, X4 & \scriptsize L4, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X3, X4 & \scriptsize L6, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize X3, X4 & \scriptsize L5, L7, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$16c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L7 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G8$@$16c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G9$@$16c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L8 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3, X4 & \scriptsize L5, L6, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L7, L8 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X3, X4 & \scriptsize L4, L6, L7, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3, X4 & \scriptsize L5, L6, L8, L9 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L7, L8 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X3, X4 & \scriptsize L4, L6, L7, L9 & \scriptsize W2, W3, W4, W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) + $n$(GM3-) + $n$(GM4+) + $n$(L1+) + $n$(L2+) + $n$(L3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(L6) + $n$(L7) + $n$(L8) + $n$(W4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg203.27.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg203}.2.1528~($Fd$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg203.27}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+L3+, L2-L3-; L4L4, L5L6, L7L7, L8L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+, 4L1-, 4L2+L3+, 4L2-L3- & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize 4X1, 2X2 & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+, 2L1-, 2L2+L3+, 2L2-L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+, 2L1-, L2+L3+, L2-L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32e} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+, 2L1-, 3L2+L3+, 3L2-L3- & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$16d} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize 2L1+, 2L2+L3+, L2-L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$16d} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1-, L2+L3+, 2L2-L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$16c} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize 2L1-, L2+L3+, 2L2-L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$16c} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+, 2L2+L3+, L2-L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X1 & \scriptsize L2+L3+, L2-L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X1 & \scriptsize L2+L3+, L2-L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+L3+, L2-L3- & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96g} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 12X3X4 & \scriptsize 4L4L4, 8L5L6, 4L7L7, 8L8L9 & \scriptsize 12W2W4, 12W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X3X4 & \scriptsize 2L4L4, 4L5L6, 2L7L7, 4L8L9 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32e} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 4X3X4 & \scriptsize 2L4L4, 2L5L6, 2L7L7, 2L8L9 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32e} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X3X4 & \scriptsize L4L4, 3L5L6, L7L7, 3L8L9 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16d} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2X3X4 & \scriptsize L4L4, 2L5L6, L7L7 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16d} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X3X4 & \scriptsize L4L4, 2L5L6, L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G7G7$@$16d} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L4, L7L7, 2L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G8G9$@$16d} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L5L6, L7L7, 2L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2X3X4 & \scriptsize L4L4, L7L7, 2L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X3X4 & \scriptsize L5L6, L7L7, 2L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G7G7$@$16c} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L4, 2L5L6, L7L7 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G8G9$@$16c} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L4, 2L5L6, L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3X4 & \scriptsize L5L6, L8L9 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L4, L5L6, L7L7, L8L9 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3X4 & \scriptsize L5L6, L8L9 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8a} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L4, L5L6, L7L7, L8L9 & \scriptsize 2W2W4, 2W3W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM4+) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + 2$n$(GM9GM10) + 2$n$(L5L6) + 2$n$(L7L7)-$n$(W2W4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg203.28.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg203}.3.1529~($Fd'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg203.28}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=203~(Fd$-$3)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2L3; L4L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3'.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3'.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize4c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(23): G1, G3, G2, G4; G5, G7, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96g} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 6X1X4, 6X2X3 & \scriptsize 8L1, 8L2L3 & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 4X1X4, 2X2X3 & \scriptsize 4L1, 4L2L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4 & \scriptsize 2X1X4, 4X2X3 & \scriptsize 4L1, 4L2L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4L1, 2L2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$32e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$32e} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X4, X2X3 & \scriptsize 2L1, L2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16d} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X4, X2X3 & \scriptsize 2L1, L2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2L1, 3L2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X4 & \scriptsize 2L1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize X1X4 & \scriptsize L2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8b} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize X1X4 & \scriptsize L2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X4, 2X2X3 & \scriptsize 2L1, 2L2L3 & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X4 & \scriptsize 2L1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize X1X4 & \scriptsize L2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize X1X4 & \scriptsize L2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X4, 2X2X3 & \scriptsize 2L1, 2L2L3 & \scriptsize 3W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96g} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 6X5X5 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 6W3W3, 6W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 3X5X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 3X5X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 2GM6GM7 & \scriptsize 2X5X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$32e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X5X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$32e} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X5X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16d} &   & \scriptsize 2GM6GM7 & \scriptsize 2X5X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16d} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X5X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16c} &   & \scriptsize 2GM6GM7 & \scriptsize 2X5X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X5X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize 2L5L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize X5X5 & \scriptsize L4L4, L5L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8b} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize X5X5 & \scriptsize L4L4, L5L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X5X5 & \scriptsize 2L5L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize X5X5 & \scriptsize L4L4, L5L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize X5X5 & \scriptsize L4L4, L5L6 & \scriptsize W3W3, W4W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg203.29.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg201}.4.1523~($P_{F}n$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg203.29}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=201~(Pn$-$3)$  }& \multicolumn{3}{c|}{$B=203~(Fd$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L3-, L2-L3+; L4L7, L5L9, L6L8} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(1)} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(2'..)} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(22'2'..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.-3.)} & \multicolumn{8}{l}{\scriptsize16d(1/2-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 6GM4+, 6GM4- & \scriptsize 12X1, 12X2 & \scriptsize 8L1+L1-, 8L2+L3-, 8L2-L3+ & \scriptsize 24W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 8X1, 4X2 & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96f} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 4X1, 8X2 & \scriptsize 4L1+L1-, 4L2+L3-, 4L2-L3+ & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 4L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64e} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+L1-, 3L2+L3-, 3L2-L3+ & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64e} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+L1-, 3L2+L3-, 3L2-L3+ & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize 4X1, 2X2 & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L3-, L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+L1-, 3L2+L3-, 3L2-L3+ & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$32b} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L3-, L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$32b} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L3-, L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$32b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, 2L2+L3-, L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$32b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, L2+L3-, 2L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$32b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, L2+L3-, 2L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$32b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, 2L2+L3-, L2-L3+ & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1 & \scriptsize 2L1+L1- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16a} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X1 & \scriptsize L2+L3-, L2-L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16a} & \scriptsize e & \scriptsize GM2+GM3+, GM2-GM3- & \scriptsize 2X1 & \scriptsize L2+L3-, L2-L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+L1-, 2L2+L3-, 2L2-L3+ & \scriptsize 6W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192h} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 12X3X4 & \scriptsize 8L4L7, 8L5L9, 8L6L8 & \scriptsize 12W2W4, 12W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X3X4 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96f} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X3X4 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96f} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 6X3X4 & \scriptsize 4L4L7, 4L5L9, 4L6L8 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64e} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 4X3X4 & \scriptsize 4L4L7, 2L5L9, 2L6L8 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64e} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X3X4 & \scriptsize 2L4L7, 3L5L9, 3L6L8 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64e} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X3X4 & \scriptsize 2L4L7, 3L5L9, 3L6L8 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48d} & \scriptsize e & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X3X4 & \scriptsize 2L4L7, 2L5L9, 2L6L8 & \scriptsize 3W2W4, 3W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48d} & \scriptsize e & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize 3X3X4 & \scriptsize 2L4L7, 2L5L9, 2L6L8 & \scriptsize 3W2W4, 3W3W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32c} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 4X3X4 & \scriptsize 4L4L7, 2L5L9, 2L6L8 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 4X3X4 & \scriptsize 2L4L7, 3L5L9, 3L6L8 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2X3X4 & \scriptsize 2L4L7, L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$32b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X3X4 & \scriptsize L4L7, 2L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$32b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2X3X4 & \scriptsize L4L7, L5L9, 2L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$32b} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2X3X4 & \scriptsize 2L4L7, L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$32b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L7, L5L9, 2L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$32b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2X3X4 & \scriptsize L4L7, 2L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM5, 2GM8 & \scriptsize 2X3X4 & \scriptsize 2L5L9, 2L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$16a} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X3X4 & \scriptsize 2L4L7, L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$16a} & \scriptsize e & \scriptsize GM6GM7, GM9GM10 & \scriptsize 2X3X4 & \scriptsize 2L4L7, L5L9, L6L8 & \scriptsize 2W2W4, 2W3W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4+) + $n$(GM4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3X4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg204.30.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg204}.1.1530~($Im$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg204.30}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+, H2-, H3+, H3-, H4+, H4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H5, H6, H7, H8, H9, H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3, N4, N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+, H2-, H3+, H3-, 3H4+, 3H4- & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize H1+, H2+, H3+, H4+, 2H4- & \scriptsize P1, P2, P3, 3P4 & \scriptsize 4N1+, 2N1-, 2N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize H1-, H2-, H3-, 2H4+, H4- & \scriptsize P1, P2, P3, 3P4 & \scriptsize 2N1+, 4N1-, 4N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+, H1-, H4+, H4- & \scriptsize 2P1, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H3+, H3-, H4+, H4- & \scriptsize 2P3, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H2+, H2-, H4+, H4- & \scriptsize 2P2, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize H1+, H2+, H3+, H4- & \scriptsize 2P4 & \scriptsize 2N1+, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize H1-, H2-, H3-, H4+ & \scriptsize 2P4 & \scriptsize 2N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1+, 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1+, 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize H1+, H2+, H3+, H4- & \scriptsize P1, P2, P3, P4 & \scriptsize 3N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize H1-, H2-, H3-, H4+ & \scriptsize P1, P2, P3, P4 & \scriptsize N1+, 3N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize 2P4 & \scriptsize N1+, N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize 2P4 & \scriptsize N1+, N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1-, H4- & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1+, H4+ & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize H3-, H4- & \scriptsize P3, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize H3+, H4+ & \scriptsize P3, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H2-, H4- & \scriptsize P2, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H2+, H4+ & \scriptsize P2, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1+, H2+, H3+ & \scriptsize P4 & \scriptsize N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1-, H2-, H3- & \scriptsize P4 & \scriptsize N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P1, P2, P3 & \scriptsize N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P1, P2, P3 & \scriptsize 2N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize H1+ & \scriptsize P1 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize H1- & \scriptsize P1 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize H3+ & \scriptsize P3 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize H3- & \scriptsize P3 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize H2+ & \scriptsize P2 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize H2- & \scriptsize P2 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1+, 2N2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1-, 2N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize H6, H7, H9, H10 & \scriptsize 2P6, 2P7 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H5, H6, H8, H9 & \scriptsize 2P5, 2P6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize H5, H7, H8, H10 & \scriptsize 2P5, 2P7 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H9, H10 & \scriptsize P6, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H8, H9 & \scriptsize P5, P6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H8, H10 & \scriptsize P5, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize H6, H7 & \scriptsize P6, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize H5, H6 & \scriptsize P5, P6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize N3, N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize H8, H9, H10 & \scriptsize P5, P6, P7 & \scriptsize 2N3, 2N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P5 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize H10 & \scriptsize P7 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize H9 & \scriptsize P6 & \scriptsize N5, N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(GM6) + 2$n$(GM8) + 2$n$(GM9)-$n$(GM10) + $n$(H5) + $n$(H6)-$n$(H10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(N5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg204.31.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg204}.2.1531~($Im$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg204.31}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+H3+, H2-H3-, H4+, H4-; H5, H6H7, H8, H9H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2P3, P4; P5, P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3N4, N5N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+H3+, H2-H3-, 3H4+, 3H4- & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM2+GM3+, GM4+, 2GM4- & \scriptsize H1+, H2+H3+, H4+, 2H4- & \scriptsize P1, P2P3, 3P4 & \scriptsize 4N1+, 2N1-, 2N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM1-, GM2-GM3-, 2GM4+, GM4- & \scriptsize H1-, H2-H3-, 2H4+, H4- & \scriptsize P1, P2P3, 3P4 & \scriptsize 2N1+, 4N1-, 4N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+, H1-, H4+, H4- & \scriptsize 2P1, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16f} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize H2+H3+, H2-H3-, 2H4+, 2H4- & \scriptsize 2P2P3, 4P4 & \scriptsize 4N1+, 4N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize H1+, H2+H3+, H4- & \scriptsize 2P4 & \scriptsize 2N1+, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize H1-, H2-H3-, H4+ & \scriptsize 2P4 & \scriptsize 2N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize P1, P2P3, P4 & \scriptsize 2N1+, 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize P1, P2P3, P4 & \scriptsize 2N1+, 2N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1+, GM2+GM3+, GM4- & \scriptsize H1+, H2+H3+, H4- & \scriptsize P1, P2P3, P4 & \scriptsize 3N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM1-, GM2-GM3-, GM4+ & \scriptsize H1-, H2-H3-, H4+ & \scriptsize P1, P2P3, P4 & \scriptsize N1+, 3N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize 2P4 & \scriptsize N1+, N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM4+, GM4- & \scriptsize H4+, H4- & \scriptsize 2P4 & \scriptsize N1+, N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1-, H4- & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1+, H4+ & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$8c} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize H2-H3-, 2H4- & \scriptsize P2P3, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$8c} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize H2+H3+, 2H4+ & \scriptsize P2P3, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+GM3+ & \scriptsize H1+, H2+H3+ & \scriptsize P4 & \scriptsize N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-GM3- & \scriptsize H1-, H2-H3- & \scriptsize P4 & \scriptsize N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P1, P2P3 & \scriptsize N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P1, P2P3 & \scriptsize 2N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize H1+ & \scriptsize P1 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize H1- & \scriptsize P1 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2a} & \scriptsize e & \scriptsize GM2+GM3+ & \scriptsize H2+H3+ & \scriptsize P2P3 & \scriptsize 2N1+\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2a} & \scriptsize e & \scriptsize GM2-GM3- & \scriptsize H2-H3- & \scriptsize P2P3 & \scriptsize 2N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1+, 2N2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1-, 2N2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48h} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4H5, 4H6H7, 4H8, 4H9H10 & \scriptsize 8P5, 8P6P7 & \scriptsize 12N3N4, 12N5N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2H5, 2H6H7, 2H8, 2H9H10 & \scriptsize 4P5, 4P6P7 & \scriptsize 6N3N4, 6N5N6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16f} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2H6H7, 2H9H10 & \scriptsize 4P6P7 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16f} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2H5, H6H7, 2H8, H9H10 & \scriptsize 4P5, 2P6P7 & \scriptsize 4N3N4, 4N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize H5, H6H7, H8, H9H10 & \scriptsize 2P5, 2P6P7 & \scriptsize 3N3N4, 3N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM5, GM6GM7, GM8, GM9GM10 & \scriptsize H5, H6H7, H8, H9H10 & \scriptsize 2P5, 2P6P7 & \scriptsize 3N3N4, 3N5N6\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H9H10 & \scriptsize 2P6P7 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H8, H9H10 & \scriptsize 2P5, P6P7 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G7G7$@$8c} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2H6H7 & \scriptsize 2P6P7 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G8G9$@$8c} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2H5, H6H7 & \scriptsize 2P5, P6P7 & \scriptsize 2N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize N3N4, 2N5N6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9GM10 & \scriptsize H8, H9H10 & \scriptsize P5, P6P7 & \scriptsize 2N3N4, N5N6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize H6H7 & \scriptsize P6P7 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P5 & \scriptsize N5N6\\
\multicolumn{2}{r}{\scriptsize G9G10$@$2a} & \scriptsize e & \scriptsize GM9GM10 & \scriptsize H9H10 & \scriptsize P6P7 & \scriptsize 2N5N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(N3N4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6GM7) + $n$(GM8) + 2$n$(H6H7)-$n$(H8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg204.32.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg204}.3.1532~($Im'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg204.32}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=204~(Im$-$3)$  }& \multicolumn{3}{c|}{$B=197~(I23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3, H4; H5, H6H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2P3, P4; P5, P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2PA3, PA4; PA5, PA6PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(m'..)} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 2H1, 2H2H3, 6H4 & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 12N1, 12N2 & \scriptsize 2PA1, 2PA2PA3, 6PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2GM3, 3GM4 & \scriptsize H1, H2H3, 3H4 & \scriptsize P1, P2P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H4 & \scriptsize 2P1, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P2P3, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize PA2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P2P3, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize PA2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize H1, H2H3, H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize P1, P2P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2GM3, GM4 & \scriptsize H1, H2H3, H4 & \scriptsize P1, P2P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P2P3, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize PA2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2GM3 & \scriptsize H1, H2H3 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2P3 & \scriptsize 3N1 & \scriptsize PA1, PA2PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize GM2GM3 & \scriptsize H2H3 & \scriptsize P2P3 & \scriptsize 2N1 & \scriptsize PA2PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4H5, 4H6H7 & \scriptsize 4P5, 4P6P7 & \scriptsize 12N3N4 & \scriptsize 4PA5, 4PA6PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N3N4 & \scriptsize 2PA5, 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize 2P6P7 & \scriptsize 4N3N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize 2P5, P6P7 & \scriptsize 4N3N4 & \scriptsize 2PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize 2P5, P6P7 & \scriptsize 4N3N4 & \scriptsize 2PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize 2P6P7 & \scriptsize 4N3N4 & \scriptsize 2PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize 2P5, P6P7 & \scriptsize 4N3N4 & \scriptsize 2PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6GM7 & \scriptsize H5, H6H7 & \scriptsize P5, P6P7 & \scriptsize 3N3N4 & \scriptsize PA5, PA6PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize GM6GM7 & \scriptsize H6H7 & \scriptsize P6P7 & \scriptsize 2N3N4 & \scriptsize PA6PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg205.33.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg205}.1.1535~($Pa$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg205.33}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R4, R5, R6, R7, R8, R9, R10, R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R3+, R3- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R2+, R2-, R3+, R3- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1-, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1+, R3+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2-, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2+, R3+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1-, R2- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+, R2+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1+, R3+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1-, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2+, R3+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2-, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+, R2+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1-, R2- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24d} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize R4, R5, R6, R7, R8, R9, 3R10, 3R11 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R4, R7, R10, R11 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R6, R9, R10, R11 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5, R8, R10, R11 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R7, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R9, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R8, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R4, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R6, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R5, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R7, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R9, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R8, R11 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+) + $n$(R2+) + $n$(R3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + $n$(GM9) + $n$(GM10) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg205.34.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg205}.2.1536~($Pa$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg205.34}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3+, R1-R3-, R2+R2+, R2-R2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R4R4, R5R6, R7R7, R8R9, R10R10, R11R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M3, M4M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 2R1+R3+, 2R1-R3-, R2+R2+, R2-R2- & \scriptsize 6M1M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R3+, R1-R3- & \scriptsize 2M1M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R1+R3+, R1-R3-, R2+R2+, R2-R2- & \scriptsize 4M1M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1-R3- & \scriptsize M1M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1+R3+ & \scriptsize M1M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R1-R3-, R2-R2- & \scriptsize 2M1M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R1+R3+, R2+R2+ & \scriptsize 2M1M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1+R3+ & \scriptsize M1M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1-R3- & \scriptsize M1M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$4a} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R1+R3+, R2+R2+ & \scriptsize 2M1M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$4a} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R1-R3-, R2-R2- & \scriptsize 2M1M2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24d} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize R4R4, 2R5R6, R7R7, 2R8R9, 3R10R10, 3R11R11 & \scriptsize 6M3M3, 6M4M4 & \scriptsize 12X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize R4R4, R7R7, R10R10, R11R11 & \scriptsize 2M3M3, 2M4M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize R5R6, R8R9, R10R10, R11R11 & \scriptsize 2M3M3, 2M4M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R7R7, R11R11 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R8R9, R11R11 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$4b} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize R4R4, R10R10 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G8G9$@$4b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R5R6, R10R10 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R4, R10R10 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R10R10 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$4a} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize R7R7, R11R11 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G8G9$@$4a} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R8R9, R11R11 & \scriptsize M3M3, M4M4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM8) + 2$n$(GM9GM10) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg205.35.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg205}.3.1537~($Pa'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg205.35}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=205~(Pa$-$3)$  }& \multicolumn{3}{c|}{$B=198~(P2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R2; R4R4, R5R6, R7R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3; M5M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(1)} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.-3'.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24d} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 4R1R3, 2R2R2 & \scriptsize 6M1M4, 6M2M3 & \scriptsize 12X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$8c} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, R2R2 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$8c} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, R2R2 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R3 & \scriptsize M1M4, M2M3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4b} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, R2R2 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R3 & \scriptsize M1M4, M2M3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$4a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize R1R3, R2R2 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24d} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize R4R4, 2R5R6, 3R7R7 & \scriptsize 6M5M5 & \scriptsize 6X2X3, 6X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R4, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R4, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$4a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R4, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R6, R7R7 & \scriptsize 2M5M5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg205.36.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg206}.4.1541~($I_{P}a$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg205.36}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=206~(Ia$-$3)$  }& \multicolumn{3}{c|}{$B=205~(Pa$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3-, R1-R3+, R2+R2-; R4R7, R5R9, R6R8, R10R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(1)} & \multicolumn{8}{l}{\scriptsize24d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2'..)} & \multicolumn{8}{l}{\scriptsize24d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.-3.)} & \multicolumn{8}{l}{\scriptsize4b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-3): G1+, G1-, G3+, G3-, G2+, G2-; G4, G6, G5, G7, G9, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.-3'.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+GM3+, 2GM2-GM3-, 6GM4+, 6GM4- & \scriptsize 4R1+R3-, 4R1-R3+, 4R2+R2- & \scriptsize 12M1, 12M2 & \scriptsize 12X1, 12X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize 2R1+R3-, 2R1-R3+, 2R2+R2- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R3-, 2R1-R3+ & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R1+R3-, R1-R3+, 2R2+R2- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R1+R3-, R1-R3+, 2R2+R2- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1+R3-, R1-R3+ & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1+R3-, R1-R3+ & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G3+)$@$8b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R1+R3-, R2+R2- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G3-)$@$8b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R1-R3+, R2+R2- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3+;G2+)$@$8b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize R1-R3+, R2+R2- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3-;G2-)$@$8b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize R1+R3-, R2+R2- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R3-, R1-R3+ & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize R1+R3-, R1-R3+, 2R2+R2- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 4X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 2R4R7, 2R5R9, 2R6R8, 6R10R11 & \scriptsize 12M3M4 & \scriptsize 12X3, 12X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize R4R7, R5R9, R6R8, 3R10R11 & \scriptsize 6M3M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16c} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R4R7, 2R10R11 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize R5R9, R6R8, 2R10R11 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize R5R9, R6R8, 2R10R11 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize R4R7, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R5R9, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize R6R8, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize R4R7, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G9)$@$8b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R6R8, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G9;G8)$@$8b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize R5R9, R10R11 & \scriptsize 2M3M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8a} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2R4R7, 2R10R11 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8a} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize R5R9, R6R8, 2R10R11 & \scriptsize 4M3M4 & \scriptsize 4X3, 4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg206.37.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg206}.1.1538~($Ia$-$3$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg206.37}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+, H2-, H3+, H3-, H4+, H4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H5, H6, H7, H8, H9, H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+, H2-, H3+, H3-, 3H4+, 3H4- & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize H1+, H1-, H2+, H2-, H3+, H3-, H4+, H4- & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+, H1-, H4+, H4- & \scriptsize 2P1, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H3+, H3-, H4+, H4- & \scriptsize 2P2, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H2+, H2-, H4+, H4- & \scriptsize 2P1, 2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1-, H4- & \scriptsize P1, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1+, H4+ & \scriptsize P1, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$8b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize H3-, H4- & \scriptsize P2, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$8b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize H3+, H4+ & \scriptsize P2, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$8b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H2-, H4- & \scriptsize P1, P2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$8b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H2+, H4+ & \scriptsize P1, P2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1+, H4+ & \scriptsize P1, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1-, H4- & \scriptsize P1, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+$@$8a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize H3+, H4+ & \scriptsize P2, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2-$@$8a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize H3-, H4- & \scriptsize P2, P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3+$@$8a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H2+, H4+ & \scriptsize P1, P2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G3-$@$8a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H2-, H4- & \scriptsize P1, P2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N2\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N2\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize H6, H7, H9, H10 & \scriptsize 2P4, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H5, H6, H8, H9 & \scriptsize 2P6, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize H5, H7, H8, H10 & \scriptsize 2P5, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H9, H10 & \scriptsize P4, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H8, H9 & \scriptsize P6, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H8, H10 & \scriptsize P5, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize H6, H7 & \scriptsize P4, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize H5, H6 & \scriptsize P6, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G9$@$8b} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P4, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P6, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize H9, H10 & \scriptsize P4, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize H8, H9 & \scriptsize P6, P7 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G9$@$8a} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize H8, H10 & \scriptsize P5, P7 & \scriptsize 2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(H1+) + $n$(H1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(H5) + $n$(H6) + $n$(H7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg206.38.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg206}.2.1539~($Ia$-$31'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg206.38}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6GM7, GM8, GM9GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+H3+, H2-H3-, H4+, H4-; H5, H6H7, H8, H9H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P2; P4P4, P5P6, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+H3+, H2-H3-, 3H4+, 3H4- & \scriptsize 4P1P3, 2P2P2 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+GM3+, GM2-GM3-, GM4+, GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 2P1P3, P2P2 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize H1+, H1-, H2+H3+, H2-H3-, H4+, H4- & \scriptsize 2P1P3, P2P2 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+, H1-, H4+, H4- & \scriptsize 2P1P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16c} &   & \scriptsize GM2+GM3+, GM2-GM3-, 2GM4+, 2GM4- & \scriptsize H2+H3+, H2-H3-, 2H4+, 2H4- & \scriptsize 2P1P3, 2P2P2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1-, H4- & \scriptsize P1P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1+, H4+ & \scriptsize P1P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$8b} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize H2-H3-, 2H4- & \scriptsize P1P3, P2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$8b} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize H2+H3+, 2H4+ & \scriptsize P1P3, P2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1+, H4+ & \scriptsize P1P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1-, H4- & \scriptsize P1P3 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$8a} & \scriptsize e & \scriptsize GM2+GM3+, 2GM4+ & \scriptsize H2+H3+, 2H4+ & \scriptsize P1P3, P2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$8a} & \scriptsize e & \scriptsize GM2-GM3-, 2GM4- & \scriptsize H2-H3-, 2H4- & \scriptsize P1P3, P2P2 & \scriptsize 4N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48e} &   & \scriptsize 4GM5, 4GM6GM7, 4GM8, 4GM9GM10 & \scriptsize 4H5, 4H6H7, 4H8, 4H9H10 & \scriptsize 2P4P4, 4P5P6, 6P7P7 & \scriptsize 12N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7, 2GM8, 2GM9GM10 & \scriptsize 2H5, 2H6H7, 2H8, 2H9H10 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N2N2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16c} &   & \scriptsize 2GM6GM7, 2GM9GM10 & \scriptsize 2H6H7, 2H9H10 & \scriptsize 2P4P4, 2P7P7 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16c} &   & \scriptsize 2GM5, GM6GM7, 2GM8, GM9GM10 & \scriptsize 2H5, H6H7, 2H8, H9H10 & \scriptsize 2P5P6, 2P7P7 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H9H10 & \scriptsize P4P4, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H8, H9H10 & \scriptsize P5P6, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G7G7$@$8b} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2H6H7 & \scriptsize P4P4, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$8b} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize P4P4, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G7G7$@$8a} & \scriptsize e & \scriptsize 2GM9GM10 & \scriptsize 2H9H10 & \scriptsize P4P4, P7P7 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G8G9$@$8a} & \scriptsize e & \scriptsize 2GM8, GM9GM10 & \scriptsize 2H8, H9H10 & \scriptsize P5P6, P7P7 & \scriptsize 2N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(H5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6GM7) + $n$(GM8) + $n$(H5) + 2$n$(H6H7) + 2$n$(P5P6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg206.39.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg206}.3.1540~($Ia'$-$3'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg206.39}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=206~(Ia$-$3)$  }& \multicolumn{3}{c|}{$B=199~(I2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM3, GM4; GM5, GM6GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3, H4; H5, H6H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P2; P4P4, P5P6, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N3, N4N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA3, PA2PA2; PA4PA4, PA5PA6, PA7PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(1)} & \multicolumn{8}{l}{\scriptsize24c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..)} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.)} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.-3'.)} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.-3'.)} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1, 2GM2GM3, 6GM4 & \scriptsize 2H1, 2H2H3, 6H4 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 12N1N2 & \scriptsize 4PA1PA3, 2PA2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24d} & \scriptsize e & \scriptsize 2GM1, 2GM2GM3, 2GM4 & \scriptsize 4H4 & \scriptsize 2P1P3, P2P2 & \scriptsize 6N1N2 & \scriptsize 2PA1PA3, PA2PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24d} & \scriptsize e & \scriptsize 4GM4 & \scriptsize 2H1, 2H2H3, 2H4 & \scriptsize 2P1P3, P2P2 & \scriptsize 6N1N2 & \scriptsize 2PA1PA3, PA2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H4 & \scriptsize 2P1P3 & \scriptsize 4N1N2 & \scriptsize 2PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16c} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P1P3, P2P2 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16c} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P1P3, P2P2 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1P3 & \scriptsize 2N1N2 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P1P3, P2P2 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1P3 & \scriptsize 2N1N2 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} & \scriptsize e & \scriptsize GM2GM3, 2GM4 & \scriptsize H2H3, 2H4 & \scriptsize P1P3, P2P2 & \scriptsize 4N1N2 & \scriptsize PA1PA3, PA2PA2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 4GM5, 4GM6GM7 & \scriptsize 4H5, 4H6H7 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N3N3, 6N4N4 & \scriptsize PA4PA4, 2PA5PA6, 3PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize P4P4, 2P5P6, P7P7 & \scriptsize 2N3N3, 4N4N4 & \scriptsize 2PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6GM7 & \scriptsize 2H5, 2H6H7 & \scriptsize 2P7P7 & \scriptsize 4N3N3, 2N4N4 & \scriptsize PA4PA4, 2PA5PA6, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16c} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize P4P4, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA4PA4, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA5PA6, PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16c} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA5PA6, PA7PA7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8b} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize P4P4, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA4PA4, PA7PA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8b} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA5PA6, PA7PA7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8a} & \scriptsize e & \scriptsize 2GM6GM7 & \scriptsize 2H6H7 & \scriptsize P4P4, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA4PA4, PA7PA7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8a} & \scriptsize e & \scriptsize 2GM5, GM6GM7 & \scriptsize 2H5, H6H7 & \scriptsize P5P6, P7P7 & \scriptsize 2N3N3, 2N4N4 & \scriptsize PA5PA6, PA7PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg207.40.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg207}.1.1542~($P432$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg207.40}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(42.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(42.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize M4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize M3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6f} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6f} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6e} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6e} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6e} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg207.41.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg207}.2.1543~($P4321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg207.41}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(42.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(42.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize M4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize M3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24k} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8g} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$6f} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2R6, 2R8 & \scriptsize 2M6, 4M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$6f} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 2R7, 2R8 & \scriptsize 4M6, 2M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$6e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2R7, 2R8 & \scriptsize 4M6, 2M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$6e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 2R6, 2R8 & \scriptsize 2M6, 4M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg207.42.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg207}.3.1544~($P4'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg207.42}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=207~(P432)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(..2')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..2')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4'..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4'..)} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4'2.2')} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4'2.2')} & \multicolumn{8}{l}{\scriptsize3c(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'32')} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'32')} & \multicolumn{8}{l}{\scriptsize1a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3M4 & \scriptsize 6X1, 6X2X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1, 3M2, 3M3M4 & \scriptsize 3X1, 3X2X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1, 3M2, 3M3M4 & \scriptsize 3X1, 3X2X3, 3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3M4 & \scriptsize 4X1, 2X2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 4GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3M4 & \scriptsize 2X1, 4X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2X1, 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2X1, 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2X1, 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize M1, 3M2, M3M4 & \scriptsize X1, X2X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6f} &   & \scriptsize 4GM4 & \scriptsize 4R4 & \scriptsize 4M1, 4M3M4 & \scriptsize 4X1, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 3M1, M2, M3M4 & \scriptsize 3X1, X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6e} &   & \scriptsize 4GM4 & \scriptsize 4R4 & \scriptsize 4M2, 4M3M4 & \scriptsize 4X2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M1, M3M4 & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$3d} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3M4 & \scriptsize 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize 2M1, M2 & \scriptsize X1, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M2, M3M4 & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$3c} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3M4 & \scriptsize 2X1, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize M1, 2M2 & \scriptsize X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M3M4 & \scriptsize X1, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, M3M4 & \scriptsize X2X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8g} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2R5, 2R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg207.43.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg211}.4.1559~($I_{P}432$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg207.43}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=211~(I432)$  }& \multicolumn{3}{c|}{$B=207~(P432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4R5; R6R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(1)} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2')} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..)} & \multicolumn{8}{l}{\scriptsize6f(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.2'2')} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.32')} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.2)} & \multicolumn{8}{l}{\scriptsize3c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(432)} & \multicolumn{8}{l}{\scriptsize1b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1R2, 4R3, 6R4R5 & \scriptsize 6M1M4, 6M2M3, 12M5 & \scriptsize 6X1X3, 6X2X4, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 3M1M4, 3M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 4M1M4, 2M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 2M1M4, 4M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4R5 & \scriptsize 2M1M4, 2M2M3, 8M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1R2, 4R3, 2R4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 8X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize 3X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize X1X3, 3X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1R2, R4R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R4R5 & \scriptsize M1M4, 2M5 & \scriptsize 2X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M2M3, 2M5 & \scriptsize X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2, 2R3 & \scriptsize M1M4, 2M2M3 & \scriptsize X1X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R1R2, 2R3 & \scriptsize 2M1M4, M2M3 & \scriptsize X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize M1M4 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize M2M3 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize M1M4, M2M3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R5 & \scriptsize M2M3, 2M5 & \scriptsize X1X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R5 & \scriptsize M1M4, 2M5 & \scriptsize X2X4, 2X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$12e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$12e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$12e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$12e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6b} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize 2X7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg208.44.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg208}.1.1546~($P4_{2}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg208.44}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1, X2, 3X3, 3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1, 3X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X2, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X1, 2X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M3, M4, 2M5 & \scriptsize 2X1, X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1, X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1, 2X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R2, R4 & \scriptsize M2, M3, M5 & \scriptsize X1, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R5 & \scriptsize M1, M4, M5 & \scriptsize X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R1, R5 & \scriptsize M2, M3, M5 & \scriptsize X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1, M4, M5 & \scriptsize X1, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1, X2, X3, X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12l} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12l} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12k} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12k} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg208.45.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg208}.2.1547~($P4_{2}321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg208.45}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1, X2, 3X3, 3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1, 3X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X2, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X1, 2X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M3, M4, 2M5 & \scriptsize 2X1, X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1, X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1, 2X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R2, R4 & \scriptsize M2, M3, M5 & \scriptsize X1, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R5 & \scriptsize M1, M4, M5 & \scriptsize X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R1, R5 & \scriptsize M2, M3, M5 & \scriptsize X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1, M4, M5 & \scriptsize X1, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1, X2, X3, X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24m} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12l} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8g} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg208.46.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg208}.3.1548~($P4_{2}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg208.46}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=208~(P4_{2}32)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2, X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12l(..2')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12k(..2')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(2..)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.2'2')} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(2.2'2')} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(222..)} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(222): G1, G4, G3, G2; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.32')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1M2, 6M3, 6M4 & \scriptsize 6X1X4, 6X2, 6X3\\
\multicolumn{2}{r}{\scriptsize G1$@$12l} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1M2, 3M3, 3M4 & \scriptsize 3X1X4, 3X2, 3X3\\
\multicolumn{2}{r}{\scriptsize G1$@$12k} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1M2, 3M3, 3M4 & \scriptsize 3X1X4, 3X2, 3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R4 & \scriptsize 2M1M2, 2M3, 6M4 & \scriptsize 4X1X4, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12j} &   & \scriptsize 4GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1M2, 4M3 & \scriptsize 2X1X4, 2X2, 6X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R4 & \scriptsize 2M1M2, 6M3, 2M4 & \scriptsize 4X1X4, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12i} &   & \scriptsize 4GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1M2, 4M4 & \scriptsize 2X1X4, 6X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1M2, 2M3, 2M4 & \scriptsize 4X1X4, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 4GM4 & \scriptsize 4R4 & \scriptsize 2M1M2, 4M3, 4M4 & \scriptsize 2X1X4, 4X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R4 & \scriptsize M1M2, M3, 3M4 & \scriptsize 2X1X4, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1M2, 2M3 & \scriptsize X1X4, X2, 3X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R4 & \scriptsize M1M2, 3M3, M4 & \scriptsize 2X1X4, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1M2, 2M4 & \scriptsize X1X4, 3X2, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize 2R4 & \scriptsize M1M2, 2M3, 2M4 & \scriptsize 3X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G4)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 4M4 & \scriptsize X1X4, 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 3M1M2 & \scriptsize X1X4, 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G2)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 4M3 & \scriptsize X1X4, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1M2, M3, M4 & \scriptsize X1X4, X2, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M2, 2M3, 2M4 & \scriptsize X1X4, 2X2, 2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12l} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12k} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12j} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12j} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8g} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2R5, 2R7 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R6 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(R2) + $n$(X2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg208.47.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg211}.5.1560~($I_{P}4'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg208.47}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=211~(I432)$  }& \multicolumn{3}{c|}{$B=208~(P4_{2}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4R5; R6R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(1)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2)} & \multicolumn{8}{l}{\scriptsize12l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.22)} & \multicolumn{8}{l}{\scriptsize6e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.32)} & \multicolumn{8}{l}{\scriptsize4c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'2.2')} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'32')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1R2, 4R3, 6R4R5 & \scriptsize 6M1M4, 6M2M3, 12M5 & \scriptsize 6X1X3, 6X2X4, 12X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24i} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 2M1M4, 4M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24i} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 4M1M4, 2M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 3M1M4, 3M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 8X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1R2, 4R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 8M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12e} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4R4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, 3M2M3, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2R4R5 & \scriptsize 3M1M4, M2M3, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize R1R2, R4R5 & \scriptsize 2M2M3, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R4R5 & \scriptsize 2M1M4, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M1M4, M2M3, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1R2, 2R3 & \scriptsize 3M5 & \scriptsize X1X3, X2X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize M1M4, M2M3, M5 & \scriptsize X1X3, X2X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6, X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg209.48.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg209}.1.1550~($F432$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg209.48}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1, GM3, GM5 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} &   & \scriptsize GM2, GM3, GM4 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1, L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32f} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24e} &   & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G7$@$24e} &   & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G8$@$24e} &   & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg209.49.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg209}.2.1551~($F4321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg209.49}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1, 4W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, 3W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize 3W1, W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1, L2 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3, 2X4 & \scriptsize 2L3 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L2, L3 & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L1, L3 & \scriptsize W1, W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32f} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 4L4L5, 4L6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg209.50.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg209}.3.1552~($F4'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg209.50}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=209~(F432)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..2')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2.2'2')} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'32')} & \multicolumn{8}{l}{\scriptsize4b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4'32')} & \multicolumn{8}{l}{\scriptsize4a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 6X1, 6X2X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 6W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2X3, 6X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 4W1, 4W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM4 & \scriptsize 4X1, 4X2X3 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 8W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 3X1, 3X2X3, 3X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 3W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 3X1, 3X2X3, 3X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 3W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize 4L1, 2L2, 2L3 & \scriptsize 4W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize 2L1, 4L2, 2L3 & \scriptsize 4W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 3X1, X2X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$24e} &   & \scriptsize 4GM4 & \scriptsize 4X2X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 4W1, 4W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2X3, 3X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X4 & \scriptsize 2L1 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X4 & \scriptsize 2L3 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X4 & \scriptsize 2L2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X2X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X2X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, W2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96j} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 4X5 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4X5 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32f} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 4X5 & \scriptsize 2L4, 4L5, 2L6 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24e} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5, 2L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} &   & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize 2L4, 2L5 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8c} &   & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2L4, 2L6 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg209.51.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg207}.4.1545~($P_{F}432$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg209.51}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=207~(P432)$  }& \multicolumn{3}{c|}{$B=209~(F432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192k(1)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(..2')} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(..2)} & \multicolumn{8}{l}{\scriptsize48h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2'..)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4'..)} & \multicolumn{8}{l}{\scriptsize48i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(4..)} & \multicolumn{8}{l}{\scriptsize24e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(42'.2')} & \multicolumn{8}{l}{\scriptsize24e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(4'2'.2)} & \multicolumn{8}{l}{\scriptsize24d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(4'32')} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(432)} & \multicolumn{8}{l}{\scriptsize4b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192k} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1L2, 16L3 & \scriptsize 12W1W2, 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 4X1, 2X2, 2X3, 4X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2X1, 4X2, 4X3, 2X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 4L1L2, 4L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 6L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 6L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$48f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4X1, 4X2, 8X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 8W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 4X1, 2X2, 2X3, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2X1, 4X2, 2X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize L1L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize L1L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1, 2X2 & \scriptsize 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X3, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192k} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4, 8L5, 16L6 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64g} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4, 2L5, 6L6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4, 2L5, 6L6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$48e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$48e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$48e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$48e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G8$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X7 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 4W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg21.38.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.1.129~($C222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.38}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg21.39.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.2.130~($C2221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.39}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8l} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg21.40.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.3.131~($C2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.40}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z3 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z4 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z3 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z4 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z3 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(E2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(E4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg21.41.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.4.132~($C22'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.41}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize 2A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize 2A1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize 2Y4 & \scriptsize 2A3 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize 2Y3 & \scriptsize 2A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize Y4 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize Y3 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize Y4 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize Y3 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg21.42.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.5.133~($C_{2c}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.42}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3T4) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg21.43.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.5.103~($P_{C}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.43}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=16~(P222)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'22')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8t} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8t} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2, 2T4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1, 2T3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T4 & \scriptsize 2Y3 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T3 & \scriptsize 2Y4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8t} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8t} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(T1) + $n$(T3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg21.44.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg22}.4.143~($F_{C}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg21.44}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=22~(F222)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(T1T2) + $n$(Z1Z2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg210.52.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg210}.1.1553~($F4_{1}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg210.52}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2, X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1, X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2, X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1, X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3, 6W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4, 3L5, 4L6 & \scriptsize 2W2, 3W3, 4W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 3L4, L5, 4L6 & \scriptsize 4W2, 3W3, 2W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W2, 3W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W2, 3W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize 2L5, L6 & \scriptsize W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$16d} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize 2L4, L6 & \scriptsize 2W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize 2L4, L6 & \scriptsize 2W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize 2L5, L6 & \scriptsize W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W2, W3, W4, W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg210.53.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg210}.2.1554~($F4_{1}321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg210.53}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3, W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2, X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1, X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2, X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1, X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize 2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize 2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W2W4, 12W3, 12W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W2W4, 6W3, 6W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W2W4, 6W3, 6W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32e} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 4L4L5, 4L6 & \scriptsize 4W2W4, 4W3, 4W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 4W2W4, 4W3, 4W5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16d} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W2W4, W3, W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W2W4, W3, W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3, 2W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg210.54.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg210}.3.1555~($F4_{1}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg210.54}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=210~(F4_{1}32)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2, X3; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.32')} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.32')} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize4c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 6X1X4, 6X2, 6X3 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 3X1X4, 3X2, 3X3 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4X1X4, 2X2, 2X3 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4 & \scriptsize 2X1X4, 4X2, 4X3 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1X4, 2X2, 2X3 & \scriptsize 4L1, 2L2, 2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X1X4, 2X2, 2X3 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X1X4, 2X2, 2X3 & \scriptsize 2L1, 4L2, 2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1X4, X2, X3 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X4 & \scriptsize 2L1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X4 & \scriptsize 2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize X1X4 & \scriptsize 2L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X4, 2X2, 2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X4 & \scriptsize 2L1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X4 & \scriptsize 2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize X1X4 & \scriptsize 2L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X4, 2X2, 2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 4X5 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 2W3W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4X5 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 2W3W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 4X5 & \scriptsize 2L4, 4L5, 2L6 & \scriptsize 2W3W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5, 2L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize 2L4, 2L5 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2L4, 2L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2L5, 2L6 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize 2L4, 2L5 & \scriptsize W3W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2L4, 2L6 & \scriptsize W3W3, 2W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg210.55.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg208}.4.1549~($P_{F}4_{2}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg210.55}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=208~(P4_{2}32)$  }& \multicolumn{3}{c|}{$B=210~(F4_{1}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2, W3W5, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192m(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(..2')} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..2)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(2'..)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(2'..)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2'.2'2)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(22'2'..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.32')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.32)} & \multicolumn{8}{l}{\scriptsize16d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(23): G1, G3, G2, G4; G5, G7, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192m} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1L2, 16L3 & \scriptsize 24W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96l} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96k} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1, 4X2, 4X3, 2X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96k} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1, 2X2, 2X3, 4X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 8X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4X1, 4X2, 4X3, 4X4, 4X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 4L1L2, 4L3 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 6L3 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 6L3 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32b} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize 2X2, 2X3, 2X5 & \scriptsize 2L1L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2X1, 2X4, 2X5 & \scriptsize 2L1L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32b} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 6L3 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X5 & \scriptsize 2L1L2 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize 2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize 2L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 6W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192m} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4, 8L5, 16L6 & \scriptsize 12W2, 12W3W5, 12W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96l} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4, 6L5, 8L6 & \scriptsize 4W2, 6W3W5, 8W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 6L4, 2L5, 8L6 & \scriptsize 8W2, 6W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64g} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 4W2, 4W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4, 2L5, 6L6 & \scriptsize 4W2, 4W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4, 2L5, 6L6 & \scriptsize 4W2, 4W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4, 3L5, 4L6 & \scriptsize 2W2, 3W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 3L4, L5, 4L6 & \scriptsize 4W2, 3W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$48e} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4, 3L5, 4L6 & \scriptsize 2W2, 3W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$48e} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 3L4, L5, 4L6 & \scriptsize 4W2, 3W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$48d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W2, 3W3W5, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$48d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W2, 3W3W5, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$32c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$32c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$32c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 4L5, 2L6 & \scriptsize 2W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 4L4, 2L6 & \scriptsize 4W2, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32b} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4, 2L5, 6L6 & \scriptsize 4W2, 4W3W5, 4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2X6, 2X7 & \scriptsize 4L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W2, 2W3W5, 2W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg211.56.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg211}.1.1556~($I432$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg211.56}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 3N1, 3N2, 4N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 3N1, 3N2, 2N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 4N1, 2N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 2N1, 4N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 4P4 & \scriptsize 2N1, 2N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4N1, 4N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P1, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2, P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2, P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize 2P4 & \scriptsize N1, N2, 3N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize 2P4 & \scriptsize N1, N2, N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H2, H4 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H1, H5 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2, P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P2, P3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6, P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6, P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G8$@$12e} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P6, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P6, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6, P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P6, P7 & \scriptsize 2N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg211.57.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg211}.2.1557~($I4321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg211.57}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 3N1, 3N2, 4N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 3N1, 3N2, 2N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 4N1, 2N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 2N1, 4N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 4P4 & \scriptsize 2N1, 2N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4N1, 4N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P1, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P2, 2P3, 4P4 & \scriptsize 4N1, 4N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 4P4 & \scriptsize 2N1, 2N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize 2P4 & \scriptsize N1, N2, 3N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize 2P4 & \scriptsize N1, N2, N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H2, H4 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H1, H5 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2, P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P2, P3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 8P5, 8P6, 8P7 & \scriptsize 24N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16f} &   & \scriptsize 4GM8 & \scriptsize 4H8 & \scriptsize 4P6, 4P7 & \scriptsize 8N5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 4P5, 2P6, 2P7 & \scriptsize 8N5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 2H6, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6, P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6, P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P6, P7 & \scriptsize 2N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg211.58.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg211}.3.1558~($I4'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg211.58}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=211~(I432)$  }& \multicolumn{3}{c|}{$B=197~(I23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(1)} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2')} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'..)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.2'2')} & \multicolumn{8}{l}{\scriptsize12e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.32')} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'2.2')} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'32')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2H1, 2H2, 2H3, 6H4 & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 12N1, 12N2 & \scriptsize 2PA1, 2PA2, 2PA3, 6PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2, PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2, PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 4P4 & \scriptsize 4N1, 8N2 & \scriptsize 4PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4 & \scriptsize 4H4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 8N1, 4N2 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H4 & \scriptsize 2P1, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2H3, 2H4 & \scriptsize 2P3, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA2, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2H2, 2H4 & \scriptsize 2P2, 2P4 & \scriptsize 4N1, 4N2 & \scriptsize 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12e} &   & \scriptsize 4GM4 & \scriptsize 4H4 & \scriptsize 4P4 & \scriptsize 4N1, 8N2 & \scriptsize 4PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P3, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P2, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4H5, 4H6, 4H7 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N3, 12N4 & \scriptsize 4PA5, 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2H6, 2H7 & \scriptsize 2P6, 2P7 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2P5, 2P6 & \scriptsize 4N3, 4N4 & \scriptsize 2PA5, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2H5, 2H7 & \scriptsize 2P5, 2P7 & \scriptsize 4N3, 4N4 & \scriptsize 2PA5, 2PA6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P5, P6 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N3, N4 & \scriptsize PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg212.59.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg212}.1.1561~($P4_{3}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg212.59}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4, X5, X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1, M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2, M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1, M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2, M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize 2GM8 & \scriptsize R4, R5, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R4, R7 & \scriptsize M6, M7 & \scriptsize X5, X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R5, R8 & \scriptsize M6, M7 & \scriptsize X3, X4, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize R5, R8 & \scriptsize M6, M7 & \scriptsize X3, X4, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize R4, R7 & \scriptsize M6, M7 & \scriptsize X5, X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg212.60.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg212}.2.1562~($P4_{3}321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg212.60}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3; R4R5, R6, R7R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X6, X4X5, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1R2, 4R3 & \scriptsize 3M1M4, 3M2M3, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1R2, 2R3 & \scriptsize 2M1M4, M2M3, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1R2, 2R3 & \scriptsize M1M4, 2M2M3, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R3 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1R2, R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1R2, R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24e} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 2R4R5, 4R6, 6R7R8 & \scriptsize 12M6M7 & \scriptsize 6X3X6, 6X4X5, 12X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4R5, 2R6, 3R7R8 & \scriptsize 6M6M7 & \scriptsize 3X3X6, 3X4X5, 6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 4GM8 & \scriptsize 2R4R5, 2R7R8 & \scriptsize 4M6M7 & \scriptsize 2X3X6, 2X4X5, 4X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7R8 & \scriptsize 4M6M7 & \scriptsize 2X3X6, 2X4X5, 4X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4R5, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4R5, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg212.61.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg212}.3.1563~($P4_{3}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg212.61}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=212~(P4_{3}32)$  }& \multicolumn{3}{c|}{$B=198~(P2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(1)} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..2')} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32')} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.32')} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 4R1, 4R2, 4R3 & \scriptsize 6M1M2, 6M3, 6M4 & \scriptsize 12X1\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 3M1M2, 3M3, 3M4 & \scriptsize 6X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R2, 2R3 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R3 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R2, R3 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R2 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R3 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R2, R3 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R2 & \scriptsize M1M2, M3, M4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24e} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 2R4, 2R5, 2R6, 6R7 & \scriptsize 12M5 & \scriptsize 6X2, 6X3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R4, R5, R6, 3R7 & \scriptsize 6M5 & \scriptsize 3X2, 3X3X4, 3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2R4, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2R5, 2R7 & \scriptsize 4M5 & \scriptsize 2X2, 2X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X2, X3X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg212.62.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg214}.4.1570~($I_{P}4_{1}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg212.62}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=214~(I4_{1}32)$  }& \multicolumn{3}{c|}{$B=212~(P4_{3}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4, X5, X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..2')} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2'..)} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2'.2'2)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(2'.2'2)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.32')} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.32)} & \multicolumn{8}{l}{\scriptsize4b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(32): G1, G2, G3; G5, G4, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 4R1, 4R2, 8R3 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 12X1, 12X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 4M1, 2M2, 2M3, 4M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2M1, 4M2, 4M3, 2M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 4R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize 2R3 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2R3 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 2R4, 2R5, 4R6, 6R7, 6R8 & \scriptsize 12M6, 12M7 & \scriptsize 6X3, 6X4, 6X5, 6X6, 12X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R4, 2R6, 4R7, 2R8 & \scriptsize 6M6, 6M7 & \scriptsize 2X3, 2X4, 4X5, 4X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R5, 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 4X3, 4X4, 2X5, 2X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} &   & \scriptsize 4GM8 & \scriptsize 2R4, 2R5, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4, R5, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R4, 2R7 & \scriptsize 2M6, 2M7 & \scriptsize 2X5, 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R5, 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X3, 2X4, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg213.63.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg213}.1.1564~($P4_{1}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg213.63}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4, X5, X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1, M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2, M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1, M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2, M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize 2GM8 & \scriptsize R4, R5, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R4, R7 & \scriptsize M6, M7 & \scriptsize X5, X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize R5, R8 & \scriptsize M6, M7 & \scriptsize X3, X4, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize R5, R8 & \scriptsize M6, M7 & \scriptsize X3, X4, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize R4, R7 & \scriptsize M6, M7 & \scriptsize X5, X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg213.64.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg213}.2.1565~($P4_{1}321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg213.64}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3; R4R5, R6, R7R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X6, X4X5, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1R2, 4R3 & \scriptsize 3M1M4, 3M2M3, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1R2, 2R3 & \scriptsize 2M1M4, M2M3, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1R2, 2R3 & \scriptsize M1M4, 2M2M3, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R3 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1R2, R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R3 & \scriptsize M1M4, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R3 & \scriptsize M2M3, M5 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1R2, R3 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24e} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 2R4R5, 4R6, 6R7R8 & \scriptsize 12M6M7 & \scriptsize 6X3X6, 6X4X5, 12X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4R5, 2R6, 3R7R8 & \scriptsize 6M6M7 & \scriptsize 3X3X6, 3X4X5, 6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 4GM8 & \scriptsize 2R4R5, 2R7R8 & \scriptsize 4M6M7 & \scriptsize 2X3X6, 2X4X5, 4X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7R8 & \scriptsize 4M6M7 & \scriptsize 2X3X6, 2X4X5, 4X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4R5, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4R5, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7R8 & \scriptsize 2M6M7 & \scriptsize X3X6, X4X5, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg213.65.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg213}.3.1566~($P4_{1}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg213.65}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=213~(P4_{1}32)$  }& \multicolumn{3}{c|}{$B=198~(P2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(1)} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(..2')} & \multicolumn{8}{l}{\scriptsize12b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3.)} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.32')} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.32')} & \multicolumn{8}{l}{\scriptsize4a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 4R1, 4R2, 4R3 & \scriptsize 6M1, 6M2, 6M3M4 & \scriptsize 12X1\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 3M1, 3M2, 3M3M4 & \scriptsize 6X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R2, R3 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R2 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R2, R3 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R2 & \scriptsize M1, M2, M3M4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24e} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 2R4, 2R5, 2R6, 6R7 & \scriptsize 12M5 & \scriptsize 6X2X5, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R4, R5, R6, 3R7 & \scriptsize 6M5 & \scriptsize 3X2X5, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2R4, 2R7 & \scriptsize 4M5 & \scriptsize 2X2X5, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X2X5, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2R5, 2R7 & \scriptsize 4M5 & \scriptsize 2X2X5, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R4, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X2X5, X3, X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg213.66.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg214}.5.1571~($I_{P}4_{1}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg213.66}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=214~(I4_{1}32)$  }& \multicolumn{3}{c|}{$B=213~(P4_{1}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3; R4, R5, R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4, X5, X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..2)} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2'..)} & \multicolumn{8}{l}{\scriptsize24e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.)} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2'.22')} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(2'.22')} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.32)} & \multicolumn{8}{l}{\scriptsize4b(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.32')} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 4R1, 4R2, 8R3 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 12X1, 12X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 4M1, 2M2, 2M3, 4M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 2M1, 4M2, 4M3, 2M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 2R1, 2R2, 4R3 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 4R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} & \scriptsize e & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} & \scriptsize e & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 3X1, 3X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize 2R3 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2R3 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R3 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize 2R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R1, R2, R3 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 2R4, 2R5, 4R6, 6R7, 6R8 & \scriptsize 12M6, 12M7 & \scriptsize 6X3, 6X4, 6X5, 6X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R5, 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 4X3, 4X4, 2X5, 2X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R4, 2R6, 4R7, 2R8 & \scriptsize 6M6, 6M7 & \scriptsize 2X3, 2X4, 4X5, 4X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R4, R5, 2R6, 3R7, 3R8 & \scriptsize 6M6, 6M7 & \scriptsize 3X3, 3X4, 3X5, 3X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} &   & \scriptsize 4GM8 & \scriptsize 2R4, 2R5, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R5, R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 2X3, 2X4, X5, X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R4, R6, 2R7, R8 & \scriptsize 3M6, 3M7 & \scriptsize X3, X4, 2X5, 2X6, 3X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R4, 2R7 & \scriptsize 2M6, 2M7 & \scriptsize 2X5, 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R5, 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X3, 2X4, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 2X3, 2X4, 2X5, 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R4, R5, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize X3, X4, X5, X6, 2X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg214.67.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg214}.1.1567~($I4_{1}32$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg214.67}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 4N1, 2N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 2N1, 4N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 4N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 2N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P1, 2P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H1, H5 & \scriptsize P1, P3 & \scriptsize N1, N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P1, P3 & \scriptsize N1, N2, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H2, H4 & \scriptsize P1, P3 & \scriptsize 2N1, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H1, H5 & \scriptsize P1, P3 & \scriptsize 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P4, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$16e} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$16e} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12c} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P4, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P4, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P4, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P4, P7 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg214.68.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg214}.2.1568~($I4_{1}321'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg214.68}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 4N1, 2N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 2N1, 4N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 4N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 2N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 3N1, 3N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P1, 2P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P1, 4P2, 2P3 & \scriptsize 4N1, 4N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, N2, N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P1, P2, P3 & \scriptsize N1, 2N2, 2N3, N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H1, H5 & \scriptsize P1, P3 & \scriptsize N1, N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P1, P3 & \scriptsize N1, N2, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H2, H4 & \scriptsize P1, P3 & \scriptsize 2N1, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H1, H5 & \scriptsize P1, P3 & \scriptsize 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, 2P2, P3 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 4P4, 4P5, 4P6, 12P7 & \scriptsize 24N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16e} &   & \scriptsize 4GM8 & \scriptsize 4H8 & \scriptsize 4P4, 4P7 & \scriptsize 8N5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 2P5, 2P6, 4P7 & \scriptsize 8N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P4, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P4, 2P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P5, P6, 2P7 & \scriptsize 4N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg214.69.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg214}.3.1569~($I4_{1}'32'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg214.69}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=214~(I4_{1}32)$  }& \multicolumn{3}{c|}{$B=199~(I2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..2')} & \multicolumn{8}{l}{\scriptsize24c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3.)} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(2.2'2')} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12c(2.2'2')} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(.32')} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(.32')} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2, G3; G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2H1, 2H2, 2H3, 6H4 & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1, 12N2 & \scriptsize 4PA1, 4PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4GM4 & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1, 6N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H4 & \scriptsize 2P1, 2P3 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2H3, 2H4 & \scriptsize 2P2, 2P3 & \scriptsize 4N1, 4N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2H2, 2H4 & \scriptsize 2P1, 2P2 & \scriptsize 4N1, 4N2 & \scriptsize 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1, 3N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P2, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P1, P2 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P2, P3 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P1, P2 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4H5, 4H6, 4H7 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N3, 12N4 & \scriptsize 2PA4, 2PA5, 2PA6, 6PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3, 6N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3, 6N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P4, 2P5, 2P6, 2P7 & \scriptsize 4N3, 8N4 & \scriptsize 4PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 4P7 & \scriptsize 8N3, 4N4 & \scriptsize 2PA4, 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2H6, 2H7 & \scriptsize 2P4, 2P7 & \scriptsize 4N3, 4N4 & \scriptsize 2PA4, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2H5, 2H6 & \scriptsize 2P6, 2P7 & \scriptsize 4N3, 4N4 & \scriptsize 2PA5, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16e} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 2H5, 2H7 & \scriptsize 2P5, 2P7 & \scriptsize 4N3, 4N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P4, P5, P6, P7 & \scriptsize 2N3, 4N4 & \scriptsize 2PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize 2P7 & \scriptsize 4N3, 2N4 & \scriptsize PA4, PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12c} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P4, P5, P6, P7 & \scriptsize 2N3, 4N4 & \scriptsize 2PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12c} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize 2P7 & \scriptsize 4N3, 2N4 & \scriptsize PA4, PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P4, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA4, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P4, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA4, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg215.70.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg215}.1.1572~($P$-$43m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg215.70}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(-42.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(-42.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize R1, R3, 2R4, R5 & \scriptsize 2M1, M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize R2, R3, R4, 2R5 & \scriptsize M1, 2M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1, M3, M5 & \scriptsize X1, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM5 & \scriptsize R2, R5 & \scriptsize M2, M4, M5 & \scriptsize X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6) + $n$(M6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg215.71.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg215}.2.1573~($P$-$43m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg215.71}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(-42.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(-42.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize R1, R3, 2R4, R5 & \scriptsize 2M1, M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize R2, R3, R4, 2R5 & \scriptsize M1, 2M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1, M3, M5 & \scriptsize X1, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM5 & \scriptsize R2, R5 & \scriptsize M2, M4, M5 & \scriptsize X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4e} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6) + $n$(M6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg215.72.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg215}.3.1574~($P$-$4'3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg215.72}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=215~(P$-$43m)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(..m')} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6g(2.m'm')} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(2.m'm')} & \multicolumn{8}{l}{\scriptsize6f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.3m')} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(-4'2.m')} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(-4'2.m')} & \multicolumn{8}{l}{\scriptsize3c(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'3m')} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'3m')} & \multicolumn{8}{l}{\scriptsize1a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3M4 & \scriptsize 6X1, 6X2X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize R1, R2, R3, 3R4 & \scriptsize 3M1, 3M2, 3M3M4 & \scriptsize 3X1, 3X2X3, 3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3M4 & \scriptsize 4X1, 2X2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 4GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3M4 & \scriptsize 2X1, 4X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize M1, 3M2, M3M4 & \scriptsize X1, X2X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6g} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3M4 & \scriptsize 2X1, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 3M1, M2, M3M4 & \scriptsize 3X1, X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3M4 & \scriptsize 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1, M2, M3M4 & \scriptsize X1, X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize M1, M2, M3M4 & \scriptsize X1, X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1, M2, M3M4 & \scriptsize X1, X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M1, M3M4 & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$3d} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M2, 2M3M4 & \scriptsize 2X2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize 2M1, M2 & \scriptsize X1, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize R4 & \scriptsize M2, M3M4 & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$3c} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2M1, 2M3M4 & \scriptsize 2X1, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R2, R3 & \scriptsize M1, 2M2 & \scriptsize X2X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M3M4 & \scriptsize X1, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M2, M3M4 & \scriptsize X2X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24j} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg215.73.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg217}.4.1583~($I_{P}$-$43m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg215.73}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=217~(I$-$43m)$  }& \multicolumn{3}{c|}{$B=215~(P$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4, R5R5; R6R6, R7R7, R8R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..m)} & \multicolumn{8}{l}{\scriptsize12i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2.mm)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3m)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-42.m)} & \multicolumn{8}{l}{\scriptsize3d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m)} & \multicolumn{8}{l}{\scriptsize1b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize R1R1, R2R2, 2R3R3, 3R4R4, 3R5R5 & \scriptsize 6M1M3, 6M2M4, 12M5 & \scriptsize 6X1X3, 6X2X4, 6X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize R1R1, R3R3, 2R4R4, R5R5 & \scriptsize 4M1M3, 2M2M4, 6M5 & \scriptsize 4X1X3, 2X2X4, 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize R2R2, R3R3, R4R4, 2R5R5 & \scriptsize 2M1M3, 4M2M4, 6M5 & \scriptsize 2X1X3, 4X2X4, 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 2R4R4, 2R5R5 & \scriptsize 2M1M3, 2M2M4, 8M5 & \scriptsize 4X1X3, 4X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize R1R1, R2R2, 2R3R3, R4R4, R5R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize R1R1, R3R3, R4R4 & \scriptsize 3M1M3, M2M4, 2M5 & \scriptsize 3X1X3, X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize R2R2, R3R3, R5R5 & \scriptsize M1M3, 3M2M4, 2M5 & \scriptsize X1X3, 3X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R4R4, R5R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 4GM4, 4GM5 & \scriptsize R1R1, R2R2, 2R3R3, R4R4, R5R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1, R4R4 & \scriptsize 2M1M3, 2M5 & \scriptsize 2X1X3, X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM5 & \scriptsize R2R2, R5R5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, R4R4, R5R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R4R4 & \scriptsize M1M3, 2M5 & \scriptsize 2X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R5R5 & \scriptsize M2M4, 2M5 & \scriptsize X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R1, R3R3 & \scriptsize 2M1M3, M2M4 & \scriptsize X1X3, X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize M1M3, 2M2M4 & \scriptsize X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize M1M3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R2 & \scriptsize M2M4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize M1M3, M2M4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M3, 2M5 & \scriptsize X1X3, X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize M2M4, 2M5 & \scriptsize X2X4, X5X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 2R6R6, 2R7R7, 4R8R8 & \scriptsize 12M6M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize R6R6, R7R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize R6R6, R7R7, R8R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize R6R6, R8R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6b} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize R7R7, R8R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R7R7 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg216.74.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg216}.1.1577~($F$-$43m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg216.74}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5, W6, W7, W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, GM4 & \scriptsize X1, 2X3, X4, X5 & \scriptsize 2L1, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X2, X3, 2X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize 2L1, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM4 & \scriptsize X1, X3, X5 & \scriptsize 2L1, L3 & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM2, GM5 & \scriptsize X2, X4, X5 & \scriptsize 2L2, L3 & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize X3 & \scriptsize L1 & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X5 & \scriptsize L1, L3 & \scriptsize W1, W2, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X2, X5 & \scriptsize L2, L3 & \scriptsize W1, W2, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize X3 & \scriptsize L1 & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X5 & \scriptsize L1, L3 & \scriptsize W1, W2, W3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X2, X5 & \scriptsize L2, L3 & \scriptsize W1, W2, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W5, 6W6, 6W7, 6W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G5$@$16e} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$16e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W6, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W6, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(X6) + $n$(W5) + $n$(W7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg216.75.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg216}.2.1578~($F$-$43m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg216.75}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5, W6, W7, W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, GM4 & \scriptsize X1, 2X3, X4, X5 & \scriptsize 2L1, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X2, X3, 2X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize 2L1, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM4 & \scriptsize X1, X3, X5 & \scriptsize 2L1, L3 & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM2, GM5 & \scriptsize X2, X4, X5 & \scriptsize 2L2, L3 & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize X3 & \scriptsize L1 & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X5 & \scriptsize L1, L3 & \scriptsize W1, W2, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X2, X5 & \scriptsize L2, L3 & \scriptsize W1, W2, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize X3 & \scriptsize L1 & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X5 & \scriptsize L1, L3 & \scriptsize W1, W2, W3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X2, X5 & \scriptsize L2, L3 & \scriptsize W1, W2, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W5, 12W6, 12W7, 12W8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5, 6W6, 6W7, 6W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16e} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$16e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W6, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W6, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5, W6, W7, W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(X6) + $n$(W5) + $n$(W7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg216.76.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg216}.3.1579~($F$-$4'3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg216.76}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=216~(F$-$43m)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(..m')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2.m'm')} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2.m'm')} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.3m')} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'3m')} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'3m')} & \multicolumn{8}{l}{\scriptsize4c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'3m')} & \multicolumn{8}{l}{\scriptsize4b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'3m')} & \multicolumn{8}{l}{\scriptsize4a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 6X1, 6X2X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize 3X1, 3X2X3, 3X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2X3, 3X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4 & \scriptsize 2X1, 2X2X3 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 3X1, X2X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4 & \scriptsize 2X2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM4 & \scriptsize X1, X2X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM3, GM4 & \scriptsize X1, X2X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} &   & \scriptsize GM2, GM4 & \scriptsize X1, X2X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize X4 & \scriptsize L3 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2X3 & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize X4 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize X4 & \scriptsize L3 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize X4 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize X1, X2X3 & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X2X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X1 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X2X3, X4 & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM5, GM6, GM7 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} &   & \scriptsize GM6, GM7 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16e} &   & \scriptsize GM5, GM6 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16e} &   & \scriptsize GM5, GM7 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W3, W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg216.77.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg215}.4.1575~($P_{F}$-$43m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg216.77}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=215~(P$-$43m)$  }& \multicolumn{3}{c|}{$B=216~(F$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2, L3L3; L4L5, L6L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W6, W7W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(..m)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2'..)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.mm)} & \multicolumn{8}{l}{\scriptsize24g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.mm)} & \multicolumn{8}{l}{\scriptsize24f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m)} & \multicolumn{8}{l}{\scriptsize16e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4'2'.m)} & \multicolumn{8}{l}{\scriptsize24f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4'2'.m)} & \multicolumn{8}{l}{\scriptsize24g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-43m)} & \multicolumn{8}{l}{\scriptsize4d(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-43m)} & \multicolumn{8}{l}{\scriptsize4a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 4L1L1, 4L2L2, 8L3L3 & \scriptsize 12W1W2, 12W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1, 2X2, 4X3, 2X4, 6X5 & \scriptsize 3L1L1, L2L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1, 4X2, 2X3, 4X4, 6X5 & \scriptsize L1L1, 3L2L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 2L1L1, 2L2L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48g} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 2X1, 4X3, 2X4, 2X5 & \scriptsize 2L1L1, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48g} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2X2, 2X3, 4X4, 2X5 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 4X1, 2X2, 2X3, 2X5 & \scriptsize 2L1L1, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2X1, 4X2, 2X4, 2X5 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X3, 2X5 & \scriptsize 2L1L1, L3L3 & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2X2, 2X4, 2X5 & \scriptsize 2L2L2, L3L3 & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize L1L1, L2L2, 3L3L3 & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1L1, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L2L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM4 & \scriptsize X1, 2X3, X4, X5 & \scriptsize L1L1, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize X2, X3, 2X4, X5 & \scriptsize L2L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X3 & \scriptsize L1L1 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X4 & \scriptsize L2L2 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3, 2X4 & \scriptsize L3L3 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X5 & \scriptsize L1L1, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X2, 2X5 & \scriptsize L2L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize L1L1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize L2L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1, 2X2 & \scriptsize L3L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X3, 2X5 & \scriptsize L1L1, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X4, 2X5 & \scriptsize L2L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 8L6L6 & \scriptsize 12W5W6, 12W7W8\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 3L6L6 & \scriptsize 4W5W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X7 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X7 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X6 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg217.78.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg217}.1.1580~($I$-$43m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg217.78}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-42.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 6N1, 6N2, 6N3, 6N4 & \scriptsize PA1, PA2, 2PA3, 3PA4, 3PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize H1, H3, 2H4, H5 & \scriptsize P1, P3, 2P4, P5 & \scriptsize 4N1, 2N2, 3N3, 3N4 & \scriptsize PA1, PA3, 2PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize H2, H3, H4, 2H5 & \scriptsize P2, P3, P4, 2P5 & \scriptsize 2N1, 4N2, 3N3, 3N4 & \scriptsize PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 2P4, 2P5 & \scriptsize 2N1, 2N2, 4N3, 4N4 & \scriptsize 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 4N1, 4N2, 2N3, 2N4 & \scriptsize PA1, PA2, 2PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P3, P4 & \scriptsize 3N1, N2, N3, N4 & \scriptsize PA1, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P2, P3, P5 & \scriptsize N1, 3N2, N3, N4 & \scriptsize PA2, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P3, P5 & \scriptsize 2N1, 2N2, N3, N4 & \scriptsize PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, N3, N4 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM5 & \scriptsize H2, H5 & \scriptsize P2, P5 & \scriptsize 2N2, N3, N4 & \scriptsize PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P3, P4, P5 & \scriptsize 2N1, 2N2, 2N3, 2N4 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P3 & \scriptsize 2N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P2, P3 & \scriptsize N1, 2N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1, N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$12d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P8 & \scriptsize 2N5 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P8 & \scriptsize 2N5 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7, P8 & \scriptsize 4N5 & \scriptsize PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N5 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N5 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P8 & \scriptsize 2N5 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(H6) + $n$(P6) + $n$(PA6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg217.79.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg217}.2.1581~($I$-$43m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg217.79}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-42.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 6N1, 6N2, 6N3, 6N4 & \scriptsize PA1, PA2, 2PA3, 3PA4, 3PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize H1, H3, 2H4, H5 & \scriptsize P1, P3, 2P4, P5 & \scriptsize 4N1, 2N2, 3N3, 3N4 & \scriptsize PA1, PA3, 2PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize H2, H3, H4, 2H5 & \scriptsize P2, P3, P4, 2P5 & \scriptsize 2N1, 4N2, 3N3, 3N4 & \scriptsize PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 2P4, 2P5 & \scriptsize 2N1, 2N2, 4N3, 4N4 & \scriptsize 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 4N1, 4N2, 2N3, 2N4 & \scriptsize PA1, PA2, 2PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P3, P4 & \scriptsize 3N1, N2, N3, N4 & \scriptsize PA1, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P2, P3, P5 & \scriptsize N1, 3N2, N3, N4 & \scriptsize PA2, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 4N1, 4N2, 2N3, 2N4 & \scriptsize PA1, PA2, 2PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, N3, N4 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM5 & \scriptsize H2, H5 & \scriptsize P2, P5 & \scriptsize 2N2, N3, N4 & \scriptsize PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P3, P4, P5 & \scriptsize 2N1, 2N2, 2N3, 2N4 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P3 & \scriptsize 2N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P2, P3 & \scriptsize N1, 2N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1, N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 24N5 & \scriptsize 4PA6, 4PA7, 8PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2H6, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P8 & \scriptsize 4N5 & \scriptsize 2PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7, P8 & \scriptsize 4N5 & \scriptsize PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N5 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N5 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P8 & \scriptsize 2N5 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(H7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg217.80.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg217}.3.1582~($I$-$4'3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg217.80}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=217~(I$-$43m)$  }& \multicolumn{3}{c|}{$B=197~(I23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..m')} & \multicolumn{8}{l}{\scriptsize24f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize12e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2.m'm')} & \multicolumn{8}{l}{\scriptsize12d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'..)} & \multicolumn{8}{l}{\scriptsize12e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3m')} & \multicolumn{8}{l}{\scriptsize8c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-4'2.m')} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'3m')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 2H1, 2H2, 2H3, 6H4 & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 12N1, 12N2 & \scriptsize 2PA1, 2PA2, 2PA3, 6PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, GM3, 3GM4 & \scriptsize H1, H2, H3, 3H4 & \scriptsize P1, P2, P3, 3P4 & \scriptsize 6N1, 6N2 & \scriptsize PA1, PA2, PA3, 3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 4P4 & \scriptsize 4N1, 8N2 & \scriptsize 4PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4GM4 & \scriptsize 4H4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 8N1, 4N2 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, P3, P4 & \scriptsize 4N1, 2N2 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H1, H2, H3, H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 4GM4 & \scriptsize 4H4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 8N1, 4N2 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4 & \scriptsize H3, H4 & \scriptsize P3, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA2, PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM2, GM4 & \scriptsize H2, H4 & \scriptsize P2, P4 & \scriptsize 2N1, 2N2 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, GM3 & \scriptsize H1, H2, H3 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4 & \scriptsize 2H4 & \scriptsize 2P4 & \scriptsize 2N1, 4N2 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, 2N2 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 4H5, 4H6, 4H7 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 12N3, 12N4 & \scriptsize 4PA5, 4PA6, 4PA7\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 6N3, 6N4 & \scriptsize 2PA5, 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize H6, H7 & \scriptsize P6, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM6 & \scriptsize H5, H6 & \scriptsize P5, P6 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM5, GM7 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize 2N3, 2N4 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize 3N3, 3N4 & \scriptsize PA5, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N3, N4 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N3, N4 & \scriptsize PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg218.81.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg218}.1.1585~($P$-$43n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg218.81}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1, 3X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1, X2, 3X3, 3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M3, M4, 2M5 & \scriptsize 2X1, X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M3, M4, 2M5 & \scriptsize X1, 2X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X2, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1, X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1, 2X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1, X2, X3, X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(R1) + $n$(R2) + $n$(X2) + $n$(X3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(R6) + $n$(M6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg218.82.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg218}.2.1586~($P$-$43n1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg218.82}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R5; R6R7, R8R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2, X3X4, X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1X2, 3X3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1X2, 3X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1X2, X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1X2, 2X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1R2, R4R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1X2, 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1X2, 3X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1R2, R3R3 & \scriptsize 3M5 & \scriptsize X1X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1X2, X3X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$24i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 4R8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8e} &   & \scriptsize 4GM8 & \scriptsize 2R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$6d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 2M6, 4M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$6d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 4M6, 2M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$6c} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 4M6, 2M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$6c} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 2M6, 4M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6R7 & \scriptsize M6, M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg218.83.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg218}.3.1587~($P$-$4'3n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg218.83}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=218~(P$-$43n)$  }& \multicolumn{3}{c|}{$B=195~(P23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5, R6R6, R7R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X2, X3X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(1)} & \multicolumn{8}{l}{\scriptsize12j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2..)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2..)} & \multicolumn{8}{l}{\scriptsize6i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3.)} & \multicolumn{8}{l}{\scriptsize4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4'..)} & \multicolumn{8}{l}{\scriptsize6g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4'..)} & \multicolumn{8}{l}{\scriptsize6h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(222..)} & \multicolumn{8}{l}{\scriptsize3d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(222): G1, G4, G3, G2; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(23.)} & \multicolumn{8}{l}{\scriptsize1b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize R1R1, R2R2, R3R3, 3R4R4 & \scriptsize 6M1M2, 6M3, 6M4 & \scriptsize 6X1X4, 3X2X2, 3X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R4R4 & \scriptsize 2M1M2, 6M3, 2M4 & \scriptsize 4X1X4, 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 4GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 4M1M2, 4M4 & \scriptsize 2X1X4, 3X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R4R4 & \scriptsize 2M1M2, 2M3, 6M4 & \scriptsize 4X1X4, 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 4GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 4M1M2, 4M3 & \scriptsize 2X1X4, X2X2, 3X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 4M1M2, 2M3, 2M4 & \scriptsize 4X1X4, X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 4GM4 & \scriptsize 2R4R4 & \scriptsize 2M1M2, 4M3, 4M4 & \scriptsize 2X1X4, 2X2X2, 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1, R4R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R2R2, R4R4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2X1X4, X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R4R4 & \scriptsize M1M2, 3M3, M4 & \scriptsize 2X1X4, X3X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6d} &   & \scriptsize 4GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 4M1M2, 4M4 & \scriptsize 2X1X4, 3X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R4R4 & \scriptsize M1M2, M3, 3M4 & \scriptsize 2X1X4, X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$6c} &   & \scriptsize 4GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 4M1M2, 4M3 & \scriptsize 2X1X4, X2X2, 3X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM3 & \scriptsize R4R4 & \scriptsize M1M2, 2M3, 2M4 & \scriptsize 3X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G4)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 4M4 & \scriptsize X1X4, 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R1, R2R2, R3R3 & \scriptsize 3M1M2 & \scriptsize X1X4, X2X2, X3X3\\
\multicolumn{2}{r}{\scriptsize (G4;G2)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 4M3 & \scriptsize X1X4, 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R2 & \scriptsize M1M2 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize M1M2, 2M3, 2M4 & \scriptsize X1X4, X2X2, X3X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24i} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 2R5R5, 2R6R6, 2R7R7 & \scriptsize 12M5 & \scriptsize 6X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize R6R6, R7R7 & \scriptsize 4M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 4M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} &   & \scriptsize 2GM5, 2GM7 & \scriptsize R5R5, R7R7 & \scriptsize 4M5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R5, R6R6, R7R7 & \scriptsize 6M5 & \scriptsize 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2M5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R7R7 & \scriptsize 2M5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize 2M5 & \scriptsize X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg218.84.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg217}.5.1584~($I_{P}$-$4'3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg218.84}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=217~(I$-$43m)$  }& \multicolumn{3}{c|}{$B=218~(P$-$43n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4R5; R6R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(1)} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(..m')} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24f(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(2.m'm')} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..)} & \multicolumn{8}{l}{\scriptsize6d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.3m')} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(-4'2.m')} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'3m')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1R2, 4R3, 6R4R5 & \scriptsize 6M1M3, 6M2M4, 12M5 & \scriptsize 6X1X4, 6X2X3, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1R2, 2R3, 3R4R5 & \scriptsize 3M1M3, 3M2M4, 6M5 & \scriptsize 3X1X4, 3X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 2X1X4, 2X2X3, 8X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1R2, 4R3, 2R4R5 & \scriptsize 2M1M3, 2M2M4, 8M5 & \scriptsize 4X1X4, 4X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize 2X1X4, 2X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2R4R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize 3X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, 2R3, R4R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X4, 3X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1R2, R4R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M1M3, M2M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize 2X1X4, 2X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1R2, 2R3 & \scriptsize 3M5 & \scriptsize X1X4, X2X3, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize M1M3, M2M4, M5 & \scriptsize X1X4, X2X3, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 4X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 2X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6, X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1X4) + $n$(X2X3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6R7) + $n$(M6M7) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg219.85.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg219}.1.1588~($F$-$43c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg219.85}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5, W6, W7, W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 3X1, 3X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize 2X1, X2, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, 2X2, X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 3W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1, L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W5, 6W6, 6W7, 6W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G8$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) + $n$(X2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM8) + $n$(X6) + $n$(W5) + $n$(W7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg219.86.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg219}.2.1589~($F$-$43c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg219.86}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L3; L4L4, L5L5, L6L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W6, W7W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 3X1, 3X2, X3, X4, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1L2, L3L3 & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize 2X1, X2, X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, 2X2, X3, X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1L2 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3, 2X4 & \scriptsize L3L3 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize L1L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1, 2X2 & \scriptsize L3L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 4L4L4, 4L5L5, 8L6L6 & \scriptsize 12W5W6, 12W7W8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 6W5W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32e} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 4W5W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 4W5W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24c} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24c} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L6L6 & \scriptsize W5W6, W7W8\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize 2W5W6, 2W7W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg219.87.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg219}.3.1590~($F$-$4'3c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg219.87}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=219~(F$-$43c)$  }& \multicolumn{3}{c|}{$B=196~(F23)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1, L2L2, L3L3; L4L4, L5L5, L6L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1, W2W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4'..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(23.)} & \multicolumn{8}{l}{\scriptsize4d(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(23.)} & \multicolumn{8}{l}{\scriptsize4b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize 6X1, 6X2X3, 6X4 & \scriptsize 4L1L1, 4L2L2, 4L3L3 & \scriptsize 6W1W1, 6W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2X3, 6X4 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 2W1W1, 4W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48g} &   & \scriptsize 4GM4 & \scriptsize 4X1, 4X2X3 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 4W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 6X1, 2X2X3, 2X4 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 4W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4 & \scriptsize 4X2X3, 4X4 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 2W1W1, 4W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize 2L1L1, L2L2, L3L3 & \scriptsize 2W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize L1L1, L2L2, 2L3L3 & \scriptsize 2W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X1, 2X2X3, 2X4 & \scriptsize L1L1, 2L2L2, L3L3 & \scriptsize 2W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 3X1, X2X3, X4 & \scriptsize L1L1, L2L2, L3L3 & \scriptsize 2W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$24d} &   & \scriptsize 4GM4 & \scriptsize 4X2X3, 4X4 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 2W1W1, 4W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2X3, 3X4 & \scriptsize L1L1, L2L2, L3L3 & \scriptsize W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$24c} &   & \scriptsize 4GM4 & \scriptsize 4X1, 4X2X3 & \scriptsize 2L1L1, 2L2L2, 2L3L3 & \scriptsize 4W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X4 & \scriptsize L1L1 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X4 & \scriptsize L3L3 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X4 & \scriptsize L2L2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X2X3 & \scriptsize L1L1, L2L2, L3L3 & \scriptsize 2W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize L1L1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1 & \scriptsize L3L3 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X1 & \scriptsize L2L2 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X2X3, 2X4 & \scriptsize L1L1, L2L2, L3L3 & \scriptsize W1W1, 2W2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 12X5 & \scriptsize 4L4L4, 4L5L5, 4L6L6 & \scriptsize 6W3W3, 6W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48g} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 4X5 & \scriptsize 2L4L4, L5L5, L6L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4X5 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM5, 2GM7 & \scriptsize 4X5 & \scriptsize L4L4, 2L5L5, L6L6 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 6X5 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 3W3W3, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize L5L5, L6L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L5 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize L4L4, L6L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize L5L5, L6L6 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize L4L4, L5L5 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize L4L4, L6L6 & \scriptsize W3W3, W4W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg219.88.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg215}.5.1576~($P_{F}$-$4'3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg219.88}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=215~(P$-$43m)$  }& \multicolumn{3}{c|}{$B=219~(F$-$43c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5, W6, W7, W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(..m')} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2'..)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.m'm')} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.m'm')} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-42'.m')} & \multicolumn{8}{l}{\scriptsize24d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-42'.m')} & \multicolumn{8}{l}{\scriptsize24c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'3m')} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'3m')} & \multicolumn{8}{l}{\scriptsize8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1L2, 16L3 & \scriptsize 12W1, 12W2, 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 3X1, 3X2, X3, X4, 2X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize 2X1, X2, X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, 2X2, X3, X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, W2, W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, W2, 3W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize L1L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4, 8L5, 16L6 & \scriptsize 12W5, 12W6, 12W7, 12W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W5, 6W6, 6W7, 6W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4, 4L5, 8L6 & \scriptsize 6W5, 6W6, 6W7, 6W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4, 2L5, 4L6 & \scriptsize 3W5, 3W6, 3W7, 3W8\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4, L5, 3L6 & \scriptsize 2W5, 2W6, 2W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G8$@$24d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4, L5, 2L6 & \scriptsize W5, 2W6, W7, 2W8\\
\multicolumn{2}{r}{\scriptsize G8$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4, L5, 2L6 & \scriptsize 2W5, W6, 2W7, W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4, L5, L6 & \scriptsize W5, W6, W7, W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) + $n$(X2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM8) + $n$(X6) + $n$(W5) + $n$(W7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg22.45.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg22}.1.140~($F222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg22.45}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg22.46.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg22}.2.141~($F2221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg22.46}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg22.47.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg22}.3.142~($F2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg22.47}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=22~(F222)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
1 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& M& Y& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2A1, 2A2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4V1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2 & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2 & \scriptsize A1 & \scriptsize M1 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2 & \scriptsize A1 & \scriptsize M1 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize A1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize A1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2A3, 2A4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4V2 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM4 & \scriptsize 2A3 & \scriptsize 2M3 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM3 & \scriptsize 2A4 & \scriptsize 2M4 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM4 & \scriptsize 2A4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM3 & \scriptsize 2A3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM4 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM4 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg22.48.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg16}.6.104~($P_{I}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg22.48}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=16~(P222)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(222)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(22'2')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'22')} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'2'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'2'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'22')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(22'2')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16t} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16t} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16s} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T3 & \scriptsize 2Y4 & \scriptsize 2Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T4 & \scriptsize 2Y3 & \scriptsize 2Z1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 8L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16t} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16t} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16s} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(Z2) + $n$(Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg220.89.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg220}.1.1591~($I$-$43d$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg220.89}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2, N3, N4, N5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 12N1 & \scriptsize 2PA1, 2PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P3 & \scriptsize 4N1 & \scriptsize 2PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1, P2, P3 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12b} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$12b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$12b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12a} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4, H5 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12a} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4, H5 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$12a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H2, H3, H4 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$12a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H1, H3, H5 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N2, 6N3, 6N4, 6N5 & \scriptsize PA4, PA5, 2PA6, 3PA7, 3PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4, P5, 2P6, P7, P8 & \scriptsize 2N2, 4N3, 2N4, 4N5 & \scriptsize 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P7, 2P8 & \scriptsize 4N2, 2N3, 4N4, 2N5 & \scriptsize PA4, PA5, 2PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize P4, P5, P7, P8 & \scriptsize 2N2, 2N3, 2N4, 2N5 & \scriptsize PA4, PA5, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7, P8 & \scriptsize 2N2, 2N3, 2N4, 2N5 & \scriptsize PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7, P8 & \scriptsize 2N2, 2N3, 2N4, 2N5 & \scriptsize PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P4, P6, P7 & \scriptsize N2, 2N3, N4, 2N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$12b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6, P8 & \scriptsize N2, 2N3, N4, 2N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$12b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 2N2, N3, 2N4, N5 & \scriptsize PA4, PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$12b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P7, P8 & \scriptsize 2N2, N3, 2N4, N5 & \scriptsize PA5, PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6, P8 & \scriptsize N2, 2N3, N4, 2N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$12a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P4, P6, P7 & \scriptsize N2, 2N3, N4, 2N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$12a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 2N2, N3, 2N4, N5 & \scriptsize PA5, PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$12a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P7, P8 & \scriptsize 2N2, N3, 2N4, N5 & \scriptsize PA4, PA6, PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(GM4) + $n$(P1) + $n$(PA1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(H6) + $n$(P4) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg220.90.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg220}.2.1592~($I$-$43d1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg220.90}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3, H4H5; H6H7, H8H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N5, N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1H2, H3H3, 3H4H5 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 12N1 & \scriptsize 2PA1, 2PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1H2, H3H3, H4H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1H2, H4H5 & \scriptsize 2P3 & \scriptsize 4N1 & \scriptsize 2PA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16c} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize H3H3, 2H4H5 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 8N1 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4H5 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12b} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4H5 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12b} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1H2, H3H3, H4H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12a} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H4H5 & \scriptsize P1, P3 & \scriptsize 3N1 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$12a} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H4H5 & \scriptsize P2, P3 & \scriptsize 3N1 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12a} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1H2, H3H3, H4H5 & \scriptsize P1, P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1, PA2, 2PA3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48e} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6H7, 4H8H8 & \scriptsize 2P4, 2P5, 4P6, 6P7, 6P8 & \scriptsize 12N2N5, 12N3N4 & \scriptsize 2PA4, 2PA5, 4PA6, 6PA7, 6PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N2N5, 6N3N4 & \scriptsize PA4, PA5, 2PA6, 3PA7, 3PA8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16c} & \scriptsize e & \scriptsize 4GM8 & \scriptsize 2H8H8 & \scriptsize 2P4, 2P5, 2P7, 2P8 & \scriptsize 4N2N5, 4N3N4 & \scriptsize 2PA4, 2PA5, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16c} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6H7, H8H8 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N2N5, 4N3N4 & \scriptsize 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12b} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize H6H7, H8H8 & \scriptsize P4, P6, 2P7, P8 & \scriptsize 3N2N5, 3N3N4 & \scriptsize PA4, PA6, 2PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12b} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize H6H7, H8H8 & \scriptsize P5, P6, P7, 2P8 & \scriptsize 3N2N5, 3N3N4 & \scriptsize PA5, PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12a} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize H6H7, H8H8 & \scriptsize P5, P6, P7, 2P8 & \scriptsize 3N2N5, 3N3N4 & \scriptsize PA5, PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12a} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize H6H7, H8H8 & \scriptsize P4, P6, 2P7, P8 & \scriptsize 3N2N5, 3N3N4 & \scriptsize PA4, PA6, 2PA7, PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg220.91.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg220}.3.1593~($I$-$4'3d'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg220.91}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=220~(I$-$43d)$  }& \multicolumn{3}{c|}{$B=199~(I2_{1}3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H1, H2H2, H3H3, H4H4; H5H5, H6H6, H7H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3N4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3; PA4, PA5, PA6, PA7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(1)} & \multicolumn{8}{l}{\scriptsize24c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(2..)} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.3.)} & \multicolumn{8}{l}{\scriptsize8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12b(-4'..)} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12a(-4'..)} & \multicolumn{8}{l}{\scriptsize12b(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 6GM4 & \scriptsize H1H1, H2H2, H3H3, 3H4H4 & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1N2 & \scriptsize 4PA1, 4PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2H4H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24d} & \scriptsize e & \scriptsize 4GM4 & \scriptsize H1H1, H2H2, H3H3, H4H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize H1H1, H4H4 & \scriptsize 2P1, 2P3 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize H3H3, H4H4 & \scriptsize 2P2, 2P3 & \scriptsize 4N1N2 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize H2H2, H4H4 & \scriptsize 2P1, 2P2 & \scriptsize 4N1N2 & \scriptsize 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H4H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12b} & \scriptsize e & \scriptsize 4GM4 & \scriptsize H1H1, H2H2, H3H3, H4H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$12a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize H4H4 & \scriptsize P1, P2, P3 & \scriptsize 3N1N2 & \scriptsize PA1, PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12a} & \scriptsize e & \scriptsize 4GM4 & \scriptsize H1H1, H2H2, H3H3, H4H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1N2 & \scriptsize 2PA1, 2PA2, 2PA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 4GM5, 4GM6, 4GM7 & \scriptsize 2H5H5, 2H6H6, 2H7H7 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N3N4 & \scriptsize 2PA4, 2PA5, 2PA6, 6PA7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize H5H5, H6H6, H7H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize H5H5, H6H6, H7H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize H6H6, H7H7 & \scriptsize 2P4, 2P7 & \scriptsize 4N3N4 & \scriptsize 2PA4, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize H5H5, H6H6 & \scriptsize 2P6, 2P7 & \scriptsize 4N3N4 & \scriptsize 2PA5, 2PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16c} & \scriptsize e & \scriptsize 2GM5, 2GM7 & \scriptsize H5H5, H7H7 & \scriptsize 2P5, 2P7 & \scriptsize 4N3N4 & \scriptsize 2PA6, 2PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12b} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize H5H5, H6H6, H7H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12a} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize H5H5, H6H6, H7H7 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N3N4 & \scriptsize PA4, PA5, PA6, 3PA7\\
\hline
\end{longtable}




==> src_tex_mtable/msg221.92.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.1.1594~($Pm$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.92}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R3-, R4+, R4-, R5+, R5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6, R7, R8, R9, R10, R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48n(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4m.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4m.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4/mm.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4/mm.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, 3R4+, 3R4-, 3R5+, 3R5- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-, 6M5+, 6M5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize R1+, R2-, R3+, R3-, R4+, 2R4-, 2R5+, R5- & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-, 3M5+, 3M5- & \scriptsize 2X1+, X1-, X2+, 2X2-, X3+, 2X3-, 2X4+, X4-, 3X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize R1-, R2+, R3+, R3-, 2R4+, R4-, R5+, 2R5- & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-, 3M5+, 3M5- & \scriptsize X1+, 2X1-, 2X2+, X2-, 2X3+, X3-, X4+, 2X4-, 3X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1-, R2-, 2R3-, 2R4+, R4-, 2R5+, R5- & \scriptsize M1+, 2M1-, M2+, 2M2-, 3M3+, 3M4+, 2M5+, 4M5- & \scriptsize 2X1+, X1-, 2X2+, X2-, 3X3-, 3X4-, 4X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1+, R2+, 2R3+, R4+, 2R4-, R5+, 2R5- & \scriptsize 2M1+, M1-, 2M2+, M2-, 3M3-, 3M4-, 4M5+, 2M5- & \scriptsize X1+, 2X1-, X2+, 2X2-, 3X3+, 3X4+, 2X5+, 4X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1+, R2+, 2R3+, R4+, 2R4-, R5+, 2R5- & \scriptsize 3M1+, 3M2+, M3+, 2M3-, M4+, 2M4-, 2M5+, 4M5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1-, R2-, 2R3-, 2R4+, R4-, 2R5+, R5- & \scriptsize 3M1-, 3M2-, 2M3+, M3-, 2M4+, M4-, 4M5+, 2M5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize R2-, R3-, R4+, R4-, R5+ & \scriptsize M1+, M1-, M2-, M3+, 2M4+, M5+, 2M5- & \scriptsize X1+, X2+, X2-, 2X3-, X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize R2+, R3+, R4+, R4-, R5- & \scriptsize M1+, M1-, M2+, M3-, 2M4-, 2M5+, M5- & \scriptsize X1-, X2+, X2-, 2X3+, X4+, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize R1+, R3+, R4-, R5+, R5- & \scriptsize M1+, M2+, M2-, 2M3-, M4-, 2M5+, M5- & \scriptsize X1+, X1-, X2-, X3+, 2X4+, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize R1-, R3-, R4+, R5+, R5- & \scriptsize M1-, M2+, M2-, 2M3+, M4+, M5+, 2M5- & \scriptsize X1+, X1-, X2+, X3-, 2X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize R1+, R3+, R4-, R5+, R5- & \scriptsize 2M1+, M2+, M3-, M4+, M4-, M5+, 2M5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize R1-, R3-, R4+, R5+, R5- & \scriptsize 2M1-, M2-, M3+, M4+, M4-, 2M5+, M5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize R2-, R3-, R4+, R4-, R5+ & \scriptsize M1-, 2M2-, M3+, M3-, M4+, 2M5+, M5- & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize R2+, R3+, R4+, R4-, R5- & \scriptsize M1+, 2M2+, M3+, M3-, M4-, M5+, 2M5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1+, M2+, M3+, M4+, M5+, 3M5- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1-, M2-, M3-, M4-, 3M5+, M5- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1+, R2+, 2R3+, R4-, R5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, M5+, M5- & \scriptsize X1+, X2+, X3+, X4+, X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1-, R2-, 2R3-, R4+, R5+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, M5+, M5- & \scriptsize X1-, X2-, X3-, X4-, 3X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize R1+, R2-, R4-, R5+ & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize X1+, X2-, X3-, X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize R1-, R2+, R4+, R5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize X1-, X2+, X3+, X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R3+, R3-, R4+, R4-, R5+, R5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize R2-, R3-, R5+ & \scriptsize M2-, M3+, 2M4+, M5- & \scriptsize X1+, 2X3-, X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize R1-, R3-, R4+ & \scriptsize M1-, 2M3+, M4+, M5- & \scriptsize X2+, X3-, 2X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize R1+, R3+, R4- & \scriptsize M1+, 2M3-, M4-, M5+ & \scriptsize X2-, X3+, 2X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize R2+, R3+, R5- & \scriptsize M2+, M3-, 2M4-, M5+ & \scriptsize X1-, 2X3+, X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize R1+, R3+, R4- & \scriptsize 2M1+, M2+, M3-, M5- & \scriptsize 2X1+, X2+, X3-, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize R2+, R3+, R5- & \scriptsize M1+, 2M2+, M4-, M5- & \scriptsize X1+, 2X2+, X4-, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize R2-, R3-, R5+ & \scriptsize M1-, 2M2-, M4+, M5+ & \scriptsize X1-, 2X2-, X4+, X5+\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize R1-, R3-, R4+ & \scriptsize 2M1-, M2-, M3+, M5+ & \scriptsize 2X1-, X2-, X3+, X5+\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R4- & \scriptsize M1+, M5- & \scriptsize X1+, X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R4+ & \scriptsize M1-, M5+ & \scriptsize X1-, X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R5- & \scriptsize M2+, M5- & \scriptsize X1+, X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R5+ & \scriptsize M2-, M5+ & \scriptsize X1-, X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1-, R3- & \scriptsize M1-, M2-, M3+ & \scriptsize X1-, X5+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+, R3+ & \scriptsize M1+, M2+, M3- & \scriptsize X1+, X5-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3d} & \scriptsize e & \scriptsize GM5+ & \scriptsize R2-, R3- & \scriptsize M1-, M2-, M4+ & \scriptsize X2-, X5+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3d} & \scriptsize e & \scriptsize GM5- & \scriptsize R2+, R3+ & \scriptsize M1+, M2+, M4- & \scriptsize X2+, X5-\\
\multicolumn{2}{r}{\scriptsize G5+$@$3d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4-, R5- & \scriptsize M3-, M4-, M5+, M5- & \scriptsize X3+, X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$3d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4+, R5+ & \scriptsize M3+, M4+, M5+, M5- & \scriptsize X3-, X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R5+ & \scriptsize M4+, M5- & \scriptsize X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R5- & \scriptsize M4-, M5+ & \scriptsize X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R4+ & \scriptsize M3+, M5- & \scriptsize X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R4- & \scriptsize M3-, M5+ & \scriptsize X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2+, R3+ & \scriptsize M2+, M3-, M4- & \scriptsize X3+, X5-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R2-, R3- & \scriptsize M2-, M3+, M4+ & \scriptsize X3-, X5+\\
\multicolumn{2}{r}{\scriptsize G4+$@$3c} & \scriptsize e & \scriptsize GM5+ & \scriptsize R1+, R3+ & \scriptsize M1+, M3-, M4- & \scriptsize X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G4-$@$3c} & \scriptsize e & \scriptsize GM5- & \scriptsize R1-, R3- & \scriptsize M1-, M3+, M4+ & \scriptsize X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G5+$@$3c} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4+, R5+ & \scriptsize M1-, M2-, M5+, M5- & \scriptsize X1-, X2-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$3c} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4-, R5- & \scriptsize M1+, M2+, M5+, M5- & \scriptsize X1+, X2+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2- & \scriptsize M4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R2+ & \scriptsize M4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1- & \scriptsize M3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R1+ & \scriptsize M3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize M3+, M4+ & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize M3-, M4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R5- & \scriptsize M2+, M5+ & \scriptsize X1-, X5-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R5+ & \scriptsize M2-, M5- & \scriptsize X1+, X5+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize GM5+ & \scriptsize R4- & \scriptsize M1+, M5+ & \scriptsize X2-, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize GM5- & \scriptsize R4+ & \scriptsize M1-, M5- & \scriptsize X2+, X5+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize M2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize M2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize M1+, M2+ & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize M1-, M2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M3+, M5+ & \scriptsize X3+, X5+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M3-, M5- & \scriptsize X3-, X5-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize GM5+ & \scriptsize R5+ & \scriptsize M4+, M5+ & \scriptsize X4+, X5+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize GM5- & \scriptsize R5- & \scriptsize M4-, M5- & \scriptsize X4-, X5-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48n} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 6X6, 6X7, 6X8, 6X9\\
\multicolumn{2}{r}{\scriptsize G3$@$24m} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G4$@$24m} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G3$@$24l} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G4$@$24l} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G3$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G4$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize M6, M7, M8, M9 & \scriptsize X6, X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize M6, M7, M8, M9 & \scriptsize X6, X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize R6, R7, R8, R9, R10, R11 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2X6, 2X7, 2X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R6, R8, R10, R11 & \scriptsize M6, 2M7, M8, 2M9 & \scriptsize X6, 2X7, X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G7$@$6f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R7, R9, R10, R11 & \scriptsize 2M6, M7, 2M8, M9 & \scriptsize 2X6, X7, 2X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$6e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R7, R9, R10, R11 & \scriptsize 2M6, M7, 2M8, M9 & \scriptsize X6, 2X7, X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G7$@$6e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R6, R8, R10, R11 & \scriptsize M6, 2M7, M8, 2M9 & \scriptsize 2X6, X7, 2X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R9, R11 & \scriptsize M6, M8, M9 & \scriptsize X6, X7, X9\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize R8, R11 & \scriptsize M7, M8, M9 & \scriptsize X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$3d} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize R7, R10 & \scriptsize M6, M7, M8 & \scriptsize X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G9$@$3d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize R6, R10 & \scriptsize M6, M7, M9 & \scriptsize X6, X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R6, R10 & \scriptsize M7, M8, M9 & \scriptsize X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize R7, R10 & \scriptsize M6, M8, M9 & \scriptsize X6, X8, X9\\
\multicolumn{2}{r}{\scriptsize G8$@$3c} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize R8, R11 & \scriptsize M6, M7, M9 & \scriptsize X6, X7, X9\\
\multicolumn{2}{r}{\scriptsize G9$@$3c} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize R9, R11 & \scriptsize M6, M7, M8 & \scriptsize X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R9 & \scriptsize M6 & \scriptsize X8\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R8 & \scriptsize M7 & \scriptsize X9\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R7 & \scriptsize M8 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize GM9 & \scriptsize R6 & \scriptsize M9 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize GM10 & \scriptsize R11 & \scriptsize M6, M7 & \scriptsize X8, X9\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize GM11 & \scriptsize R10 & \scriptsize M8, M9 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M9 & \scriptsize X8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize GM9 & \scriptsize R9 & \scriptsize M8 & \scriptsize X9\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize GM11 & \scriptsize R11 & \scriptsize M8, M9 & \scriptsize X8, X9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 2$n$(GM7) + $n$(GM8)-$n$(GM10)-$n$(GM11) + $n$(R6)-$n$(R7) + 2$n$(R8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(R10)-$n$(X7) + $n$(X8) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 4$n$(GM7) + 4$n$(GM8)-3$n$(GM9)-2$n$(GM10) + 4$n$(GM11) + $n$(R7) + 3$n$(R8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(R10) + $n$(M7) + 3$n$(M8) + 3$n$(X7) + $n$(X8) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg221.93.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.2.1595~($Pm$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.93}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R3-, R4+, R4-, R5+, R5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6, R7, R8, R9, R10, R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48n(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4m.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4m.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4/mm.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4/mm.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, 3R4+, 3R4-, 3R5+, 3R5- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-, 6M5+, 6M5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize R1+, R2-, R3+, R3-, R4+, 2R4-, 2R5+, R5- & \scriptsize 2M1+, M1-, M2+, 2M2-, M3+, 2M3-, 2M4+, M4-, 3M5+, 3M5- & \scriptsize 2X1+, X1-, X2+, 2X2-, X3+, 2X3-, 2X4+, X4-, 3X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize R1-, R2+, R3+, R3-, 2R4+, R4-, R5+, 2R5- & \scriptsize M1+, 2M1-, 2M2+, M2-, 2M3+, M3-, M4+, 2M4-, 3M5+, 3M5- & \scriptsize X1+, 2X1-, 2X2+, X2-, 2X3+, X3-, X4+, 2X4-, 3X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1-, R2-, 2R3-, 2R4+, R4-, 2R5+, R5- & \scriptsize M1+, 2M1-, M2+, 2M2-, 3M3+, 3M4+, 2M5+, 4M5- & \scriptsize 2X1+, X1-, 2X2+, X2-, 3X3-, 3X4-, 4X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1+, R2+, 2R3+, R4+, 2R4-, R5+, 2R5- & \scriptsize 2M1+, M1-, 2M2+, M2-, 3M3-, 3M4-, 4M5+, 2M5- & \scriptsize X1+, 2X1-, X2+, 2X2-, 3X3+, 3X4+, 2X5+, 4X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1+, R2+, 2R3+, R4+, 2R4-, R5+, 2R5- & \scriptsize 3M1+, 3M2+, M3+, 2M3-, M4+, 2M4-, 2M5+, 4M5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1-, R2-, 2R3-, 2R4+, R4-, 2R5+, R5- & \scriptsize 3M1-, 3M2-, 2M3+, M3-, 2M4+, M4-, 4M5+, 2M5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize R2-, R3-, R4+, R4-, R5+ & \scriptsize M1+, M1-, M2-, M3+, 2M4+, M5+, 2M5- & \scriptsize X1+, X2+, X2-, 2X3-, X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize R2+, R3+, R4+, R4-, R5- & \scriptsize M1+, M1-, M2+, M3-, 2M4-, 2M5+, M5- & \scriptsize X1-, X2+, X2-, 2X3+, X4+, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize R1+, R3+, R4-, R5+, R5- & \scriptsize M1+, M2+, M2-, 2M3-, M4-, 2M5+, M5- & \scriptsize X1+, X1-, X2-, X3+, 2X4+, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize R1-, R3-, R4+, R5+, R5- & \scriptsize M1-, M2+, M2-, 2M3+, M4+, M5+, 2M5- & \scriptsize X1+, X1-, X2+, X3-, 2X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize R1+, R3+, R4-, R5+, R5- & \scriptsize 2M1+, M2+, M3-, M4+, M4-, M5+, 2M5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize R1-, R3-, R4+, R5+, R5- & \scriptsize 2M1-, M2-, M3+, M4+, M4-, 2M5+, M5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize R2-, R3-, R4+, R4-, R5+ & \scriptsize M1-, 2M2-, M3+, M3-, M4+, 2M5+, M5- & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize R2+, R3+, R4+, R4-, R5- & \scriptsize M1+, 2M2+, M3+, M3-, M4-, M5+, 2M5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1+, M2+, M3+, M4+, M5+, 3M5- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1-, M2-, M3-, M4-, 3M5+, M5- & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1+, R2+, 2R3+, R4-, R5- & \scriptsize 2M1+, 2M2+, 2M3-, 2M4-, M5+, M5- & \scriptsize X1+, X2+, X3+, X4+, X5+, 3X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1-, R2-, 2R3-, R4+, R5+ & \scriptsize 2M1-, 2M2-, 2M3+, 2M4+, M5+, M5- & \scriptsize X1-, X2-, X3-, X4-, 3X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize R1+, R2-, R4-, R5+ & \scriptsize M1+, M2-, M3-, M4+, M5+, M5- & \scriptsize X1+, X2-, X3-, X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize R1-, R2+, R4+, R5- & \scriptsize M1-, M2+, M3+, M4-, M5+, M5- & \scriptsize X1-, X2+, X3+, X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R3+, R3-, R4+, R4-, R5+, R5- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize R2-, R3-, R5+ & \scriptsize M2-, M3+, 2M4+, M5- & \scriptsize X1+, 2X3-, X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize R1-, R3-, R4+ & \scriptsize M1-, 2M3+, M4+, M5- & \scriptsize X2+, X3-, 2X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize R1+, R3+, R4- & \scriptsize M1+, 2M3-, M4-, M5+ & \scriptsize X2-, X3+, 2X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize R2+, R3+, R5- & \scriptsize M2+, M3-, 2M4-, M5+ & \scriptsize X1-, 2X3+, X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize R1+, R3+, R4- & \scriptsize 2M1+, M2+, M3-, M5- & \scriptsize 2X1+, X2+, X3-, X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize R2+, R3+, R5- & \scriptsize M1+, 2M2+, M4-, M5- & \scriptsize X1+, 2X2+, X4-, X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize R2-, R3-, R5+ & \scriptsize M1-, 2M2-, M4+, M5+ & \scriptsize X1-, 2X2-, X4+, X5+\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize R1-, R3-, R4+ & \scriptsize 2M1-, M2-, M3+, M5+ & \scriptsize 2X1-, X2-, X3+, X5+\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R4- & \scriptsize M1+, M5- & \scriptsize X1+, X2+, X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R4+ & \scriptsize M1-, M5+ & \scriptsize X1-, X2-, X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R5- & \scriptsize M2+, M5- & \scriptsize X1+, X2+, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R5+ & \scriptsize M2-, M5+ & \scriptsize X1-, X2-, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1-, R3- & \scriptsize M1-, M2-, M3+ & \scriptsize X1-, X5+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+, R3+ & \scriptsize M1+, M2+, M3- & \scriptsize X1+, X5-\\
\multicolumn{2}{r}{\scriptsize G4+$@$3d} & \scriptsize e & \scriptsize GM5+ & \scriptsize R2-, R3- & \scriptsize M1-, M2-, M4+ & \scriptsize X2-, X5+\\
\multicolumn{2}{r}{\scriptsize G4-$@$3d} & \scriptsize e & \scriptsize GM5- & \scriptsize R2+, R3+ & \scriptsize M1+, M2+, M4- & \scriptsize X2+, X5-\\
\multicolumn{2}{r}{\scriptsize G5+$@$3d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4-, R5- & \scriptsize M3-, M4-, M5+, M5- & \scriptsize X3+, X4+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$3d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4+, R5+ & \scriptsize M3+, M4+, M5+, M5- & \scriptsize X3-, X4-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R5+ & \scriptsize M4+, M5- & \scriptsize X1+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R5- & \scriptsize M4-, M5+ & \scriptsize X1-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$3c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R4+ & \scriptsize M3+, M5- & \scriptsize X2+, X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$3c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R4- & \scriptsize M3-, M5+ & \scriptsize X2-, X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2+, R3+ & \scriptsize M2+, M3-, M4- & \scriptsize X3+, X5-\\
\multicolumn{2}{r}{\scriptsize G3-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R2-, R3- & \scriptsize M2-, M3+, M4+ & \scriptsize X3-, X5+\\
\multicolumn{2}{r}{\scriptsize G4+$@$3c} & \scriptsize e & \scriptsize GM5+ & \scriptsize R1+, R3+ & \scriptsize M1+, M3-, M4- & \scriptsize X4+, X5-\\
\multicolumn{2}{r}{\scriptsize G4-$@$3c} & \scriptsize e & \scriptsize GM5- & \scriptsize R1-, R3- & \scriptsize M1-, M3+, M4+ & \scriptsize X4-, X5+\\
\multicolumn{2}{r}{\scriptsize G5+$@$3c} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4+, R5+ & \scriptsize M1-, M2-, M5+, M5- & \scriptsize X1-, X2-, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$3c} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4-, R5- & \scriptsize M1+, M2+, M5+, M5- & \scriptsize X1+, X2+, X5+, X5-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2- & \scriptsize M4+ & \scriptsize X3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R2+ & \scriptsize M4- & \scriptsize X3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1- & \scriptsize M3+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R1+ & \scriptsize M3- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize M3+, M4+ & \scriptsize X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize M3-, M4- & \scriptsize X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R5- & \scriptsize M2+, M5+ & \scriptsize X1-, X5-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R5+ & \scriptsize M2-, M5- & \scriptsize X1+, X5+\\
\multicolumn{2}{r}{\scriptsize G5+$@$1b} & \scriptsize e & \scriptsize GM5+ & \scriptsize R4- & \scriptsize M1+, M5+ & \scriptsize X2-, X5-\\
\multicolumn{2}{r}{\scriptsize G5-$@$1b} & \scriptsize e & \scriptsize GM5- & \scriptsize R4+ & \scriptsize M1-, M5- & \scriptsize X2+, X5+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize M2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize M2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize M1+, M2+ & \scriptsize X1+, X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize M1-, M2- & \scriptsize X1-, X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M3+, M5+ & \scriptsize X3+, X5+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M3-, M5- & \scriptsize X3-, X5-\\
\multicolumn{2}{r}{\scriptsize G5+$@$1a} & \scriptsize e & \scriptsize GM5+ & \scriptsize R5+ & \scriptsize M4+, M5+ & \scriptsize X4+, X5+\\
\multicolumn{2}{r}{\scriptsize G5-$@$1a} & \scriptsize e & \scriptsize GM5- & \scriptsize R5- & \scriptsize M4-, M5- & \scriptsize X4-, X5-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48n} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 4R6, 4R7, 4R8, 4R9, 8R10, 8R11 & \scriptsize 12M6, 12M7, 12M8, 12M9 & \scriptsize 12X6, 12X7, 12X8, 12X9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 6X6, 6X7, 6X8, 6X9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 6X6, 6X7, 6X8, 6X9\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 6X6, 6X7, 6X8, 6X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 3X6, 3X7, 3X8, 3X9\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8g} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10, 2R11 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2X6, 2X7, 2X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize R6, R7, R8, R9, R10, R11 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 2X6, 2X7, 2X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R6, R8, R10, R11 & \scriptsize M6, 2M7, M8, 2M9 & \scriptsize X6, 2X7, X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G7$@$6f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R7, R9, R10, R11 & \scriptsize 2M6, M7, 2M8, M9 & \scriptsize 2X6, X7, 2X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$6e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R7, R9, R10, R11 & \scriptsize 2M6, M7, 2M8, M9 & \scriptsize X6, 2X7, X8, 2X9\\
\multicolumn{2}{r}{\scriptsize G7$@$6e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R6, R8, R10, R11 & \scriptsize M6, 2M7, M8, 2M9 & \scriptsize 2X6, X7, 2X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R9, R11 & \scriptsize M6, M8, M9 & \scriptsize X6, X7, X9\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize R8, R11 & \scriptsize M7, M8, M9 & \scriptsize X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$3d} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize R7, R10 & \scriptsize M6, M7, M8 & \scriptsize X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G9$@$3d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize R6, R10 & \scriptsize M6, M7, M9 & \scriptsize X6, X8, X9\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R6, R10 & \scriptsize M7, M8, M9 & \scriptsize X7, X8, X9\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize R7, R10 & \scriptsize M6, M8, M9 & \scriptsize X6, X8, X9\\
\multicolumn{2}{r}{\scriptsize G8$@$3c} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize R8, R11 & \scriptsize M6, M7, M9 & \scriptsize X6, X7, X9\\
\multicolumn{2}{r}{\scriptsize G9$@$3c} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize R9, R11 & \scriptsize M6, M7, M8 & \scriptsize X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R9 & \scriptsize M6 & \scriptsize X8\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R8 & \scriptsize M7 & \scriptsize X9\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R7 & \scriptsize M8 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize GM9 & \scriptsize R6 & \scriptsize M9 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize GM10 & \scriptsize R11 & \scriptsize M6, M7 & \scriptsize X8, X9\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize GM11 & \scriptsize R10 & \scriptsize M8, M9 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M9 & \scriptsize X8\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize GM9 & \scriptsize R9 & \scriptsize M8 & \scriptsize X9\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize GM11 & \scriptsize R11 & \scriptsize M8, M9 & \scriptsize X8, X9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 2$n$(GM7) + $n$(GM8)-$n$(GM10)-$n$(GM11) + $n$(R6)-$n$(R7) + 2$n$(R8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(R10)-$n$(X7) + $n$(X8) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 4$n$(GM7) + 4$n$(GM8)-3$n$(GM9)-2$n$(GM10) + 4$n$(GM11) + $n$(R7) + 3$n$(R8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(R10) + $n$(M7) + 3$n$(M8) + 3$n$(X7) + $n$(X8) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg221.94.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.3.1596~($Pm'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.94}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=221~(Pm$-$3m)$  }& \multicolumn{3}{c|}{$B=215~(P$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48n(1)} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(..m)} & \multicolumn{8}{l}{\scriptsize12i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(m'..)} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m'..)} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize12i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(m'.2'm)} & \multicolumn{8}{l}{\scriptsize12i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3m)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4'm'.m)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4'm'.m)} & \multicolumn{8}{l}{\scriptsize6f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4'/m'm'.m)} & \multicolumn{8}{l}{\scriptsize3d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4'/m'm'.m)} & \multicolumn{8}{l}{\scriptsize3c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'-3'm)} & \multicolumn{8}{l}{\scriptsize1b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'-3'm)} & \multicolumn{8}{l}{\scriptsize1a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48n} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24m} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 2R1, 2R3, 4R4, 2R5 & \scriptsize 4M1, 2M2, 4M3, 2M4, 6M5 & \scriptsize 4X1, 2X2, 4X3, 2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24m} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2R2, 2R3, 2R4, 4R5 & \scriptsize 2M1, 4M2, 2M3, 4M4, 6M5 & \scriptsize 2X1, 4X2, 2X3, 4X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize R1, R3, 2R4, R5 & \scriptsize 2M1, M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize R2, R3, R4, 2R5 & \scriptsize M1, 2M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize R1, R3, 2R4, R5 & \scriptsize 2M1, M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize R2, R3, R4, 2R5 & \scriptsize M1, 2M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize 2X1, 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2R2, 2R5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize 2X2, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48n} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24m} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24m} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8g} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8g} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6) + $n$(M6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg221.95.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.4.1597~($Pm$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.95}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=221~(Pm$-$3m)$  }& \multicolumn{3}{c|}{$B=200~(Pm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R5, R6, R7, R8, R9, R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-; M5, M6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-; X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48n(1)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(..m')} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(m..)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..)} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m.2'm')} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(m.2'm')} & \multicolumn{8}{l}{\scriptsize12j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3m')} & \multicolumn{8}{l}{\scriptsize8i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4'm.m')} & \multicolumn{8}{l}{\scriptsize6h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4'm.m')} & \multicolumn{8}{l}{\scriptsize6e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4'/mm.m')} & \multicolumn{8}{l}{\scriptsize3d(mmm): G1+, G1-, G2+G4+, G2-G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4'/mm.m')} & \multicolumn{8}{l}{\scriptsize3c(mmm): G1+, G1-, G2+G4+, G2-G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m-3m')} & \multicolumn{8}{l}{\scriptsize1b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m-3m')} & \multicolumn{8}{l}{\scriptsize1a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 6R4+, 6R4- & \scriptsize 6M1+, 6M1-, 6M2+, 6M2-, 6M3+M4+, 6M3-M4- & \scriptsize 6X1+, 6X1-, 6X2+X3+, 6X2-X3-, 6X4+, 6X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+M4+, 3M3-M4- & \scriptsize 3X1+, 3X1-, 3X2+X3+, 3X2-X3-, 3X4+, 3X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize 2R1-, 2R2-, 2R3-, 4R4+, 2R4- & \scriptsize 2M1+, 4M1-, 6M2+, 2M3+M4+, 4M3-M4- & \scriptsize 4X1+, 2X1-, 4X2+X3+, 2X2-X3-, 6X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize 2R1+, 2R2+, 2R3+, 2R4+, 4R4- & \scriptsize 4M1+, 2M1-, 6M2-, 4M3+M4+, 2M3-M4- & \scriptsize 2X1+, 4X1-, 2X2+X3+, 4X2-X3-, 6X4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize 2R1+, 2R2+, 2R3+, 2R4+, 4R4- & \scriptsize 6M1+, 2M2+, 4M2-, 2M3+M4+, 4M3-M4- & \scriptsize 6X1+, 2X2+X3+, 4X2-X3-, 2X4+, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize 2R1-, 2R2-, 2R3-, 4R4+, 2R4- & \scriptsize 6M1-, 4M2+, 2M2-, 4M3+M4+, 2M3-M4- & \scriptsize 6X1-, 4X2+X3+, 2X2-X3-, 4X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize R1-, R2-, R3-, 2R4+, R4- & \scriptsize M1+, 2M1-, 3M2+, M3+M4+, 2M3-M4- & \scriptsize 2X1+, X1-, 2X2+X3+, X2-X3-, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize R1+, R2+, R3+, R4+, 2R4- & \scriptsize 2M1+, M1-, 3M2-, 2M3+M4+, M3-M4- & \scriptsize X1+, 2X1-, X2+X3+, 2X2-X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize R1+, R2+, R3+, R4+, 2R4- & \scriptsize 3M1+, M2+, 2M2-, M3+M4+, 2M3-M4- & \scriptsize 3X1+, X2+X3+, 2X2-X3-, X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize R1-, R2-, R3-, 2R4+, R4- & \scriptsize 3M1-, 2M2+, M2-, 2M3+M4+, M3-M4- & \scriptsize 3X1-, 2X2+X3+, X2-X3-, 2X4+, X4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1+, 2M2+, M3+M4+, 3M3-M4- & \scriptsize 4X1+, X2+X3+, X2-X3-, 4X4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R4+, 2R4- & \scriptsize 2M1-, 2M2-, 3M3+M4+, M3-M4- & \scriptsize 4X1-, X2+X3+, X2-X3-, 4X4+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R1+, 2R2+, 2R3+, 2R4- & \scriptsize 4M1+, 4M2-, M3+M4+, M3-M4- & \scriptsize 2X1+, X2+X3+, 3X2-X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R1-, 2R2-, 2R3-, 2R4+ & \scriptsize 4M1-, 4M2+, M3+M4+, M3-M4- & \scriptsize 2X1-, 3X2+X3+, X2-X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize M1-, 3M2+, M3-M4- & \scriptsize X1+, X2+X3+, 3X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R1+, R2+, R3+, R4- & \scriptsize M1+, 3M2-, M3+M4+ & \scriptsize X1-, X2-X3-, 3X4+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1+, 2M1-, 2M3+M4+, 2M3-M4- & \scriptsize 2X1+, 2X1-, 2X2+X3+, 2X2-X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R1+, R2+, R3+, R4- & \scriptsize 3M1+, M2-, M3-M4- & \scriptsize 3X1+, X2-X3-, X4-\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R1-, R2-, R3-, R4+ & \scriptsize 3M1-, M2+, M3+M4+ & \scriptsize 3X1-, X2+X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M2+, 2M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2X2+X3+, 2X2-X3-, 2X4+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize R4- & \scriptsize M1+, M3-M4- & \scriptsize 2X1+, X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize R4+ & \scriptsize M1-, M3+M4+ & \scriptsize 2X1-, X4+\\
\multicolumn{2}{r}{\scriptsize G2+G4+$@$3d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2R4- & \scriptsize 2M2-, M3+M4+, M3-M4- & \scriptsize X2+X3+, X2-X3-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G2-G4-$@$3d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2R4+ & \scriptsize 2M2+, M3+M4+, M3-M4- & \scriptsize X2+X3+, X2-X3-, 2X4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1-, R2-, R3- & \scriptsize 2M1-, M2+ & \scriptsize X1-, X2+X3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+, R2+, R3+ & \scriptsize 2M1+, M2- & \scriptsize X1+, X2-X3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$3c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize R4+ & \scriptsize M2+, M3-M4- & \scriptsize X1+, 2X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$3c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize R4- & \scriptsize M2-, M3+M4+ & \scriptsize X1-, 2X4+\\
\multicolumn{2}{r}{\scriptsize G2+G4+$@$3c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2R4+ & \scriptsize 2M1-, M3+M4+, M3-M4- & \scriptsize 2X1-, X2+X3+, X2-X3-\\
\multicolumn{2}{r}{\scriptsize G2-G4-$@$3c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2R4- & \scriptsize 2M1+, M3+M4+, M3-M4- & \scriptsize 2X1+, X2+X3+, X2-X3-\\
\multicolumn{2}{r}{\scriptsize G3+$@$3c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1+, R2+, R3+ & \scriptsize M1+, 2M2- & \scriptsize X2-X3-, X4+\\
\multicolumn{2}{r}{\scriptsize G3-$@$3c} & \scriptsize e & \scriptsize GM4- & \scriptsize R1-, R2-, R3- & \scriptsize M1-, 2M2+ & \scriptsize X2+X3+, X4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2- & \scriptsize M2+ & \scriptsize X4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R2+ & \scriptsize M2- & \scriptsize X4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize M1+, M3+M4+ & \scriptsize X1-, X2-X3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize M1-, M3-M4- & \scriptsize X1+, X2+X3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize M1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize M1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize M2+, M3+M4+ & \scriptsize X2+X3+, X4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize M2-, M3-M4- & \scriptsize X2-X3-, X4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48n} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4R5, 4R6, 4R7, 4R8, 4R9, 4R10 & \scriptsize 12M5, 12M6 & \scriptsize 12X5, 12X6\\
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24l} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24l} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5, 6X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R6, R7, R9, R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R5, R6, R8, R9 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5, R7, R8, R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5, 3X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R8, R9, R10 & \scriptsize M5, 2M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize R5, R6, R7 & \scriptsize 2M5, M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize R5, R6, R7 & \scriptsize M5, 2M6 & \scriptsize X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize R8, R9, R10 & \scriptsize 2M5, M6 & \scriptsize 2X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R8 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R10 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R9 & \scriptsize M5 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R5 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize GM10 & \scriptsize R7 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize GM9 & \scriptsize R6 & \scriptsize M6 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize GM9 & \scriptsize R9 & \scriptsize M6 & \scriptsize X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(R6) + $n$(R7) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7)-$n$(R5)-$n$(R6)-$n$(R7)-$n$(M5) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg221.96.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.5.1598~($Pm'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.96}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=221~(Pm$-$3m)$  }& \multicolumn{3}{c|}{$B=207~(P432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48n(1)} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24m(..m')} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24l(m'..)} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m'..)} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12j(m'.2m')} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12i(m'.2m')} & \multicolumn{8}{l}{\scriptsize12i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.3m')} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6f(4m'.m')} & \multicolumn{8}{l}{\scriptsize6f(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6e(4m'.m')} & \multicolumn{8}{l}{\scriptsize6e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3d(4/m'm'.m')} & \multicolumn{8}{l}{\scriptsize3d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 3c(4/m'm'.m')} & \multicolumn{8}{l}{\scriptsize3c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'-3'm')} & \multicolumn{8}{l}{\scriptsize1b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'-3'm')} & \multicolumn{8}{l}{\scriptsize1a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48n} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24m} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24l} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12j} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12j} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize R1, R3, R4, 2R5 & \scriptsize 2M1, M2, M3, 2M4, 3M5 & \scriptsize 2X1, X2, X3, 2X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize R2, R3, 2R4, R5 & \scriptsize M1, 2M2, 2M3, M4, 3M5 & \scriptsize X1, 2X2, 2X3, X4, 3X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6f} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R2, R3, R5 & \scriptsize M2, M3, 2M4, M5 & \scriptsize X1, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6f} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R1, R3, R4 & \scriptsize M1, 2M3, M4, M5 & \scriptsize X2, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6f} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize R1, R3, R4 & \scriptsize 2M1, M2, M3, M5 & \scriptsize 2X1, X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize R2, R3, R5 & \scriptsize M1, 2M2, M4, M5 & \scriptsize X1, 2X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6e} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6e} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X1, X2, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$3d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1, R3 & \scriptsize M1, M2, M3 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize M1, M2, M4 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3d} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M3, M4, 2M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$3c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$3c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$3c} & \scriptsize e & \scriptsize GM4 & \scriptsize R2, R3 & \scriptsize M2, M3, M4 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$3c} & \scriptsize e & \scriptsize GM5 & \scriptsize R1, R3 & \scriptsize M1, M3, M4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$3c} &   & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize M4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize M3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R5 & \scriptsize M2, M5 & \scriptsize X1, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize M1, M5 & \scriptsize X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize M3, M5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize M4, M5 & \scriptsize X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48n} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24m} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24l} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12j} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6f} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6f} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6f} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6f} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6e} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6e} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6e} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6e} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3d} &   & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3d} &   & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$3c} &   & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G7$@$3c} &   & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R7 & \scriptsize M6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize GM7 & \scriptsize R6 & \scriptsize M7 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize M7 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize GM7 & \scriptsize R7 & \scriptsize M6 & \scriptsize X7\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg221.97.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.6.1643~($I_{P}m$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg221.97}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=221~(Pm$-$3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R5-, R4-R5+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6R9, R7R8, R10R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, X5+X5-; X6X8, X7X9} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48n(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m)} & \multicolumn{8}{l}{\scriptsize24m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m..)} & \multicolumn{8}{l}{\scriptsize24l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2')} & \multicolumn{8}{l}{\scriptsize48n(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m.2m)} & \multicolumn{8}{l}{\scriptsize12j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2mm..)} & \multicolumn{8}{l}{\scriptsize12h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12h(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m)} & \multicolumn{8}{l}{\scriptsize8g(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4m.m)} & \multicolumn{8}{l}{\scriptsize6f(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'm.2')} & \multicolumn{8}{l}{\scriptsize12h(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'm)} & \multicolumn{8}{l}{\scriptsize8g(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4/mm.m)} & \multicolumn{8}{l}{\scriptsize3d(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(4/mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3m)} & \multicolumn{8}{l}{\scriptsize1b(m-3m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m-3m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 2R1+R2-, 2R1-R2+, 4R3+R3-, 6R4+R5-, 6R4-R5+ & \scriptsize 6M1+M4+, 6M1-M4-, 6M2+M3+, 6M2-M3-, 12M5+, 12M5- & \scriptsize 6X1+X3-, 6X1-X3+, 6X2+X4-, 6X2-X4+, 12X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 4GM4-, 4GM5+, 2GM5- & \scriptsize 2R1+R2-, 2R3+R3-, 2R4+R5-, 4R4-R5+ & \scriptsize 4M1+M4+, 2M1-M4-, 2M2+M3+, 4M2-M3-, 6M5+, 6M5- & \scriptsize 4X1+X3-, 2X1-X3+, 2X2+X4-, 4X2-X4+, 6X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3-, 4GM4+, 2GM4-, 2GM5+, 4GM5- & \scriptsize 2R1-R2+, 2R3+R3-, 4R4+R5-, 2R4-R5+ & \scriptsize 2M1+M4+, 4M1-M4-, 4M2+M3+, 2M2-M3-, 6M5+, 6M5- & \scriptsize 2X1+X3-, 4X1-X3+, 4X2+X4-, 2X2-X4+, 6X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4+, 4GM4-, 2GM5+, 4GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 4M1+M4+, 2M1-M4-, 4M2+M3+, 2M2-M3-, 4M5+, 8M5- & \scriptsize 5X1+X3-, X1-X3+, 5X2+X4-, X2-X4+, 6X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 4GM4+, 2GM4-, 4GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 2M1+M4+, 4M1-M4-, 2M2+M3+, 4M2-M3-, 8M5+, 4M5- & \scriptsize X1+X3-, 5X1-X3+, X2+X4-, 5X2-X4+, 6X5+X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 3M1+M4+, 3M1-M4-, 3M2+M3+, 3M2-M3-, 6M5+, 6M5- & \scriptsize 3X1+X3-, 3X1-X3+, 3X2+X4-, 3X2-X4+, 6X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R3+R3-, R4+R5-, 2R4-R5+ & \scriptsize 3M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 4M5- & \scriptsize 3X1+X3-, 2X2+X4-, X2-X4+, 3X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 2GM1-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize R1-R2+, R3+R3-, 2R4+R5-, R4-R5+ & \scriptsize M1+M4+, 3M1-M4-, M2+M3+, M2-M3-, 4M5+, 2M5- & \scriptsize 3X1-X3+, X2+X4-, 2X2-X4+, 3X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24h} &   & \scriptsize 2GM2-, 2GM3-, 2GM4+, 2GM4-, 2GM5+ & \scriptsize R1+R2-, R3+R3-, R4+R5-, 2R4-R5+ & \scriptsize M1+M4+, M1-M4-, M2+M3+, 3M2-M3-, 4M5+, 2M5- & \scriptsize X1+X3-, 2X1-X3+, 3X2-X4+, 3X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24h} &   & \scriptsize 2GM2+, 2GM3+, 2GM4+, 2GM4-, 2GM5- & \scriptsize R1-R2+, R3+R3-, 2R4+R5-, R4-R5+ & \scriptsize M1+M4+, M1-M4-, 3M2+M3+, M2-M3-, 2M5+, 4M5- & \scriptsize 2X1+X3-, X1-X3+, 3X2+X4-, 3X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4-, 2GM5- & \scriptsize 2R4+R5-, 2R4-R5+ & \scriptsize 2M1+M4+, 2M2+M3+, 2M5+, 6M5- & \scriptsize 4X1+X3-, 4X2+X4-, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 2GM4+, 2GM5+ & \scriptsize 2R4+R5-, 2R4-R5+ & \scriptsize 2M1-M4-, 2M2-M3-, 6M5+, 2M5- & \scriptsize 4X1-X3+, 4X2-X4+, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, R4+R5-, R4-R5+ & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, 4X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, R4+R5-, R4-R5+ & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, 4X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM2-, 2GM4-, 2GM5+ & \scriptsize 2R1+R2-, 2R4-R5+ & \scriptsize 2M1+M4+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2X1+X3-, 2X2-X4+, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM1-, 2GM2+, 2GM4+, 2GM5- & \scriptsize 2R1-R2+, 2R4+R5- & \scriptsize 2M1-M4-, 2M2+M3+, 2M5+, 2M5- & \scriptsize 2X1-X3+, 2X2+X4-, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R3+R3-, 2R4+R5-, 2R4-R5+ & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 4M5+, 4M5- & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+, 4X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1+, 2GM3+, 2GM4- & \scriptsize R1+R2-, R3+R3-, R4-R5+ & \scriptsize 2M1+M4+, M2+M3+, M2-M3-, 2M5- & \scriptsize 3X1+X3-, X2+X4-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize R1-R2+, R3+R3-, R4+R5- & \scriptsize M1+M4+, M1-M4-, 2M2+M3+, 2M5- & \scriptsize X1+X3-, 3X2+X4-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12e} &   & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize R1+R2-, R3+R3-, R4-R5+ & \scriptsize M1+M4+, M1-M4-, 2M2-M3-, 2M5+ & \scriptsize X1-X3+, 3X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12e} &   & \scriptsize 2GM1-, 2GM3-, 2GM4+ & \scriptsize R1-R2+, R3+R3-, R4+R5- & \scriptsize 2M1-M4-, M2+M3+, M2-M3-, 2M5+ & \scriptsize 3X1-X3+, X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R4+R5-, 2R4-R5+ & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 4M5+, 4M5- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, 4X5+X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1+M4+, M2+M3+, M5+, 3M5- & \scriptsize 2X1+X3-, 2X2+X4-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1-M4-, M2-M3-, 3M5+, M5- & \scriptsize 2X1-X3+, 2X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, R4+R5-, R4-R5+ & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, 4X5+X5-\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize R1+R2-, R4-R5+ & \scriptsize M1+M4+, M2-M3-, M5+, M5- & \scriptsize X1+X3-, X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize R1-R2+, R4+R5- & \scriptsize M1-M4-, M2+M3+, M5+, M5- & \scriptsize X1-X3+, X2+X4-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R3+R3-, R4+R5-, R4-R5+ & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6b} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R4-R5+ & \scriptsize M1+M4+, 2M5- & \scriptsize 2X1+X3-, X2+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6b} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R4+R5- & \scriptsize M1-M4-, 2M5+ & \scriptsize 2X1-X3+, X2-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$6b} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R4+R5- & \scriptsize M2+M3+, 2M5- & \scriptsize X1+X3-, 2X2+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$6b} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R4-R5+ & \scriptsize M2-M3-, 2M5+ & \scriptsize X1-X3+, 2X2-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1-R2+, R3+R3- & \scriptsize M1-M4-, M2+M3+, M2-M3- & \scriptsize X1-X3+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R2-, R3+R3- & \scriptsize M1+M4+, M2+M3+, M2-M3- & \scriptsize X1+X3-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$6b} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize R1+R2-, R3+R3- & \scriptsize M1+M4+, M1-M4-, M2-M3- & \scriptsize X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$6b} & \scriptsize e & \scriptsize 2GM5- & \scriptsize R1-R2+, R3+R3- & \scriptsize M1+M4+, M1-M4-, M2+M3+ & \scriptsize X2+X4-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$6b} & \scriptsize e & \scriptsize 2GM4+, 2GM5+ & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1-M4-, M2-M3-, 2M5+, 2M5- & \scriptsize X1-X3+, X2-X4+, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$6b} & \scriptsize e & \scriptsize 2GM4-, 2GM5- & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1+M4+, M2+M3+, 2M5+, 2M5- & \scriptsize X1+X3-, X2+X4-, 2X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R2- & \scriptsize M1+M4+ & \scriptsize X1+X3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1-R2+ & \scriptsize M1-M4- & \scriptsize X1-X3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1-R2+ & \scriptsize M2+M3+ & \scriptsize X2+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1+R2- & \scriptsize M2-M3- & \scriptsize X2-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R3+R3- & \scriptsize M1+M4+, M2+M3+ & \scriptsize X1+X3-, X2+X4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R3+R3- & \scriptsize M1-M4-, M2-M3- & \scriptsize X1-X3+, X2-X4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R5- & \scriptsize M2+M3+, 2M5+ & \scriptsize X1-X3+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4-R5+ & \scriptsize M2-M3-, 2M5- & \scriptsize X1+X3-, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$2a} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize R4-R5+ & \scriptsize M1+M4+, 2M5+ & \scriptsize X2-X4+, X5+X5-\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$2a} & \scriptsize e & \scriptsize 2GM5- & \scriptsize R4+R5- & \scriptsize M1-M4-, 2M5- & \scriptsize X2+X4-, X5+X5-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 4R6R9, 4R7R8, 8R10R11 & \scriptsize 12M6M7, 12M8M9 & \scriptsize 12X6X8, 12X7X9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 6X6X8, 6X7X9\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10R11 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10R11 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 2R6R9, 2R7R8, 2R10R11 & \scriptsize 4M6M7, 4M8M9 & \scriptsize 4X6X8, 4X7X9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12e} &   & \scriptsize 2GM7, 2GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 2X6X8, 4X7X9\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$12e} &   & \scriptsize 2GM6, 2GM8, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 4X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 3X6X8, 3X7X9\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10R11 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize R6R9, R7R8, R10R11 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 2X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} & \scriptsize e & \scriptsize 2GM7, 2GM10 & \scriptsize R6R9, R10R11 & \scriptsize M6M7, 2M8M9 & \scriptsize X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6b} & \scriptsize e & \scriptsize 2GM6, 2GM10 & \scriptsize R7R8, R10R11 & \scriptsize M6M7, 2M8M9 & \scriptsize 2X6X8, X7X9\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$6b} & \scriptsize e & \scriptsize 2GM9, 2GM11 & \scriptsize R7R8, R10R11 & \scriptsize 2M6M7, M8M9 & \scriptsize X6X8, 2X7X9\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$6b} & \scriptsize e & \scriptsize 2GM8, 2GM11 & \scriptsize R6R9, R10R11 & \scriptsize 2M6M7, M8M9 & \scriptsize 2X6X8, X7X9\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R9 & \scriptsize M6M7 & \scriptsize X6X8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R7R8 & \scriptsize M6M7 & \scriptsize X7X9\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R7R8 & \scriptsize M8M9 & \scriptsize X6X8\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize 2GM9 & \scriptsize R6R9 & \scriptsize M8M9 & \scriptsize X7X9\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R10R11 & \scriptsize 2M6M7 & \scriptsize X6X8, X7X9\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$2a} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R10R11 & \scriptsize 2M8M9 & \scriptsize X6X8, X7X9\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(GM6) + $n$(GM9) + 2$n$(GM10) + 4$n$(R7R8)-2$n$(R10R11) + 4$n$(M6M7)-2$n$(M8M9)-2$n$(X6X8) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg222.100.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg222}.3.1603~($Pn'$-$3'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.100}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=222~(Pn$-$3n)$  }& \multicolumn{3}{c|}{$B=218~(P$-$43n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'..)} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..)} & \multicolumn{8}{l}{\scriptsize6d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.)} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'2.2')} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'32')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1M3, 6M2M4, 12M5 & \scriptsize 6X1X3, 6X2X4, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1M3, 3M2M4, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4, 4R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 8X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1, 2R2, 4R3, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 8M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12e} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4R4, 4R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2R1, 2R3, 2R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2R2, 2R3, 2R4 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1M3, M2M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1X3, X2X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1M3, M2M4, M5 & \scriptsize X1X3, X2X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2R6, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2R6, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg222.101.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg222}.4.1604~($Pn$-$3n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.101}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=222~(Pn$-$3n)$  }& \multicolumn{3}{c|}{$B=201~(Pn$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R8, R6R9, R7R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2')} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'..)} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'..)} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3.)} & \multicolumn{8}{l}{\scriptsize4c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'2.2')} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'32')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 6R4+R4- & \scriptsize 12M1, 12M2 & \scriptsize 12X1, 6X2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, 3R4+R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 3X2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R4+R4- & \scriptsize 4M1, 8M2 & \scriptsize 8X1, 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 8M1, 4M2 & \scriptsize 4X1, 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R2+R2-, 2R4+R4- & \scriptsize 4M1, 4M2 & \scriptsize 4X1, 2X2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 4M1, 2M2 & \scriptsize 4X1, X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12e} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 4R4+R4- & \scriptsize 4M1, 8M2 & \scriptsize 4X1, 4X2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1, 4M2 & \scriptsize 4X1, X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 8M1, 4M2 & \scriptsize 4X1, 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1+R1-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R3+R3-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R2+R2-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R2+R2-, R4+R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, X2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6b} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3- & \scriptsize 3M1 & \scriptsize X1, X2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+R3- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+R4- & \scriptsize M1, 2M2 & \scriptsize X1, X2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4R5R8, 4R6R9, 4R7R10 & \scriptsize 12M3, 12M4 & \scriptsize 12X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM9, 2GM10 & \scriptsize 2R6R9, 2R7R10 & \scriptsize 4M3, 4M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16f} &   & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2R5R8, 2R6R9 & \scriptsize 4M3, 4M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM5, 2GM7, 2GM8, 2GM10 & \scriptsize 2R5R8, 2R7R10 & \scriptsize 4M3, 4M4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize R6R9, R7R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R5R8, R6R9 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM7 & \scriptsize R5R8, R7R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8c} & \scriptsize e & \scriptsize 2GM9, 2GM10 & \scriptsize R6R9, R7R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8c} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize R5R8, R6R9 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$8c} & \scriptsize e & \scriptsize 2GM8, 2GM10 & \scriptsize R5R8, R7R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5R8, R6R9, R7R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize R5R8 & \scriptsize M3, M4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R7R10 & \scriptsize M3, M4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6R9 & \scriptsize M3, M4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(M4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg222.102.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg222}.5.1605~($Pn'$-$3'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.102}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=222~(Pn$-$3n)$  }& \multicolumn{3}{c|}{$B=207~(P432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R5; R6R7, R8R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5X5; X6X6, X7X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize24k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..)} & \multicolumn{8}{l}{\scriptsize6f(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.)} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.2)} & \multicolumn{8}{l}{\scriptsize3c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(432)} & \multicolumn{8}{l}{\scriptsize1b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1R2, 2R3R3, 6R4R5 & \scriptsize 6M1M4, 6M2M3, 12M5 & \scriptsize 6X1X3, 6X2X4, 6X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 4M1M4, 2M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 2M1M4, 4M2M3, 6M5 & \scriptsize 3X1X3, 3X2X4, 3X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4R5 & \scriptsize 2M1M4, 2M2M3, 8M5 & \scriptsize 4X1X3, 4X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1R2, 2R3R3, 2R4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12e} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize 3X1X3, X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12e} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize X1X3, 3X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$12d} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1R2, 2R3R3, 2R4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1R2, R4R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X3, X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R4R5 & \scriptsize M1M4, 2M5 & \scriptsize 2X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6b} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M2M3, 2M5 & \scriptsize X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2, R3R3 & \scriptsize M1M4, 2M2M3 & \scriptsize X1X3, X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R1R2, R3R3 & \scriptsize 2M1M4, M2M3 & \scriptsize X2X4, X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X3, X2X4, 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize M1M4 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize M2M3 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize M1M4, M2M3 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R5 & \scriptsize M2M3, 2M5 & \scriptsize X1X3, X5X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R5 & \scriptsize M1M4, 2M5 & \scriptsize X2X4, X5X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 4R8R8 & \scriptsize 12M6M7 & \scriptsize 6X6X6, 6X7X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 3X6X6, 3X7X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 3X6X6, 3X7X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 3X6X6, 3X7X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 3X6X6, 3X7X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16f} &   & \scriptsize 4GM8 & \scriptsize 2R8R8 & \scriptsize 4M6M7 & \scriptsize 2X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6M7 & \scriptsize 2X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6M7 & \scriptsize 2X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$12e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$12e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize 2X6X6, X7X7\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$12e} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$12e} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize 2X6X6, X7X7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6M7 & \scriptsize 3X6X6, 3X7X7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} &   & \scriptsize 4GM8 & \scriptsize 2R8R8 & \scriptsize 4M6M7 & \scriptsize 2X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6M7 & \scriptsize 2X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} &   & \scriptsize 2GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize X6X6, 2X7X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6b} &   & \scriptsize 2GM6, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6M7 & \scriptsize 2X6X6, X7X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize X6X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R6R7 & \scriptsize M6M7 & \scriptsize X7X7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6M7 & \scriptsize X6X6, X7X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg222.103.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.9.1646~($I_{P}m'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.103}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=222~(Pn$-$3n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5, X6, X7, X8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m')} & \multicolumn{8}{l}{\scriptsize48i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m'..)} & \multicolumn{8}{l}{\scriptsize48i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2')} & \multicolumn{8}{l}{\scriptsize48i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m'.2m')} & \multicolumn{8}{l}{\scriptsize24h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m')} & \multicolumn{8}{l}{\scriptsize16f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4m'.m')} & \multicolumn{8}{l}{\scriptsize12e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4m'.2')} & \multicolumn{8}{l}{\scriptsize12d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3m')} & \multicolumn{8}{l}{\scriptsize8c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4/m'm'.m')} & \multicolumn{8}{l}{\scriptsize6b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'm')} & \multicolumn{8}{l}{\scriptsize2a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 4R1, 4R2, 4R3, 12R4 & \scriptsize 12M1, 12M2, 12M3, 12M4 & \scriptsize 12X1, 12X2, 12X3, 12X4\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R2, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R2, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1, R2, R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R1, R2, R3 & \scriptsize 2M1, M2 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize M1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize M2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2, R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 8R5, 8R6, 8R7 & \scriptsize 24M5 & \scriptsize 12X5, 12X6, 12X7, 12X8\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 6X5, 6X6, 6X7, 6X8\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 6X5, 6X6, 6X7, 6X8\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 6X5, 6X6, 6X7, 6X8\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G8$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize R5 & \scriptsize M5 & \scriptsize X6, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM3-) + $n$(GM4+) + $n$(GM5+) + $n$(R1) + $n$(M4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(GM10) + $n$(GM11) + $n$(X6) + $n$(X7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg222.98.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg222}.1.1601~($Pn$-$3n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.98}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5, X6, X7, X8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R2, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R2, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1, R2, R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R1, R2, R3 & \scriptsize 2M1, M2 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize M1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize M2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2, R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 12M5 & \scriptsize 6X5, 6X6, 6X7, 6X8\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 6M5 & \scriptsize 3X5, 3X6, 3X7, 3X8\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6, 2R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 4M5 & \scriptsize 2X5, 2X6, 2X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G8$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R5, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R5, R6 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize X5, 2X6, X7, 2X8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 3M5 & \scriptsize 2X5, X6, 2X7, X8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize R5 & \scriptsize M5 & \scriptsize X6, X8\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize R6, R7 & \scriptsize 2M5 & \scriptsize X5, X6, X7, X8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM3-) + $n$(GM4+) + $n$(GM5+) + $n$(R1) + $n$(M4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(GM10) + $n$(GM11) + $n$(X6) + $n$(X7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg222.99.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg222}.2.1602~($Pn$-$3n1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg222.99}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R3, R4; R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5X7, X6X8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(42.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2R3, 6R4 & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 3X1, 3X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R2R3, 4R4 & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, 3X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize 3X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4R4 & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2R3, 2R4 & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize R1, R4 & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$8c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize R2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$8c} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize R2R3, 2R4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1, R2R3 & \scriptsize M1, 2M2 & \scriptsize X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R1, R2R3 & \scriptsize 2M1, M2 & \scriptsize X1, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize M1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize M2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2R3 & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4 & \scriptsize M2, M3, M4 & \scriptsize X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize R4 & \scriptsize M1, M3, M4 & \scriptsize X1, X3X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48i} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 8R5, 8R6R7 & \scriptsize 24M5 & \scriptsize 12X5X7, 12X6X8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6R7 & \scriptsize 12M5 & \scriptsize 6X5X7, 6X6X8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6R7 & \scriptsize 12M5 & \scriptsize 6X5X7, 6X6X8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16f} &   & \scriptsize 4GM10, 4GM11 & \scriptsize 4R6R7 & \scriptsize 8M5 & \scriptsize 4X5X7, 4X6X8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 4R5, 2R6R7 & \scriptsize 8M5 & \scriptsize 4X5X7, 4X6X8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12e} &   & \scriptsize 2GM7, 2GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 2X5X7, 4X6X8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12e} &   & \scriptsize 2GM6, 2GM8, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 4X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 3X5X7, 3X6X8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 6M5 & \scriptsize 3X5X7, 3X6X8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$8c} & \scriptsize e & \scriptsize 4GM10 & \scriptsize 2R6R7 & \scriptsize 4M5 & \scriptsize 2X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM10 & \scriptsize 2R5, R6R7 & \scriptsize 4M5 & \scriptsize 2X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G7G7$@$8c} & \scriptsize e & \scriptsize 4GM11 & \scriptsize 2R6R7 & \scriptsize 4M5 & \scriptsize 2X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G8G9$@$8c} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM11 & \scriptsize 2R5, R6R7 & \scriptsize 4M5 & \scriptsize 2X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize X5X7, 2X6X8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize 3M5 & \scriptsize 2X5X7, X6X8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R5 & \scriptsize M5 & \scriptsize X5X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize R5 & \scriptsize M5 & \scriptsize X6X8\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize R6R7 & \scriptsize 2M5 & \scriptsize X5X7, X6X8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-$n$(GM7) + 2$n$(GM11) + $n$(M5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg223.104.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg223}.1.1606~($Pm$-$3n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.104}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4m.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4m.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-, 6M5+, 6M5- & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize M1+, 2M1-, M2+, 2M2-, M3+, 2M3-, M4+, 2M4-, 4M5+, 2M5- & \scriptsize 5X1, X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 2M1+, M1-, 2M2+, M2-, 2M3+, M3-, 2M4+, M4-, 2M5+, 4M5- & \scriptsize X1, 5X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-, 3M5+, 3M5- & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-, 3M5+, 3M5- & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$16i} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 2R4 & \scriptsize M1-, M2-, M3+, 2M3-, M4+, 2M4-, 2M5+ & \scriptsize 4X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 2R4 & \scriptsize M1+, M2+, 2M3+, M3-, 2M4+, M4-, 2M5- & \scriptsize 4X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 2R4 & \scriptsize M1+, 2M1-, M2+, 2M2-, M3-, M4-, 2M5+ & \scriptsize 4X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 2R4 & \scriptsize 2M1+, M1-, 2M2+, M2-, M3+, M4+, 2M5- & \scriptsize 4X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M1-, M2-, M3-, M4-, 3M5+, M5- & \scriptsize 4X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R1, R2, R3, R4 & \scriptsize M1+, M2+, M3+, M4+, M5+, 3M5- & \scriptsize 4X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize R1, R4 & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R4 & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize R4 & \scriptsize M1-, M3-, M4+, M4-, M5+ & \scriptsize 2X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize R4 & \scriptsize M2-, M3+, M3-, M4-, M5+ & \scriptsize 2X1, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize R4 & \scriptsize M2+, M3+, M3-, M4+, M5- & \scriptsize 2X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize R4 & \scriptsize M1+, M3+, M4+, M4-, M5- & \scriptsize 2X2, X3\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize R4 & \scriptsize M1+, M1-, M2-, M4-, M5+ & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize R4 & \scriptsize M1-, M2+, M2-, M3-, M5+ & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize R4 & \scriptsize M1+, M2+, M2-, M3+, M5- & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M4+, M5- & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize R4 & \scriptsize M1-, M2-, M3-, M4-, M5+ & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize R4 & \scriptsize M1+, M2+, M3+, M4+, M5- & \scriptsize 3X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M2-, M5- & \scriptsize X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M2-, M5+ & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R1, R2, R3 & \scriptsize M5+, 2M5- & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R1, R2, R3 & \scriptsize 2M5+, M5- & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M3+, M3-, M4+, M4-, M5- & \scriptsize X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M3+, M3-, M4+, M4-, M5+ & \scriptsize X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize R2 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M1+, M2+, M3+, M4+, M5+ & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M1-, M2-, M3-, M4-, M5- & \scriptsize X1, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$16i} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6, 2R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$16i} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM10, GM11 & \scriptsize R6, R7 & \scriptsize M6, M7, M8, M9 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM10, GM11 & \scriptsize R6, R7 & \scriptsize M6, M7, M8, M9 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize M6, 2M7, 2M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 2M6, M7, M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize 2M6, M7, M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6c} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6, R7 & \scriptsize M6, 2M7, 2M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize R5, R6, R7 & \scriptsize M6, M7, 2M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize R5, R6, R7 & \scriptsize 2M6, 2M7, M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R5 & \scriptsize M6, M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize R7 & \scriptsize M6, M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize R6 & \scriptsize M6, M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R5 & \scriptsize M8, M9 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize R6 & \scriptsize M8, M9 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize R7 & \scriptsize M8, M9 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7)-$n$(GM8) + $n$(GM10)-$n$(GM11)-$n$(M6) + $n$(M9) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg223.105.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg223}.2.1607~($Pm$-$3n1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.105}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2R3, R4; R5, R6R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M3-, M4+, M4-, M5+, M5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M6, M7, M8, M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4m.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4m.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2R3, 6R4 & \scriptsize 3M1+, 3M1-, 3M2+, 3M2-, 3M3+, 3M3-, 3M4+, 3M4-, 6M5+, 6M5- & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize M1+, 2M1-, M2+, 2M2-, M3+, 2M3-, M4+, 2M4-, 4M5+, 2M5- & \scriptsize 5X1, X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize 2M1+, M1-, 2M2+, M2-, 2M3+, M3-, 2M4+, M4-, 2M5+, 4M5- & \scriptsize X1, 5X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize 2M1+, 2M1-, M2+, M2-, M3+, M3-, 2M4+, 2M4-, 3M5+, 3M5- & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1, R2R3, 3R4 & \scriptsize M1+, M1-, 2M2+, 2M2-, 2M3+, 2M3-, M4+, M4-, 3M5+, 3M5- & \scriptsize 3X1, 3X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R2R3, 4R4 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+, 2M3-, 2M4+, 2M4-, 4M5+, 4M5- & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 2R4 & \scriptsize M1-, M2-, M3+, 2M3-, M4+, 2M4-, 2M5+ & \scriptsize 4X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 2R4 & \scriptsize M1+, M2+, 2M3+, M3-, 2M4+, M4-, 2M5- & \scriptsize 4X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 2R4 & \scriptsize M1+, 2M1-, M2+, 2M2-, M3-, M4-, 2M5+ & \scriptsize 4X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 2R4 & \scriptsize 2M1+, M1-, 2M2+, M2-, M3+, M4+, 2M5- & \scriptsize 4X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M1-, M2-, M3-, M4-, 3M5+, M5- & \scriptsize 4X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R1, R2R3, R4 & \scriptsize M1+, M2+, M3+, M4+, M5+, 3M5- & \scriptsize 4X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize R1, R4 & \scriptsize M1+, M1-, M4+, M4-, M5+, M5- & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R4 & \scriptsize M2+, M2-, M3+, M3-, M5+, M5- & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2R3, 2R4 & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize R4 & \scriptsize M1-, M3-, M4+, M4-, M5+ & \scriptsize 2X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize R4 & \scriptsize M2-, M3+, M3-, M4-, M5+ & \scriptsize 2X1, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize R4 & \scriptsize M2+, M3+, M3-, M4+, M5- & \scriptsize 2X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize R4 & \scriptsize M1+, M3+, M4+, M4-, M5- & \scriptsize 2X2, X3\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M1+, M1-, M2+, M2-, 2M5+, 2M5- & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize R4 & \scriptsize M1+, M1-, M2-, M4-, M5+ & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize R4 & \scriptsize M1-, M2+, M2-, M3-, M5+ & \scriptsize 2X1, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize R4 & \scriptsize M1+, M2+, M2-, M3+, M5- & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M4+, M5- & \scriptsize 2X2, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1, R2R3, R4 & \scriptsize M3+, M3-, M4+, M4-, 2M5+, 2M5- & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize R4 & \scriptsize M1-, M2-, M3-, M4-, M5+ & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize R4 & \scriptsize M1+, M2+, M3+, M4+, M5- & \scriptsize 3X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M2-, M5- & \scriptsize X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M1+, M1-, M2+, M2-, M5+ & \scriptsize X1, 2X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R1, R2R3 & \scriptsize M5+, 2M5- & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R1, R2R3 & \scriptsize 2M5+, M5- & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M3+, M3-, M4+, M4-, M5- & \scriptsize X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M3+, M3-, M4+, M4-, M5+ & \scriptsize X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R2R3 & \scriptsize 2M5+ & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R2R3 & \scriptsize 2M5- & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M1+, M2+, M3+, M4+, M5+ & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M1-, M2-, M3-, M4-, M5- & \scriptsize X1, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 8R5, 8R6R7 & \scriptsize 12M6, 12M7, 12M8, 12M9 & \scriptsize 24X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6R7 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6R7 & \scriptsize 6M6, 6M7, 6M8, 6M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16i} &   & \scriptsize 4GM10, 4GM11 & \scriptsize 4R6R7 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 4R5, 2R6R7 & \scriptsize 4M6, 4M7, 4M8, 4M9 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6R7 & \scriptsize 3M6, 3M7, 3M8, 3M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6R7 & \scriptsize 2M6, 2M7, 2M8, 2M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize M6, 2M7, 2M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize 2M6, M7, M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize 2M6, M7, M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6c} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R5, R6R7 & \scriptsize M6, 2M7, 2M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize R5, R6R7 & \scriptsize M6, M7, 2M8, 2M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize R5, R6R7 & \scriptsize 2M6, 2M7, M8, M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R5 & \scriptsize M6, M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R6R7 & \scriptsize 2M6, 2M7 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R5 & \scriptsize M8, M9 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9G10$@$2a} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R6R7 & \scriptsize 2M8, 2M9 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM7) + $n$(GM8) + 2$n$(GM10) + 2$n$(R6R7) + $n$(M7)-$n$(M8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg223.106.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg223}.3.1608~($Pm'$-$3'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.106}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=223~(Pm$-$3n)$  }& \multicolumn{3}{c|}{$B=218~(P$-$43n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m'..)} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2')} & \multicolumn{8}{l}{\scriptsize24i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.3.)} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.32')} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4m'.2')} & \multicolumn{8}{l}{\scriptsize6c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4m'.2')} & \multicolumn{8}{l}{\scriptsize6d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize6b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1, 2R2, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1, 2X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1, X2, 3X3, 3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3, 2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1, 3X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1, X2, X3, X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize X1, X2, X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1, X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M1, M2, 2M5 & \scriptsize X1, X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M1, M2, 2M5 & \scriptsize X2, 2X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4, R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3, X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R3, R5 & \scriptsize M3, M4, 2M5 & \scriptsize 2X1, X2, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R2, R3, R4 & \scriptsize M3, M4, 2M5 & \scriptsize X1, 2X2, X3, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3, 2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1, X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1, 2X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1, X2, X3, X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6, 12X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6, 6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 4GM8 & \scriptsize 4R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6, 4X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R6, R8 & \scriptsize M6, 2M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G6$@$6c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R7, R8 & \scriptsize 2M6, M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G7$@$6c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize M6, 2M7 & \scriptsize 2X6, X7\\
\multicolumn{2}{r}{\scriptsize G8$@$6c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize R6, R8 & \scriptsize 2M6, M7 & \scriptsize X6, 2X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6, 3X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6, M7 & \scriptsize X6, X7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6, 2X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(R1) + $n$(R2) + $n$(X2) + $n$(X3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(R6) + $n$(M6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg223.107.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg223}.4.1609~($Pm$-$3n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.107}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=223~(Pm$-$3n)$  }& \multicolumn{3}{c|}{$B=200~(Pm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R8, R6R9, R7R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4-; M5, M6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X4-, X1-X4+, X2+X2-, X3+X3-; X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m..)} & \multicolumn{8}{l}{\scriptsize12k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2')} & \multicolumn{8}{l}{\scriptsize24l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.3.)} & \multicolumn{8}{l}{\scriptsize8i(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2mm..)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6g(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2mm..)} & \multicolumn{8}{l}{\scriptsize6f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2mm..)} & \multicolumn{8}{l}{\scriptsize6h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.32')} & \multicolumn{8}{l}{\scriptsize8i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4'm.2')} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4'm.2')} & \multicolumn{8}{l}{\scriptsize6f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(mmm..)} & \multicolumn{8}{l}{\scriptsize3d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(mmm): G1+, G1-, G4+, G4-, G3+, G3-, G2+, G2-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3.)} & \multicolumn{8}{l}{\scriptsize1b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 6R4+R4- & \scriptsize 6M1+M2+, 6M1-M2-, 6M3+, 6M3-, 6M4+, 6M4- & \scriptsize 6X1+X4-, 6X1-X4+, 6X2+X2-, 6X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, 3R4+R4- & \scriptsize 4M1+M2+, 2M1-M2-, 2M3+, 4M3-, 2M4+, 4M4- & \scriptsize 5X1+X4-, X1-X4+, 3X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, 3R4+R4- & \scriptsize 2M1+M2+, 4M1-M2-, 4M3+, 2M3-, 4M4+, 2M4- & \scriptsize X1+X4-, 5X1-X4+, 3X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, 3R4+R4- & \scriptsize 3M1+M2+, 3M1-M2-, 3M3+, 3M3-, 3M4+, 3M4- & \scriptsize 3X1+X4-, 3X1-X4+, 3X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X2-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X2-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R2+R2-, 2R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2X1+X4-, 2X1-X4+, 2X2+X2-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12h} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1+M2+, 2M3-, 2M4+, 4M4- & \scriptsize 4X1+X4-, 2X2+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12h} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R4+R4- & \scriptsize 2M1-M2-, 2M3+, 4M4+, 2M4- & \scriptsize 4X1-X4+, 2X2+X2-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12h} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3- & \scriptsize X1+X4-, X1-X4+, X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12h} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3- & \scriptsize X1+X4-, X1-X4+, X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize 2M1+M2+, 2M3+, 4M3-, 2M4- & \scriptsize 4X1+X4-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R4+R4- & \scriptsize 2M1-M2-, 4M3+, 2M3-, 2M4+ & \scriptsize 4X1-X4+, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M4+, 2M4- & \scriptsize X1+X4-, X1-X4+, 3X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M4+, 2M4- & \scriptsize X1+X4-, X1-X4+, 3X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 3M1+M2+, M1-M2-, 2M3-, 2M4- & \scriptsize 4X1+X4-, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize M1+M2+, 3M1-M2-, 2M3+, 2M4+ & \scriptsize 4X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize M1+M2+, M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X2-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+R4- & \scriptsize M1+M2+, M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize X1+X4-, X1-X4+, 2X2+X2-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize X1+X4-, X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize X1+X4-, X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+R2-, R4+R4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize X1+X4-, X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, M3-, M4+, 2M4- & \scriptsize 2X1+X4-, X2+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, M3+, 2M4+, M4- & \scriptsize 2X1-X4+, X2+X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3- & \scriptsize X1+X4-, X1-X4+, X2+X2-, 3X3+X3-\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, M3+, 2M3-, M4- & \scriptsize 2X1+X4-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3+, M3-, M4+ & \scriptsize 2X1-X4+, X3+X3-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M4+, 2M4- & \scriptsize X1+X4-, X1-X4+, 3X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$6b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+ & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M3-, 2M4- & \scriptsize 3X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$6b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3- & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3+, 2M4+ & \scriptsize 3X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G4+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M4+, 2M4- & \scriptsize X1-X4+, 2X2+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G4-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M4+, 2M4- & \scriptsize X1+X4-, 2X2+X2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3- & \scriptsize M1+M2+, 2M1-M2- & \scriptsize X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3- & \scriptsize 2M1+M2+, M1-M2- & \scriptsize X1+X4-, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G2+)$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3+, 2M3- & \scriptsize X1-X4+, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G2-)$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M3+, 2M3- & \scriptsize X1+X4-, 2X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R3+R3- & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R3+R3- & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R2+R2- & \scriptsize M1+M2+ & \scriptsize X1+X4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R2+R2- & \scriptsize M1-M2- & \scriptsize X1-X4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize M1+M2+, 2M3+, 2M4+ & \scriptsize X1-X4+, X2+X2-, X3+X3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize M1-M2-, 2M3-, 2M4- & \scriptsize X1+X4-, X2+X2-, X3+X3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4R5R8, 4R6R9, 4R7R10 & \scriptsize 12M5, 12M6 & \scriptsize 12X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM9, 2GM10 & \scriptsize 2R6R9, 2R7R10 & \scriptsize 4M5, 4M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16i} &   & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2R5R8, 2R6R9 & \scriptsize 4M5, 4M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16i} &   & \scriptsize 2GM5, 2GM7, 2GM8, 2GM10 & \scriptsize 2R5R8, 2R7R10 & \scriptsize 4M5, 4M6 & \scriptsize 4X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5R8, 2R6R9, 2R7R10 & \scriptsize 6M5, 6M6 & \scriptsize 6X5X6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R6R9, R7R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R5R8, R6R9 & \scriptsize 2M5, 2M6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5R8, R7R10 & \scriptsize 2M5, 2M6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5R8, R6R9, R7R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5R8, R6R9, R7R10 & \scriptsize 3M5, 3M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6b} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize R5R8, R6R9, R7R10 & \scriptsize 2M5, 4M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6b} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM10 & \scriptsize R5R8, R6R9, R7R10 & \scriptsize 4M5, 2M6 & \scriptsize 3X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R8 & \scriptsize 2M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize R7R10 & \scriptsize 2M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R9 & \scriptsize 2M5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R5R8 & \scriptsize 2M6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$2a} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R7R10 & \scriptsize 2M6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$2a} & \scriptsize e & \scriptsize 2GM9 & \scriptsize R6R9 & \scriptsize 2M6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7)-$n$(M5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg223.108.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg223}.5.1610~($Pm'$-$3'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.108}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=223~(Pm$-$3n)$  }& \multicolumn{3}{c|}{$B=208~(P4_{2}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R3, R4R5; R6R7, R8R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2, X3X4, X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(m'..)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2)} & \multicolumn{8}{l}{\scriptsize12l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.3.)} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12h(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2m'm'..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.32)} & \multicolumn{8}{l}{\scriptsize4c(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4'm'.2)} & \multicolumn{8}{l}{\scriptsize6f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6c(-4'm'.2)} & \multicolumn{8}{l}{\scriptsize6e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(m'm'm'..)} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'.)} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1R2, 2R3R3, 6R4R5 & \scriptsize 6M1, 6M2, 6M3, 6M4, 12M5 & \scriptsize 6X1X2, 6X3X4, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 3M1, 3M2, 3M3, 3M4, 6M5 & \scriptsize 3X1X2, 3X3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24j} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 2M1, 4M2, 4M3, 2M4, 6M5 & \scriptsize 3X1X2, 3X3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24j} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize R1R2, R3R3, 3R4R5 & \scriptsize 4M1, 2M2, 2M3, 4M4, 6M5 & \scriptsize 3X1X2, 3X3X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2R1R2, 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1X2, 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1X2, 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1X2, 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12h} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize M1, M2, 3M3, 3M4, 2M5 & \scriptsize 2X1X2, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1X2, 3X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4R5 & \scriptsize 3M1, 3M2, M3, M4, 2M5 & \scriptsize 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize M1, M2, M3, M4, 4M5 & \scriptsize X1X2, X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 2M5 & \scriptsize 2X1X2, 2X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize R1R2, R4R5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R4R5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize R3R3, 2R4R5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2X1X2, 2X3X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4R5 & \scriptsize M2, 2M3, M4, M5 & \scriptsize X1X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4R5 & \scriptsize M1, M3, 2M4, M5 & \scriptsize X1X2, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M1, 2M2, 4M5 & \scriptsize X1X2, 3X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize R4R5 & \scriptsize M1, 2M2, M3, M5 & \scriptsize X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize R4R5 & \scriptsize 2M1, M2, M4, M5 & \scriptsize X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$6c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize R1R2, R3R3, R4R5 & \scriptsize 2M3, 2M4, 4M5 & \scriptsize 3X1X2, X3X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize 2M1, 2M2, M5 & \scriptsize 2X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1R2, R3R3 & \scriptsize 3M5 & \scriptsize X1X2, X3X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize 2M3, 2M4, M5 & \scriptsize 2X1X2, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4R5 & \scriptsize M1, M2, M3, M4, M5 & \scriptsize X1X2, X3X4, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6R7, 4R8R8 & \scriptsize 12M6, 12M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6R7, 2R8R8 & \scriptsize 6M6, 6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 4GM8 & \scriptsize 2R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$16i} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6R7, R8R8 & \scriptsize 4M6, 4M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6c} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6R7, R8R8 & \scriptsize 3M6, 3M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6R7 & \scriptsize M6, M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize R8R8 & \scriptsize 2M6, 2M7 & \scriptsize 2X6X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg223.109.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.8.1645~($I_{P}m$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg223.109}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=223~(Pm$-$3n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5, R6, R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, M5+, M5-; M6M7, M8M9} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m')} & \multicolumn{8}{l}{\scriptsize48l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m..)} & \multicolumn{8}{l}{\scriptsize24k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2)} & \multicolumn{8}{l}{\scriptsize24j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m.2'm')} & \multicolumn{8}{l}{\scriptsize24k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2mm..)} & \multicolumn{8}{l}{\scriptsize12h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m')} & \multicolumn{8}{l}{\scriptsize16i(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'm.m')} & \multicolumn{8}{l}{\scriptsize12f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4m.2)} & \multicolumn{8}{l}{\scriptsize6d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'm')} & \multicolumn{8}{l}{\scriptsize8e(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'/mm.m')} & \multicolumn{8}{l}{\scriptsize6b(mmm): G1+, G1-, G2+G4+, G2-G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3m')} & \multicolumn{8}{l}{\scriptsize2a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 4R1, 4R2, 4R3, 12R4 & \scriptsize 6M1+M4+, 6M1-M4-, 6M2+M3+, 6M2-M3-, 12M5+, 12M5- & \scriptsize 12X1, 12X2, 12X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 3M1+M4+, 3M1-M4-, 3M2+M3+, 3M2-M3-, 6M5+, 6M5- & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4+, 4GM4-, 2GM5+, 4GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 2M1+M4+, 4M1-M4-, 2M2+M3+, 4M2-M3-, 8M5+, 4M5- & \scriptsize 10X1, 2X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 4GM4+, 2GM4-, 4GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 4M1+M4+, 2M1-M4-, 4M2+M3+, 2M2-M3-, 4M5+, 8M5- & \scriptsize 2X1, 10X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 4M1+M4+, 4M1-M4-, 2M2+M3+, 2M2-M3-, 6M5+, 6M5- & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 4GM4+, 4GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 6R4 & \scriptsize 2M1+M4+, 2M1-M4-, 4M2+M3+, 4M2-M3-, 6M5+, 6M5- & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize M1+M4+, 2M1-M4-, M2+M3+, 2M2-M3-, 4M5+, 2M5- & \scriptsize 5X1, X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize R1, R2, R3, 3R4 & \scriptsize 2M1+M4+, M1-M4-, 2M2+M3+, M2-M3-, 2M5+, 4M5- & \scriptsize X1, 5X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4-, 2GM5- & \scriptsize 4R4 & \scriptsize M1+M4+, 3M1-M4-, M2+M3+, 3M2-M3-, 4M5+ & \scriptsize 8X1, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 2GM4+, 2GM5+ & \scriptsize 4R4 & \scriptsize 3M1+M4+, M1-M4-, 3M2+M3+, M2-M3-, 4M5- & \scriptsize 8X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 4M5+, 4M5- & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 4M5+, 4M5- & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R1, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize R1, R2, R3, R4 & \scriptsize M1-M4-, M2-M3-, 3M5+, M5- & \scriptsize 4X1, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize R1, R2, R3, R4 & \scriptsize M1+M4+, M2+M3+, M5+, 3M5- & \scriptsize 4X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4R4 & \scriptsize 2M1+M4+, 2M1-M4-, 2M2+M3+, 2M2-M3-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12d} & \scriptsize e & \scriptsize 2GM1+, 2GM3+, 2GM5- & \scriptsize 2R4 & \scriptsize M1+M4+, 2M1-M4-, M2-M3-, 2M5+ & \scriptsize 4X1, X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12d} & \scriptsize e & \scriptsize 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R4 & \scriptsize M1-M4-, M2+M3+, 2M2-M3-, 2M5+ & \scriptsize 4X1, X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12d} & \scriptsize e & \scriptsize 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R4 & \scriptsize M1+M4+, 2M2+M3+, M2-M3-, 2M5- & \scriptsize 4X2, X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12d} & \scriptsize e & \scriptsize 2GM1-, 2GM3-, 2GM5+ & \scriptsize 2R4 & \scriptsize 2M1+M4+, M1-M4-, M2+M3+, 2M5- & \scriptsize 4X2, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 4M5+, 4M5- & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize R1, R4 & \scriptsize M1+M4+, M1-M4-, M5+, M5- & \scriptsize X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R4 & \scriptsize M2+M3+, M2-M3-, M5+, M5- & \scriptsize X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R2, R3, 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+, 2M5- & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+, 2GM3+ & \scriptsize R4 & \scriptsize M1-M4-, M2-M3-, M5+ & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-, 2GM3- & \scriptsize R4 & \scriptsize M1+M4+, M2+M3+, M5- & \scriptsize 3X2\\
\multicolumn{2}{r}{\scriptsize G2+G4+$@$6b} & \scriptsize e & \scriptsize 2GM4+, 2GM5+ & \scriptsize 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5- & \scriptsize 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2-G4-$@$6b} & \scriptsize e & \scriptsize 2GM4-, 2GM5- & \scriptsize 2R4 & \scriptsize M1+M4+, M1-M4-, M2+M3+, M2-M3-, 2M5+ & \scriptsize 2X1, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R1, R2, R3 & \scriptsize M5+, 2M5- & \scriptsize X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R1, R2, R3 & \scriptsize 2M5+, M5- & \scriptsize X1, X3X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize R2 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2 & \scriptsize M5+ & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3 & \scriptsize M5- & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize R4 & \scriptsize M1+M4+, M2+M3+, M5+ & \scriptsize X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize R4 & \scriptsize M1-M4-, M2-M3-, M5- & \scriptsize X1, X3X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 8R5, 8R6, 8R7 & \scriptsize 12M6M7, 12M8M9 & \scriptsize 24X5\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4R5, 4R6, 4R7 & \scriptsize 6M6M7, 6M8M9 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6, 2R7 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$12d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$12d} & \scriptsize e & \scriptsize 2GM6, 2GM9, 2GM10, 2GM11 & \scriptsize 2R5, 2R6, 2R7 & \scriptsize 3M6M7, 3M8M9 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R6, 2R7 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2R5, R6, R7 & \scriptsize 2M6M7, 2M8M9 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize R5, R6, R7 & \scriptsize M6M7, 2M8M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize R5, R6, R7 & \scriptsize 2M6M7, M8M9 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R5 & \scriptsize M6M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize R7 & \scriptsize M6M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize R6 & \scriptsize M6M7 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R5 & \scriptsize M8M9 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize R6 & \scriptsize M8M9 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize R7 & \scriptsize M8M9 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6)-$n$(GM8) + $n$(GM9) + 2$n$(GM10) + 2$n$(M6M7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg224.110.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.1.1611~($Pn$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.110}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R3-, R4+, R4-, R5+, R5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6, R7, R8, R9, R10, R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-42.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, 3R4+, 3R4-, 3R5+, 3R5- & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize R1+, R2-, R3+, R3-, R4+, 2R4-, 2R5+, R5- & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 4X1, 2X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize R1-, R2+, R3+, R3-, 2R4+, R4-, R5+, 2R5- & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 2X1, 4X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R2+, R2-, R3+, R3-, 2R4+, 2R4-, R5+, R5- & \scriptsize 3M1, 3M2, 4M3, 2M4 & \scriptsize 3X1, 3X2, 4X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1+, R1-, R3+, R3-, R4+, R4-, 2R5+, 2R5- & \scriptsize 3M1, 3M2, 2M3, 4M4 & \scriptsize 3X1, 3X2, 2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1+, R1-, R3+, R3-, R4+, R4-, 2R5+, 2R5- & \scriptsize 3M1, 3M2, 4M3, 2M4 & \scriptsize 3X1, 3X2, 2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R2+, R2-, R3+, R3-, 2R4+, 2R4-, R5+, R5- & \scriptsize 3M1, 3M2, 2M3, 4M4 & \scriptsize 3X1, 3X2, 4X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4+, 2R4-, 2R5+, 2R5- & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, R4+, R4-, R5+, R5- & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize R1+, R2-, R3+, R3-, R4-, R5+ & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize R1-, R2+, R3+, R3-, R4+, R5- & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1+, R1-, R3+, R3-, R5+, R5- & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize R1+, R2-, R4-, R5+ & \scriptsize 2M1, M3, M4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize R1-, R2+, R4+, R5- & \scriptsize 2M2, M3, M4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R3+, R3-, R4+, R4-, R5+, R5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize R4-, R5+ & \scriptsize M1, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize R4+, R5- & \scriptsize M2, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2M1, M2 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R1-, R2+, R3+, R3- & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize R2-, R4- & \scriptsize M1, M3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize R2+, R4+ & \scriptsize M2, M3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1-, R5- & \scriptsize M2, M4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+, R5+ & \scriptsize M1, M4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3-, R4-, R5- & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3+, R4+, R5+ & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize R1+, R5+ & \scriptsize M1, M3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize R1-, R5- & \scriptsize M2, M3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2+, R4+ & \scriptsize M2, M4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2-, R4- & \scriptsize M1, M4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3+, R4+, R5+ & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3-, R4-, R5- & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1+, R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1-, R2+ & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R4-, R5+ & \scriptsize M1, M3, M4 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R4+, R5- & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$48l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize R6, R7, R8, R9, R10, R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R6, R9, R10, R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R7, R8, R10, R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM10 & \scriptsize R11 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM10 & \scriptsize R11 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM11 & \scriptsize R10 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM11 & \scriptsize R10 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R8, R9, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R6, R7, R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize R10 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM11 & \scriptsize R11 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM11 & \scriptsize R11 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R6, R7, R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R8, R9, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6, R9 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} &   & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(R6) + $n$(R7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg224.111.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.2.1612~($Pn$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.111}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R3-, R4+, R4-, R5+, R5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6, R7, R8, R9, R10, R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-42.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$48l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, 3R4+, 3R4-, 3R5+, 3R5- & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize R1+, R2-, R3+, R3-, R4+, 2R4-, 2R5+, R5- & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 4X1, 2X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize R1-, R2+, R3+, R3-, 2R4+, R4-, R5+, 2R5- & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 2X1, 4X2, 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R2+, R2-, R3+, R3-, 2R4+, 2R4-, R5+, R5- & \scriptsize 3M1, 3M2, 4M3, 2M4 & \scriptsize 3X1, 3X2, 4X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R1+, R1-, R3+, R3-, R4+, R4-, 2R5+, 2R5- & \scriptsize 3M1, 3M2, 2M3, 4M4 & \scriptsize 3X1, 3X2, 2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize R1+, R1-, R3+, R3-, R4+, R4-, 2R5+, 2R5- & \scriptsize 3M1, 3M2, 4M3, 2M4 & \scriptsize 3X1, 3X2, 2X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize R2+, R2-, R3+, R3-, 2R4+, 2R4-, R5+, R5- & \scriptsize 3M1, 3M2, 2M3, 4M4 & \scriptsize 3X1, 3X2, 4X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4+, 2R4-, 2R5+, 2R5- & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+, R1-, R2+, R2-, 2R3+, 2R3-, R4+, R4-, R5+, R5- & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize R1+, R2-, R3+, R3-, R4-, R5+ & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize R1-, R2+, R3+, R3-, R4+, R5- & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, 3X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, 3X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R1+, R1-, R3+, R3-, R5+, R5- & \scriptsize 2M1, 2M2, M3, M4 & \scriptsize X1, X2, X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize R1+, R2-, R4-, R5+ & \scriptsize 2M1, M3, M4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize R1-, R2+, R4+, R5- & \scriptsize 2M2, M3, M4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize R3+, R3-, R4+, R4-, R5+, R5- & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize R4-, R5+ & \scriptsize M1, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize R4+, R5- & \scriptsize M2, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R1+, R2-, R3+, R3- & \scriptsize 2M1, M2 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6d} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R1-, R2+, R3+, R3- & \scriptsize M1, 2M2 & \scriptsize X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+, R4-, R5+, R5- & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize R2-, R4- & \scriptsize M1, M3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize R2+, R4+ & \scriptsize M2, M3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1-, R5- & \scriptsize M2, M4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+, R5+ & \scriptsize M1, M4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3-, R4-, R5- & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3+, R4+, R5+ & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize R1+, R5+ & \scriptsize M1, M3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize R1-, R5- & \scriptsize M2, M3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2+, R4+ & \scriptsize M2, M4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2-, R4- & \scriptsize M1, M4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize R3+, R4+, R5+ & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize R3-, R4-, R5- & \scriptsize M1, M2, M3, M4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1+, R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1-, R2+ & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R4-, R5+ & \scriptsize M1, M3, M4 & \scriptsize X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R4+, R5- & \scriptsize M2, M3, M4 & \scriptsize X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$48l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 4R6, 4R7, 4R8, 4R9, 8R10, 8R11 & \scriptsize 24M5 & \scriptsize 24X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6, 2R7, 2R8, 2R9, 4R10, 4R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6, R7, R8, R9, 2R10, 2R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10, 2R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize R6, R7, R8, R9, R10, R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R6, R9, R10, R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R7, R8, R10, R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R8, R9, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R6, R7, R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$4b} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize R6, R7, R10 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize R8, R9, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6, R9 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7, R8 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize R10, R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(M5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7)-$n$(GM8) + 2$n$(GM10)-$n$(R7) + $n$(R8) + 2$n$(R10) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg224.112.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.3.1613~($Pn'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.112}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=224~(Pn$-$3m)$  }& \multicolumn{3}{c|}{$B=215~(P$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(..m)} & \multicolumn{8}{l}{\scriptsize12i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2')} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2')} & \multicolumn{8}{l}{\scriptsize24j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(2..)} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2.mm)} & \multicolumn{8}{l}{\scriptsize6g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2.2'2')} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3m)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-42.m)} & \multicolumn{8}{l}{\scriptsize3d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 3c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3'm)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'm)} & \multicolumn{8}{l}{\scriptsize4e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-43m)} & \multicolumn{8}{l}{\scriptsize1b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1M3, 6M2M4, 12M5 & \scriptsize 6X1X3, 6X2X4, 12X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24k} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 2R1, 2R3, 4R4, 2R5 & \scriptsize 4M1M3, 2M2M4, 6M5 & \scriptsize 4X1X3, 2X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24k} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2R2, 2R3, 2R4, 4R5 & \scriptsize 2M1M3, 4M2M4, 6M5 & \scriptsize 2X1X3, 4X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1M3, 3M2M4, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1M3, 3M2M4, 6M5 & \scriptsize 3X1X3, 3X2X4, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4, 4R5 & \scriptsize 2M1M3, 2M2M4, 8M5 & \scriptsize 4X1X3, 4X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1, 2R2, 4R3, 2R4, 2R5 & \scriptsize 4M1M3, 4M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 8X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12g} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 2R1, 2R3, 2R4 & \scriptsize 3M1M3, M2M4, 2M5 & \scriptsize 3X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12g} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2R2, 2R3, 2R5 & \scriptsize M1M3, 3M2M4, 2M5 & \scriptsize X1X3, 3X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize 2M1M3, 2M2M4, 2M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2M1M3, 2M5 & \scriptsize 2X1X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2R2, 2R5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2R3, 2R4, 2R5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2X1X3, 2X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$6d} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2R4 & \scriptsize M1M3, 2M5 & \scriptsize 2X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$6d} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2R5 & \scriptsize M2M4, 2M5 & \scriptsize X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$6d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2M1M3, M2M4 & \scriptsize X1X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$6d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2, 2R3 & \scriptsize M1M3, 2M2M4 & \scriptsize X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$6d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1M3, M2M4, 4M5 & \scriptsize X1X3, X2X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M3, M5 & \scriptsize X1X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM5 & \scriptsize R2, R5 & \scriptsize M2M4, M5 & \scriptsize X2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize M1M3, M5 & \scriptsize X1X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM5 & \scriptsize R2, R5 & \scriptsize M2M4, M5 & \scriptsize X2X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize X1X3, X2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize M1M3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize M2M4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize M1M3, M2M4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize M1M3, 2M5 & \scriptsize X1X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize M2M4, 2M5 & \scriptsize X2X4, 2X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2R6, 2R7, 2R8 & \scriptsize 4M6M7 & \scriptsize 4X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$6d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2R6, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$6d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R6 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2R7 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg224.113.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.4.1614~($Pn$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.113}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=224~(Pn$-$3m)$  }& \multicolumn{3}{c|}{$B=201~(Pn$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R5, R6, R7, R8, R9, R10} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(..m')} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2')} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2')} & \multicolumn{8}{l}{\scriptsize24h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(2..)} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2.m'm')} & \multicolumn{8}{l}{\scriptsize12f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2.2'2')} & \multicolumn{8}{l}{\scriptsize12g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3m')} & \multicolumn{8}{l}{\scriptsize8e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4'2.m')} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3m')} & \multicolumn{8}{l}{\scriptsize4c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3m')} & \multicolumn{8}{l}{\scriptsize4b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'3m')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 6R4+, 6R4- & \scriptsize 12M1, 12M2 & \scriptsize 12X1, 12X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize G1$@$24i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, 3R4+, 3R4- & \scriptsize 6M1, 6M2 & \scriptsize 6X1, 6X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R4+, 4R4- & \scriptsize 4M1, 8M2 & \scriptsize 8X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 8M1, 4M2 & \scriptsize 4X1, 8X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$12f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 4X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$12f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 4M1, 2M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize 2M1, 2M2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize 3X1\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R4+, 2R4- & \scriptsize 2M1, 4M2 & \scriptsize 2X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3- & \scriptsize 3M1 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R2+, R4+ & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R2-, R4- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+, R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize M1, 2M2 & \scriptsize X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4R5, 4R6, 4R7, 4R8, 4R9, 4R10 & \scriptsize 12M3, 12M4 & \scriptsize 12X3, 12X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2R5, 2R6, 2R7, 2R8, 2R9, 2R10 & \scriptsize 6M3, 6M4 & \scriptsize 6X3, 6X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$12f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$12f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize R6, R7, R9, R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize R5, R6, R8, R9 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize R5, R7, R8, R10 & \scriptsize 2M3, 2M4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize R5, R6, R7, R8, R9, R10 & \scriptsize 3M3, 3M4 & \scriptsize 3X3, 3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R9, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R8, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R8, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R6, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R5, R6 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R5, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize R5, R7 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize R9, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize R8, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize R8, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize R5, R8 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize R7, R10 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6, R9 & \scriptsize M3, M4 & \scriptsize X3, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) + $n$(GM3-) + $n$(GM4+) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(R5) + $n$(R6) + $n$(R7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg224.114.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.5.1615~($Pn'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.114}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=224~(Pn$-$3m)$  }& \multicolumn{3}{c|}{$B=208~(P4_{2}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4, R5; R6, R7, R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3, X5; X6X7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48l(1)} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24k(..m')} & \multicolumn{8}{l}{\scriptsize24m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24j(..2)} & \multicolumn{8}{l}{\scriptsize12k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24i(..2)} & \multicolumn{8}{l}{\scriptsize12l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(2..)} & \multicolumn{8}{l}{\scriptsize12j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12g(2.m'm')} & \multicolumn{8}{l}{\scriptsize12h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12f(2.22)} & \multicolumn{8}{l}{\scriptsize6e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 6f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.3m')} & \multicolumn{8}{l}{\scriptsize8g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6d(-4'2.m')} & \multicolumn{8}{l}{\scriptsize6d(222): G1, G2G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.-3'm')} & \multicolumn{8}{l}{\scriptsize4b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.-3'm')} & \multicolumn{8}{l}{\scriptsize4c(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'3m')} & \multicolumn{8}{l}{\scriptsize2a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2R1, 2R2, 4R3, 6R4, 6R5 & \scriptsize 6M1M4, 6M2M3, 12M5 & \scriptsize 6X1X4, 6X2X3, 12X5\\
\multicolumn{2}{r}{\scriptsize G1$@$24k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize R1, R2, 2R3, 3R4, 3R5 & \scriptsize 3M1M4, 3M2M3, 6M5 & \scriptsize 3X1X4, 3X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24j} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2R1, 2R3, 2R4, 4R5 & \scriptsize 2M1M4, 4M2M3, 6M5 & \scriptsize 2X1X4, 4X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24j} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2R2, 2R3, 4R4, 2R5 & \scriptsize 4M1M4, 2M2M3, 6M5 & \scriptsize 4X1X4, 2X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24i} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2R2, 2R3, 4R4, 2R5 & \scriptsize 2M1M4, 4M2M3, 6M5 & \scriptsize 4X1X4, 2X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24i} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2R1, 2R3, 2R4, 4R5 & \scriptsize 4M1M4, 2M2M3, 6M5 & \scriptsize 2X1X4, 4X2X3, 6X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4R4, 4R5 & \scriptsize 4M1M4, 4M2M3, 4M5 & \scriptsize 2X1X4, 2X2X3, 8X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24h} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2R1, 2R2, 4R3, 2R4, 2R5 & \scriptsize 2M1M4, 2M2M3, 8M5 & \scriptsize 4X1X4, 4X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize G1$@$12g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize R1, R2, 2R3, R4, R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$12g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize 2X1X4, 2X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$12f} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize M1M4, 3M2M3, 2M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$12f} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2R4, 2R5 & \scriptsize 3M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$12f} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2R1, 2R3, 2R5 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize X1X4, 3X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$12f} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2R2, 2R3, 2R4 & \scriptsize M1M4, M2M3, 4M5 & \scriptsize 3X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize R1, R2, R4, R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$6d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3 & \scriptsize R4, R5 & \scriptsize M1M4, M2M3, M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G2G4$@$6d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2M1M4, 2M2M3, 2M5 & \scriptsize 2X1X4, 2X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$6d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R1, R2, 2R3 & \scriptsize 3M5 & \scriptsize X1X4, X2X3, X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R1, R5 & \scriptsize M2M3, M5 & \scriptsize X2X3, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize M1M4, M5 & \scriptsize X1X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize R2, R4 & \scriptsize M2M3, M5 & \scriptsize X1X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R5 & \scriptsize M1M4, M5 & \scriptsize X2X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} &   & \scriptsize GM3, GM4, GM5 & \scriptsize R3, R4, R5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize X1X4, X2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize R4, R5 & \scriptsize M1M4, M2M3, M5 & \scriptsize X1X4, X2X3, X5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4R6, 4R7, 8R8 & \scriptsize 12M6M7 & \scriptsize 12X6X7\\
\multicolumn{2}{r}{\scriptsize G2$@$24k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G3$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$12g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$12f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2R6, 2R7, 4R8 & \scriptsize 6M6M7 & \scriptsize 6X6X7\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$6d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize R6, R7, 2R8 & \scriptsize 3M6M7 & \scriptsize 3X6X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4c} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$4b} &   & \scriptsize 2GM8 & \scriptsize 2R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} &   & \scriptsize GM6, GM7, GM8 & \scriptsize R6, R7, R8 & \scriptsize 2M6M7 & \scriptsize 2X6X7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize R6, R7 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6X7\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize R8 & \scriptsize M6M7 & \scriptsize X6X7\\
\hline
\end{longtable}




==> src_tex_mtable/msg224.115.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.7.1644~($I_{P}m'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg224.115}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=224~(Pn$-$3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R3-, R4+R5-, R4-R5+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R6R9, R7R8, R10R11} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m)} & \multicolumn{8}{l}{\scriptsize24k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m'..)} & \multicolumn{8}{l}{\scriptsize48l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2)} & \multicolumn{8}{l}{\scriptsize24j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize24k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize24h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m)} & \multicolumn{8}{l}{\scriptsize8e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'm'.m)} & \multicolumn{8}{l}{\scriptsize12g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'm'.2)} & \multicolumn{8}{l}{\scriptsize12f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3m)} & \multicolumn{8}{l}{\scriptsize4c(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G5, G4, G7, G6, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'/m'm'.m)} & \multicolumn{8}{l}{\scriptsize6d(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'm)} & \multicolumn{8}{l}{\scriptsize2a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& M& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 2R1+R2-, 2R1-R2+, 4R3+R3-, 6R4+R5-, 6R4-R5+ & \scriptsize 12M1, 12M2, 12M3, 12M4 & \scriptsize 12X1, 12X2, 12X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 4GM4-, 4GM5+, 2GM5- & \scriptsize 2R1+R2-, 2R3+R3-, 2R4+R5-, 4R4-R5+ & \scriptsize 8M1, 4M2, 6M3, 6M4 & \scriptsize 8X1, 4X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3-, 4GM4+, 2GM4-, 2GM5+, 4GM5- & \scriptsize 2R1-R2+, 2R3+R3-, 4R4+R5-, 2R4-R5+ & \scriptsize 4M1, 8M2, 6M3, 6M4 & \scriptsize 4X1, 8X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 6M1, 6M2, 6M3, 6M4 & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 6M1, 6M2, 8M3, 4M4 & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 4GM4+, 4GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, 3R4+R5-, 3R4-R5+ & \scriptsize 6M1, 6M2, 4M3, 8M4 & \scriptsize 6X1, 6X2, 6X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize R1+R2-, R3+R3-, R4+R5-, 2R4-R5+ & \scriptsize 4M1, 2M2, 3M3, 3M4 & \scriptsize 4X1, 2X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize R1-R2+, R3+R3-, 2R4+R5-, R4-R5+ & \scriptsize 2M1, 4M2, 3M3, 3M4 & \scriptsize 2X1, 4X2, 3X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2R4+R5-, 2R4-R5+ & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, R4+R5-, R4-R5+ & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM2-, 2GM4-, 2GM5+ & \scriptsize 2R1+R2-, 2R4-R5+ & \scriptsize 4M1, 2M3, 2M4 & \scriptsize 4X1, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM1-, 2GM2+, 2GM4+, 2GM5- & \scriptsize 2R1-R2+, 2R4+R5- & \scriptsize 4M2, 2M3, 2M4 & \scriptsize 4X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R3+R3-, 2R4+R5-, 2R4-R5+ & \scriptsize 4M1, 4M2, 4M3, 4M4 & \scriptsize 4X1, 4X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize R1+R2-, R3+R3-, R4-R5+ & \scriptsize 3M1, M2, M3, M4 & \scriptsize 3X1, X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize R1-R2+, R3+R3-, R4+R5- & \scriptsize M1, 3M2, M3, M4 & \scriptsize X1, 3X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2R4+R5-, 2R4-R5+ & \scriptsize 2M1, 2M2, 4M3, 4M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1, M2, 3M3, M4 & \scriptsize 2X1, 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1, M2, M3, 3M4 & \scriptsize 2X1, 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize R1+R2-, R1-R2+, 2R3+R3-, R4+R5-, R4-R5+ & \scriptsize 4M1, 4M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM5+ & \scriptsize R1+R2-, R4-R5+ & \scriptsize 2M1, 2M3 & \scriptsize 2X1, X3X4\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM5- & \scriptsize R1-R2+, R4+R5- & \scriptsize 2M2, 2M3 & \scriptsize 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1-R2+, R4+R5- & \scriptsize 2M2, 2M4 & \scriptsize 2X2, X3X4\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R2-, R4-R5+ & \scriptsize 2M1, 2M4 & \scriptsize 2X1, X3X4\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$8c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize R3+R3-, R4+R5-, R4-R5+ & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$8c} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize R3+R3-, R4+R5-, R4-R5+ & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2X1, 2X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3- & \scriptsize R4-R5+ & \scriptsize M1, M3, M4 & \scriptsize 2X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3- & \scriptsize R4+R5- & \scriptsize M2, M3, M4 & \scriptsize X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R1+R2-, R3+R3- & \scriptsize 2M1, M2 & \scriptsize X1, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R1-R2+, R3+R3- & \scriptsize M1, 2M2 & \scriptsize X2, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize R4+R5-, R4-R5+ & \scriptsize M1, M2, 2M3, 2M4 & \scriptsize X1, X2, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1+R2- & \scriptsize M1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1-R2+ & \scriptsize M2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+R3- & \scriptsize M1, M2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize R4-R5+ & \scriptsize M1, M3, M4 & \scriptsize X1, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize R4+R5- & \scriptsize M2, M3, M4 & \scriptsize X2, X3X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 4R6R9, 4R7R8, 8R10R11 & \scriptsize 24M5 & \scriptsize 24X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2R6R9, 2R7R8, 4R10R11 & \scriptsize 12M5 & \scriptsize 12X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2R10R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 2R6R9, 2R7R8, 2R10R11 & \scriptsize 8M5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize R6R9, R7R8, 2R10R11 & \scriptsize 6M5 & \scriptsize 6X5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$8c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R10R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$8c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize R10R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$8c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R10R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$8c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize R10R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8c} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM10 & \scriptsize R6R9, R7R8, R10R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$8c} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM11 & \scriptsize R6R9, R7R8, R10R11 & \scriptsize 4M5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize R6R9, R10R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize R7R8, R10R11 & \scriptsize 3M5 & \scriptsize 3X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize R6R9 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize R7R8 & \scriptsize M5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize R10R11 & \scriptsize 2M5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(M5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg225.116.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg225}.1.1618~($Fm$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.116}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4, W5; W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4m.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m.mm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 8L3+, 8L3- & \scriptsize 6W1, 6W2, 6W3, 6W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize 2X1+, X1-, X2+, 2X2-, X3+, 2X3-, 2X4+, X4-, 3X5+, 3X5- & \scriptsize 3L1+, L1-, L2+, 3L2-, 4L3+, 4L3- & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize X1+, 2X1-, 2X2+, X2-, 2X3+, X3-, X4+, 2X4-, 3X5+, 3X5- & \scriptsize L1+, 3L1-, 3L2+, L2-, 4L3+, 4L3- & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 5W1, 5W2, W3, W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize W1, W2, 5W3, 5W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5- & \scriptsize L1+, L2+, 2L2-, 2L3+, 2L3- & \scriptsize 2W1, 3W2, W3, 3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5- & \scriptsize L1-, 2L2+, L2-, 2L3+, 2L3- & \scriptsize W2, 3W3, 2W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5- & \scriptsize 2L1+, L1-, L2-, 2L3+, 2L3- & \scriptsize W1, 2W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5- & \scriptsize L1+, 2L1-, L2+, 2L3+, 2L3- & \scriptsize 3W1, 2W2, W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5- & \scriptsize 2L1+, L1-, L2-, 2L3+, 2L3- & \scriptsize 3W1, 2W2, W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5- & \scriptsize L1+, 2L1-, L2+, 2L3+, 2L3- & \scriptsize W1, 2W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5- & \scriptsize L1+, L2+, 2L2-, 2L3+, 2L3- & \scriptsize W2, 3W3, 2W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5- & \scriptsize L1-, 2L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 3W2, W3, 3W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize X1+, X2-, X3+, 2X3-, 2X4+, X4-, X5+, X5- & \scriptsize 2L1+, 2L2-, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1-, X2+, 2X3+, X3-, X4+, 2X4-, X5+, X5- & \scriptsize 2L1-, 2L2+, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize X1+, X2-, X3-, X4+, X5+, X5- & \scriptsize 2L1+, 2L2-, L3+, L3- & \scriptsize W1, W2, W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize X1-, X2+, X3+, X4-, X5+, X5- & \scriptsize 2L1-, 2L2+, L3+, L3- & \scriptsize W1, W2, W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 3L3+, 3L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize 2X1+, X2+, X3-, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize X1+, 2X2+, X4-, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize X1-, 2X2-, X4+, X5+ & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize 2X1-, X2-, X3+, X5+ & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5+ & \scriptsize X1+, X3-, X4+, X4-, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5- & \scriptsize X1-, X3+, X4+, X4-, X5+ & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4+ & \scriptsize X2+, X3+, X3-, X4-, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4- & \scriptsize X2-, X3+, X3-, X4+, X5+ & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L2+, L2-, L3+, L3- & \scriptsize W2, 2W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L2+, L2-, L3+, L3- & \scriptsize W1, 2W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G4+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1+, L1-, L3+, L3- & \scriptsize W1, W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1+, L1-, L3+, L3- & \scriptsize 2W1, W2, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X3-, X4+ & \scriptsize L1+, L2- & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X3+, X4- & \scriptsize L1-, L2+ & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L3+, L3- & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1+, X2-, X5+, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X1-, X2+, X5+, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize L1+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L3+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X3+, X5+ & \scriptsize L1-, L3- & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize X3-, X5- & \scriptsize L1+, L3+ & \scriptsize W1, W5\\
\multicolumn{2}{r}{\scriptsize G5+$@$4b} & \scriptsize e & \scriptsize GM5+ & \scriptsize X4+, X5+ & \scriptsize L2-, L3- & \scriptsize W3, W5\\
\multicolumn{2}{r}{\scriptsize G5-$@$4b} & \scriptsize e & \scriptsize GM5- & \scriptsize X4-, X5- & \scriptsize L2+, L3+ & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize L2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L3- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X3+, X5+ & \scriptsize L2+, L3+ & \scriptsize W3, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize X3-, X5- & \scriptsize L2-, L3- & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G5+$@$4a} & \scriptsize e & \scriptsize GM5+ & \scriptsize X4+, X5+ & \scriptsize L1+, L3+ & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G5-$@$4a} & \scriptsize e & \scriptsize GM5- & \scriptsize X4-, X5- & \scriptsize L1-, L3- & \scriptsize W1, W5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$192l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4, 4L5, 4L6, 4L7, 8L8, 8L9 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$32f} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 2W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$32f} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 2W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize L4, L5, L6, L7, 3L8, 3L9 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize L4, L5, L6, L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize L4, L5, L6, L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize X6, X7, 2X8, 2X9 & \scriptsize L4, L5, L6, L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize 2X6, 2X7, X8, X9 & \scriptsize L4, L5, L6, L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X7, X8 & \scriptsize L8, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, X9 & \scriptsize L8, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 2W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L9 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L9 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X8 & \scriptsize L8 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM9 & \scriptsize X9 & \scriptsize L8 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G10$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L6, L7, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$4b} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4, L5, L8 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L8 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L8 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X8 & \scriptsize L9 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize X9 & \scriptsize L9 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G10$@$4a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4, L5, L8 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$4a} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L6, L7, L9 & \scriptsize W6, W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 4$n$(GM8)-$n$(GM9)-3$n$(GM10)-$n$(GM11) + 3$n$(X6) + $n$(X9) + 4$n$(L6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(L8) + 4$n$(W6) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg225.117.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg225}.2.1619~($Fm$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.117}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-; L4L5, L6L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4, W5; W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4m.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m.mm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 8L3+, 8L3- & \scriptsize 6W1, 6W2, 6W3, 6W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize 2X1+, X1-, X2+, 2X2-, X3+, 2X3-, 2X4+, X4-, 3X5+, 3X5- & \scriptsize 3L1+, L1-, L2+, 3L2-, 4L3+, 4L3- & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize X1+, 2X1-, 2X2+, X2-, 2X3+, X3-, X4+, 2X4-, 3X5+, 3X5- & \scriptsize L1+, 3L1-, 3L2+, L2-, 4L3+, 4L3- & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 5W1, 5W2, W3, W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize W1, W2, 5W3, 5W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5- & \scriptsize L1+, L2+, 2L2-, 2L3+, 2L3- & \scriptsize 2W1, 3W2, W3, 3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5- & \scriptsize L1-, 2L2+, L2-, 2L3+, 2L3- & \scriptsize W2, 3W3, 2W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5- & \scriptsize 2L1+, L1-, L2-, 2L3+, 2L3- & \scriptsize W1, 2W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5- & \scriptsize L1+, 2L1-, L2+, 2L3+, 2L3- & \scriptsize 3W1, 2W2, W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize 2X1+, X2+, X3-, X4+, X4-, X5+, 2X5- & \scriptsize 2L1+, L1-, L2-, 2L3+, 2L3- & \scriptsize 3W1, 2W2, W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize 2X1-, X2-, X3+, X4+, X4-, 2X5+, X5- & \scriptsize L1+, 2L1-, L2+, 2L3+, 2L3- & \scriptsize W1, 2W3, 3W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize X1-, 2X2-, X3+, X3-, X4+, 2X5+, X5- & \scriptsize L1+, L2+, 2L2-, 2L3+, 2L3- & \scriptsize W2, 3W3, 2W4, 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize X1+, 2X2+, X3+, X3-, X4-, X5+, 2X5- & \scriptsize L1-, 2L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 3W2, W3, 3W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize X1+, X2-, X3+, 2X3-, 2X4+, X4-, X5+, X5- & \scriptsize 2L1+, 2L2-, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1-, X2+, 2X3+, X3-, X4+, 2X4-, X5+, X5- & \scriptsize 2L1-, 2L2+, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize X1+, X2-, X3-, X4+, X5+, X5- & \scriptsize 2L1+, 2L2-, L3+, L3- & \scriptsize W1, W2, W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize X1-, X2+, X3+, X4-, X5+, X5- & \scriptsize 2L1-, 2L2+, L3+, L3- & \scriptsize W1, W2, W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 3L3+, 3L3- & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize 2X1+, X2+, X3-, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize X1+, 2X2+, X4-, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize X1-, 2X2-, X4+, X5+ & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize 2X1-, X2-, X3+, X5+ & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5+ & \scriptsize X1+, X3-, X4+, X4-, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5- & \scriptsize X1-, X3+, X4+, X4-, X5+ & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4+ & \scriptsize X2+, X3+, X3-, X4-, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4- & \scriptsize X2-, X3+, X3-, X4+, X5+ & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L2+, L2-, L3+, L3- & \scriptsize W2, 2W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L2+, L2-, L3+, L3- & \scriptsize W1, 2W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G4+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1+, L1-, L3+, L3- & \scriptsize W1, W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1+, L1-, L3+, L3- & \scriptsize 2W1, W2, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X3-, X4+ & \scriptsize L1+, L2- & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X3+, X4- & \scriptsize L1-, L2+ & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L3+, L3- & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1+, X2-, X5+, X5- & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X1-, X2+, X5+, X5- & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize L1+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L3+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X3+, X5+ & \scriptsize L1-, L3- & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize X3-, X5- & \scriptsize L1+, L3+ & \scriptsize W1, W5\\
\multicolumn{2}{r}{\scriptsize G5+$@$4b} & \scriptsize e & \scriptsize GM5+ & \scriptsize X4+, X5+ & \scriptsize L2-, L3- & \scriptsize W3, W5\\
\multicolumn{2}{r}{\scriptsize G5-$@$4b} & \scriptsize e & \scriptsize GM5- & \scriptsize X4-, X5- & \scriptsize L2+, L3+ & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize L2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L3- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X3+, X5+ & \scriptsize L2+, L3+ & \scriptsize W3, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize X3-, X5- & \scriptsize L2-, L3- & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G5+$@$4a} & \scriptsize e & \scriptsize GM5+ & \scriptsize X4+, X5+ & \scriptsize L1+, L3+ & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G5-$@$4a} & \scriptsize e & \scriptsize GM5- & \scriptsize X4-, X5- & \scriptsize L1-, L3- & \scriptsize W1, W5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$192l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 12X6, 12X7, 12X8, 12X9 & \scriptsize 8L4L5, 8L6L7, 16L8, 16L9 & \scriptsize 24W6, 24W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L5, 4L6L7, 8L8, 8L9 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L5, 4L6L7, 8L8, 8L9 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L5, 2L6L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L5, 2L6L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L5, 2L6L7, 4L8, 4L9 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$32f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4L5, 2L6L7, 2L8, 2L9 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize L4L5, L6L7, 3L8, 3L9 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize L4L5, L6L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize L4L5, L6L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize X6, X7, 2X8, 2X9 & \scriptsize L4L5, L6L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize 2X6, 2X7, X8, X9 & \scriptsize L4L5, L6L7, 2L8, 2L9 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X7, X8 & \scriptsize L8, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, X9 & \scriptsize L8, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4L5, L6L7, L8, L9 & \scriptsize 2W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L9 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L9 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X8 & \scriptsize L8 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM9 & \scriptsize X9 & \scriptsize L8 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G10$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L6L7, L9 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$4b} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4L5, L8 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L8 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L8 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X8 & \scriptsize L9 & \scriptsize W6\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize X9 & \scriptsize L9 & \scriptsize W7\\
\multicolumn{2}{r}{\scriptsize G10$@$4a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4L5, L8 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$4a} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L6L7, L9 & \scriptsize W6, W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 4$n$(GM8)-$n$(GM9) + $n$(GM10) + 3$n$(GM11) + 3$n$(X6) + $n$(X9) + 4$n$(L4L5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(L8) + 4$n$(W6) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg225.118.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg225}.3.1620~($Fm'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.118}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=225~(Fm$-$3m)$  }& \multicolumn{3}{c|}{$B=216~(F$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5W7, W6W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..m)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m'..)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(m'.2'm)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.mm)} & \multicolumn{8}{l}{\scriptsize24g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3m)} & \multicolumn{8}{l}{\scriptsize16e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4'm'.m)} & \multicolumn{8}{l}{\scriptsize24f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m'.mm)} & \multicolumn{8}{l}{\scriptsize24g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-43m)} & \multicolumn{8}{l}{\scriptsize4d(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'-3'm)} & \multicolumn{8}{l}{\scriptsize4b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'-3'm)} & \multicolumn{8}{l}{\scriptsize4a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 12W1, 12W2, 12W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96k} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1, 2X2, 4X3, 2X4, 6X5 & \scriptsize 6L1, 2L2, 8L3 & \scriptsize 6W1, 6W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96k} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1, 4X2, 2X3, 4X4, 6X5 & \scriptsize 2L1, 6L2, 8L3 & \scriptsize 6W1, 6W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 3W1, 3W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 3W1, 3W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize 2X1, X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 3W1, 3W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize X1, 2X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 3W1, 3W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48g} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 2X1, 4X3, 2X4, 2X5 & \scriptsize 4L1, 4L3 & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48g} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2X2, 2X3, 4X4, 2X5 & \scriptsize 4L2, 4L3 & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X3, 2X5 & \scriptsize 4L1, 2L3 & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32f} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2X2, 2X4, 2X5 & \scriptsize 4L2, 2L3 & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1, 4W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize 2L1, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM4 & \scriptsize X1, 2X3, X4, X5 & \scriptsize 2L1, 2L3 & \scriptsize W1, W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize X2, X3, 2X4, X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X3 & \scriptsize 2L1 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X4 & \scriptsize 2L2 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3, 2X4 & \scriptsize 2L3 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X1, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X2, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W1, W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W5W7, 12W6W8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W7, 6W6W8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W7, 6W6W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W7, 6W6W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W7, 6W6W8\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32f} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W7, 2W6W8\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32f} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W7, 2W6W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 4W5W7, 4W6W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W7, 3W6W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2L6 & \scriptsize W5W7, W6W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8c} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X7 & \scriptsize 2L6 & \scriptsize W5W7, W6W8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W7, 2W6W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5W7\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W6W8\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5W7, W6W8\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X7 & \scriptsize L6 & \scriptsize W6W8\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5W7\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5W7, W6W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM8) + $n$(X7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg225.119.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg225}.4.1621~($Fm$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.119}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=225~(Fm$-$3m)$  }& \multicolumn{3}{c|}{$B=202~(Fm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..m')} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m..)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(m.2'm')} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m.2'm')} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.m'm')} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3m')} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4'm.m')} & \multicolumn{8}{l}{\scriptsize24e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m.m'm')} & \multicolumn{8}{l}{\scriptsize24d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-4'3m')} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m-3m')} & \multicolumn{8}{l}{\scriptsize4b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m-3m')} & \multicolumn{8}{l}{\scriptsize4a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 6X1+, 6X1-, 6X2+X3+, 6X2-X3-, 6X4+, 6X4- & \scriptsize 8L1+, 8L1-, 8L2+, 8L2-, 8L3+, 8L3- & \scriptsize 12W1, 12W2, 12W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 3X1+, 3X1-, 3X2+X3+, 3X2-X3-, 3X4+, 3X4- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize 6X1+, 2X2+X3+, 4X2-X3-, 2X4+, 4X4- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 10W1, 2W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize 6X1-, 4X2+X3+, 2X2-X3-, 4X4+, 2X4- & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 2W1, 10W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+X3+, 2X2-X3-, X4+, 2X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 5W1, W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+X3+, X2-X3-, 2X4+, X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize W1, 5W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize 3X1+, X2+X3+, 2X2-X3-, X4+, 2X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 5W1, W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize 3X1-, 2X2+X3+, X2-X3-, 2X4+, X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize W1, 5W2, 3W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, 3X4+, 3X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+X3+, 2X2-X3- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 4W1, 4W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4- & \scriptsize 2L1+, 2L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4- & \scriptsize L1+, L1-, 2L2+, 2L2-, L3+, L3- & \scriptsize 2W1, 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize 3X1+, X2-X3-, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 4W1, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize 3X1-, X2+X3+, X4+ & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 4W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 2W1, 2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2-X3-, X4+, 2X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2+X3+, 2X4+, X4- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X1-, X2+X3+, X2-X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize W1, 3W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X1+, X2+X3+, X2-X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1, W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L1+, L1- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X4+, X4- & \scriptsize L3+, L3- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X4+, X4- & \scriptsize L2+, L2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3- & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 2W1, 2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+ & \scriptsize L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1- & \scriptsize L3+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X1+ & \scriptsize L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize X1- & \scriptsize L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+X3+, X4+ & \scriptsize L1-, L2-, L3- & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-X3-, X4- & \scriptsize L1+, L2+, L3+ & \scriptsize W1, W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize L1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize L1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+ & \scriptsize L3+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1- & \scriptsize L3- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X1+ & \scriptsize L2+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize X1- & \scriptsize L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X2+X3+, X4+ & \scriptsize L1+, L2+, L3+ & \scriptsize W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize X2-X3-, X4- & \scriptsize L1-, L2-, L3- & \scriptsize W1, W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192l} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 12X5, 12X6 & \scriptsize 8L4, 8L5, 8L6, 8L7, 8L8, 8L9 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32f} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize 2X5, 2X6 & \scriptsize 2L4, L5, L6, 2L7, L8, L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32f} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2X5, 2X6 & \scriptsize L4, L5, 2L6, L7, L8, 2L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize 2X5, 2X6 & \scriptsize L4, 2L5, L6, L7, 2L8, L9 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize X5, 2X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize X5, 2X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize 2X5, X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize 2X5, X6 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM8 & \scriptsize X5, X6 & \scriptsize L5, L6, L8, L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM7, GM10 & \scriptsize X5, X6 & \scriptsize L4, L5, L7, L8 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} &   & \scriptsize GM6, GM9 & \scriptsize X5, X6 & \scriptsize L4, L6, L7, L9 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L7, L8 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L7, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L5, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9$@$4b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6 & \scriptsize L4, L5 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G10$@$4b} & \scriptsize e & \scriptsize GM9 & \scriptsize X6 & \scriptsize L4, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize L5, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X5 & \scriptsize L4, L5 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize L4, L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6 & \scriptsize L8, L9 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G9$@$4a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6 & \scriptsize L7, L8 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G10$@$4a} & \scriptsize e & \scriptsize GM9 & \scriptsize X6 & \scriptsize L7, L9 & \scriptsize W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + 2$n$(GM6)-$n$(GM8)-$n$(GM9) + $n$(GM10)-$n$(X6) + 2$n$(L6) + 2$n$(L7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(L8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg225.120.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg225}.5.1622~($Fm'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.120}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=225~(Fm$-$3m)$  }& \multicolumn{3}{c|}{$B=209~(F432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(1)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96k(..m')} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m'..)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(m'.2m')} & \multicolumn{8}{l}{\scriptsize48h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48h(m'.2m')} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(2.m'm')} & \multicolumn{8}{l}{\scriptsize48i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(.3m')} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24e(4m'.m')} & \multicolumn{8}{l}{\scriptsize24e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(m'.m'm')} & \multicolumn{8}{l}{\scriptsize24d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-4'3m')} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'-3'm')} & \multicolumn{8}{l}{\scriptsize4b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'-3'm')} & \multicolumn{8}{l}{\scriptsize4a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 12W1, 12W2, 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize 2X1, X2, X3, 2X4, 3X5 & \scriptsize 3L1, L2, 4L3 & \scriptsize 4W1, 2W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize X1, 2X2, 2X3, X4, 3X5 & \scriptsize L1, 3L2, 4L3 & \scriptsize 2W1, 4W2, 3W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1, X2, X3, X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24e} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24e} &   & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} &   & \scriptsize GM1, GM3, GM5 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} &   & \scriptsize GM2, GM3, GM4 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1, W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize W1, 3W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize 3W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1, L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize L1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize L2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize X1, X2 & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize X3, X5 & \scriptsize L2, L3 & \scriptsize W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X4, X5 & \scriptsize L1, L3 & \scriptsize W1, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 24W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 12W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32f} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L5, 3L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L5, 3L6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24e} &   & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$24e} &   & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G7$@$24e} &   & \scriptsize GM7, GM8 & \scriptsize X6, 2X7 & \scriptsize L4L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G8$@$24e} &   & \scriptsize GM6, GM8 & \scriptsize 2X6, X7 & \scriptsize L4L5, 2L6 & \scriptsize 3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 6W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM7 & \scriptsize X7 & \scriptsize L6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize 2W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg225.121.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.6.1599~($P_{F}m$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg225.121}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=221~(Pm$-$3m)$  }& \multicolumn{3}{c|}{$B=225~(Fm$-$3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+, L3+L3-; L4L6, L5L7, L8L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4, W5; W6W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 384n(1)} & \multicolumn{8}{l}{\scriptsize192l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 192l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192m(..m)} & \multicolumn{8}{l}{\scriptsize96k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(m'..)} & \multicolumn{8}{l}{\scriptsize192l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192k(m..)} & \multicolumn{8}{l}{\scriptsize96j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m'.2'm)} & \multicolumn{8}{l}{\scriptsize96k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m.2m)} & \multicolumn{8}{l}{\scriptsize48i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2'm'm..)} & \multicolumn{8}{l}{\scriptsize96j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3m)} & \multicolumn{8}{l}{\scriptsize32f(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32f(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4'm'.m)} & \multicolumn{8}{l}{\scriptsize48g(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(4m.m)} & \multicolumn{8}{l}{\scriptsize24e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4/m'm.m)} & \multicolumn{8}{l}{\scriptsize24e(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(4'/mm'.m)} & \multicolumn{8}{l}{\scriptsize24d(mmm): G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'-3'm)} & \multicolumn{8}{l}{\scriptsize8c(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(m-3m)} & \multicolumn{8}{l}{\scriptsize4b(m-3m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m-3m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$384n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 6X1+, 6X1-, 6X2+, 6X2-, 6X3+, 6X3-, 6X4+, 6X4-, 12X5+, 12X5- & \scriptsize 8L1+L2-, 8L1-L2+, 16L3+L3- & \scriptsize 12W1W2, 12W3W4, 24W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 4GM4-, 4GM5+, 2GM5- & \scriptsize 4X1+, 2X1-, 2X2+, 4X2-, 2X3+, 4X3-, 4X4+, 2X4-, 6X5+, 6X5- & \scriptsize 6L1+L2-, 2L1-L2+, 8L3+L3- & \scriptsize 6W1W2, 6W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3-, 4GM4+, 2GM4-, 2GM5+, 4GM5- & \scriptsize 2X1+, 4X1-, 4X2+, 2X2-, 4X3+, 2X3-, 2X4+, 4X4-, 6X5+, 6X5- & \scriptsize 2L1+L2-, 6L1-L2+, 8L3+L3- & \scriptsize 6W1W2, 6W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$192l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 6W1W2, 6W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192k} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4+, 4GM4-, 2GM5+, 4GM5- & \scriptsize 6X1+, 6X2+, 2X3+, 4X3-, 2X4+, 4X4-, 4X5+, 8X5- & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 10W1W2, 2W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192k} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 4GM4+, 2GM4-, 4GM5+, 2GM5- & \scriptsize 6X1-, 6X2-, 4X3+, 2X3-, 4X4+, 2X4-, 8X5+, 4X5- & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 2W1W2, 10W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize 2X1+, X1-, X2+, 2X2-, X3+, 2X3-, 2X4+, X4-, 3X5+, 3X5- & \scriptsize 3L1+L2-, L1-L2+, 4L3+L3- & \scriptsize 3W1W2, 3W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize X1+, 2X1-, 2X2+, X2-, 2X3+, X3-, X4+, 2X4-, 3X5+, 3X5- & \scriptsize L1+L2-, 3L1-L2+, 4L3+L3- & \scriptsize 3W1W2, 3W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1+, 2GM3+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4X1+, 2X2+, 2X3-, 2X4+, 2X4-, 2X5+, 4X5- & \scriptsize 3L1+L2-, L1-L2+, 4L3+L3- & \scriptsize 5W1W2, W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 2GM1-, 2GM3-, 2GM4+, 2GM5+, 2GM5- & \scriptsize 4X1-, 2X2-, 2X3+, 2X4+, 2X4-, 4X5+, 2X5- & \scriptsize L1+L2-, 3L1-L2+, 4L3+L3- & \scriptsize W1W2, 5W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96i} &   & \scriptsize 2GM2-, 2GM3-, 2GM4+, 2GM4-, 2GM5+ & \scriptsize 2X1-, 4X2-, 2X3+, 2X3-, 2X4+, 4X5+, 2X5- & \scriptsize 3L1+L2-, L1-L2+, 4L3+L3- & \scriptsize W1W2, 5W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96i} &   & \scriptsize 2GM2+, 2GM3+, 2GM4+, 2GM4-, 2GM5- & \scriptsize 2X1+, 4X2+, 2X3+, 2X3-, 2X4-, 2X5+, 4X5- & \scriptsize L1+L2-, 3L1-L2+, 4L3+L3- & \scriptsize 5W1W2, W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 5W1W2, W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize W1W2, 5W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1+, 2GM2-, 2GM4-, 2GM5+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+, 2X5+, 2X5- & \scriptsize 4L1+L2-, 2L3+L3- & \scriptsize 2W1W2, 2W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64g} &   & \scriptsize 2GM1-, 2GM2+, 2GM4+, 2GM5- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4-, 2X5+, 2X5- & \scriptsize 4L1-L2+, 2L3+L3- & \scriptsize 2W1W2, 2W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64g} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-, 4X5+, 4X5- & \scriptsize 2L1+L2-, 2L1-L2+, 6L3+L3- & \scriptsize 4W1W2, 4W3W4, 8W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize X1+, X2-, X3+, 2X3-, 2X4+, X4-, X5+, X5- & \scriptsize 2L1+L2-, 2L3+L3- & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1-, X2+, 2X3+, X3-, X4+, 2X4-, X5+, X5- & \scriptsize 2L1-L2+, 2L3+L3- & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X5+, 4X5- & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 4W1W2, 4W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1+, 2GM3+, 2GM4- & \scriptsize 4X1+, 2X2+, 2X3-, 2X5- & \scriptsize 2L1+L2-, 2L3+L3- & \scriptsize 4W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 2GM2+, 2GM3+, 2GM5- & \scriptsize 2X1+, 4X2+, 2X4-, 2X5- & \scriptsize 2L1-L2+, 2L3+L3- & \scriptsize 4W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48e} &   & \scriptsize 2GM2-, 2GM3-, 2GM5+ & \scriptsize 2X1-, 4X2-, 2X4+, 2X5+ & \scriptsize 2L1+L2-, 2L3+L3- & \scriptsize 4W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48e} &   & \scriptsize 2GM1-, 2GM3-, 2GM4+ & \scriptsize 4X1-, 2X2-, 2X3+, 2X5+ & \scriptsize 2L1-L2+, 2L3+L3- & \scriptsize 4W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-, 4X5+, 4X5- & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 2W1W2, 2W3W4, 8W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM4- & \scriptsize 2X1+, X2+, X3-, X5- & \scriptsize L1+L2-, L3+L3- & \scriptsize 2W1W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM5- & \scriptsize X1+, 2X2+, X4-, X5- & \scriptsize L1-L2+, L3+L3- & \scriptsize 2W1W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM5+ & \scriptsize X1-, 2X2-, X4+, X5+ & \scriptsize L1+L2-, L3+L3- & \scriptsize 2W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM4+ & \scriptsize 2X1-, X2-, X3+, X5+ & \scriptsize L1-L2+, L3+L3- & \scriptsize 2W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize L1+L2-, L1-L2+, 2L3+L3- & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24c} & \scriptsize e & \scriptsize GM1+, GM3+, GM5+ & \scriptsize X1+, X3-, X4+, X4-, X5- & \scriptsize L1+L2-, L3+L3- & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24c} & \scriptsize e & \scriptsize GM1-, GM3-, GM5- & \scriptsize X1-, X3+, X4+, X4-, X5+ & \scriptsize L1-L2+, L3+L3- & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24c} & \scriptsize e & \scriptsize GM2+, GM3+, GM4+ & \scriptsize X2+, X3+, X3-, X4-, X5- & \scriptsize L1-L2+, L3+L3- & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24c} & \scriptsize e & \scriptsize GM2-, GM3-, GM4- & \scriptsize X2-, X3+, X3-, X4+, X5+ & \scriptsize L1+L2-, L3+L3- & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$24c} & \scriptsize e & \scriptsize 2GM4+, 2GM5+ & \scriptsize 2X1-, 2X2-, 2X5+, 2X5- & \scriptsize L1+L2-, L1-L2+, 2L3+L3- & \scriptsize W1W2, 3W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$24c} & \scriptsize e & \scriptsize 2GM4-, 2GM5- & \scriptsize 2X1+, 2X2+, 2X5+, 2X5- & \scriptsize L1+L2-, L1-L2+, 2L3+L3- & \scriptsize 3W1W2, W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X3-, X4+ & \scriptsize L1+L2- & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X3+, X4- & \scriptsize L1-L2+ & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L3+L3- & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1+, X2-, X5+, X5- & \scriptsize L1+L2-, L3+L3- & \scriptsize W1W2, W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X1-, X2+, X5+, X5- & \scriptsize L1-L2+, L3+L3- & \scriptsize W1W2, W3W4, W5\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize L1+L2- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize L1-L2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2X2+ & \scriptsize L1-L2+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2X2- & \scriptsize L1+L2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$8a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2X1+, 2X2+ & \scriptsize L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$8a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2X1-, 2X2- & \scriptsize L3+L3- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$8a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X3+, 2X5+ & \scriptsize L1-L2+, L3+L3- & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$8a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X3-, 2X5- & \scriptsize L1+L2-, L3+L3- & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize (G5+;G5+)$@$8a} & \scriptsize e & \scriptsize 2GM5+ & \scriptsize 2X4+, 2X5+ & \scriptsize L1+L2-, L3+L3- & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize (G5-;G5-)$@$8a} & \scriptsize e & \scriptsize 2GM5- & \scriptsize 2X4-, 2X5- & \scriptsize L1-L2+, L3+L3- & \scriptsize W1W2, 2W5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$384n} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 12X6, 12X7, 12X8, 12X9 & \scriptsize 8L4L6, 8L5L7, 16L8L9 & \scriptsize 24W6W7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$192m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$192m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$96i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$64g} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 4W6W7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$64g} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 4W6W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 4X6, 4X7, 4X8, 4X9 & \scriptsize 2L4L6, 2L5L7, 6L8L9 & \scriptsize 8W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$48e} &   & \scriptsize 2GM7, 2GM9, 2GM10, 2GM11 & \scriptsize 2X6, 4X7, 2X8, 4X9 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$48e} &   & \scriptsize 2GM6, 2GM8, 2GM10, 2GM11 & \scriptsize 4X6, 2X7, 4X8, 2X9 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize L4L6, L5L7, 2L8L9 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize L4L6, L5L7, 2L8L9 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM6, GM7, 2GM10 & \scriptsize X6, X7, 2X8, 2X9 & \scriptsize L4L6, L5L7, 2L8L9 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM8, GM9, 2GM11 & \scriptsize 2X6, 2X7, X8, X9 & \scriptsize L4L6, L5L7, 2L8L9 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X7, X8 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X6, X9 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4L6, L5L7, L8L9 & \scriptsize 2W6W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X7 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X8 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$8a} & \scriptsize e & \scriptsize 2GM9 & \scriptsize 2X9 & \scriptsize L8L9 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$8a} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X6, 2X7 & \scriptsize L4L6, L5L7, L8L9 & \scriptsize 2W6W7\\
\multicolumn{2}{r}{\scriptsize (G11;G11)$@$8a} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X8, 2X9 & \scriptsize L4L6, L5L7, L8L9 & \scriptsize 2W6W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  4$n$(GM6)-3$n$(GM7) + 3$n$(GM8)-2$n$(GM10) + 3$n$(X7) + $n$(X8)-2$n$(L5L7) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg226.122.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg226}.1.1623~($Fm$-$3c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.122}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4, W5; W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4m.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(432)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 5W1, 5W2, W3, W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize W1, W2, 5W3, 5W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, X2+, X2-, X3+, X3-, 2X4+, 2X4-, 3X5+, 3X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize X1+, X1-, 2X2+, 2X2-, 2X3+, 2X3-, X4+, X4-, 3X5+, 3X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$64g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$64g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$64g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, 2X4+, 2X4-, X5+, X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize X1+, X1-, 2X3+, 2X3-, X4+, X4-, X5+, X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 3X1+, 3X2+, X3-, X4-, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 4W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 3X1-, 3X2-, X3+, X4+, 2X5+ & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W3, 4W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM4+ & \scriptsize X2+, X3-, X4+, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM4- & \scriptsize X2-, X3+, X4+, X4-, X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize X1+, X3+, X3-, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize X1-, X3+, X3-, X4+, X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W2, W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G3-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G4+$@$24d} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, 2W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$24d} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize 2X1+, X2+, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize X1+, 2X2+, X3-, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize X1-, 2X2-, X3+, X5+ & \scriptsize L1, L2, L3 & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize 2X1-, X2-, X4+, X5+ & \scriptsize L1, L2, L3 & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$8b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$8b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L1 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$8b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L1 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$8b} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$8b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X3+, X4+, 2X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$8b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X3-, X4-, 2X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X3+, X3- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L1, L2 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize X1+, X1-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, W3, W4, W5\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$192j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$64g} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$64g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$64g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$48f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$48f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G8$@$48f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48e} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X6, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize X7, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X6, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$24d} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize X7, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G9$@$24d} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize X6, X7, X8 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G10$@$24d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize X6, X7, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$24d} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize X6, X7, X8 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G12$@$24d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize X6, X7, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize X6, 2X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize 2X6, X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4, L5 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X8, X9 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G9$@$8b} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G10$@$8b} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4, L5 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X7, X9 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize X6, X8 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize 2L4, L5, L6 & \scriptsize 2W6, 2W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 2$n$(GM7) + 2$n$(GM8) + $n$(GM9) + $n$(GM10)-$n$(GM11)-$n$(X7) + $n$(X8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg226.123.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg226}.2.1624~($Fm$-$3c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.123}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3; L4L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4, W5; W6W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4m.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m-3.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-, G4+, G4-; G5, G6G7, G8, G9G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(4321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 8L1L2, 8L3 & \scriptsize 6W1W2, 6W3W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 4L1L2, 4L3 & \scriptsize 5W1W2, W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 4L1L2, 4L3 & \scriptsize W1W2, 5W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, X2+, X2-, X3+, X3-, 2X4+, 2X4-, 3X5+, 3X5- & \scriptsize 4L1L2, 4L3 & \scriptsize 3W1W2, 3W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize X1+, X1-, 2X2+, 2X2-, 2X3+, 2X3-, X4+, X4-, 3X5+, 3X5- & \scriptsize 4L1L2, 4L3 & \scriptsize 3W1W2, 3W3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$64g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1L2, 4L3 & \scriptsize 2W1W2, 2W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2G3$@$64g} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4-, 4X5+, 4X5- & \scriptsize 6L1L2, 4L3 & \scriptsize 4W1W2, 4W3W4, 8W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, 2X4+, 2X4-, X5+, X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize X1+, X1-, 2X3+, 2X3-, X4+, X4-, X5+, X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 4X5+, 4X5- & \scriptsize 4L1L2, 4L3 & \scriptsize 4W1W2, 4W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 3X1+, 3X2+, X3-, X4-, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize 4W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 3X1-, 3X2-, X3+, X4+, 2X5+ & \scriptsize 2L1L2, 2L3 & \scriptsize 4W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM4+ & \scriptsize X2+, X3-, X4+, X4-, X5- & \scriptsize L1L2, L3 & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM4- & \scriptsize X2-, X3+, X4+, X4-, X5+ & \scriptsize L1L2, L3 & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize X1+, X3+, X3-, X4-, X5- & \scriptsize L1L2, L3 & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize X1-, X3+, X3-, X4+, X5+ & \scriptsize L1L2, L3 & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$24d} & \scriptsize e & \scriptsize 2GM4+, 2GM5+ & \scriptsize 2X1-, 2X2-, 2X5+, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, 3W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$24d} & \scriptsize e & \scriptsize 2GM4-, 2GM5- & \scriptsize 2X1+, 2X2+, 2X5+, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize 3W1W2, W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize 2X1+, X2+, X4-, X5- & \scriptsize L1L2, L3 & \scriptsize 2W1W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize X1+, 2X2+, X3-, X5- & \scriptsize L1L2, L3 & \scriptsize 2W1W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize X1-, 2X2-, X3+, X5+ & \scriptsize L1L2, L3 & \scriptsize 2W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize 2X1-, X2-, X4+, X5+ & \scriptsize L1L2, L3 & \scriptsize 2W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1L2, 2L3 & \scriptsize W1W2, W3W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize L3 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$8b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2X1+, 2X2+ & \scriptsize L1L2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$8b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2X1-, 2X2- & \scriptsize L1L2 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$8b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X3+, X4+, 2X5+ & \scriptsize L1L2, L3 & \scriptsize W3W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$8b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X3-, X4-, 2X5- & \scriptsize L1L2, L3 & \scriptsize W1W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X3+, X3- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L1L2 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X5+, X5- & \scriptsize L1L2, L3 & \scriptsize W1W2, W3W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize X1+, X1-, X5+, X5- & \scriptsize L1L2, L3 & \scriptsize W1W2, W3W4, W5\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$192j} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 12X6, 12X7, 12X8, 12X9 & \scriptsize 8L4L4, 16L5L6 & \scriptsize 24W6W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 12W6W7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$64g} &   & \scriptsize 4GM10, 4GM11 & \scriptsize 4X6, 4X7, 4X8, 4X9 & \scriptsize 4L4L4, 4L5L6 & \scriptsize 8W6W7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 4X6, 4X7, 4X8, 4X9 & \scriptsize 2L4L4, 6L5L6 & \scriptsize 8W6W7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$48f} &   & \scriptsize 2GM7, 2GM9, 2GM10, 2GM11 & \scriptsize 4X6, 2X7, 4X8, 2X9 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$48f} &   & \scriptsize 2GM6, 2GM8, 2GM10, 2GM11 & \scriptsize 2X6, 4X7, 2X8, 4X9 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48e} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 6W6W7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM10 & \scriptsize 2X6, 2X8, 2X9 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM10 & \scriptsize 2X7, 2X8, 2X9 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G9G11$@$24d} & \scriptsize e & \scriptsize 2GM9, 2GM11 & \scriptsize 2X6, 2X7, 2X8 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G10G12$@$24d} & \scriptsize e & \scriptsize 2GM8, 2GM11 & \scriptsize 2X6, 2X7, 2X9 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize X6, 2X7, 2X8, X9 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize 2X6, X7, X8, 2X9 & \scriptsize L4L4, 2L5L6 & \scriptsize 3W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L5L6 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X6, 2X7 & \scriptsize L4L4, L5L6 & \scriptsize 2W6W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X8, X9 & \scriptsize L5L6 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G9G10$@$8b} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X8, 2X9 & \scriptsize L4L4, L5L6 & \scriptsize 2W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X7, X9 & \scriptsize L5L6 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize X6, X8 & \scriptsize L5L6 & \scriptsize W6W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize L4L4, L5L6 & \scriptsize 2W6W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + 4$n$(GM8)-2$n$(GM10) + 3$n$(X6)-$n$(X7) + 4$n$(L4L4) + 4$n$(L5L6) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg226.124.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg226}.3.1625~($Fm'$-$3'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.124}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=226~(Fm$-$3c)$  }& \multicolumn{3}{c|}{$B=219~(F$-$43c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3, W4; W5W8, W6W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m'..)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2')} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4'..)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize24c(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4m'.2')} & \multicolumn{8}{l}{\scriptsize24d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'-3'.)} & \multicolumn{8}{l}{\scriptsize8a(23): G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(4'32')} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 12W1W2, 12W3, 12W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W2, 6W3, 6W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$48f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4X1, 4X2, 8X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 8W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 3X1, 3X2, X3, X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize 2X1, X2, X4, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X1, 2X2, X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1W2, W3, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1W2, 3W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1, 2X2 & \scriptsize 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X3, X4, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize W1W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1, L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3, X4 & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1W2, W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W5W8, 12W6W7\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W8, 6W6W7\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W8, 6W6W7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64g} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 4L4L5, 4L6 & \scriptsize 4W5W8, 4W6W7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 4W5W8, 4W6W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 4W5W8, 4W6W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W8, 6W6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$48e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W8, 3W6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$48e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W8, 3W6W7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W8, 3W6W7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W5W8, 3W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4L5, 2L6 & \scriptsize 2W5W8, W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4L5, 2L6 & \scriptsize W5W8, 2W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize 2X6, X7 & \scriptsize L4L5, 2L6 & \scriptsize W5W8, 2W6W7\\
\multicolumn{2}{r}{\scriptsize G8$@$24c} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X6, 2X7 & \scriptsize L4L5, 2L6 & \scriptsize 2W5W8, W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5W8, W6W7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} &   & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W8, 2W6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize 2L6 & \scriptsize W5W8, W6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5W8, W6W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6, X7 & \scriptsize L4L5, L6 & \scriptsize W5W8, W6W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM8) + $n$(X7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg226.125.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg226}.4.1626~($Fm$-$3c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.125}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=226~(Fm$-$3c)$  }& \multicolumn{3}{c|}{$B=202~(Fm$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+X3+, X2-X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L2-, L3+L3-; L4L7, L5L8, L6L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1, W2W2, W3W4; W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m..)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2')} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4'..)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2mm..)} & \multicolumn{8}{l}{\scriptsize24e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4'/m..)} & \multicolumn{8}{l}{\scriptsize24d(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4'm.2')} & \multicolumn{8}{l}{\scriptsize24e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m-3.)} & \multicolumn{8}{l}{\scriptsize4a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(4'32')} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 6X1+, 6X1-, 6X2+X3+, 6X2-X3-, 6X4+, 6X4- & \scriptsize 8L1+L1-, 8L2+L2-, 8L3+L3- & \scriptsize 6W1W1, 6W2W2, 12W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96i} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize 6X1+, 2X2+X3+, 4X2-X3-, 2X4+, 4X4- & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 5W1W1, W2W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96i} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize 6X1-, 4X2+X3+, 2X2-X3-, 4X4+, 2X4- & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize W1W1, 5W2W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 3X1+, 3X1-, 3X2+X3+, 3X2-X3-, 3X4+, 3X4- & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 3W1W1, 3W2W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 4L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 2W1W1, 2W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64g} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L2-, 4L3+L3- & \scriptsize 2W1W1, 2W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 4L2+L2-, 2L3+L3- & \scriptsize 2W1W1, 2W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3-, 3X4+, 3X4- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize W1W1, W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$48f} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 4X1+, 4X1-, 4X2+X3+, 4X2-X3- & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 4W1W1, 4W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48e} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize 6X1+, 2X2-X3-, 2X4- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 4W1W1, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48e} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 6X1-, 2X2+X3+, 2X4+ & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 4W2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize W1W1, W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize W1W1, W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$24d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2-X3-, X4+, 2X4- & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize W1W1, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$24d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2+X3+, 2X4+, X4- & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize W2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$24d} & \scriptsize e & \scriptsize 4GM4+ & \scriptsize 4X1-, 2X2+X3+, 2X2-X3- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize W1W1, 3W2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$24d} & \scriptsize e & \scriptsize 4GM4- & \scriptsize 4X1+, 2X2+X3+, 2X2-X3- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 3W1W1, W2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize 3X1+, X2-X3-, X4- & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize 2W1W1, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize 3X1-, X2+X3+, X4+ & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize 2W2W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X2+X3+, 2X2-X3-, 2X4+, 2X4- & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize W1W1, W2W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize L1+L1- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize L1+L1- & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2X1+ & \scriptsize L3+L3- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2X1- & \scriptsize L3+L3- & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$8b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2X1+ & \scriptsize L2+L2- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$8b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2X1- & \scriptsize L2+L2- & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$8b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X2+X3+, 2X4+ & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize W2W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$8b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X2-X3-, 2X4- & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize W1W1, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L1+L1- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X4+, X4- & \scriptsize L3+L3- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X4+, X4- & \scriptsize L2+L2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1+, X1-, X2+X3+, X2-X3- & \scriptsize L1+L1-, L2+L2-, L3+L3- & \scriptsize W1W1, W2W2, W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 12X5, 12X6 & \scriptsize 8L4L7, 8L5L8, 8L6L9 & \scriptsize 12W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM9, 2GM10 & \scriptsize 4X5, 4X6 & \scriptsize 4L4L7, 2L5L8, 2L6L9 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$64g} &   & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 4X5, 4X6 & \scriptsize 2L4L7, 2L5L8, 4L6L9 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64g} &   & \scriptsize 2GM5, 2GM7, 2GM8, 2GM10 & \scriptsize 4X5, 4X6 & \scriptsize 2L4L7, 4L5L8, 2L6L9 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48e} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X5, 6X6 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} & \scriptsize e & \scriptsize 2GM5, 2GM6, 2GM7 & \scriptsize 2X5, 4X6 & \scriptsize 2L4L7, 2L5L8, 2L6L9 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$24d} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM10 & \scriptsize 4X5, 2X6 & \scriptsize 2L4L7, 2L5L8, 2L6L9 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X5, 3X6 & \scriptsize 2L4L7, 2L5L8, 2L6L9 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize L5L8, L6L9 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X5 & \scriptsize L4L7, L5L8 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize L4L7, L6L9 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6 & \scriptsize L5L8, L6L9 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$8b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X6 & \scriptsize L4L7, L5L8 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G10;G10)$@$8b} & \scriptsize e & \scriptsize 2GM9 & \scriptsize 2X6 & \scriptsize L4L7, L6L9 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X5, X6 & \scriptsize L5L8, L6L9 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X5, X6 & \scriptsize L4L7, L5L8 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X5, X6 & \scriptsize L4L7, L6L9 & \scriptsize W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(GM6)-$n$(GM7) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg226.126.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg226}.5.1627~($Fm'$-$3'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.126}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=226~(Fm$-$3c)$  }& \multicolumn{3}{c|}{$B=209~(F432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4, X5; X6, X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L3; L4L4, L5L5, L6L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(1)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m'..)} & \multicolumn{8}{l}{\scriptsize96j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2)} & \multicolumn{8}{l}{\scriptsize48h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3.)} & \multicolumn{8}{l}{\scriptsize32f(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32f(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4..)} & \multicolumn{8}{l}{\scriptsize24e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(2m'm'..)} & \multicolumn{8}{l}{\scriptsize48i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4/m'..)} & \multicolumn{8}{l}{\scriptsize24e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(-4'm'.2)} & \multicolumn{8}{l}{\scriptsize24d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'-3'.)} & \multicolumn{8}{l}{\scriptsize8c(23): G1, G2G3, G4; G5, G6G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(432)} & \multicolumn{8}{l}{\scriptsize4b(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1, 6X2, 6X3, 6X4, 12X5 & \scriptsize 8L1L2, 8L3L3 & \scriptsize 12W1W2, 12W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1, 3X2, 3X3, 3X4, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 4X1, 2X2, 2X3, 4X4, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2X1, 4X2, 4X3, 2X4, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W2, 6W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64g} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 4L1L2, 2L3L3 & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64g} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 4X1, 2X2, 2X3, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2X1, 4X2, 2X4, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1, X2, 3X3, 3X4, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM3, GM4 & \scriptsize 2X1, X2, X3, X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize X1, 2X2, X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X3, 2X4, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 2W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize X1, X3, 2X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize X2, 2X3, X4, X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24c} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1, 2X2, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 4W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X3, X4 & \scriptsize L1L2 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3, 2X4 & \scriptsize L3L3 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1, X2, 2X5 & \scriptsize L1L2, L3L3 & \scriptsize 2W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize L1L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize L1L2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X1, 2X2 & \scriptsize L3L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X3, 2X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X4, 2X5 & \scriptsize L1L2, L3L3 & \scriptsize W1W2, 2W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6, 12X7 & \scriptsize 4L4L4, 4L5L5, 8L6L6 & \scriptsize 12W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6, 6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64g} &   & \scriptsize 4GM8 & \scriptsize 4X6, 4X7 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64g} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6, 4X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$48f} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$48f} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$48f} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$48f} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24d} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2X6, 4X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24d} &   & \scriptsize 2GM6, 2GM8 & \scriptsize 4X6, 2X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6, 3X7 & \scriptsize L4L4, L5L5, 2L6L6 & \scriptsize 3W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L6L6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize L6L6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize 2X7 & \scriptsize L6L6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6, 2X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize 2W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(GM4) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg226.127.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg221}.7.1600~($P_{F}m$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg226.127}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=221~(Pm$-$3m)$  }& \multicolumn{3}{c|}{$B=226~(Fm$-$3c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X3-, X4+, X4-, X5+, X5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize X6, X7, X8, X9} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4, W5; W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 384n(1)} & \multicolumn{8}{l}{\scriptsize192j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 192j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192m(..m')} & \multicolumn{8}{l}{\scriptsize192j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192l(m'..)} & \multicolumn{8}{l}{\scriptsize192j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192k(m..)} & \multicolumn{8}{l}{\scriptsize96i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96j(m'.2m')} & \multicolumn{8}{l}{\scriptsize96h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96i(m.2'm')} & \multicolumn{8}{l}{\scriptsize96i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(2'm'm..)} & \multicolumn{8}{l}{\scriptsize96i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64g(.3m')} & \multicolumn{8}{l}{\scriptsize64g(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(4m'.m')} & \multicolumn{8}{l}{\scriptsize48f(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48e(4'm.m')} & \multicolumn{8}{l}{\scriptsize48e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(4'/m'm.m')} & \multicolumn{8}{l}{\scriptsize24c(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(4/mm'.m')} & \multicolumn{8}{l}{\scriptsize24d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'-3'm')} & \multicolumn{8}{l}{\scriptsize8a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(m-3m')} & \multicolumn{8}{l}{\scriptsize8b(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$384n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 6X1+, 6X1-, 6X2+, 6X2-, 6X3+, 6X3-, 6X4+, 6X4-, 12X5+, 12X5- & \scriptsize 16L1, 16L2, 16L3 & \scriptsize 12W1, 12W2, 12W3, 12W4, 24W5\\
\multicolumn{2}{r}{\scriptsize G1$@$192m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$192l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 3X1+, 3X1-, 3X2+, 3X2-, 3X3+, 3X3-, 3X4+, 3X4-, 6X5+, 6X5- & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 6W1, 6W2, 6W3, 6W4, 12W5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192k} &   & \scriptsize 2GM1+, 2GM2+, 4GM3+, 2GM4+, 4GM4-, 2GM5+, 4GM5- & \scriptsize 6X1+, 6X2+, 2X3+, 4X3-, 2X4+, 4X4-, 4X5+, 8X5- & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 10W1, 10W2, 2W3, 2W4, 12W5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192k} &   & \scriptsize 2GM1-, 2GM2-, 4GM3-, 4GM4+, 2GM4-, 4GM5+, 2GM5- & \scriptsize 6X1-, 6X2-, 4X3+, 2X3-, 4X4+, 2X4-, 8X5+, 4X5- & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 2W1, 2W2, 10W3, 10W4, 12W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96j} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 2X1+, 2X1-, X2+, X2-, X3+, X3-, 2X4+, 2X4-, 3X5+, 3X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96j} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize X1+, X1-, 2X2+, 2X2-, 2X3+, 2X3-, X4+, X4-, 3X5+, 3X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 3W1, 3W2, 3W3, 3W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96i} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 5W1, 5W2, W3, W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96i} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize W1, W2, 5W3, 5W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize 3X1+, 3X2+, X3+, 2X3-, X4+, 2X4-, 2X5+, 4X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 5W1, 5W2, W3, W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize 3X1-, 3X2-, 2X3+, X3-, 2X4+, X4-, 4X5+, 2X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize W1, W2, 5W3, 5W4, 6W5\\
\multicolumn{2}{r}{\scriptsize G1$@$64g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$64g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$64g} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3-, 2X4+, 2X4-, X5+, X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, GM5+, GM5- & \scriptsize X1+, X1-, 2X3+, 2X3-, X4+, X4-, X5+, X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1+, X1-, X2+, X2-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G1$@$48e} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize 3X1+, 3X2+, X3-, X4-, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 4W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$48e} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize 3X1-, 3X2-, X3+, X4+, 2X5+ & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W3, 4W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48e} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X3+, 2X3-, 2X4+, 2X4-, 4X5+, 4X5- & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 2W1, 2W2, 2W3, 2W4, 8W5\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize 2X1+, X2+, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize X1+, 2X2+, X3-, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, 2W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize X1-, 2X2-, X3+, X5+ & \scriptsize L1, L2, L3 & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize 2X1-, X2-, X4+, X5+ & \scriptsize L1, L2, L3 & \scriptsize 2W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X3+, X3-, X4+, X4-, 2X5+, 2X5- & \scriptsize 2L1, 2L2, 2L3 & \scriptsize W1, W2, W3, W4, 4W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$24c} & \scriptsize e & \scriptsize GM1+, GM3+, GM4+ & \scriptsize X2+, X3-, X4+, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G1-$@$24c} & \scriptsize e & \scriptsize GM1-, GM3-, GM4- & \scriptsize X2-, X3+, X4+, X4-, X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G2+$@$24c} & \scriptsize e & \scriptsize GM2+, GM3+, GM5+ & \scriptsize X1+, X3+, X3-, X4-, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G2-$@$24c} & \scriptsize e & \scriptsize GM2-, GM3-, GM5- & \scriptsize X1-, X3+, X3-, X4+, X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3+$@$24c} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W2, W3, 2W4, W5\\
\multicolumn{2}{r}{\scriptsize G3-$@$24c} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize 2W1, W2, W3, W5\\
\multicolumn{2}{r}{\scriptsize G4+$@$24c} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X1-, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, 2W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$24c} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X1+, X2+, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, 2W2, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X4+, X4- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X3+, X3- & \scriptsize L3 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize L1, L2 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X2+, X2-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5+, GM5- & \scriptsize X1+, X1-, X5+, X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G1+$@$8a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$8a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize L3 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$8a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$8a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L1 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$8a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X1+, X2+ & \scriptsize L1 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$8a} & \scriptsize e & \scriptsize GM3- & \scriptsize X1-, X2- & \scriptsize L2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$8a} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize X3+, X4+, 2X5+ & \scriptsize L1, L2, L3 & \scriptsize W3, W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4-$@$8a} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize X3-, X4-, 2X5- & \scriptsize L1, L2, L3 & \scriptsize W1, W2, 2W5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$384n} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 12X6, 12X7, 12X8, 12X9 & \scriptsize 16L4, 16L5, 16L6 & \scriptsize 24W6, 24W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192m} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 6X6, 6X7, 6X8, 6X9 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 12W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G4$@$64g} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$64g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$64g} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2X6, 2X7, 2X8, 2X9 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 4W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$48f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$48f} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize 2X6, X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G8$@$48f} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize X6, 2X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48e} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 3X6, 3X7, 3X8, 3X9 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 6W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize X6, 2X7, 2X8, X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize 2X6, X7, X8, 2X9 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 3W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X6, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$24c} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize X7, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$24c} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X6, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$24c} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize X7, X8, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G9$@$24c} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize X6, X7, X8 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G10$@$24c} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize X6, X7, X9 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G11$@$24c} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize X6, X7, X8 & \scriptsize L4, L5, L6 & \scriptsize 2W6, W7\\
\multicolumn{2}{r}{\scriptsize G12$@$24c} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize X6, X7, X9 & \scriptsize L4, L5, L6 & \scriptsize W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize X7, X9 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM7, GM9 & \scriptsize X6, X8 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} &   & \scriptsize GM10, GM11 & \scriptsize X6, X7, X8, X9 & \scriptsize 2L4, L5, L6 & \scriptsize 2W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6, X7 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4, L5 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM10 & \scriptsize X6, X7 & \scriptsize L4, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X8, X9 & \scriptsize L5, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G9$@$8a} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4, L6 & \scriptsize W6, W7\\
\multicolumn{2}{r}{\scriptsize G10$@$8a} & \scriptsize e & \scriptsize GM11 & \scriptsize X8, X9 & \scriptsize L4, L5 & \scriptsize W6, W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(GM7) + 2$n$(GM8)-$n$(GM9)-$n$(GM10) + $n$(GM11) + $n$(X7)-$n$(X8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg227.128.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg227}.1.1628~($Fd$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.128}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4, W5, W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-43m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 8L3+, 8L3- & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 3X1, 3X2, 4X3, 2X4 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize 3X1, 3X2, 2X3, 4X4 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize 4X1, 2X2, 3X3, 3X4 & \scriptsize 3L1+, L1-, L2+, 3L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize 2X1, 4X2, 3X3, 3X4 & \scriptsize L1+, 3L1-, 3L2+, L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1+, 2L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1, 3X2, X3, X4 & \scriptsize 2L1-, 2L2+, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize 2X1, X3, X4 & \scriptsize 2L1+, 2L2-, L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize 2X2, X3, X4 & \scriptsize 2L1-, 2L2+, L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 3L3+, 3L3- & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize X1, X3 & \scriptsize L1+, L2-, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize X2, X3 & \scriptsize L1-, L2+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$16d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2, X4 & \scriptsize L1-, L2+, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$16d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X4 & \scriptsize L1+, L2-, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$16d} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1+, L2+, 2L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$16d} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1-, L2-, L3+, 2L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize X1, X3 & \scriptsize L1+, L2-, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize X2, X3 & \scriptsize L1-, L2+, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$16c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2, X4 & \scriptsize L1-, L2+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$16c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X4 & \scriptsize L1+, L2-, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$16c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1-, L2-, L3+, 2L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$16c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1+, L2+, 2L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1 & \scriptsize L1+, L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X2 & \scriptsize L1-, L2+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L3+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1, X3, X4 & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X2, X3, X4 & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1 & \scriptsize L1+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X2 & \scriptsize L1-, L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L3+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1, X3, X4 & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X2, X3, X4 & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W1, W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$192i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4, 4L5, 4L6, 4L7, 8L8, 8L9 & \scriptsize 6W3, 6W4, 6W5, 6W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize L4, 3L5, L6, 3L7, 4L8, 4L9 & \scriptsize 2W3, 4W4, 2W5, 4W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 3L4, L5, 3L6, L7, 4L8, 4L9 & \scriptsize 4W3, 2W4, 4W5, 2W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4, 2L5, 2L6, 2L7, 4L8, 4L9 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize L4, L5, L6, L7, 3L8, 3L9 & \scriptsize 2W3, 2W4, 2W5, 2W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM10 & \scriptsize X5 & \scriptsize L5, L7, L8 & \scriptsize W4, W6, W7\\
\multicolumn{2}{r}{\scriptsize G5$@$16d} & \scriptsize e & \scriptsize GM10 & \scriptsize X5 & \scriptsize L4, L6, L8 & \scriptsize W3, W5, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM11 & \scriptsize X5 & \scriptsize L5, L7, L9 & \scriptsize W4, W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$16d} & \scriptsize e & \scriptsize GM11 & \scriptsize X5 & \scriptsize L4, L6, L9 & \scriptsize W3, W5, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4, L5, 2L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$16d} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L6, L7, L8, 2L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM10 & \scriptsize X5 & \scriptsize L4, L6, L9 & \scriptsize W3, W5, W7\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM10 & \scriptsize X5 & \scriptsize L5, L7, L9 & \scriptsize W4, W6, W7\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM11 & \scriptsize X5 & \scriptsize L4, L6, L8 & \scriptsize W3, W5, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$16c} & \scriptsize e & \scriptsize GM11 & \scriptsize X5 & \scriptsize L5, L7, L8 & \scriptsize W4, W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L6, L7, L8, 2L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$16c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, 2L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W3, W4, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5, W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} &   & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5, W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W3, W4, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} &   & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, L6, L7, L8, L9 & \scriptsize W3, W4, W5, W6, 2W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(GM10) + $n$(GM11) + $n$(L4) + $n$(L5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg227.129.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg227}.2.1629~($Fd$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.129}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-; L4L5, L6L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4, W5W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-43m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 8L3+, 8L3- & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 3X1, 3X2, 4X3, 2X4 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize 3X1, 3X2, 2X3, 4X4 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize 4X1, 2X2, 3X3, 3X4 & \scriptsize 3L1+, L1-, L2+, 3L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize 2X1, 4X2, 3X3, 3X4 & \scriptsize L1+, 3L1-, 3L2+, L2-, 4L3+, 4L3- & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1+, 2L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1, 3X2, X3, X4 & \scriptsize 2L1-, 2L2+, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize 2X1, X3, X4 & \scriptsize 2L1+, 2L2-, L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize 2X2, X3, X4 & \scriptsize 2L1-, 2L2+, L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1+, L1-, L2+, L2-, 3L3+, 3L3- & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize X1, X3 & \scriptsize L1+, L2-, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize X2, X3 & \scriptsize L1-, L2+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$16d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2, X4 & \scriptsize L1-, L2+, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$16d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X4 & \scriptsize L1+, L2-, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$16d} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1+, L2+, 2L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$16d} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1-, L2-, L3+, 2L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize X1, X3 & \scriptsize L1+, L2-, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize X2, X3 & \scriptsize L1-, L2+, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$16c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2, X4 & \scriptsize L1-, L2+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$16c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X4 & \scriptsize L1+, L2-, L3+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$16c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1-, L2-, L3+, 2L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$16c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1+, L2+, 2L3+, L3- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1 & \scriptsize L1+, L2- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X2 & \scriptsize L1-, L2+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L3+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1, X3, X4 & \scriptsize L1+, L2-, L3+, L3- & \scriptsize 2W1, W2\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X2, X3, X4 & \scriptsize L1-, L2+, L3+, L3- & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1 & \scriptsize L1+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X2 & \scriptsize L1-, L2+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L3+, L3- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4-, GM5+ & \scriptsize X1, X3, X4 & \scriptsize L1+, L2-, L3+, L3- & \scriptsize W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM4+, GM5- & \scriptsize X2, X3, X4 & \scriptsize L1-, L2+, L3+, L3- & \scriptsize 2W1, W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$192i} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 24X5 & \scriptsize 8L4L5, 8L6L7, 16L8, 16L9 & \scriptsize 12W3W4, 12W5W6, 24W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L5, 4L6L7, 8L8, 8L9 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L5, 4L6L7, 8L8, 8L9 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4L5, 2L6L7, 4L8, 4L9 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$32e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L5, 2L6L7, 2L8, 2L9 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize L4L5, L6L7, 3L8, 3L9 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16d} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, 2L8 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$16d} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, 2L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4L5, 2L8, L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$16d} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L6L7, L8, 2L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, 2L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$16c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, 2L8 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L6L7, L8, 2L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$16c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4L5, 2L8, L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W3W4, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5W6, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, L8, L9 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W5W6, W7\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize X5 & \scriptsize L8, L9 & \scriptsize W3W4, W7\\
\multicolumn{2}{r}{\scriptsize G8$@$8a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize L4L5, L6L7, L8, L9 & \scriptsize W3W4, W5W6, 2W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6) + $n$(GM7) + $n$(GM8) + 2$n$(GM10)-$n$(L4L5) + $n$(L6L7) + 2$n$(L8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg227.130.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg227}.3.1630~($Fd'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.130}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=227~(Fd$-$3m)$  }& \multicolumn{3}{c|}{$B=216~(F$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W3, W2W4; W5W6, W7W7, W8W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(1)} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2')} & \multicolumn{8}{l}{\scriptsize96i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..m)} & \multicolumn{8}{l}{\scriptsize48h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.mm)} & \multicolumn{8}{l}{\scriptsize24g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m)} & \multicolumn{8}{l}{\scriptsize16e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3'm)} & \multicolumn{8}{l}{\scriptsize16e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3'm)} & \multicolumn{8}{l}{\scriptsize16e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-43m)} & \multicolumn{8}{l}{\scriptsize4c(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-43m)} & \multicolumn{8}{l}{\scriptsize4a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1X3, 6X2X4, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 12W1W3, 12W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1X3, 3X2X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96g} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1X3, 2X2X4, 6X5 & \scriptsize 6L1, 2L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96g} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1X3, 4X2X4, 6X5 & \scriptsize 2L1, 6L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM3, 2GM4 & \scriptsize 3X1X3, X2X4, 2X5 & \scriptsize 4L1, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize X1X3, 3X2X4, 2X5 & \scriptsize 4L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize X1X3, X2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize X1X3, X2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1X3, 2X5 & \scriptsize 4L1, 2L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2X2X4, 2X5 & \scriptsize 4L2, 2L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X3, 2X2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X3, X5 & \scriptsize 2L1, L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM2, GM5 & \scriptsize X2X4, X5 & \scriptsize 2L2, L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1X3, X5 & \scriptsize 2L1, L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2, GM5 & \scriptsize X2X4, X5 & \scriptsize 2L2, L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X3 & \scriptsize 2L1 & \scriptsize W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize X2X4 & \scriptsize 2L2 & \scriptsize W1W3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X3, X2X4 & \scriptsize 2L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X3, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize 2W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X2X4, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize X1X3 & \scriptsize 2L1 & \scriptsize W1W3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize X2X4 & \scriptsize 2L2 & \scriptsize W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X3, X2X4 & \scriptsize 2L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize X1X3, 2X5 & \scriptsize 2L1, 2L3 & \scriptsize W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize X2X4, 2X5 & \scriptsize 2L2, 2L3 & \scriptsize 2W1W3, W2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W5W6, 6W7W7, 6W8W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W6, 3W7W7, 3W8W8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W6, 3W7W7, 3W8W8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W6, 3W7W7, 3W8W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W5W6, 3W7W7, 3W8W8\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32e} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 4W5W6, 2W7W7, 2W8W8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16d} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16c} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W5W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8b} & \scriptsize e & \scriptsize 2GM7 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W5W6, W8W8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W5W6, W8W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$8a} & \scriptsize e & \scriptsize 2GM7 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W5W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$8a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W5W6, W7W7, W8W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(L6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg227.131.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg227}.4.1631~($Fd$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.131}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=227~(Fd$-$3m)$  }& \multicolumn{3}{c|}{$B=203~(Fd$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-, L2+, L2-, L3+, L3-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize L4, L5, L6, L7, L8, L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2, W3W5, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(1)} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2')} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..m')} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.m'm')} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3m')} & \multicolumn{8}{l}{\scriptsize16d(1/2-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3m')} & \multicolumn{8}{l}{\scriptsize16c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'3m')} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'3m')} & \multicolumn{8}{l}{\scriptsize8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 12X1, 12X2 & \scriptsize 8L1+, 8L1-, 8L2+, 8L2-, 8L3+, 8L3- & \scriptsize 24W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+, 4L1-, 4L2+, 4L2-, 4L3+, 4L3- & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 4X1, 2X2 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+, 2L1-, 2L2+, 2L2-, 2L3+, 2L3- & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+, 2L1-, L2+, L2-, L3+, L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, 2L3+, 2L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+, L1-, 2L2+, 2L2-, L3+, L3- & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$16d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L2+, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$16d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X1, X2 & \scriptsize L1-, L2-, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$16d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L2+, L2-, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$16d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X2 & \scriptsize L1-, L2+, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L1-, L2+, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$16c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X1, X2 & \scriptsize L1-, L2-, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$16c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L2+, L3+, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$16c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X1, X2 & \scriptsize L1-, L2+, L2-, L3- & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$16c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X1, X2 & \scriptsize L1+, L2+, L2-, L3+ & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1 & \scriptsize L3+, L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X1 & \scriptsize L2+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1 & \scriptsize L1+, L1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1 & \scriptsize L3+, L3- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X1 & \scriptsize L2+, L2- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X1, 2X2 & \scriptsize L1+, L1-, L2+, L2-, L3+, L3- & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192i} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 12X3, 12X4 & \scriptsize 8L4, 8L5, 8L6, 8L7, 8L8, 8L9 & \scriptsize 12W2, 12W3W5, 12W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4, 4L5, 4L6, 4L7, 4L8, 4L9 & \scriptsize 6W2, 6W3W5, 6W4\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X3, 3X4 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 3W2, 3W3W5, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize 3X3, 3X4 & \scriptsize 2L4, 2L5, 2L6, 2L7, 2L8, 2L9 & \scriptsize 3W2, 3W3W5, 3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize 2X3, 2X4 & \scriptsize 2L4, L5, L6, 2L7, L8, L9 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2X3, 2X4 & \scriptsize L4, L5, 2L6, L7, L8, 2L9 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize 2X3, 2X4 & \scriptsize L4, 2L5, L6, L7, 2L8, L9 & \scriptsize 2W2, 2W3W5, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L7 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L8 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$16d} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize X3, X4 & \scriptsize L4, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G8$@$16d} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X3, X4 & \scriptsize L6, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G9$@$16d} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize X3, X4 & \scriptsize L5, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X3, X4 & \scriptsize L4, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$16c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X3, X4 & \scriptsize L6, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize X3, X4 & \scriptsize L5, L7, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$16c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L7 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G8$@$16c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G9$@$16c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L6, L8 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3, X4 & \scriptsize L5, L6, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L7, L8 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X3, X4 & \scriptsize L4, L6, L7, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM8 & \scriptsize X3, X4 & \scriptsize L5, L6, L8, L9 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize X3, X4 & \scriptsize L4, L5, L7, L8 & \scriptsize W2, W3W5, W4\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize X3, X4 & \scriptsize L4, L6, L7, L9 & \scriptsize W2, W3W5, W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) + $n$(GM3-) + $n$(GM4+) + $n$(L1+) + $n$(L2+) + $n$(L3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(L6) + $n$(L7) + $n$(L8) + $n$(W3W5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg227.132.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg227}.5.1632~($Fd'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.132}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=227~(Fd$-$3m)$  }& \multicolumn{3}{c|}{$B=210~(F4_{1}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3, X5; X6X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(..2)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..m')} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2.m'm')} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3m')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(.-3'm')} & \multicolumn{8}{l}{\scriptsize16c(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(.-3'm')} & \multicolumn{8}{l}{\scriptsize16d(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'3m')} & \multicolumn{8}{l}{\scriptsize8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4'3m')} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192i} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1X4, 6X2X3, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 24W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1X4, 4X2X3, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1X4, 2X2X3, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1X4, 3X2X3, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 12W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 6W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize X2X3, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X1X4, X5 & \scriptsize L1, L2, L3 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1X4, X2X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X5 & \scriptsize L1, L2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3 & \scriptsize X5 & \scriptsize L3 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize X1X4, X2X3, X5 & \scriptsize L1, L2, 2L3 & \scriptsize 3W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192i} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 12W2W4, 12W3W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$96h} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 6W2W4, 6W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W2W4, 3W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 3W2W4, 3W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16d} &   & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16d} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16c} &   & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$16c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6X7 & \scriptsize L4L5, L6 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8b} & \scriptsize e & \scriptsize GM8 & \scriptsize X6X7 & \scriptsize L4L5, L6 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize X6X7 & \scriptsize 2L6 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G6$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6X7 & \scriptsize L4L5, L6 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G7$@$8a} & \scriptsize e & \scriptsize GM8 & \scriptsize X6X7 & \scriptsize L4L5, L6 & \scriptsize W2W4, W3W5\\
\hline
\end{longtable}




==> src_tex_mtable/msg227.133.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.6.1616~($P_{F}n$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg227.133}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=224~(Pn$-$3m)$  }& \multicolumn{3}{c|}{$B=227~(Fd$-$3m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L2-, L1-L2+, L3+L3-; L4L6, L5L7, L8L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W5, W4W6, W7W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 384l(1)} & \multicolumn{8}{l}{\scriptsize192i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 192i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192k(..m)} & \multicolumn{8}{l}{\scriptsize96g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(..2')} & \multicolumn{8}{l}{\scriptsize192i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(..2)} & \multicolumn{8}{l}{\scriptsize96h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(2'..)} & \multicolumn{8}{l}{\scriptsize192i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(2.mm)} & \multicolumn{8}{l}{\scriptsize48f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2'.22')} & \multicolumn{8}{l}{\scriptsize96h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3m)} & \multicolumn{8}{l}{\scriptsize32e(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4'2'.m)} & \multicolumn{8}{l}{\scriptsize48f(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'm)} & \multicolumn{8}{l}{\scriptsize32e(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.-3m)} & \multicolumn{8}{l}{\scriptsize16d(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(-3m): G1+, G1-, G2+, G2-, G3+, G3-; G5, G4, G7, G6, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(-43m)} & \multicolumn{8}{l}{\scriptsize8a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$384l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 12X1, 12X2, 12X3, 12X4 & \scriptsize 8L1+L2-, 8L1-L2+, 16L3+L3- & \scriptsize 24W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 4GM4-, 4GM5+, 2GM5- & \scriptsize 8X1, 4X2, 6X3, 6X4 & \scriptsize 6L1+L2-, 2L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3-, 4GM4+, 2GM4-, 2GM5+, 4GM5- & \scriptsize 4X1, 8X2, 6X3, 6X4 & \scriptsize 2L1+L2-, 6L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$192j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 6X1, 6X2, 8X3, 4X4 & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 4GM4+, 4GM4-, 2GM5+, 2GM5- & \scriptsize 6X1, 6X2, 4X3, 8X4 & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$192h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 4L1+L2-, 4L1-L2+, 8L3+L3- & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96g} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM3-, 2GM4-, 2GM5+ & \scriptsize 6X1, 2X2, 2X3, 2X4 & \scriptsize 4L1+L2-, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96g} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM3-, 2GM4+, 2GM5- & \scriptsize 2X1, 6X2, 2X3, 2X4 & \scriptsize 4L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 3X1, 3X2, 4X3, 2X4 & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize 3X1, 3X2, 2X3, 4X4 & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64e} &   & \scriptsize 2GM1+, 2GM2-, 2GM4-, 2GM5+ & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4L1+L2-, 2L3+L3- & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64e} &   & \scriptsize 2GM1-, 2GM2+, 2GM4+, 2GM5- & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4L1-L2+, 2L3+L3- & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 2L1+L2-, 2L1-L2+, 6L3+L3- & \scriptsize 8W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4-, GM5+ & \scriptsize 3X1, X2, X3, X4 & \scriptsize 2L1+L2-, 2L3+L3- & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4+, GM5- & \scriptsize X1, 3X2, X3, X4 & \scriptsize 2L1-L2+, 2L3+L3- & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 2L1+L2-, 2L1-L2+, 4L3+L3- & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize 2X1, X3, X4 & \scriptsize 2L1+L2-, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32c} & \scriptsize e & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize 2X2, X3, X4 & \scriptsize 2L1-L2+, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1+L2-, L1-L2+, 3L3+L3- & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$32b} & \scriptsize e & \scriptsize 2GM1+, 2GM5+ & \scriptsize 2X1, 2X3 & \scriptsize 2L1+L2-, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$32b} & \scriptsize e & \scriptsize 2GM1-, 2GM5- & \scriptsize 2X2, 2X3 & \scriptsize 2L1-L2+, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$32b} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2X2, 2X4 & \scriptsize 2L1-L2+, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$32b} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2X1, 2X4 & \scriptsize 2L1+L2-, L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$32b} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1+L2-, L1-L2+, 3L3+L3- & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$32b} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize L1+L2-, L1-L2+, 3L3+L3- & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1 & \scriptsize 2L1+L2- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X2 & \scriptsize 2L1-L2+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2X1, 2X2 & \scriptsize 2L3+L3- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4-, 2GM5+ & \scriptsize 2X1, 2X3, 2X4 & \scriptsize 2L1+L2-, 2L3+L3- & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM4+, 2GM5- & \scriptsize 2X2, 2X3, 2X4 & \scriptsize 2L1-L2+, 2L3+L3- & \scriptsize 3W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$384l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 24X5 & \scriptsize 8L4L6, 8L5L7, 16L8L9 & \scriptsize 12W3W5, 12W4W6, 12W7W7\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$192i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 2L4L6, 6L5L7, 8L8L9 & \scriptsize 4W3W5, 8W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$192i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 6L4L6, 2L5L7, 8L8L9 & \scriptsize 8W3W5, 4W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$96g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L6, 4L5L7, 8L8L9 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96f} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize L4L6, 3L5L7, 4L8L9 & \scriptsize 2W3W5, 4W4W6, 3W7W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96f} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 3L4L6, L5L7, 4L8L9 & \scriptsize 4W3W5, 2W4W6, 3W7W7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$64e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$64e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 8X5 & \scriptsize 2L4L6, 2L5L7, 6L8L9 & \scriptsize 4W3W5, 4W4W6, 4W7W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48d} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4L6, 2L5L7, 4L8L9 & \scriptsize 3W3W5, 3W4W6, 3W7W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$32c} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32c} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize L4L6, L5L7, 3L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize 2L5L7, L8L9 & \scriptsize 2W4W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize 2L4L6, L8L9 & \scriptsize 2W3W5, W7W7\\
\multicolumn{2}{r}{\scriptsize (G6;G7)$@$32b} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize 2L5L7, L8L9 & \scriptsize 2W4W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G7;G6)$@$32b} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize 2L4L6, L8L9 & \scriptsize 2W3W5, W7W7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$32b} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM10 & \scriptsize 4X5 & \scriptsize L4L6, L5L7, 3L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$32b} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM11 & \scriptsize 4X5 & \scriptsize L4L6, L5L7, 3L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM9 & \scriptsize 2X5 & \scriptsize 2L8L9 & \scriptsize W3W5, W4W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$16a} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2X5 & \scriptsize 2L8L9 & \scriptsize W3W5, W4W6, W7W7\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$16a} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L6, 2L5L7, 2L8L9 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg228.134.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg228}.1.1633~($Fd$-$3c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.134}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4, W5, W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 3X1, 3X2, 4X3, 2X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize 3X1, 3X2, 2X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4X1, 4X2, 2X3, 2X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$64e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$64e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G3$@$64e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G3$@$48d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G4$@$48d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 4W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$32c} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$32c} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$32c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$32c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$32c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$32c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32b} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize X1, X2, 2X3 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X1, X2, 2X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32b} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1, X2 & \scriptsize 2L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$16a} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$192h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3, 6W4, 6W5, 6W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3, 3W4, 3W5, 3W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$64e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 2W3, 2W4, 2W5, 2W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$64e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3, 2W4, 2W5, 2W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$64e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3, 2W4, 2W5, 2W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$48d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W3, 2W4, W5, W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G6$@$48d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize W3, W4, 2W5, 2W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G7$@$48d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize W3, W4, 2W5, 2W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G8$@$48d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize 3X5 & \scriptsize 2L4, 2L5, 2L6 & \scriptsize 2W3, 2W4, W5, W6, 3W7\\
\multicolumn{2}{r}{\scriptsize G4$@$32c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$32c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$32c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$32c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$32c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G4$@$32b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$32b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32b} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3, 2W4, 2W5, 2W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$16a} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2X5 & \scriptsize 2L5, 2L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$16a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$16a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3, W4, W5, W6, 2W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM4+) + $n$(GM5+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg228.135.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg228}.2.1634~($Fd$-$3c1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.135}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3; L4L4, L5L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W5, W4W6, W7W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3, G4; G5, G6G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$192h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1L2, 8L3 & \scriptsize 12W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize 3X1, 3X2, 4X3, 2X4 & \scriptsize 4L1L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize 3X1, 3X2, 2X3, 4X4 & \scriptsize 4L1L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4X1, 4X2, 2X3, 2X4 & \scriptsize 4L1L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$64e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1L2, 4L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$64e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 6L1L2, 4L3 & \scriptsize 8W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1L2, 2L3 & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1L2, 2L3 & \scriptsize 3W1W2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1L2, 4L3 & \scriptsize 6W1W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$32c} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$32c} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$32c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1L2, 2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$32c} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1L2, 2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32b} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize X1, X2, 2X3 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X1, X2, 2X4 & \scriptsize L1L2, 2L3 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1L2, 2L3 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1, X2 & \scriptsize 2L3 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2X1, 2X2 & \scriptsize 2L1L2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G4$@$16a} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize 2L1L2, 2L3 & \scriptsize 3W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$192h} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 24X5 & \scriptsize 8L4L4, 16L5L6 & \scriptsize 12W3W5, 12W4W6, 12W7W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$96f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 4L4L4, 8L5L6 & \scriptsize 6W3W5, 6W4W6, 6W7W7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$64e} &   & \scriptsize 4GM10, 4GM11 & \scriptsize 8X5 & \scriptsize 4L4L4, 4L5L6 & \scriptsize 4W3W5, 4W4W6, 4W7W7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 8X5 & \scriptsize 2L4L4, 6L5L6 & \scriptsize 4W3W5, 4W4W6, 4W7W7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$48d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 3W3W5, 3W4W6, 3W7W7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$48d} & \scriptsize e & \scriptsize 2GM6, 2GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 2L4L4, 4L5L6 & \scriptsize 3W3W5, 3W4W6, 3W7W7\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32c} & \scriptsize e & \scriptsize 4GM10 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32c} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM10 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G7G7$@$32c} & \scriptsize e & \scriptsize 4GM11 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G8G9$@$32c} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM11 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$32b} & \scriptsize e & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize L4L4, 3L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\multicolumn{2}{r}{\scriptsize G5$@$16a} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2X5 & \scriptsize 2L5L6 & \scriptsize W3W5, W4W6, W7W7\\
\multicolumn{2}{r}{\scriptsize G6G7$@$16a} & \scriptsize e & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 2L4L4, 2L5L6 & \scriptsize 2W3W5, 2W4W6, 2W7W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + $n$(GM9) + 2$n$(GM10) + 2$n$(L4L4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg228.136.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg228}.3.1635~($Fd'$-$3'c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.136}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=228~(Fd$-$3c)$  }& \multicolumn{3}{c|}{$B=219~(F$-$43c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4, X5; X6X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W3, W2W4; W5W5, W6W6, W7W8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..2')} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4..)} & \multicolumn{8}{l}{\scriptsize24d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.32')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1X3, 6X2X4, 12X5 & \scriptsize 8L1, 8L2, 16L3 & \scriptsize 12W1W3, 12W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize 3X1X3, 3X2X4, 6X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4X1X3, 4X2X4, 4X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2X1X3, 2X2X4, 8X5 & \scriptsize 4L1, 4L2, 8L3 & \scriptsize 6W1W3, 6W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1X3, 2X2X4, 4X5 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X3, 2X2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X3, 2X2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48d} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2X1X3, 2X2X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48d} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2X1X3, 2X2X4, 2X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize X1X3, X2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 2W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize X1X3, X2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X3, 2X2X4, 4X5 & \scriptsize 2L1, 2L2, 6L3 & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$32b} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$32b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$32b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize X1X3, X2X4, 2X5 & \scriptsize L1, L2, 3L3 & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize X1X3, X2X4 & \scriptsize 2L1, 2L2 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X3, X2X4 & \scriptsize 2L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize X1X3, X2X4 & \scriptsize 2L3 & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize X1X3, X2X4, 4X5 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 3W1W3, 3W2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6X7 & \scriptsize 8L4L5, 16L6 & \scriptsize 6W5W5, 6W6W6, 12W7W8\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 3W5W5, 3W6W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 3W5W5, 3W6W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 4L4L5, 8L6 & \scriptsize 3W5W5, 3W6W6, 6W7W8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64e} &   & \scriptsize 4GM8 & \scriptsize 4X6X7 & \scriptsize 4L4L5, 4L6 & \scriptsize 2W5W5, 2W6W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 2W5W5, 2W6W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 2W5W5, 2W6W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$48d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 2W5W5, W6W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$48d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize W5W5, 2W6W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$48d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize W5W5, 2W6W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$48d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 3X6X7 & \scriptsize 2L4L5, 4L6 & \scriptsize 2W5W5, W6W6, 3W7W8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32c} &   & \scriptsize 4GM8 & \scriptsize 4X6X7 & \scriptsize 4L4L5, 4L6 & \scriptsize 2W5W5, 2W6W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L5, 6L6 & \scriptsize 2W5W5, 2W6W6, 4W7W8\\
\multicolumn{2}{r}{\scriptsize G4$@$32b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize G5$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize G6$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize 2X6X7 & \scriptsize L4L5, 3L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2X6X7 & \scriptsize 4L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L5, 2L6 & \scriptsize W5W5, W6W6, 2W7W8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM5) + $n$(L2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(L6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg228.137.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg228}.4.1636~($Fd$-$3c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.137}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=228~(Fd$-$3c)$  }& \multicolumn{3}{c|}{$B=203~(Fd$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-, L2+L2-, L3+L3-; L4L7, L5L8, L6L9} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1; W2W2, W3W5, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(1)} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..2')} & \multicolumn{8}{l}{\scriptsize96g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4'..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3.)} & \multicolumn{8}{l}{\scriptsize16d(1/2-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.32')} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 12X1, 12X2 & \scriptsize 8L1+L1-, 8L2+L2-, 8L3+L3- & \scriptsize 12W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize 6X1, 6X2 & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 8X1, 4X2 & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96f} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 4X1, 8X2 & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 4L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+L1-, 2L2+L2-, 4L3+L3- & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$64e} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 4X1, 4X2 & \scriptsize 2L1+L1-, 4L2+L2-, 2L3+L3- & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 4X1, 2X2 & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 3W1W1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$48d} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 4X1, 8X2 & \scriptsize 4L1+L1-, 4L2+L2-, 4L3+L3- & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$32c} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$32c} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$32c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, L2+L2-, 2L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$32c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, L2+L2-, 2L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$32c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, 2L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$32c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, 2L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize 2L1+L1-, L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$32b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, L2+L2-, 2L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G3$@$32b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2X1, 2X2 & \scriptsize L1+L1-, 2L2+L2-, L3+L3- & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1 & \scriptsize 2L1+L1- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2X1 & \scriptsize 2L3+L3- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2X1 & \scriptsize 2L2+L2- & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X1, 4X2 & \scriptsize 2L1+L1-, 2L2+L2-, 2L3+L3- & \scriptsize 3W1W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192h} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 12X3, 12X4 & \scriptsize 8L4L7, 8L5L8, 8L6L9 & \scriptsize 6W2W2, 12W3W5, 6W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 3W2W2, 6W3W5, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 3W2W2, 6W3W5, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 3W2W2, 6W3W5, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM9, 2GM10 & \scriptsize 4X3, 4X4 & \scriptsize 4L4L7, 2L5L8, 2L6L9 & \scriptsize 2W2W2, 4W3W5, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$64e} &   & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 4X3, 4X4 & \scriptsize 2L4L7, 2L5L8, 4L6L9 & \scriptsize 2W2W2, 4W3W5, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$64e} &   & \scriptsize 2GM5, 2GM7, 2GM8, 2GM10 & \scriptsize 4X3, 4X4 & \scriptsize 2L4L7, 4L5L8, 2L6L9 & \scriptsize 2W2W2, 4W3W5, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48d} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 6X3, 6X4 & \scriptsize 4L4L7, 4L5L8, 4L6L9 & \scriptsize 3W2W2, 6W3W5, 3W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32c} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2X3, 2X4 & \scriptsize 2L4L7, L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, L5L8, 2L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32c} & \scriptsize e & \scriptsize 2GM5, 2GM7 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, 2L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$32c} & \scriptsize e & \scriptsize 2GM9, 2GM10 & \scriptsize 2X3, 2X4 & \scriptsize 2L4L7, L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$32c} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, L5L8, 2L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$32c} & \scriptsize e & \scriptsize 2GM8, 2GM10 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, 2L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize 2X3, 2X4 & \scriptsize 2L4L7, L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize G5$@$32b} & \scriptsize e & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, L5L8, 2L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize G6$@$32b} & \scriptsize e & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize 2X3, 2X4 & \scriptsize L4L7, 2L5L8, L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM5, 2GM8 & \scriptsize 2X3, 2X4 & \scriptsize 2L5L8, 2L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16a} & \scriptsize e & \scriptsize 2GM7, 2GM10 & \scriptsize 2X3, 2X4 & \scriptsize 2L4L7, 2L5L8 & \scriptsize W2W2, 2W3W5, W4W4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM9 & \scriptsize 2X3, 2X4 & \scriptsize 2L4L7, 2L6L9 & \scriptsize W2W2, 2W3W5, W4W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM10) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg228.138.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg228}.5.1637~($Fd'$-$3'c'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.138}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=228~(Fd$-$3c)$  }& \multicolumn{3}{c|}{$B=210~(F4_{1}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3, X5; X6X7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L2, L3L3; L4L4, L5L5, L6L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1; W2W2, W3W3, W4W4, W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(1)} & \multicolumn{8}{l}{\scriptsize96h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(..2)} & \multicolumn{8}{l}{\scriptsize48g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-4'..)} & \multicolumn{8}{l}{\scriptsize48f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'.)} & \multicolumn{8}{l}{\scriptsize32e(3): G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.32)} & \multicolumn{8}{l}{\scriptsize16d(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(23.)} & \multicolumn{8}{l}{\scriptsize8b(23): G1, G2, G3, G4; G5, G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 6X1X4, 6X2X3, 12X5 & \scriptsize 8L1L2, 8L3L3 & \scriptsize 12W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96g} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2X1X4, 4X2X3, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96g} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 4X1X4, 2X2X3, 6X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 8X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4X1X4, 4X2X3, 4X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 4X5 & \scriptsize 4L1L2, 2L3L3 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$64e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$64e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize X1X4, X2X3, 4X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 3W1W1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$48d} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 4X1X4, 4X2X3, 4X5 & \scriptsize 4L1L2, 4L3L3 & \scriptsize 6W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize X1X4, X2X3, 2X5 & \scriptsize 2L1L2, L3L3 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32c} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32b} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize 2X2X3, 2X5 & \scriptsize 2L1L2, L3L3 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2X1X4, 2X5 & \scriptsize 2L1L2, L3L3 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32b} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 4X5 & \scriptsize 2L1L2, 3L3L3 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X5 & \scriptsize 2L1L2 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize L3L3 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X5 & \scriptsize L3L3 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2X1X4, 2X2X3, 2X5 & \scriptsize 2L1L2, 2L3L3 & \scriptsize 3W1W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 12X6X7 & \scriptsize 4L4L4, 4L5L5, 8L6L6 & \scriptsize 6W2W2, 6W3W3, 6W4W4, 6W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize L4L4, 3L5L5, 4L6L6 & \scriptsize 2W2W2, 3W3W3, 4W4W4, 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 3L4L4, L5L5, 4L6L6 & \scriptsize 4W2W2, 3W3W3, 2W4W4, 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$96f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 3W2W2, 3W3W3, 3W4W4, 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$96f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 3W2W2, 3W3W3, 3W4W4, 3W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$64e} &   & \scriptsize 4GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$64e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 6X6X7 & \scriptsize 2L4L4, 2L5L5, 4L6L6 & \scriptsize 3W2W2, 3W3W3, 3W4W4, 3W5W5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32c} &   & \scriptsize 4GM8 & \scriptsize 4X6X7 & \scriptsize 2L4L4, 2L5L5, 2L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32c} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$32b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L5L5, L6L6 & \scriptsize W3W3, 2W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$32b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize 2L4L4, L6L6 & \scriptsize 2W2W2, W3W3, W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32b} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 4X6X7 & \scriptsize L4L4, L5L5, 3L6L6 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize 2X6X7 & \scriptsize 2L6L6 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$16a} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2X6X7 & \scriptsize L4L4, L5L5, L6L6 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg228.139.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg224}.7.1617~($P_{F}n$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg228.139}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=224~(Pn$-$3m)$  }& \multicolumn{3}{c|}{$B=228~(Fd$-$3c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 2 & 0\\
2 & 0 & 0\\
0 & 0 & -2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1, L2, L3; L4, L5, L6} \\
 &  &{\scriptsize $(1/2,1,0)$} &{\scriptsize $(1/2,1/4,3/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4, W5W6, W7} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 384l(1)} & \multicolumn{8}{l}{\scriptsize192h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 192h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192k(..m')} & \multicolumn{8}{l}{\scriptsize192h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192j(..2)} & \multicolumn{8}{l}{\scriptsize96g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 96g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192i(..2')} & \multicolumn{8}{l}{\scriptsize192h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 192h(2'..)} & \multicolumn{8}{l}{\scriptsize192h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96g(2.m'm')} & \multicolumn{8}{l}{\scriptsize96f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96f(2'.22')} & \multicolumn{8}{l}{\scriptsize96f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64e(.3m')} & \multicolumn{8}{l}{\scriptsize64e(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48d(-42'.m')} & \multicolumn{8}{l}{\scriptsize48d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(.-3'm')} & \multicolumn{8}{l}{\scriptsize32b(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32b(.-3m')} & \multicolumn{8}{l}{\scriptsize32c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(-4'3m')} & \multicolumn{8}{l}{\scriptsize16a(23): G1, G2, G3, G4; G5, G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& L& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$384l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 4GM3+, 4GM3-, 6GM4+, 6GM4-, 6GM5+, 6GM5- & \scriptsize 12X1, 12X2, 12X3, 12X4 & \scriptsize 16L1, 16L2, 16L3 & \scriptsize 24W1, 24W2\\
\multicolumn{2}{r}{\scriptsize G1$@$192k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$192j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3-, 2GM4+, 2GM4-, 4GM5+, 4GM5- & \scriptsize 6X1, 6X2, 8X3, 4X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$192j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3-, 4GM4+, 4GM4-, 2GM5+, 2GM5- & \scriptsize 6X1, 6X2, 4X3, 8X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$192i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$192h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 6X1, 6X2, 6X3, 6X4 & \scriptsize 8L1, 8L2, 8L3 & \scriptsize 12W1, 12W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4X1, 4X2, 2X3, 2X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96g} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$96f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4X1, 4X2, 2X3, 2X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G2$@$96f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$64e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 4L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G2$@$64e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G3$@$64e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$48d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G2$@$48d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2X1, 2X2, X3, X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2X1, 2X2, 4X3, 4X4 & \scriptsize 4L1, 4L2, 4L3 & \scriptsize 6W1, 6W2\\
\multicolumn{2}{r}{\scriptsize G1$@$32c} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize X1, X2, 2X3 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$32c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X1, X2, 2X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3$@$32c} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 3L1, 3L2, 2L3 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$32b} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$32b} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1, L2, 2L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$32b} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$32b} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$32b} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize X1, X2, X3, X4 & \scriptsize 2L1, L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$32b} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize X1, X2, X3, X4 & \scriptsize L1, 2L2, L3 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$16a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1, X2 & \scriptsize 2L3 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$16a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$16a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X1, X2 & \scriptsize L1, L2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$16a} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize X1, X2, 2X3, 2X4 & \scriptsize 2L1, 2L2, 2L3 & \scriptsize 3W1, 3W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$384l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 24X5 & \scriptsize 16L4, 16L5, 16L6 & \scriptsize 12W3W4, 12W5W6, 24W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$192j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$192j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G2$@$192h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 12X5 & \scriptsize 8L4, 8L5, 8L6 & \scriptsize 6W3W4, 6W5W6, 12W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G3$@$96f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$96f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4$@$64e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5$@$64e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$64e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$48d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$48d} & \scriptsize e & \scriptsize 2GM6, 2GM9, 2GM10, 2GM11 & \scriptsize 6X5 & \scriptsize 4L4, 4L5, 4L6 & \scriptsize 3W3W4, 3W5W6, 6W7\\
\multicolumn{2}{r}{\scriptsize G4G5$@$32c} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 4X5 & \scriptsize 4L4, 2L5, 2L6 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32c} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 4X5 & \scriptsize 2L4, 3L5, 3L6 & \scriptsize 2W3W4, 2W5W6, 4W7\\
\multicolumn{2}{r}{\scriptsize G4$@$32b} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$32b} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$32b} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G8$@$32b} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4, 2L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G9$@$32b} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize 2X5 & \scriptsize L4, L5, 2L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G5$@$16a} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9 & \scriptsize 2X5 & \scriptsize 2L5, 2L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G6$@$16a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\multicolumn{2}{r}{\scriptsize G7$@$16a} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize 2X5 & \scriptsize 2L4, L5, L6 & \scriptsize W3W4, W5W6, 2W7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM8) + $n$(GM9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg229.140.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.1.1638~($Im$-$3m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg229.140}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+, H2-, H3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H3-, H4+, H4-, H5+, H5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H6, H7, H8, H9, H10, H11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-; N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m.2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2mm..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4m.m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4m.2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4/mm.m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize H1+, H1-, H2+, H2-, 2H3+, 2H3-, 3H4+, 3H4-, 3H5+, 3H5- & \scriptsize 2P1, 2P2, 4P3, 6P4, 6P5 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-, 6N3+, 6N3-, 6N4+, 6N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize H1+, H2-, H3+, H3-, H4+, 2H4-, 2H5+, H5- & \scriptsize 2P1, 2P3, 4P4, 2P5 & \scriptsize 4N1+, 2N1-, 2N2+, 4N2-, 3N3+, 3N3-, 3N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize H1-, H2+, H3+, H3-, 2H4+, H4-, H5+, 2H5- & \scriptsize 2P2, 2P3, 2P4, 4P5 & \scriptsize 2N1+, 4N1-, 4N2+, 2N2-, 3N3+, 3N3-, 3N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize H1+, H2+, 2H3+, H4+, 2H4-, H5+, 2H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 4N1+, 2N1-, 4N2+, 2N2-, 2N3+, 4N3-, 2N4+, 4N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize H1-, H2-, 2H3-, 2H4+, H4-, 2H5+, H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 2N1+, 4N1-, 2N2+, 4N2-, 4N3+, 2N3-, 4N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize H2+, H2-, H3+, H3-, 2H4+, 2H4-, H5+, H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 3N1+, 3N1-, 3N2+, 3N2-, 4N3+, 4N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize H1+, H1-, H3+, H3-, H4+, H4-, 2H5+, 2H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 3N1+, 3N1-, 3N2+, 3N2-, 2N3+, 2N3-, 4N4+, 4N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize H1+, H3+, H4-, H5+, H5- & \scriptsize P1, P3, 2P4, P5 & \scriptsize 3N1+, N1-, N2+, N2-, N3+, 2N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize H1-, H3-, H4+, H5+, H5- & \scriptsize P2, P3, P4, 2P5 & \scriptsize N1+, 3N1-, N2+, N2-, 2N3+, N3-, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize H2-, H3-, H4+, H4-, H5+ & \scriptsize P1, P3, 2P4, P5 & \scriptsize N1+, N1-, N2+, 3N2-, 2N3+, N3-, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize H2+, H3+, H4+, H4-, H5- & \scriptsize P2, P3, P4, 2P5 & \scriptsize N1+, N1-, 3N2+, N2-, N3+, 2N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize H1+, H2+, 2H3+, H4-, H5- & \scriptsize 2P4, 2P5 & \scriptsize 2N1+, 2N2+, N3+, 3N3-, N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize H1-, H2-, 2H3-, H4+, H5+ & \scriptsize 2P4, 2P5 & \scriptsize 2N1-, 2N2-, 3N3+, N3-, 3N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize H1+, H2-, H4-, H5+ & \scriptsize 2P1, 2P4 & \scriptsize 2N1+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize H1-, H2+, H4+, H5- & \scriptsize 2P2, 2P5 & \scriptsize 2N1-, 2N2+, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H3+, H3-, H4+, H4-, H5+, H5- & \scriptsize 2P3, 2P4, 2P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, 2N3+, 2N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize H1+, H3+, H4- & \scriptsize P1, P3, P4 & \scriptsize 2N1+, N2+, N2-, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize H2+, H3+, H5- & \scriptsize P2, P3, P5 & \scriptsize N1+, N1-, 2N2+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize H2-, H3-, H5+ & \scriptsize P1, P3, P4 & \scriptsize N1+, N1-, 2N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize H1-, H3-, H4+ & \scriptsize P2, P3, P5 & \scriptsize 2N1-, N2+, N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize 2P4, 2P5 & \scriptsize N1+, N1-, N2+, N2-, 2N3+, 2N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize H2+, H3+, H4- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3+, 2N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize H1+, H3+, H5- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize H1-, H3-, H5+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, N3+, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize H2-, H3-, H4+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, 2N3+, N3-, N4+\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize H2-, H4- & \scriptsize P1, P4 & \scriptsize N1+, N2-, N3+, N3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize H2+, H4+ & \scriptsize P2, P5 & \scriptsize N1-, N2+, N3+, N3-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H1-, H5- & \scriptsize P2, P5 & \scriptsize N1-, N2+, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H1+, H5+ & \scriptsize P1, P4 & \scriptsize N1+, N2-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize H3-, H4-, H5- & \scriptsize P3, P4, P5 & \scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize H3+, H4+, H5+ & \scriptsize P3, P4, P5 & \scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize H1+, H3+ & \scriptsize P4 & \scriptsize N1+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize H1-, H3- & \scriptsize P5 & \scriptsize N1-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize H2+, H3+ & \scriptsize P5 & \scriptsize N2+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize H2-, H3- & \scriptsize P4 & \scriptsize N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P2, P3 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P1, P3 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM5+ & \scriptsize H5+ & \scriptsize P1, P3 & \scriptsize N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM5- & \scriptsize H5- & \scriptsize P2, P3 & \scriptsize N1+, N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize H4+, H5+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G5-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize H4-, H5- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize H1+ & \scriptsize P1 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize H1- & \scriptsize P2 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize H2+ & \scriptsize P2 & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize H2- & \scriptsize P1 & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize H3+ & \scriptsize P3 & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize H3- & \scriptsize P3 & \scriptsize N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P5 & \scriptsize N2+, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N2-, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2a} & \scriptsize e & \scriptsize GM5+ & \scriptsize H5+ & \scriptsize P4 & \scriptsize N1+, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2a} & \scriptsize e & \scriptsize GM5- & \scriptsize H5- & \scriptsize P5 & \scriptsize N1-, N3-, N4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96l} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2H6, 2H7, 2H8, 2H9, 4H10, 4H11 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 12N5, 12N6\\
\multicolumn{2}{r}{\scriptsize G3$@$48k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4$@$48k} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G3$@$48j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4$@$48j} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G3$@$48i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4$@$48i} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G5$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G5$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize GM10, GM11 & \scriptsize H10, H11 & \scriptsize 2P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM10, GM11 & \scriptsize H10, H11 & \scriptsize 2P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize H6, H7, H8, H9, H10, H11 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N5, 4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize H7, H9, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize H6, H8, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize H6, H9, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize H7, H8, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM10 & \scriptsize H11 & \scriptsize P8 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM10 & \scriptsize H11 & \scriptsize P8 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM11 & \scriptsize H10 & \scriptsize P8 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM11 & \scriptsize H10 & \scriptsize P8 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize H8, H9, H11 & \scriptsize P6, P7, P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize H6, H7, H10 & \scriptsize P6, P7, P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize H7, H10 & \scriptsize P6, P8 & \scriptsize N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize H6, H10 & \scriptsize P7, P8 & \scriptsize N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G8$@$6b} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize H9, H11 & \scriptsize P7, P8 & \scriptsize 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$6b} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize H8, H11 & \scriptsize P6, P8 & \scriptsize 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P7 & \scriptsize N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize H9 & \scriptsize P6 & \scriptsize N6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize H10 & \scriptsize P8 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize H11 & \scriptsize P8 & \scriptsize 2N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(GM6) + 2$n$(GM7) + 3$n$(GM9) + 2$n$(GM10) + 3$n$(H6) + $n$(H9) + 2$n$(H10) + 4$n$(P6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -2$n$(N5) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg229.141.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.2.1639~($Im$-$3m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg229.141}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+, H2-, H3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H3-, H4+, H4-, H5+, H5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H6, H7, H8, H9, H10, H11} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-; N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m.2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2mm..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4m.m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4m.21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4G5, G6G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4/mm.m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-, G5+, G5-; G6, G7, G8, G9, G10, G11}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize H1+, H1-, H2+, H2-, 2H3+, 2H3-, 3H4+, 3H4-, 3H5+, 3H5- & \scriptsize 2P1, 2P2, 4P3, 6P4, 6P5 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-, 6N3+, 6N3-, 6N4+, 6N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, 2GM4-, 2GM5+, GM5- & \scriptsize H1+, H2-, H3+, H3-, H4+, 2H4-, 2H5+, H5- & \scriptsize 2P1, 2P3, 4P4, 2P5 & \scriptsize 4N1+, 2N1-, 2N2+, 4N2-, 3N3+, 3N3-, 3N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize GM1-, GM2+, GM3+, GM3-, 2GM4+, GM4-, GM5+, 2GM5- & \scriptsize H1-, H2+, H3+, H3-, 2H4+, H4-, H5+, 2H5- & \scriptsize 2P2, 2P3, 2P4, 4P5 & \scriptsize 2N1+, 4N1-, 4N2+, 2N2-, 3N3+, 3N3-, 3N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4+, 2GM4-, GM5+, 2GM5- & \scriptsize H1+, H2+, 2H3+, H4+, 2H4-, H5+, 2H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 4N1+, 2N1-, 4N2+, 2N2-, 2N3+, 4N3-, 2N4+, 4N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize GM1-, GM2-, 2GM3-, 2GM4+, GM4-, 2GM5+, GM5- & \scriptsize H1-, H2-, 2H3-, 2H4+, H4-, 2H5+, H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 2N1+, 4N1-, 2N2+, 4N2-, 4N3+, 2N3-, 4N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize H2+, H2-, H3+, H3-, 2H4+, 2H4-, H5+, H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 3N1+, 3N1-, 3N2+, 3N2-, 4N3+, 4N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize H1+, H1-, H3+, H3-, H4+, H4-, 2H5+, 2H5- & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 3N1+, 3N1-, 3N2+, 3N2-, 2N3+, 2N3-, 4N4+, 4N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM3+, GM4-, GM5+, GM5- & \scriptsize H1+, H3+, H4-, H5+, H5- & \scriptsize P1, P3, 2P4, P5 & \scriptsize 3N1+, N1-, N2+, N2-, N3+, 2N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM1-, GM3-, GM4+, GM5+, GM5- & \scriptsize H1-, H3-, H4+, H5+, H5- & \scriptsize P2, P3, P4, 2P5 & \scriptsize N1+, 3N1-, N2+, N2-, 2N3+, N3-, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM2-, GM3-, GM4+, GM4-, GM5+ & \scriptsize H2-, H3-, H4+, H4-, H5+ & \scriptsize P1, P3, 2P4, P5 & \scriptsize N1+, N1-, N2+, 3N2-, 2N3+, N3-, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM2+, GM3+, GM4+, GM4-, GM5- & \scriptsize H2+, H3+, H4+, H4-, H5- & \scriptsize P2, P3, P4, 2P5 & \scriptsize N1+, N1-, 3N2+, N2-, N3+, 2N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1+, GM2+, 2GM3+, GM4-, GM5- & \scriptsize H1+, H2+, 2H3+, H4-, H5- & \scriptsize 2P4, 2P5 & \scriptsize 2N1+, 2N2+, N3+, 3N3-, N4+, 3N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize GM1-, GM2-, 2GM3-, GM4+, GM5+ & \scriptsize H1-, H2-, 2H3-, H4+, H5+ & \scriptsize 2P4, 2P5 & \scriptsize 2N1-, 2N2-, 3N3+, N3-, 3N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM2-, GM4-, GM5+ & \scriptsize H1+, H2-, H4-, H5+ & \scriptsize 2P1, 2P4 & \scriptsize 2N1+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM1-, GM2+, GM4+, GM5- & \scriptsize H1-, H2+, H4+, H5- & \scriptsize 2P2, 2P5 & \scriptsize 2N1-, 2N2+, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H3+, H3-, H4+, H4-, H5+, H5- & \scriptsize 2P3, 2P4, 2P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, 2N3+, 2N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM3+, GM4- & \scriptsize H1+, H3+, H4- & \scriptsize P1, P3, P4 & \scriptsize 2N1+, N2+, N2-, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2+, GM3+, GM5- & \scriptsize H2+, H3+, H5- & \scriptsize P2, P3, P5 & \scriptsize N1+, N1-, 2N2+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM2-, GM3-, GM5+ & \scriptsize H2-, H3-, H5+ & \scriptsize P1, P3, P4 & \scriptsize N1+, N1-, 2N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM1-, GM3-, GM4+ & \scriptsize H1-, H3-, H4+ & \scriptsize P2, P3, P5 & \scriptsize 2N1-, N2+, N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize 2P4, 2P5 & \scriptsize N1+, N1-, N2+, N2-, 2N3+, 2N3-, 2N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM3+, GM5- & \scriptsize H2+, H3+, H4- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3+, 2N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2+, GM3+, GM4- & \scriptsize H1+, H3+, H5- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3-, N4+, 2N4-\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM2-, GM3-, GM4+ & \scriptsize H1-, H3-, H5+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, N3+, 2N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM1-, GM3-, GM5+ & \scriptsize H2-, H3-, H4+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, 2N3+, N3-, N4+\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H4+, H4-, H5+, H5- & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM5+ & \scriptsize H2-, H4- & \scriptsize P1, P4 & \scriptsize N1+, N2-, N3+, N3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM5- & \scriptsize H2+, H4+ & \scriptsize P2, P5 & \scriptsize N1-, N2+, N3+, N3-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H1-, H5- & \scriptsize P2, P5 & \scriptsize N1-, N2+, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H1+, H5+ & \scriptsize P1, P4 & \scriptsize N1+, N2-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize H3-, H4-, H5- & \scriptsize P3, P4, P5 & \scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize H3+, H4+, H5+ & \scriptsize P3, P4, P5 & \scriptsize N1+, N1-, N2+, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize H1+, H3+ & \scriptsize P4 & \scriptsize N1+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize H1-, H3- & \scriptsize P5 & \scriptsize N1-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G2+$@$6b} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize H2+, H3+ & \scriptsize P5 & \scriptsize N2+, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$6b} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize H2-, H3- & \scriptsize P4 & \scriptsize N2-, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P2, P3 & \scriptsize N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P1, P3 & \scriptsize N1+, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$6b} & \scriptsize e & \scriptsize GM5+ & \scriptsize H5+ & \scriptsize P1, P3 & \scriptsize N1+, N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G4-$@$6b} & \scriptsize e & \scriptsize GM5- & \scriptsize H5- & \scriptsize P2, P3 & \scriptsize N1+, N1-, N2+\\
\multicolumn{2}{r}{\scriptsize G5+$@$6b} & \scriptsize e & \scriptsize GM4+, GM5+ & \scriptsize H4+, H5+ & \scriptsize P4, P5 & \scriptsize N1-, N2-, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G5-$@$6b} & \scriptsize e & \scriptsize GM4-, GM5- & \scriptsize H4-, H5- & \scriptsize P4, P5 & \scriptsize N1+, N2+, N3+, N3-, N4+, N4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize H1+ & \scriptsize P1 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize H1- & \scriptsize P2 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize H2+ & \scriptsize P2 & \scriptsize N2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize H2- & \scriptsize P1 & \scriptsize N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize H3+ & \scriptsize P3 & \scriptsize N1+, N2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize H3- & \scriptsize P3 & \scriptsize N1-, N2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P5 & \scriptsize N2+, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N2-, N3-, N4-\\
\multicolumn{2}{r}{\scriptsize G5+$@$2a} & \scriptsize e & \scriptsize GM5+ & \scriptsize H5+ & \scriptsize P4 & \scriptsize N1+, N3+, N4+\\
\multicolumn{2}{r}{\scriptsize G5-$@$2a} & \scriptsize e & \scriptsize GM5- & \scriptsize H5- & \scriptsize P5 & \scriptsize N1-, N3-, N4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96l} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 4H6, 4H7, 4H8, 4H9, 8H10, 8H11 & \scriptsize 8P6, 8P7, 16P8 & \scriptsize 24N5, 24N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48k} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2H6, 2H7, 2H8, 2H9, 4H10, 4H11 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 12N5, 12N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48j} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2H6, 2H7, 2H8, 2H9, 4H10, 4H11 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 12N5, 12N6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48i} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 2H6, 2H7, 2H8, 2H9, 4H10, 4H11 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 12N5, 12N6\\
\multicolumn{2}{r}{\scriptsize G5$@$24h} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G5$@$24g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize H6, H7, H8, H9, 2H10, 2H11 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16f} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2H10, 2H11 & \scriptsize 4P8 & \scriptsize 4N5, 4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize H6, H7, H8, H9, H10, H11 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N5, 4N6\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM7, GM9, GM10, GM11 & \scriptsize H7, H9, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM6, GM8, GM10, GM11 & \scriptsize H6, H8, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize H6, H9, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize H7, H8, H10, H11 & \scriptsize P6, P7, 2P8 & \scriptsize 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} & \scriptsize e & \scriptsize 2GM10 & \scriptsize 2H11 & \scriptsize 2P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6G7$@$8c} & \scriptsize e & \scriptsize 2GM11 & \scriptsize 2H10 & \scriptsize 2P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize H8, H9, H11 & \scriptsize P6, P7, P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize H6, H7, H10 & \scriptsize P6, P7, P8 & \scriptsize 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM10 & \scriptsize H7, H10 & \scriptsize P6, P8 & \scriptsize N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM10 & \scriptsize H6, H10 & \scriptsize P7, P8 & \scriptsize N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G8$@$6b} & \scriptsize e & \scriptsize GM9, GM11 & \scriptsize H9, H11 & \scriptsize P7, P8 & \scriptsize 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$6b} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize H8, H11 & \scriptsize P6, P8 & \scriptsize 2N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P7 & \scriptsize N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize H9 & \scriptsize P6 & \scriptsize N6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize H10 & \scriptsize P8 & \scriptsize 2N5\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize H11 & \scriptsize P8 & \scriptsize 2N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM8) + $n$(H6) + $n$(H9) + $n$(N6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6) + $n$(GM7)-$n$(GM8) + 2$n$(GM9)-2$n$(GM11) + 3$n$(H6) + $n$(H9) + 2$n$(H10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(P6)-$n$(N5) + $n$(N6) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg229.142.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.3.1640~($Im'$-$3'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg229.142}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=217~(I$-$43m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4, P5; P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4, PA5; PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m)} & \multicolumn{8}{l}{\scriptsize24g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m'..)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m'.2'm)} & \multicolumn{8}{l}{\scriptsize24g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m)} & \multicolumn{8}{l}{\scriptsize8c(3m): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(3m): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'm'.m)} & \multicolumn{8}{l}{\scriptsize12e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4m'.2')} & \multicolumn{8}{l}{\scriptsize12d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'm)} & \multicolumn{8}{l}{\scriptsize8c(3m): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'/m'm'.m)} & \multicolumn{8}{l}{\scriptsize6b(-42m): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'm)} & \multicolumn{8}{l}{\scriptsize2a(-43m): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2H1, 2H2, 4H3, 6H4, 6H5 & \scriptsize 2P1, 2P2, 4P3, 6P4, 6P5 & \scriptsize 12N1, 12N2, 12N3, 12N4 & \scriptsize 2PA1, 2PA2, 4PA3, 6PA4, 6PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48k} &   & \scriptsize 2GM1, 2GM3, 4GM4, 2GM5 & \scriptsize 2H1, 2H3, 4H4, 2H5 & \scriptsize 2P1, 2P3, 4P4, 2P5 & \scriptsize 8N1, 4N2, 6N3, 6N4 & \scriptsize 2PA1, 2PA3, 4PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48k} &   & \scriptsize 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2H2, 2H3, 2H4, 4H5 & \scriptsize 2P2, 2P3, 2P4, 4P5 & \scriptsize 4N1, 8N2, 6N3, 6N4 & \scriptsize 2PA2, 2PA3, 2PA4, 4PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 6N1, 6N2, 6N3, 6N4 & \scriptsize PA1, PA2, 2PA3, 3PA4, 3PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize P1, P2, 2P3, 3P4, 3P5 & \scriptsize 6N1, 6N2, 6N3, 6N4 & \scriptsize PA1, PA2, 2PA3, 3PA4, 3PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, 2GM4, GM5 & \scriptsize H1, H3, 2H4, H5 & \scriptsize P1, P3, 2P4, P5 & \scriptsize 4N1, 2N2, 3N3, 3N4 & \scriptsize PA1, PA3, 2PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, GM4, 2GM5 & \scriptsize H2, H3, H4, 2H5 & \scriptsize P2, P3, P4, 2P5 & \scriptsize 2N1, 4N2, 3N3, 3N4 & \scriptsize PA2, PA3, PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 2P4, 2P5 & \scriptsize 2N1, 2N2, 4N3, 4N4 & \scriptsize 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1, P2, 2P3, P4, P5 & \scriptsize 4N1, 4N2, 2N3, 2N4 & \scriptsize PA1, PA2, 2PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2H1, 2H4 & \scriptsize 2P1, 2P4 & \scriptsize 4N1, 2N3, 2N4 & \scriptsize 2PA1, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2, 2GM5 & \scriptsize 2H2, 2H5 & \scriptsize 2P2, 2P5 & \scriptsize 4N2, 2N3, 2N4 & \scriptsize 2PA2, 2PA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P3, 2P4, 2P5 & \scriptsize 4N1, 4N2, 4N3, 4N4 & \scriptsize 2PA3, 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P3, P4 & \scriptsize 3N1, N2, N3, N4 & \scriptsize PA1, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P2, P3, P5 & \scriptsize N1, 3N2, N3, N4 & \scriptsize PA2, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P4, 2P5 & \scriptsize 2N1, 2N2, 4N3, 4N4 & \scriptsize 2PA4, 2PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P1, P3, P5 & \scriptsize 2N1, 2N2, N3, N4 & \scriptsize PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$12d} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P2, P3, P4 & \scriptsize 2N1, 2N2, N3, N4 & \scriptsize PA1, PA3, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM4 & \scriptsize H1, H4 & \scriptsize P1, P4 & \scriptsize 2N1, N3, N4 & \scriptsize PA1, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM5 & \scriptsize H2, H5 & \scriptsize P2, P5 & \scriptsize 2N2, N3, N4 & \scriptsize PA2, PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P3, P4, P5 & \scriptsize 2N1, 2N2, 2N3, 2N4 & \scriptsize PA3, PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P3 & \scriptsize 2N1, N2 & \scriptsize PA1, PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P2, P3 & \scriptsize N1, 2N2 & \scriptsize PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize P4, P5 & \scriptsize N1, N2, 2N3, 2N4 & \scriptsize PA4, PA5\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P2 & \scriptsize N2 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P3 & \scriptsize N1, N2 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N1, N3, N4 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N2, N3, N4 & \scriptsize PA5\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 4P6, 4P7, 8P8 & \scriptsize 24N5 & \scriptsize 4PA6, 4PA7, 8PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P6, 2P7, 4P8 & \scriptsize 12N5 & \scriptsize 2PA6, 2PA7, 4PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$16f} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P8 & \scriptsize 4N5 & \scriptsize 2PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$16f} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P8 & \scriptsize 4N5 & \scriptsize 2PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16f} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 8N5 & \scriptsize 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P6, P7, 2P8 & \scriptsize 6N5 & \scriptsize PA6, PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$12d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$12d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$12d} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H7, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P8 & \scriptsize 4N5 & \scriptsize 2PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7, P8 & \scriptsize 4N5 & \scriptsize PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P6, P8 & \scriptsize 3N5 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} & \scriptsize e & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P7, P8 & \scriptsize 3N5 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N5 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N5 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P8 & \scriptsize 2N5 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(H6) + $n$(P6) + $n$(PA6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg229.143.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.4.1641~($Im$-$3m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg229.143}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=204~(Im$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1+, H1-, H2+, H2-, H3+, H3-, H4+, H4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize H5, H6, H7, H8, H9, H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-, N2+, N2-; N3, N4, N5, N6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m..)} & \multicolumn{8}{l}{\scriptsize24g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2')} & \multicolumn{8}{l}{\scriptsize48h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m.2'm')} & \multicolumn{8}{l}{\scriptsize24g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2mm..)} & \multicolumn{8}{l}{\scriptsize12e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12e(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m')} & \multicolumn{8}{l}{\scriptsize16f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4'm.m')} & \multicolumn{8}{l}{\scriptsize12d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'm.2')} & \multicolumn{8}{l}{\scriptsize12e(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3m')} & \multicolumn{8}{l}{\scriptsize8c(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4'/mm.m')} & \multicolumn{8}{l}{\scriptsize6b(mmm): G1+, G1-, G2+G4+, G2-G4-, G3+, G3-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m-3m')} & \multicolumn{8}{l}{\scriptsize2a(m-3): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2H1+, 2H1-, 2H2+, 2H2-, 2H3+, 2H3-, 6H4+, 6H4- & \scriptsize 4P1, 4P2, 4P3, 12P4 & \scriptsize 12N1+, 12N1-, 12N2+, 12N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+, H2-, H3+, H3-, 3H4+, 3H4- & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+, 4GM4- & \scriptsize 2H1+, 2H2+, 2H3+, 2H4+, 4H4- & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 8N1+, 4N1-, 4N2+, 8N2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 4GM4+, 2GM4- & \scriptsize 2H1-, 2H2-, 2H3-, 4H4+, 2H4- & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 4N1+, 8N1-, 8N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$48i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize H1+, H1-, H2+, H2-, H3+, H3-, 3H4+, 3H4- & \scriptsize 2P1, 2P2, 2P3, 6P4 & \scriptsize 6N1+, 6N1-, 6N2+, 6N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1+, GM2+, GM3+, GM4+, 2GM4- & \scriptsize H1+, H2+, H3+, H4+, 2H4- & \scriptsize P1, P2, P3, 3P4 & \scriptsize 4N1+, 2N1-, 2N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM1-, GM2-, GM3-, 2GM4+, GM4- & \scriptsize H1-, H2-, H3-, 2H4+, H4- & \scriptsize P1, P2, P3, 3P4 & \scriptsize 2N1+, 4N1-, 4N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2H1+, 2H2+, 2H3+, 2H4- & \scriptsize 4P4 & \scriptsize 4N1+, 2N2+, 6N2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2H1-, 2H2-, 2H3-, 2H4+ & \scriptsize 4P4 & \scriptsize 4N1-, 6N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4N1+, 4N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24g} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4N1+, 4N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+, H1-, H4+, H4- & \scriptsize 2P1, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H3+, H3-, H4+, H4- & \scriptsize 2P3, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H2+, H2-, H4+, H4- & \scriptsize 2P2, 2P4 & \scriptsize 2N1+, 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize H1+, H2+, H3+, H4- & \scriptsize P1, P2, P3, P4 & \scriptsize 3N1+, N1-, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize H1-, H2-, H3-, H4+ & \scriptsize P1, P2, P3, P4 & \scriptsize N1+, 3N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12e} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 4P4 & \scriptsize 2N1+, 2N1-, 4N2+, 4N2-\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4- & \scriptsize H1+, H2+, H3+, H4- & \scriptsize 2P4 & \scriptsize 2N1+, N2+, 3N2-\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4+ & \scriptsize H1-, H2-, H3-, H4+ & \scriptsize 2P4 & \scriptsize 2N1-, 3N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4+, 2GM4- & \scriptsize 2H4+, 2H4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4N1+, 4N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize H1-, H4- & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize H1+, H4+ & \scriptsize P1, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize H3-, H4- & \scriptsize P3, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize H3+, H4+ & \scriptsize P3, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize H2-, H4- & \scriptsize P2, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G3-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize H2+, H4+ & \scriptsize P2, P4 & \scriptsize N1+, N1-, N2+, N2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$6b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+ & \scriptsize H1+, H2+, H3+ & \scriptsize P4 & \scriptsize N1+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$6b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3- & \scriptsize H1-, H2-, H3- & \scriptsize P4 & \scriptsize N1-, 2N2+\\
\multicolumn{2}{r}{\scriptsize G2+G4+$@$6b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2H4+ & \scriptsize 2P4 & \scriptsize 2N1-, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G2-G4-$@$6b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2H4- & \scriptsize 2P4 & \scriptsize 2N1+, 2N2+, 2N2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$6b} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P1, P2, P3 & \scriptsize N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$6b} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P1, P2, P3 & \scriptsize 2N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize H1+ & \scriptsize P1 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize H1- & \scriptsize P1 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize H3+ & \scriptsize P3 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize H3- & \scriptsize P3 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize H2+ & \scriptsize P2 & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize H2- & \scriptsize P2 & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize H4+ & \scriptsize P4 & \scriptsize N1+, 2N2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize H4- & \scriptsize P4 & \scriptsize N1-, 2N2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4H5, 4H6, 4H7, 4H8, 4H9, 4H10 & \scriptsize 8P5, 8P6, 8P7 & \scriptsize 12N3, 12N4, 12N5, 12N6\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48j} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G2$@$48i} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5, 2H6, 2H7, 2H8, 2H9, 2H10 & \scriptsize 4P5, 4P6, 4P7 & \scriptsize 6N3, 6N4, 6N5, 6N6\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize H6, H7, H9, H10 & \scriptsize 2P6, 2P7 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H5, H6, H8, H9 & \scriptsize 2P5, 2P6 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize H5, H7, H8, H10 & \scriptsize 2P5, 2P7 & \scriptsize 2N3, 2N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5, H6, H7, H8, H9, H10 & \scriptsize 2P5, 2P6, 2P7 & \scriptsize 3N3, 3N4, 3N5, 3N6\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize H9, H10 & \scriptsize P6, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize H8, H9 & \scriptsize P5, P6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM5, GM7 & \scriptsize H8, H10 & \scriptsize P5, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G7$@$8c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize H6, H7 & \scriptsize P6, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G8$@$8c} & \scriptsize e & \scriptsize GM8, GM9 & \scriptsize H5, H6 & \scriptsize P5, P6 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$8c} & \scriptsize e & \scriptsize GM8, GM10 & \scriptsize H5, H7 & \scriptsize P5, P7 & \scriptsize N3, N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} & \scriptsize e & \scriptsize GM5, GM6, GM7 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, P7 & \scriptsize N3, N4, 2N5, 2N6\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} & \scriptsize e & \scriptsize GM8, GM9, GM10 & \scriptsize H8, H9, H10 & \scriptsize P5, P6, P7 & \scriptsize 2N3, 2N4, N5, N6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P7 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P6 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P5 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize H10 & \scriptsize P7 & \scriptsize N5, N6\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize H9 & \scriptsize P6 & \scriptsize N5, N6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(GM6) + 2$n$(GM8) + 2$n$(GM9)-$n$(GM10) + $n$(H5) + $n$(H6)-$n$(H10) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(N5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg229.144.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg229}.5.1642~($Im'$-$3'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg229.144}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=229~(Im$-$3m)$  }& \multicolumn{3}{c|}{$B=211~(I432)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2P3, P4; P5, P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2, N3, N4; N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96l(1)} & \multicolumn{8}{l}{\scriptsize48j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48k(..m')} & \multicolumn{8}{l}{\scriptsize48j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48j(m'..)} & \multicolumn{8}{l}{\scriptsize48j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48i(..2)} & \multicolumn{8}{l}{\scriptsize24i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24h(m'.2m')} & \multicolumn{8}{l}{\scriptsize24h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24g(2m'm'..)} & \multicolumn{8}{l}{\scriptsize24g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.3m')} & \multicolumn{8}{l}{\scriptsize16f(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12e(4m'.m')} & \multicolumn{8}{l}{\scriptsize12e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 12d(-4'm'.2)} & \multicolumn{8}{l}{\scriptsize12d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.-3'm')} & \multicolumn{8}{l}{\scriptsize8c(32): G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 6b(4/m'm'.m')} & \multicolumn{8}{l}{\scriptsize6b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'-3'm')} & \multicolumn{8}{l}{\scriptsize2a(432): G1, G2, G3, G4, G5; G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96l} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2H1, 2H2, 4H3, 6H4, 6H5 & \scriptsize 4P1, 4P2P3, 12P4 & \scriptsize 12N1, 12N2, 12N3, 12N4\\
\multicolumn{2}{r}{\scriptsize G1$@$48k} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G1$@$48j} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 6N1, 6N2, 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48i} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize 2H2, 2H3, 4H4, 2H5 & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 6N1, 6N2, 8N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48i} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize 2H1, 2H3, 2H4, 4H5 & \scriptsize 2P1, 2P2P3, 6P4 & \scriptsize 6N1, 6N2, 4N3, 8N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24h} &   & \scriptsize GM1, GM3, GM4, 2GM5 & \scriptsize H1, H3, H4, 2H5 & \scriptsize P1, P2P3, 3P4 & \scriptsize 4N1, 2N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24h} &   & \scriptsize GM2, GM3, 2GM4, GM5 & \scriptsize H2, H3, 2H4, H5 & \scriptsize P1, P2P3, 3P4 & \scriptsize 2N1, 4N2, 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24g} &   & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize 4P4 & \scriptsize 2N1, 2N2, 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$24g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2P3, 2P4 & \scriptsize 4N1, 4N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P1, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12e} &   & \scriptsize GM1, GM3, GM4 & \scriptsize H1, H3, H4 & \scriptsize P1, P2P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize H2, H3, H5 & \scriptsize P1, P2P3, P4 & \scriptsize 2N1, 2N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$12e} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$12d} & \scriptsize e & \scriptsize GM1, GM3, GM5 & \scriptsize H2, H3, H4 & \scriptsize 2P4 & \scriptsize N1, N2, 3N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$12d} & \scriptsize e & \scriptsize GM2, GM3, GM4 & \scriptsize H1, H3, H5 & \scriptsize 2P4 & \scriptsize N1, N2, N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$12d} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize 2P1, 2P2P3, 2P4 & \scriptsize 4N1, 4N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM5 & \scriptsize H2, H4 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize H1, H5 & \scriptsize P1, P4 & \scriptsize N1, N2, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} &   & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P2P3, 2P4 & \scriptsize 2N1, 2N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$6b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize H1, H3 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\multicolumn{2}{r}{\scriptsize G2$@$6b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize H2, H3 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$6b} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P1, P2P3 & \scriptsize N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$6b} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P1, P2P3 & \scriptsize 2N1, N2\\
\multicolumn{2}{r}{\scriptsize G5$@$6b} &   & \scriptsize GM4, GM5 & \scriptsize H4, H5 & \scriptsize 2P4 & \scriptsize N1, N2, 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize H1 & \scriptsize P1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize H2 & \scriptsize P1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize H3 & \scriptsize P2P3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize H4 & \scriptsize P4 & \scriptsize N2, N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize H5 & \scriptsize P4 & \scriptsize N1, N3, N4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96l} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 8P5, 8P6P7 & \scriptsize 24N5\\
\multicolumn{2}{r}{\scriptsize G2$@$48k} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G2$@$48j} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48i} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P5, 4P6P7 & \scriptsize 12N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24h} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G3$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$24g} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P6P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$16f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$16f} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12e} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G6$@$12e} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G7$@$12e} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G8$@$12e} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G5$@$12d} &   & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P5, 2P6P7 & \scriptsize 6N5\\
\multicolumn{2}{r}{\scriptsize G4G5$@$8c} &   & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize 2P6P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} &   & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize 2P5, P6P7 & \scriptsize 4N5\\
\multicolumn{2}{r}{\scriptsize G6$@$6b} &   & \scriptsize GM7, GM8 & \scriptsize H7, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G7$@$6b} &   & \scriptsize GM6, GM8 & \scriptsize H6, H8 & \scriptsize P5, P6P7 & \scriptsize 3N5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize H6 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize H7 & \scriptsize P5 & \scriptsize N5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize H8 & \scriptsize P6P7 & \scriptsize 2N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg23.49.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg23}.1.145~($I222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg23.49}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3, WA4; WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize W3, W4 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize W1, W2 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize W1, W2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize W3, W4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize W2, W3 & \scriptsize X1, X4 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize W1, W4 & \scriptsize X2, X3 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize W1, W4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize W2, W3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM3 & \scriptsize W2, W4 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM4 & \scriptsize W1, W3 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize W1, W3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize W2, W4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize W4 & \scriptsize X1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize W3 & \scriptsize X2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize W2 & \scriptsize X3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize W1 & \scriptsize X4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize W2 & \scriptsize X1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize W1 & \scriptsize X2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize W4 & \scriptsize X3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize W3 & \scriptsize X4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize W3 & \scriptsize X1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize W4 & \scriptsize X2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize W1 & \scriptsize X3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize W2 & \scriptsize X4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize W1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize W2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize W3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize W4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg23.50.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg23}.2.146~($I2221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg23.50}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3, WA4; WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize W3, W4 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize W1, W2 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize W1, W2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize W3, W4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize W2, W3 & \scriptsize X1, X4 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize W1, W4 & \scriptsize X2, X3 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize W1, W4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize W2, W3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM3 & \scriptsize W2, W4 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM4 & \scriptsize W1, W3 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize W1, W3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize W2, W4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize W4 & \scriptsize X1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize W3 & \scriptsize X2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize W2 & \scriptsize X3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize W1 & \scriptsize X4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize W2 & \scriptsize X1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize W1 & \scriptsize X2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize W4 & \scriptsize X3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize W3 & \scriptsize X4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize W3 & \scriptsize X1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize W4 & \scriptsize X2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize W1 & \scriptsize X3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize W2 & \scriptsize X4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize W1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize W2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize W3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize W4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize WA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4GM5 & \scriptsize 4W5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg23.51.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg23}.3.147~($I2'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg23.51}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=23~(I222)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& U& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2U1, 2U2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4V1 & \scriptsize 4L1 & \scriptsize 2M1, 2M2 & \scriptsize 2U1, 2U2 & \scriptsize 2A1, 2A2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1 & \scriptsize 2U2 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize 2U2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2 & \scriptsize 2U1 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2U1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1 & \scriptsize 2U1 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2M1 & \scriptsize 2U1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2 & \scriptsize 2U2 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2M2 & \scriptsize 2U2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize U2 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize U1 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize U1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize U2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize U2 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize U1 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize U1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize U2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2U3, 2U4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4V2 & \scriptsize 4L2 & \scriptsize 2M3, 2M4 & \scriptsize 2U3, 2U4 & \scriptsize 2A3, 2A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM4 & \scriptsize 2U3 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2M3 & \scriptsize 2U4 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM3 & \scriptsize 2U4 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2M4 & \scriptsize 2U3 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM4 & \scriptsize 2U4 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2M4 & \scriptsize 2U3 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM3 & \scriptsize 2U3 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2M3 & \scriptsize 2U4 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize U3 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U4 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize U4 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U3 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize U4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U3 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize U3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U4 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize U3 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U4 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize U4 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U3 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize U4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U3 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize U3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U4 & \scriptsize A3\\
\hline
\end{longtable}




==> src_tex_mtable/msg23.52.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.7.135~($C_{I}222$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg23.52}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=23~(I222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3, WA4; WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2W1, 2W2, 2W3, 2W4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 2WA1, 2WA2, 2WA3, 2WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2W3, 2W4 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2WA3, 2WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2W1, 2W2 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2WA1, 2WA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2W1, 2W2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2WA1, 2WA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2W3, 2W4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2WA3, 2WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize W1, W2, W3, W4 & \scriptsize 2X2, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize W1, W2, W3, W4 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize W1, W2, W3, W4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize W1, W2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize W3, W4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize W3, W4 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize W1, W2 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize W3, W4 & \scriptsize 2X1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize W3, W4 & \scriptsize 2X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize W1, W2 & \scriptsize 2X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize W1, W2 & \scriptsize 2X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize W1, W2 & \scriptsize 2X1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize W1, W2 & \scriptsize 2X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize W3, W4 & \scriptsize 2X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize W3, W4 & \scriptsize 2X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize WA3, WA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5 & \scriptsize 4W5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg230.145.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg230}.1.1647~($Ia$-$3d$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg230.145}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4; H5, H6, H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(.32)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(.-3.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2H1, 2H2, 2H3, 6H4 & \scriptsize 4P1, 4P2, 8P3 & \scriptsize 12N1, 12N2\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize H1, H2, H3, 3H4 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 5N1, 7N2\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize H1, H2, H3, 3H4 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 7N1, 5N2\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4H4 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 6N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2H1, 2H2, 2H3, 2H4 & \scriptsize 2P1, 2P2, 4P3 & \scriptsize 6N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2H1, 2H4 & \scriptsize 4P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H2, H3, 2H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$32e} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H2, H3, 2H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2H4 & \scriptsize P1, P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2H4 & \scriptsize P1, P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G3$@$24d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2, H3, H4 & \scriptsize 2P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G4$@$24d} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2, H3, H4 & \scriptsize 2P1, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2H4 & \scriptsize P1, P2, 2P3 & \scriptsize 2N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H4 & \scriptsize P1, P2, 2P3 & \scriptsize 4N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2, H3, H4 & \scriptsize P1, P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16b} &   & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H2, H3, 2H4 & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16a} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16a} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2+$@$16a} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize H2, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2-$@$16a} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G3+$@$16a} & \scriptsize e & \scriptsize GM3+, GM4+, GM5+ & \scriptsize H3, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G3-$@$16a} & \scriptsize e & \scriptsize GM3-, GM4-, GM5- & \scriptsize H2, H4 & \scriptsize P1, P2, P3 & \scriptsize 2N1, 2N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$96h} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4H5, 4H6, 4H7 & \scriptsize 2P4, 2P5, 4P6, 6P7, 6P8 & \scriptsize 12N3, 12N4\\
\multicolumn{2}{r}{\scriptsize G3$@$48g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G4$@$48g} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G3$@$48f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G4$@$48f} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G4$@$32e} &   & \scriptsize 2GM10, 2GM11 & \scriptsize 2H6, 2H7 & \scriptsize 2P4, 2P5, 2P7, 2P8 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$32e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2H5, H6, H7 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G6$@$32e} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2H5, H6, H7 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G5$@$24d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, 2P7, P8 & \scriptsize 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$24d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize H5, H6, H7 & \scriptsize P4, P6, P7, 2P8 & \scriptsize 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$24d} & \scriptsize e & \scriptsize GM7, GM8, GM10, GM11 & \scriptsize H5, H6, H7 & \scriptsize P4, P6, P7, 2P8 & \scriptsize 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G8$@$24d} & \scriptsize e & \scriptsize GM6, GM9, GM10, GM11 & \scriptsize H5, H6, H7 & \scriptsize P5, P6, 2P7, P8 & \scriptsize 3N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} &   & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6, 2H7 & \scriptsize P4, P5, 2P6, 3P7, 3P8 & \scriptsize 6N3, 6N4\\
\multicolumn{2}{r}{\scriptsize G4$@$16b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize H6, H7 & \scriptsize P4, P5, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$16b} & \scriptsize e & \scriptsize GM10, GM11 & \scriptsize H6, H7 & \scriptsize P4, P5, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G6$@$16b} &   & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2H5, H6, H7 & \scriptsize 2P6, 2P7, 2P8 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G4$@$16a} & \scriptsize e & \scriptsize 2GM10 & \scriptsize H6, H7 & \scriptsize P4, P5, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$16a} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize H5, H6 & \scriptsize P6, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G6$@$16a} & \scriptsize e & \scriptsize GM6, GM7, GM10 & \scriptsize H5, H7 & \scriptsize P6, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G7$@$16a} & \scriptsize e & \scriptsize 2GM11 & \scriptsize H6, H7 & \scriptsize P4, P5, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G8$@$16a} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize H5, H7 & \scriptsize P6, P7, P8 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G9$@$16a} & \scriptsize e & \scriptsize GM8, GM9, GM11 & \scriptsize H5, H6 & \scriptsize P6, P7, P8 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM4+) + $n$(GM5+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(GM7) + $n$(N3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg230.146.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg230}.2.1648~($Ia$-$3d1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg230.146}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, } \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM3-, GM4+, GM4-, GM5+, GM5-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM6, GM7, GM8, GM9, GM10, GM11} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H3, H4; H5, H6H7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3; P4P5, P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.1')} & \multicolumn{8}{l}{\scriptsize G1, G2G3; G4G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(.321')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3; G4G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(.-3'.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+G3+, G2-G3-; G4G4, G5G6, G7G7, G8G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$96h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, 3GM4+, 3GM4-, 3GM5+, 3GM5- & \scriptsize 2H1, 2H2H3, 6H4 & \scriptsize 4P1P2, 8P3 & \scriptsize 12N1, 12N2\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM3+, GM3-, GM4+, GM4-, 2GM5+, 2GM5- & \scriptsize H1, H2H3, 3H4 & \scriptsize 2P1P2, 4P3 & \scriptsize 5N1, 7N2\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize GM2+, GM2-, GM3+, GM3-, 2GM4+, 2GM4-, GM5+, GM5- & \scriptsize H1, H2H3, 3H4 & \scriptsize 2P1P2, 4P3 & \scriptsize 7N1, 5N2\\
\multicolumn{2}{r}{\scriptsize G1$@$48f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, 2GM3+, 2GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize 4H4 & \scriptsize 2P1P2, 4P3 & \scriptsize 6N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G2$@$48f} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2H1, 2H2H3, 2H4 & \scriptsize 2P1P2, 4P3 & \scriptsize 6N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G1$@$32e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM4+, GM4-, GM5+, GM5- & \scriptsize 2H1, 2H4 & \scriptsize 4P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G2G3$@$32e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2H2H3, 4H4 & \scriptsize 4P1P2, 4P3 & \scriptsize 8N1, 8N2\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM3-, GM4+, GM5- & \scriptsize 2H4 & \scriptsize P1P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$24d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM3-, GM4-, GM5+ & \scriptsize 2H4 & \scriptsize P1P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM4+, 2GM4-, 2GM5+, 2GM5- & \scriptsize 2H1, 2H2H3, 2H4 & \scriptsize 2P1P2, 4P3 & \scriptsize 6N1, 6N2\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3-, GM5+, GM5- & \scriptsize 2H4 & \scriptsize P1P2, 2P3 & \scriptsize 2N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H4 & \scriptsize P1P2, 2P3 & \scriptsize 4N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2H3, H4 & \scriptsize P1P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM4+, GM4-, GM5+, GM5- & \scriptsize H1, H2H3, H4 & \scriptsize P1P2, 2P3 & \scriptsize 3N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1+, GM1-, GM5+, GM5- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$16b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4-, GM5+, GM5- & \scriptsize H2H3, 2H4 & \scriptsize 2P1P2, 2P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1+$@$16a} & \scriptsize e & \scriptsize GM1+, GM2+, GM4+, GM5+ & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1-$@$16a} & \scriptsize e & \scriptsize GM1-, GM2-, GM4-, GM5- & \scriptsize H1, H4 & \scriptsize 2P3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2+G3+$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+, 2GM5+ & \scriptsize H2H3, 2H4 & \scriptsize 2P1P2, 2P3 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G2-G3-$@$16a} & \scriptsize e & \scriptsize 2GM3-, 2GM4-, 2GM5- & \scriptsize H2H3, 2H4 & \scriptsize 2P1P2, 2P3 & \scriptsize 4N1, 4N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$96h} &   & \scriptsize 4GM6, 4GM7, 4GM8, 4GM9, 8GM10, 8GM11 & \scriptsize 8H5, 8H6H7 & \scriptsize 4P4P5, 8P6, 12P7P8 & \scriptsize 24N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48g} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4H5, 4H6H7 & \scriptsize 2P4P5, 4P6, 6P7P8 & \scriptsize 12N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$48f} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 4GM10, 4GM11 & \scriptsize 4H5, 4H6H7 & \scriptsize 2P4P5, 4P6, 6P7P8 & \scriptsize 12N3N4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$32e} &   & \scriptsize 4GM10, 4GM11 & \scriptsize 4H6H7 & \scriptsize 4P4P5, 4P7P8 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8, 2GM9, 2GM10, 2GM11 & \scriptsize 4H5, 2H6H7 & \scriptsize 4P6, 4P7P8 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM8, 2GM10, 2GM11 & \scriptsize 2H5, 2H6H7 & \scriptsize P4P5, 2P6, 3P7P8 & \scriptsize 6N3N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6H7 & \scriptsize P4P5, 2P6, 3P7P8 & \scriptsize 6N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$24c} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, 2GM10, 2GM11 & \scriptsize 2H5, 2H6H7 & \scriptsize P4P5, 2P6, 3P7P8 & \scriptsize 6N3N4\\
\multicolumn{2}{r}{\scriptsize G4G5$@$16b} & \scriptsize e & \scriptsize 2GM10, 2GM11 & \scriptsize 2H6H7 & \scriptsize 2P4P5, 2P7P8 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$16b} & \scriptsize e & \scriptsize GM6, GM7, GM8, GM9, GM10, GM11 & \scriptsize 2H5, H6H7 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16a} & \scriptsize e & \scriptsize 4GM10 & \scriptsize 2H6H7 & \scriptsize 2P4P5, 2P7P8 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM10 & \scriptsize 2H5, H6H7 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G7G7$@$16a} & \scriptsize e & \scriptsize 4GM11 & \scriptsize 2H6H7 & \scriptsize 2P4P5, 2P7P8 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G8G9$@$16a} & \scriptsize e & \scriptsize 2GM8, 2GM9, 2GM11 & \scriptsize 2H5, H6H7 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N3N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + $n$(GM9) + 2$n$(GM11) + 2$n$(H6H7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg230.147.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg230}.3.1649~($Ia'$-$3'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg230.147}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=230~(Ia$-$3d)$  }& \multicolumn{3}{c|}{$B=220~(I$-$43d)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2, H3, H4, H5; H6, H7, H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3; P4P5, P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N4, N3N5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA2, PA3; PA4PA5, PA6, PA7PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize48e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2')} & \multicolumn{8}{l}{\scriptsize48e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4..)} & \multicolumn{8}{l}{\scriptsize12b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12a(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(2.2'2')} & \multicolumn{8}{l}{\scriptsize24d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(.32')} & \multicolumn{8}{l}{\scriptsize16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(.-3'.)} & \multicolumn{8}{l}{\scriptsize16c(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2H1, 2H2, 4H3, 6H4, 6H5 & \scriptsize 4P1P2, 8P3 & \scriptsize 24N1 & \scriptsize 4PA1PA2, 8PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1, GM2, 2GM3, 3GM4, 3GM5 & \scriptsize H1, H2, 2H3, 3H4, 3H5 & \scriptsize 2P1P2, 4P3 & \scriptsize 12N1 & \scriptsize 2PA1PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4H4, 4H5 & \scriptsize 2P1P2, 4P3 & \scriptsize 12N1 & \scriptsize 2PA1PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2H1, 2H2, 4H3, 2H4, 2H5 & \scriptsize 2P1P2, 4P3 & \scriptsize 12N1 & \scriptsize 2PA1PA2, 4PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2H1, 2H2, 2H4, 2H5 & \scriptsize 4P3 & \scriptsize 8N1 & \scriptsize 4PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P1P2, 2P3 & \scriptsize 8N1 & \scriptsize 2PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P1P2, 2P3 & \scriptsize 8N1 & \scriptsize 2PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24d} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24d} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2H4, 2H5 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$24d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2H2, 2H3, 2H4 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$24d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize 2H1, 2H3, 2H5 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4, 2H5 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1, H2, 2H3, H4, H5 & \scriptsize P1P2, 2P3 & \scriptsize 6N1 & \scriptsize PA1PA2, 2PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P3 & \scriptsize 4N1 & \scriptsize 2PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1P2, P3 & \scriptsize 4N1 & \scriptsize PA1PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$16b} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize H3, H4, H5 & \scriptsize P1P2, P3 & \scriptsize 4N1 & \scriptsize PA1PA2, PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$16a} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1, H2, H4, H5 & \scriptsize 2P3 & \scriptsize 4N1 & \scriptsize 2PA3\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16a} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2H3, 2H4, 2H5 & \scriptsize 2P1P2, 2P3 & \scriptsize 8N1 & \scriptsize 2PA1PA2, 2PA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6, 4H7, 8H8 & \scriptsize 2P4P5, 4P6, 6P7P8 & \scriptsize 12N2N4, 12N3N5 & \scriptsize 2PA4PA5, 4PA6, 6PA7PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize P4P5, 2P6, 3P7P8 & \scriptsize 6N2N4, 6N3N5 & \scriptsize PA4PA5, 2PA6, 3PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 2P4P5, 4P6, 2P7P8 & \scriptsize 4N2N4, 8N3N5 & \scriptsize 4PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6, 2H7, 4H8 & \scriptsize 4P7P8 & \scriptsize 8N2N4, 4N3N5 & \scriptsize 2PA4PA5, 4PA6, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 4GM8 & \scriptsize 4H8 & \scriptsize 2P4P5, 2P7P8 & \scriptsize 4N2N4, 4N3N5 & \scriptsize 2PA4PA5, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N2N4, 4N3N5 & \scriptsize 2PA6, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N2N4, 4N3N5 & \scriptsize 2PA6, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2H7, 2H8 & \scriptsize P4P5, 2P6, P7P8 & \scriptsize 2N2N4, 4N3N5 & \scriptsize 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2H6, 2H8 & \scriptsize P4P5, 2P6, P7P8 & \scriptsize 2N2N4, 4N3N5 & \scriptsize 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$24d} & \scriptsize e & \scriptsize 2GM7, 2GM8 & \scriptsize 2H6, 2H8 & \scriptsize 2P7P8 & \scriptsize 4N2N4, 2N3N5 & \scriptsize PA4PA5, 2PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$24d} & \scriptsize e & \scriptsize 2GM6, 2GM8 & \scriptsize 2H7, 2H8 & \scriptsize 2P7P8 & \scriptsize 4N2N4, 2N3N5 & \scriptsize PA4PA5, 2PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize P4P5, 2P6, P7P8 & \scriptsize 2N2N4, 4N3N5 & \scriptsize 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM6, GM7, 2GM8 & \scriptsize H6, H7, 2H8 & \scriptsize 2P7P8 & \scriptsize 4N2N4, 2N3N5 & \scriptsize PA4PA5, 2PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$16b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize 2H8 & \scriptsize P4P5, P7P8 & \scriptsize 2N2N4, 2N3N5 & \scriptsize PA4PA5, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$16b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7P8 & \scriptsize 2N2N4, 2N3N5 & \scriptsize PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$16b} & \scriptsize e & \scriptsize GM6, GM7, GM8 & \scriptsize H6, H7, H8 & \scriptsize P6, P7P8 & \scriptsize 2N2N4, 2N3N5 & \scriptsize PA6, PA7PA8\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16a} &   & \scriptsize 4GM8 & \scriptsize 4H8 & \scriptsize 2P4P5, 2P7P8 & \scriptsize 4N2N4, 4N3N5 & \scriptsize 2PA4PA5, 2PA7PA8\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16a} &   & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6, 2H7, 2H8 & \scriptsize 2P6, 2P7P8 & \scriptsize 4N2N4, 4N3N5 & \scriptsize 2PA6, 2PA7PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(PA3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(H7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg230.148.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg230}.4.1650~($Ia$-$3d'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg230.148}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=230~(Ia$-$3d)$  }& \multicolumn{3}{c|}{$B=206~(Ia$-$3)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1+H1-, H2+H2-, H3+H3-, H4+H4-; H5H8, H6H9, H7H10} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3; P4, P5, P6, P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize48e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2')} & \multicolumn{8}{l}{\scriptsize48e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4'..)} & \multicolumn{8}{l}{\scriptsize24d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(2.2'2')} & \multicolumn{8}{l}{\scriptsize24d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(.32')} & \multicolumn{8}{l}{\scriptsize16c(3): G1, G2, G3; G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(.-3.)} & \multicolumn{8}{l}{\scriptsize8b(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(-3): G1+, G1-, G2+, G2-, G3+, G3-; G4, G5, G6, G7, G8, G9}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 6GM4+, 6GM4- & \scriptsize 2H1+H1-, 2H2+H2-, 2H3+H3-, 6H4+H4- & \scriptsize 8P1, 8P2, 8P3 & \scriptsize 24N1\\
\multicolumn{2}{r}{\scriptsize G1$@$48g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, 3GM4+, 3GM4- & \scriptsize H1+H1-, H2+H2-, H3+H3-, 3H4+H4- & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4H4+H4- & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 2H1+H1-, 2H2+H2-, 2H3+H3-, 2H4+H4- & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2H1+H1-, 2H4+H4- & \scriptsize 4P1, 4P3 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2H3+H3-, 2H4+H4- & \scriptsize 4P2, 4P3 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2H2+H2-, 2H4+H4- & \scriptsize 4P1, 4P2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H4+H4- & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$24d} &   & \scriptsize 4GM4+, 4GM4- & \scriptsize 2H1+H1-, 2H2+H2-, 2H3+H3-, 2H4+H4- & \scriptsize 4P1, 4P2, 4P3 & \scriptsize 12N1\\
\multicolumn{2}{r}{\scriptsize G1$@$24c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2H4+H4- & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G2$@$24c} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize H1+H1-, H2+H2-, H3+H3-, H4+H4- & \scriptsize 2P1, 2P2, 2P3 & \scriptsize 6N1\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize H1+H1-, H4+H4- & \scriptsize 2P1, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize H3+H3-, H4+H4- & \scriptsize 2P2, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G3$@$16b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize H2+H2-, H4+H4- & \scriptsize 2P1, 2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16a} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize H1+H1-, H4+H4- & \scriptsize 2P1, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16a} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize H1+H1-, H4+H4- & \scriptsize 2P1, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize H3+H3-, H4+H4- & \scriptsize 2P2, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$16a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize H3+H3-, H4+H4- & \scriptsize 2P2, 2P3 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$16a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize H2+H2-, H4+H4- & \scriptsize 2P1, 2P2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$16a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize H2+H2-, H4+H4- & \scriptsize 2P1, 2P2 & \scriptsize 4N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM5, 4GM6, 4GM7, 4GM8, 4GM9, 4GM10 & \scriptsize 4H5H8, 4H6H9, 4H7H10 & \scriptsize 4P4, 4P5, 4P6, 12P7 & \scriptsize 24N2\\
\multicolumn{2}{r}{\scriptsize G2$@$48g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5H8, 2H6H9, 2H7H10 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5H8, 2H6H9, 2H7H10 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$48f} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5H8, 2H6H9, 2H7H10 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 2GM6, 2GM7, 2GM9, 2GM10 & \scriptsize 2H6H9, 2H7H10 & \scriptsize 4P4, 4P7 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$32e} &   & \scriptsize 2GM5, 2GM6, 2GM8, 2GM9 & \scriptsize 2H5H8, 2H6H9 & \scriptsize 4P6, 4P7 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$32e} &   & \scriptsize 2GM5, 2GM7, 2GM8, 2GM10 & \scriptsize 2H5H8, 2H7H10 & \scriptsize 4P5, 4P7 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8, 2GM9, 2GM10 & \scriptsize 2H5H8, 2H6H9, 2H7H10 & \scriptsize 2P4, 2P5, 2P6, 6P7 & \scriptsize 12N2\\
\multicolumn{2}{r}{\scriptsize G3$@$24c} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5H8, H6H9, H7H10 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N2\\
\multicolumn{2}{r}{\scriptsize G4$@$24c} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10 & \scriptsize H5H8, H6H9, H7H10 & \scriptsize P4, P5, P6, 3P7 & \scriptsize 6N2\\
\multicolumn{2}{r}{\scriptsize G4$@$16b} & \scriptsize e & \scriptsize GM6, GM7, GM9, GM10 & \scriptsize H6H9, H7H10 & \scriptsize 2P4, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G5$@$16b} & \scriptsize e & \scriptsize GM5, GM6, GM8, GM9 & \scriptsize H5H8, H6H9 & \scriptsize 2P6, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G6$@$16b} & \scriptsize e & \scriptsize GM5, GM7, GM8, GM10 & \scriptsize H5H8, H7H10 & \scriptsize 2P5, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7 & \scriptsize H6H9, H7H10 & \scriptsize 2P4, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize H5H8, H6H9 & \scriptsize 2P6, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16a} & \scriptsize e & \scriptsize 2GM5, 2GM7 & \scriptsize H5H8, H7H10 & \scriptsize 2P5, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$16a} & \scriptsize e & \scriptsize 2GM9, 2GM10 & \scriptsize H6H9, H7H10 & \scriptsize 2P4, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$16a} & \scriptsize e & \scriptsize 2GM8, 2GM9 & \scriptsize H5H8, H6H9 & \scriptsize 2P6, 2P7 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G9;G9)$@$16a} & \scriptsize e & \scriptsize 2GM8, 2GM10 & \scriptsize H5H8, H7H10 & \scriptsize 2P5, 2P7 & \scriptsize 4N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(P6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg230.149.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg230}.5.1651~($Ia'$-$3'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg230.149}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=230~(Ia$-$3d)$  }& \multicolumn{3}{c|}{$B=214~(I4_{1}32)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2, H3H3, H4H5; H6H7, H8H8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P2; P4P4, P5P6, P7P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N3, N2N4; N5N5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 96h(1)} & \multicolumn{8}{l}{\scriptsize48i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 48i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48g(..2)} & \multicolumn{8}{l}{\scriptsize24h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 48f(2..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 24f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(.3.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(3): G1, G3, G2; G4, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24d(-4'..)} & \multicolumn{8}{l}{\scriptsize24f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 24c(2.22)} & \multicolumn{8}{l}{\scriptsize12d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 12c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(.32)} & \multicolumn{8}{l}{\scriptsize8a(32): G1, G2, G3; G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(32): G1, G2, G3; G5, G4, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(.-3'.)} & \multicolumn{8}{l}{\scriptsize16e(3): G1, G2G3; G4G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& H& P& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$96h} &   & \scriptsize 2GM1, 2GM2, 4GM3, 6GM4, 6GM5 & \scriptsize 2H1H2, 2H3H3, 6H4H5 & \scriptsize 8P1P3, 4P2P2 & \scriptsize 12N1N3, 12N2N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48g} &   & \scriptsize 2GM1, 2GM3, 2GM4, 4GM5 & \scriptsize H1H2, H3H3, 3H4H5 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 7N1N3, 5N2N4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48g} &   & \scriptsize 2GM2, 2GM3, 4GM4, 2GM5 & \scriptsize H1H2, H3H3, 3H4H5 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 5N1N3, 7N2N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$48f} &   & \scriptsize 2GM1, 2GM2, 4GM3, 2GM4, 2GM5 & \scriptsize 4H4H5 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 6N1N3, 6N2N4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$48f} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2H1H2, 2H3H3, 2H4H5 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 6N1N3, 6N2N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32e} &   & \scriptsize 2GM1, 2GM2, 2GM4, 2GM5 & \scriptsize 2H1H2, 2H4H5 & \scriptsize 4P1P3 & \scriptsize 4N1N3, 4N2N4\\
\multicolumn{2}{r}{\scriptsize (G2;G3)$@$32e} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize H3H3, 2H4H5 & \scriptsize 2P1P3, 2P2P2 & \scriptsize 4N1N3, 4N2N4\\
\multicolumn{2}{r}{\scriptsize (G3;G2)$@$32e} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize H3H3, 2H4H5 & \scriptsize 2P1P3, 2P2P2 & \scriptsize 4N1N3, 4N2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$24d} & \scriptsize e & \scriptsize GM1, GM2, 2GM3, GM4, GM5 & \scriptsize 2H4H5 & \scriptsize 2P1P3, P2P2 & \scriptsize 3N1N3, 3N2N4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$24d} &   & \scriptsize 4GM4, 4GM5 & \scriptsize 2H1H2, 2H3H3, 2H4H5 & \scriptsize 4P1P3, 2P2P2 & \scriptsize 6N1N3, 6N2N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$24c} & \scriptsize e & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2H4H5 & \scriptsize 2P1P3, P2P2 & \scriptsize 4N1N3, 2N2N4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$24c} & \scriptsize e & \scriptsize 2GM2, 2GM3, 2GM4 & \scriptsize 2H4H5 & \scriptsize 2P1P3, P2P2 & \scriptsize 2N1N3, 4N2N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$24c} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1H2, H3H3, H4H5 & \scriptsize 2P1P3, P2P2 & \scriptsize 3N1N3, 3N2N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$24c} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize H1H2, H3H3, H4H5 & \scriptsize 2P1P3, P2P2 & \scriptsize 3N1N3, 3N2N4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} & \scriptsize e & \scriptsize 2GM1, 2GM5 & \scriptsize H1H2, H4H5 & \scriptsize 2P1P3 & \scriptsize 3N1N3, N2N4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize H1H2, H4H5 & \scriptsize 2P1P3 & \scriptsize N1N3, 3N2N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16b} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize H3H3, 2H4H5 & \scriptsize 2P1P3, 2P2P2 & \scriptsize 4N1N3, 4N2N4\\
\multicolumn{2}{r}{\scriptsize G1$@$16a} & \scriptsize e & \scriptsize GM1, GM2, GM4, GM5 & \scriptsize H1H2, H4H5 & \scriptsize 2P1P3 & \scriptsize 2N1N3, 2N2N4\\
\multicolumn{2}{r}{\scriptsize G2G3$@$16a} & \scriptsize e & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize H3H3, 2H4H5 & \scriptsize 2P1P3, 2P2P2 & \scriptsize 4N1N3, 4N2N4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$96h} &   & \scriptsize 4GM6, 4GM7, 8GM8 & \scriptsize 4H6H7, 4H8H8 & \scriptsize 2P4P4, 4P5P6, 6P7P7 & \scriptsize 12N5N5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48g} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$48f} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32e} &   & \scriptsize 4GM8 & \scriptsize 2H8H8 & \scriptsize 2P4P4, 2P7P7 & \scriptsize 4N5N5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$32e} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6H7, H8H8 & \scriptsize 2P5P6, 2P7P7 & \scriptsize 4N5N5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$32e} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6H7, H8H8 & \scriptsize 2P5P6, 2P7P7 & \scriptsize 4N5N5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$24d} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$24c} &   & \scriptsize 2GM6, 2GM7, 4GM8 & \scriptsize 2H6H7, 2H8H8 & \scriptsize P4P4, 2P5P6, 3P7P7 & \scriptsize 6N5N5\\
\multicolumn{2}{r}{\scriptsize (G4;G5)$@$16b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize H8H8 & \scriptsize P4P4, P7P7 & \scriptsize 2N5N5\\
\multicolumn{2}{r}{\scriptsize (G5;G4)$@$16b} & \scriptsize e & \scriptsize 2GM8 & \scriptsize H8H8 & \scriptsize P4P4, P7P7 & \scriptsize 2N5N5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$16b} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6H7, H8H8 & \scriptsize 2P5P6, 2P7P7 & \scriptsize 4N5N5\\
\multicolumn{2}{r}{\scriptsize G4G4$@$16a} &   & \scriptsize 4GM8 & \scriptsize 2H8H8 & \scriptsize 2P4P4, 2P7P7 & \scriptsize 4N5N5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$16a} & \scriptsize e & \scriptsize 2GM6, 2GM7, 2GM8 & \scriptsize 2H6H7, H8H8 & \scriptsize 2P5P6, 2P7P7 & \scriptsize 4N5N5\\
\hline
\end{longtable}




==> src_tex_mtable/msg24.53.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg24}.1.150~($I2_{1}2_{1}2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg24.53}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1; WA2, WA3, WA4, WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize W1 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize W1 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize W1 & \scriptsize X2, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize W1 & \scriptsize X1, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize W1 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize W1 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W3, W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W4 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize WA3, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W5 & \scriptsize X5 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize W3, W4 & \scriptsize X5 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize WA2, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize W4, W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W3 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize WA4, WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg24.54.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg24}.2.151~($I2_{1}2_{1}2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg24.54}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1; WA2, WA3, WA4, WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize W1 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize W1 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize W1 & \scriptsize X2, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize W1 & \scriptsize X1, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize W1 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize W1 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2W2, 2W3, 2W4, 2W5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2WA2, 2WA3, 2WA4, 2WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg24.55.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg24}.3.152~($I2_{1}'2_{1}'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg24.55}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& U& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2U1, 2U2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4V1 & \scriptsize 4L1 & \scriptsize 2M1, 2M2 & \scriptsize 2U1, 2U2 & \scriptsize 2A1, 2A2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize U1, U2 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize U1, U2 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize U1, U2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2U3, 2U4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4V2 & \scriptsize 4L2 & \scriptsize 2M3, 2M4 & \scriptsize 2U3, 2U4 & \scriptsize 2A3, 2A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize U3, U4 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize U3, U4 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize U3, U4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4\\
\hline
\end{longtable}




==> src_tex_mtable/msg24.56.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg21}.11.139~($C_{I}2'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg24.56}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=21~(C222)$  }& \multicolumn{3}{c|}{$B=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize WA1; WA2, WA3, WA4, WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& W& X& R& S& T& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4W1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2W1 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2W1 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2W1 & \scriptsize 2X2, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2W1 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2W1 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2W1 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2W1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize W1 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize W1 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize W1 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize W1 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize W1 & \scriptsize X2, X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize W1 & \scriptsize X1, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize W1 & \scriptsize X2, X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize W1 & \scriptsize X1, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize WA1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5 & \scriptsize 2W2, 2W3, 2W4, 2W5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 2WA2, 2WA3, 2WA4, 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2W2, 2W5 & \scriptsize 2X5 & \scriptsize 4R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA3, 2WA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2W3, 2W4 & \scriptsize 2X5 & \scriptsize 4R3 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2WA2, 2WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2W4, 2W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 4S4 & \scriptsize 2T3T4 & \scriptsize 2WA2, 2WA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2W2, 2W3 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 4S3 & \scriptsize 2T3T4 & \scriptsize 2WA4, 2WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize W2, W3, W4, W5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize WA2, WA3, WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize W4, W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W3 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W4, W5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W3 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize WA4, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W5 & \scriptsize X5 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize W3, W4 & \scriptsize X5 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA2, WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize W2, W5 & \scriptsize X5 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize W3, W4 & \scriptsize X5 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize WA2, WA5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(T2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg25.57.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.1.155~($Pmm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.57}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S4 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S3 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S4 & \scriptsize T1 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S3 & \scriptsize T2 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.58.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.2.156~($Pmm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.58}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S4 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S3 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S4 & \scriptsize T1 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S3 & \scriptsize T2 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4i} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.59.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.3.157~($Pm'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.59}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m'..)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(m'..)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(.m.)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(.m.)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(m'm2')} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(m'm2')} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'm2')} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'm2')} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2A1, 2A2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize A1, A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize A1, A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} &   & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2A1 & \scriptsize 2Y1 & \scriptsize 2Z2 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} &   & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2A2 & \scriptsize 2Y2 & \scriptsize 2Z1 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2C1 & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2C2 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize C2 & \scriptsize D2 & \scriptsize A1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize C1 & \scriptsize D1 & \scriptsize A2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize C1 & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize C2 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize C2 & \scriptsize D2 & \scriptsize A1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize C1 & \scriptsize D1 & \scriptsize A2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize C1 & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize C2 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2A3, 2A4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize A3, A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize A3, A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} &   & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2C3 & \scriptsize 2D3 & \scriptsize 2A4 & \scriptsize 2Y4 & \scriptsize 2Z3 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} &   & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2C4 & \scriptsize 2D4 & \scriptsize 2A3 & \scriptsize 2Y3 & \scriptsize 2Z4 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2C4 & \scriptsize 2D4 & \scriptsize 2A4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2C3 & \scriptsize 2D3 & \scriptsize 2A3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize C3 & \scriptsize D3 & \scriptsize A4 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize C4 & \scriptsize D4 & \scriptsize A3 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize C4 & \scriptsize D4 & \scriptsize A4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize C3 & \scriptsize D3 & \scriptsize A3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize C3 & \scriptsize D3 & \scriptsize A4 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize C4 & \scriptsize D4 & \scriptsize A3 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize C4 & \scriptsize D4 & \scriptsize A4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize C3 & \scriptsize D3 & \scriptsize A3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize B3\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.60.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.4.158~($Pm'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.60}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(m'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(.m'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(.m'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(m'm'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(m'm'2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'm'2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'm'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize C1 & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize C2 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(E1) + $n$(B1) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3) + $n$(B3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg25.61.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.5.159~($P_{2c}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.61}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2, U3U3, U4U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m..)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm2)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm2)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize U1U1, U2U2, U3U3, U4U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R2R2, R4R4 & \scriptsize 2S2, 2S4 & \scriptsize T1T1, T3T3 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1, R3R3 & \scriptsize 2S1, 2S3 & \scriptsize T2T2, T4T4 & \scriptsize U1U1, U3U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1, R3R3 & \scriptsize 2S1, 2S3 & \scriptsize T1T1, T3T3 & \scriptsize U1U1, U3U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R2R2, R4R4 & \scriptsize 2S2, 2S4 & \scriptsize T2T2, T4T4 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R2R2, R3R3 & \scriptsize 2S2, 2S3 & \scriptsize T2T2, T3T3 & \scriptsize U1U1, U4U4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z1, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1, R4R4 & \scriptsize 2S1, 2S4 & \scriptsize T1T1, T4T4 & \scriptsize U2U2, U3U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y1, 2Y4 & \scriptsize Z2Z2, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1, R4R4 & \scriptsize 2S1, 2S4 & \scriptsize T1T1, T4T4 & \scriptsize U1U1, U4U4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z1, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R2R2, R3R3 & \scriptsize 2S2, 2S3 & \scriptsize T2T2, T3T3 & \scriptsize U2U2, U3U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3 & \scriptsize Z2Z2, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T3 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T4T4 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R4R4 & \scriptsize 2S4 & \scriptsize T1T1 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R3 & \scriptsize 2S3 & \scriptsize T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R4R4 & \scriptsize 2S4 & \scriptsize T1T1 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R3 & \scriptsize 2S3 & \scriptsize T2T2 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T3 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R3 & \scriptsize 2S3 & \scriptsize T3T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R4R4 & \scriptsize 2S4 & \scriptsize T4T4 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y1 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y2 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R3 & \scriptsize 2S3 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R4R4 & \scriptsize 2S4 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.62.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.6.160~($P_{2a}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.62}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm2')} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm2')} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1, 2T3 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T2, 2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1R4 & \scriptsize 2S1S4 & \scriptsize 2T1, 2T4 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1R4 & \scriptsize 2S1S4 & \scriptsize 2T1, 2T4 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T1 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T2 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y2 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T1 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T2 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.63.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.6.241~($C_{P}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.63}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.64.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.7.271~($A_{P}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.64}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2, U3U3, U4U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize U1U1, U2U2, U3U3, U4U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize 2T1T3 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2S1S3 & \scriptsize 2T2T4 & \scriptsize U1U1, U3U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1R3 & \scriptsize 2S1S3 & \scriptsize 2T1T3 & \scriptsize U1U1, U3U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize 2T2T4 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U1, U4U4 & \scriptsize 2X1, 2X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z1, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize T1T3, T2T4 & \scriptsize U2U2, U3U3 & \scriptsize 2X2, 2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z2Z2, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T1T3 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize Y1Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T2T4 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize Y2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T1T3 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y2Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T1T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T2T4 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R3 & \scriptsize S1S3 & \scriptsize T1T3 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize Y1Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R4 & \scriptsize S2S4 & \scriptsize T2T4 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize Y2Y4 & \scriptsize Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg25.65.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.5.328~($I_{P}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg25.65}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=44~(Imm2)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z1, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z2Z2, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.66.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.1.168~($Pmc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.66}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.67.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.2.169~($Pmc2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.67}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T1T3 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T2T4 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T1T3 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.68.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.3.170~($Pm'c2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.68}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2A1A2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2A3A4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.69.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.4.171~($Pmc'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.69}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C3, C4C4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y3, Y4Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m..)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize 2D1, 2D2 & \scriptsize A1A1, A2A2 & \scriptsize C1C1, C2C2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1, 2B2 & \scriptsize Y1Y1, Y2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A1A1 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B1 & \scriptsize Y1Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A2A2 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B2 & \scriptsize Y2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y2Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize 2D3, 2D4 & \scriptsize A3A3, A4A4 & \scriptsize C3C3, C4C4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3, 2B4 & \scriptsize Y3Y3, Y4Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize 2D3 & \scriptsize A4A4 & \scriptsize C3C3 & \scriptsize 2Z3 & \scriptsize 2B4 & \scriptsize Y4Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize 2D4 & \scriptsize A3A3 & \scriptsize C4C4 & \scriptsize 2Z4 & \scriptsize 2B3 & \scriptsize Y3Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize 2D4 & \scriptsize A4A4 & \scriptsize C4C4 & \scriptsize 2Z4 & \scriptsize 2B4 & \scriptsize Y4Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize 2D3 & \scriptsize A3A3 & \scriptsize C3C3 & \scriptsize 2Z3 & \scriptsize 2B3 & \scriptsize Y3Y3\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.70.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.5.172~($Pm'c'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.70}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2A1, 2A2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize A1, A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize A1, A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1, B2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2A3, 2A4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize A3, A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize A3, A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3, B4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.71.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.6.173~($P_{2a}mc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.71}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T3, T2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1T3 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.72.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.7.174~($P_{2b}mc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.72}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R2R2, R4R4 & \scriptsize 2S2S4 & \scriptsize T1T1, T3T3 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1, R3R3 & \scriptsize 2S1S3 & \scriptsize T2T2, T4T4 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1, R3R3 & \scriptsize 2S1S3 & \scriptsize T1T1, T3T3 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R2R2, R4R4 & \scriptsize 2S2S4 & \scriptsize T2T2, T4T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.73.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.10.164~($P_{2c}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.73}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'2')} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'2')} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2R4 & \scriptsize 2S2, 2S4 & \scriptsize 2T1T3 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2S1, 2S3 & \scriptsize 2T2T4 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1R3 & \scriptsize 2S1, 2S3 & \scriptsize 2T1T3 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2R4 & \scriptsize 2S2, 2S4 & \scriptsize 2T2T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U3, U2U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T1T3 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T2T4 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T1T3 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T2T4 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T1T3 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize S1, S3 & \scriptsize T1T3 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.74.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.11.275~($A_{P}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.74}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2, 2R4 & \scriptsize 2S2S4 & \scriptsize 2T1, 2T3 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2S1S3 & \scriptsize 2T2, 2T4 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1, 2R3 & \scriptsize 2S1S3 & \scriptsize 2T1, 2T3 & \scriptsize 2U1U3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize 2S2S4 & \scriptsize 2T2, 2T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S3, S2S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U3, U2U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2S4 & \scriptsize T1, T3 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y1Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1S3 & \scriptsize T2, T4 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y2Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1S3 & \scriptsize T1, T3 & \scriptsize U1U3 & \scriptsize X1, X3 & \scriptsize Y1Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2S4 & \scriptsize T2, T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.75.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.10.287~($A_{P}b'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.75}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1T3 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T3, T2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T3, T2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.76.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.6.254~($C_{P}mc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.76}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S2, 2S3S4 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R4, R2R3 & \scriptsize S1S2, S3S4 & \scriptsize T1T1, T3T3 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S2, S3S4 & \scriptsize T2T2, T4T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg26.77.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.8.345~($I_{P}ma'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg26.77}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R4, R2R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1, 2T3 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T2, 2T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S2, S3S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U2, U3U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z3, Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg27.78.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.1.178~($Pcc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.78}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R1) + $n$(X3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.79.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.2.179~($Pcc21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.79}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R1R2) + $n$(X3) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.80.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.3.180~($Pc'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.80}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=27~(Pcc2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2A1A2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2A3A4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg27.81.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.4.181~($Pc'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.81}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=27~(Pcc2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C3, C4C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize 2A1, 2A2 & \scriptsize C1C1, C2C2 & \scriptsize D1D1, D2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C1C1 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C1C1 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C2C2 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C2C2 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1C1 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y1 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1C1 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize 2A3, 2A4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize C3C3 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize C4C4 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize C4C4 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize 2Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize C3C3 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize 2Y3 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize C3C3 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize 2Y3 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize C4C4 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize 2Y4 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize C4C4 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize C3C3 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize Z3Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E2E2) + $n$(C1C1) + $n$(D2D2) + $n$(Z1Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E4E4) + $n$(C3C3) + $n$(D4D4) + $n$(Z3Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.82.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.11.165~($P_{2c}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.82}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R1R2) + $n$(X3) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.83.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.5.182~($P_{2a}cc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.83}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=27~(Pcc2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T3T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1T2 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1T2 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T3T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.84.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.5.262~($C_{P}cc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.84}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=37~(Ccc2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S1S2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.85.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.12.289~($A_{P}b'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.85}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg27.86.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.5.335~($I_{P}ba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg27.86}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=45~(Iba2)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg28.87.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.1.185~($Pma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.87}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.88.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.2.186~($Pma21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.88}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.89.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.3.187~($Pm'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.89}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2C1, 2C2 & \scriptsize 2B1, 2B2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize C1, C2 & \scriptsize B1, B2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize C1, C2 & \scriptsize B1, B2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize C1, C2 & \scriptsize B1, B2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3, 2E4 & \scriptsize 2C3, 2C4 & \scriptsize 2B3, 2B4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize C3, C4 & \scriptsize B3, B4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize C3, C4 & \scriptsize B3, B4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize C3, C4 & \scriptsize B3, B4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.90.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.4.188~($Pma'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.90}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m..)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2D1D2 & \scriptsize 2A1, 2A2 & \scriptsize 2C1C2 & \scriptsize 2Z1Z2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize 2A1 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize 2B1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize 2A2 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize 2B2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A1, A2 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize B1, B2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A1, A2 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize B1, B2 & \scriptsize Y1, Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2D3D4 & \scriptsize 2A3, 2A4 & \scriptsize 2C3C4 & \scriptsize 2Z3Z4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize 2A4 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize 2B4 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize 2A3 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize 2B3 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A3, A4 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize B3, B4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A3, A4 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize B3, B4 & \scriptsize Y3, Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.91.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.5.189~($Pm'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.91}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2A1A2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2B1B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize 2C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize 2C1 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize 2C1 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize 2C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2A3A4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2B3B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize 2C3 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize 2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize 2C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize 2Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize 2C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize 2C3 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg28.92.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.12.166~($P_{2a}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.92}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1, 2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2, 2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 4T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2S4, 2S5 & \scriptsize 2T5 & \scriptsize 2U4, 2U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R3 & \scriptsize 2S2, 2S3 & \scriptsize 2T5 & \scriptsize 2U2, 2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.93.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.6.190~($P_{2b}ma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.93}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2T1T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2S3S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.94.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.7.191~($P_{2c}ma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.94}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T3T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T2T2, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T3T3, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T3T3, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T5T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.95.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.6.296~($A_{P}ma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.95}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T1T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2T5T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2S2S4 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2S3S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.96.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.7.284~($A_{P}bm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.96}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T3T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T2T2, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T3T3, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T3T3, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 2T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize 2S4, 2S5 & \scriptsize T5T5 & \scriptsize U4U4, U5U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize 2S2, 2S3 & \scriptsize T5T5 & \scriptsize U2U2, U3U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R4R4 & \scriptsize 2S2, 2S4 & \scriptsize T5T5 & \scriptsize U3U3, U5U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R5R5 & \scriptsize 2S3, 2S5 & \scriptsize T5T5 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R5R5 & \scriptsize 2S3, 2S5 & \scriptsize T5T5 & \scriptsize U3U3, U5U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R4R4 & \scriptsize 2S2, 2S4 & \scriptsize T5T5 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.97.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.10.245~($C_{P}m'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.97}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2Y4 & \scriptsize Z2, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S4S5 & \scriptsize 2T5 & \scriptsize 2U4, 2U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize 2T5 & \scriptsize 2U2, 2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg28.98.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.6.343~($I_{P}ma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg28.98}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize Z1Z1, Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize Z2Z2, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S4S5 & \scriptsize T5T5 & \scriptsize U4U4, U5U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize T5T5 & \scriptsize U2U2, U3U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize T5T5 & \scriptsize U3U3, U5U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize T5T5 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.100.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.2.199~($Pca2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.100}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.101.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.3.200~($Pc'a2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.101}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=29~(Pca2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C3, C4C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B1, B2B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y3, Y4Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize D1D1, D2D2 & \scriptsize 2E1, 2E2 & \scriptsize C1C1, C2C2 & \scriptsize B1B1, B2B2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize Y1Y1, Y2Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize D3D3, D4D4 & \scriptsize 2E3, 2E4 & \scriptsize C3C3, C4C4 & \scriptsize B3B3, B4B4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize Y3Y3, Y4Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.102.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.4.201~($Pca'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.102}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=29~(Pca2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& A& D& Z& Y& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize 2C1C2 & \scriptsize 2A1A2 & \scriptsize D1D1, D2D2 & \scriptsize 2Z1Z2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize 2C3C4 & \scriptsize 2A3A4 & \scriptsize D3D3, D4D4 & \scriptsize 2Z3Z4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.103.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.5.202~($Pc'a'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.103}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=29~(Pca2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize 2A1A2 & \scriptsize 2C1C2 & \scriptsize D1D1, D2D2 & \scriptsize 2B1B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize 2A3A4 & \scriptsize 2C3C4 & \scriptsize D3D3, D4D4 & \scriptsize 2B3B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.104.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.10.177~($P_{2b}m'c'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.104}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
2 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 2T5T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2, S3, S4, S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2, S3, S4, S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.105.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.6.203~($P_{2b}ca2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.105}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=29~(Pca2_{1})$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S1 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg29.106.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.10.194~($P_{2c}m'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.106}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 4T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.107.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.7.306~($A_{P}b'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.107}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S1 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize T1T2, T3T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2T5T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S4, S3S5 & \scriptsize T5T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.108.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.11.288~($A_{P}bm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.108}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T4, T2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.109.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.7.255~($C_{P}m'c2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.109}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2, T3T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.110.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.6.336~($I_{P}ba'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.110}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=45~(Iba2)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2, T3T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2, T3T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T5T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S3, S4S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S3, S4S5 & \scriptsize T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg29.99.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.1.198~($Pca2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg29.99}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg3.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.1.8~($P2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize B3 & \scriptsize C3 & \scriptsize D3 & \scriptsize E4 & \scriptsize GM4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize B4 & \scriptsize C4 & \scriptsize D4 & \scriptsize E3 & \scriptsize GM3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize B4 & \scriptsize C3 & \scriptsize D4 & \scriptsize E3 & \scriptsize GM4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize B3 & \scriptsize C4 & \scriptsize D3 & \scriptsize E4 & \scriptsize GM3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C4 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C3 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C4 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C3 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(B1) + $n$(C1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(B3) + $n$(C3) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg3.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.2.9~($P21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$2e} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(B1) + $n$(C1) + $n$(Z1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg3.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.3.10~($P2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=3~(P2)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2U1 & \scriptsize 2Z1 & \scriptsize 2V1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} &   & \scriptsize 2U2 & \scriptsize 2Z2 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\hline
\end{longtable}




==> src_tex_mtable/msg3.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.4.11~($P_{2a}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=3~(P2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2')} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize 2D2 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize 2D1 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize 2D1 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize 2D2 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize B3B4 & \scriptsize 2C3 & \scriptsize D3D4 & \scriptsize 2E4 & \scriptsize GM3GM4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize B3B4 & \scriptsize 2C4 & \scriptsize D3D4 & \scriptsize 2E3 & \scriptsize GM3GM4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize B3B4 & \scriptsize 2C3 & \scriptsize D3D4 & \scriptsize 2E3 & \scriptsize GM3GM4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize B3B4 & \scriptsize 2C4 & \scriptsize D3D4 & \scriptsize 2E4 & \scriptsize GM3GM4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(B1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg3.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.5.12~($P_{2b}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=3~(P2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2)} & \multicolumn{8}{l}{\scriptsize1b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize C1C1, C2C2 & \scriptsize D1D1, D2D2 & \scriptsize E1E1, E2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E1E1 & \scriptsize 2GM1 & \scriptsize 2Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize D1D1 & \scriptsize E2E2 & \scriptsize 2GM2 & \scriptsize 2Y1 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B1 & \scriptsize C2C2 & \scriptsize D1D1 & \scriptsize E2E2 & \scriptsize 2GM1 & \scriptsize 2Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B2 & \scriptsize C1C1 & \scriptsize D2D2 & \scriptsize E1E1 & \scriptsize 2GM2 & \scriptsize 2Y1 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C1C1 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C2C2 & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C1C1) + $n$(D1D1) + $n$(E1E1) + $n$(Z1Z1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg3.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.5.23~($C_{P}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg3.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=5~(C2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize D1D1, D2D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize D2D2 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize D1D1 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize D1D1 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize D2D2 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize 2D3D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize D3D4 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize D3D4 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize D3D4 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize D3D4 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.111.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.1.205~($Pnc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.111}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T3, T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T2, T4 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3, R5 & \scriptsize S3, S5 & \scriptsize T3, T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.112.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.2.206~($Pnc21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.112}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.113.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.3.207~($Pn'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.113}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=30~(Pnc2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2C1C2 & \scriptsize 2D1, 2D2 & \scriptsize 2A1A2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize A1A2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2C3C4 & \scriptsize 2D3, 2D4 & \scriptsize 2A3A4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize A3A4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.114.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.4.208~($Pnc'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.114}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=30~(Pnc2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
1 & 0 & -1\\
0 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& E& Y& D& Z& A& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2C1C2 & \scriptsize 2E1, 2E2 & \scriptsize 2Y1Y2 & \scriptsize 2D1D2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2A1, 2A2 & \scriptsize 2B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1C2 & \scriptsize E1, E2 & \scriptsize Y1Y2 & \scriptsize D1D2 & \scriptsize Z1, Z2 & \scriptsize A1, A2 & \scriptsize B1B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1C2 & \scriptsize E1, E2 & \scriptsize Y1Y2 & \scriptsize D1D2 & \scriptsize Z1, Z2 & \scriptsize A1, A2 & \scriptsize B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3C4 & \scriptsize 2E3, 2E4 & \scriptsize 2Y3Y4 & \scriptsize 2D3D4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize E3, E4 & \scriptsize Y3Y4 & \scriptsize D3D4 & \scriptsize Z3, Z4 & \scriptsize A3, A4 & \scriptsize B3B4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize E3, E4 & \scriptsize Y3Y4 & \scriptsize D3D4 & \scriptsize Z3, Z4 & \scriptsize A3, A4 & \scriptsize B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.115.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.5.209~($Pn'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.115}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=30~(Pnc2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2A1A2 & \scriptsize 2C1C2 & \scriptsize D1D1, D2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2Y1Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2A3A4 & \scriptsize 2C3C4 & \scriptsize D3D3, D4D4 & \scriptsize 2B3, 2B4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize Y3Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize Y3Y4 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize D4D4 & \scriptsize 2B4 & \scriptsize Y3Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize D3D3 & \scriptsize 2B3 & \scriptsize Y3Y4 & \scriptsize Z3Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.116.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.6.210~($P_{2a}nc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.116}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=30~(Pnc2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S1 & \scriptsize 4T1 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2S4, S3S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2, 2R4 & \scriptsize 2S2S4 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3, 2R5 & \scriptsize 2S3S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.117.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.7.184~($P_{2b}c'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.117}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=27~(Pcc2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T1 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2S2, 2S4 & \scriptsize 2T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5 & \scriptsize 2T2T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2T4, T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2S3, 2S5 & \scriptsize 2T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2S2, 2S4 & \scriptsize 2T2T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2T4, T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R3R5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg30.118.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.12.196~($P_{2c}m'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.118}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T1 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S3, S4S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg30.119.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.12.276~($A_{P}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.119}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2T4, T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2T4, T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T2T4, T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T3T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize S3, S5 & \scriptsize T2T4 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize S3, S5 & \scriptsize T3T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize S2, S4 & \scriptsize T2T4 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.120.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.9.308~($A_{P}b'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.120}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S1 & \scriptsize 2T1T1 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R4R4 & \scriptsize 2S2S4 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R5R5 & \scriptsize 2S3S5 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg30.121.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.6.263~($C_{P}c'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.121}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=37~(Ccc2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T1 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T2T4 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize T2T4, T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize T2T4, T3T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg30.122.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.9.346~($I_{P}m'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg30.122}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1U3, U2U4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize T2T4, T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T3T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T2T4 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.123.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.1.212~($Pmn2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.123}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4b} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4, U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.124.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.2.213~($Pmn2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.124}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T5T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S5, S3S4 & \scriptsize T5T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.125.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.3.214~($Pm'n2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.125}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=31~(Pmn2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& D& E& Y& B& Z& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2C1C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1E2 & \scriptsize 2Y1Y2 & \scriptsize 2B1, 2B2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2A1A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize E1E2 & \scriptsize Y1Y2 & \scriptsize B1, B2 & \scriptsize Z1, Z2 & \scriptsize A1A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3C4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3E4 & \scriptsize 2Y3Y4 & \scriptsize 2B3, 2B4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2A3A4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize E3E4 & \scriptsize Y3Y4 & \scriptsize B3, B4 & \scriptsize Z3, Z4 & \scriptsize A3A4\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.126.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.4.215~($Pmn'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.126}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=31~(Pmn2_{1})$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y3, Y4Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m..)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2D1D2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1C2 & \scriptsize 2Z1Z2 & \scriptsize 2B1, 2B2 & \scriptsize Y1Y1, Y2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize 2B1 & \scriptsize Y1Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize D1D2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize Z1Z2 & \scriptsize 2B2 & \scriptsize Y2Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2D3D4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3C4 & \scriptsize 2Z3Z4 & \scriptsize 2B3, 2B4 & \scriptsize Y3Y3, Y4Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize 2B4 & \scriptsize Y4Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize D3D4 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize Z3Z4 & \scriptsize 2B3 & \scriptsize Y3Y3\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.127.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.5.216~($Pm'n'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.127}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=31~(Pmn2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1A2 & \scriptsize 2C1C2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1B2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1A2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize B1B2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3A4 & \scriptsize 2C3C4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3B4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3A4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize B3B4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.128.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.9.176~($P_{2a}mc'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.128}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 2T5T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2, S3, S4, S5 & \scriptsize T5T5 & \scriptsize U2U3, U4U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S4, 2S5 & \scriptsize T5T5 & \scriptsize 2U4U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S2, 2S3 & \scriptsize T5T5 & \scriptsize 2U2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.129.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.6.217~($P_{2b}mn2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.129}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=31~(Pmn2_{1})$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S1 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T1T1, T3T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize T2T2, T4T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2T5T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S4, S3S5 & \scriptsize T5T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S4, S3S5 & \scriptsize T5T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.130.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.11.195~($P_{2c}ma'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.130}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 4T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S5, S3S4 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.131.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.8.298~($A_{P}ma'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.131}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T1, 2T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize 2T2, 2T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S1 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z3, Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.132.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.10.274~($A_{P}m'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.132}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2, S3, S4, S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m'.)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T3, T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2, 2S3, 2S4, 2S5 & \scriptsize 4T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2U3, U4U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2, S3, S4, S5 & \scriptsize 2T5 & \scriptsize U2U3, U4U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2S4, 2S5 & \scriptsize 2T5 & \scriptsize 2U4U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2S2, 2S3 & \scriptsize 2T5 & \scriptsize 2U2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4, S5 & \scriptsize T5 & \scriptsize U4U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S2, S3 & \scriptsize T5 & \scriptsize U2U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.133.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.8.256~($C_{P}mc'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.133}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1, T3T3 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T2T2, T4T4 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T5T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize 2S4S5 & \scriptsize T5T5 & \scriptsize 2U4U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize 2S2S3 & \scriptsize T5T5 & \scriptsize 2U2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg31.134.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.6.329~($I_{P}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg31.134}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=44~(Imm2)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1Z3, 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1, 2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1Y3 & \scriptsize 2Z1Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2, 2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2Y4 & \scriptsize 2Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1Z3, Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2Y4 & \scriptsize Z2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1Y3 & \scriptsize Z1Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2Y4 & \scriptsize Z2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R4, 2R5 & \scriptsize 2S4S5 & \scriptsize 2T5 & \scriptsize 2U4U5 & \scriptsize 2X4, 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R2, 2R3 & \scriptsize 2S2S3 & \scriptsize 2T5 & \scriptsize 2U2U3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize U2U3, U4U5 & \scriptsize X2, X3, X4, X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize U4U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize U2U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize U4U5 & \scriptsize X4, X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize U2U3 & \scriptsize X2, X3 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.135.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.1.219~($Pba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.135}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.136.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.2.220~($Pba21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.136}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.137.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.3.221~($Pb'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.137}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=32~(Pba2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2C1C2 & \scriptsize 2B1, 2B2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1Z2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize B1, B2 & \scriptsize A1, A2 & \scriptsize Z1Z2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize C1C2 & \scriptsize B1, B2 & \scriptsize A1, A2 & \scriptsize Z1Z2 & \scriptsize Y1, Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2C3C4 & \scriptsize 2B3, 2B4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3Z4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize C3C4 & \scriptsize B3, B4 & \scriptsize A3, A4 & \scriptsize Z3Z4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize C3C4 & \scriptsize B3, B4 & \scriptsize A3, A4 & \scriptsize Z3Z4 & \scriptsize Y3, Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.138.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.4.222~($Pb'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.138}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=32~(Pba2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2B3B4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg32.139.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.5.223~($P_{2c}ba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.139}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=32~(Pba2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(S1S2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg32.140.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.9.193~($P_{2b}m'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.140}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2, 2T4 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3, 2T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.141.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.11.246~($C_{P}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.141}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.142.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.6.305~($A_{P}ba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.142}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T3, T4T4, T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T2, T4T4 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T3T3, T5T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg32.143.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.7.337~($I_{P}b'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg32.143}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=45~(Iba2)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T3, T4T4, T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z3Z3, Z4Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T2, T4T4 & \scriptsize U3U3, U5U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T3T3, T5T5 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T3T3, T5T5 & \scriptsize U3U3, U5U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T2, T4T4 & \scriptsize U2U2, U4U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.144.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg33}.1.226~($Pna2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.144}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.145.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg33}.2.227~($Pna2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.145}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.146.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg33}.3.228~($Pn'a2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.146}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=33~(Pna2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B1, B2B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y3, Y4Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2C1C2 & \scriptsize B1B1, B2B2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1Z2 & \scriptsize Y1Y1, Y2Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2C3C4 & \scriptsize B3B3, B4B4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3Z4 & \scriptsize Y3Y3, Y4Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.147.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg33}.4.229~($Pna'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.147}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=33~(Pna2_{1})$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
1 & 0 & -1\\
0 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C3, C4C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& E& Y& D& Z& A& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize C1C1, C2C2 & \scriptsize 2E1E2 & \scriptsize 2Y1Y2 & \scriptsize D1D1, D2D2 & \scriptsize 2Z1Z2 & \scriptsize 2A1, 2A2 & \scriptsize 2B1B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C3, C4C4 & \scriptsize 2E3E4 & \scriptsize 2Y3Y4 & \scriptsize D3D3, D4D4 & \scriptsize 2Z3Z4 & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.148.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg33}.5.230~($Pn'a'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.148}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=33~(Pna2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1, 2C2 & \scriptsize D1D1, D2D2 & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3, 2C4 & \scriptsize D3D3, D4D4 & \scriptsize 2B3B4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.149.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg31}.7.218~($P_{2b}m'n2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.149}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=31~(Pmn2_{1})$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
2 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.150.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg29}.7.204~($P_{2b}c'a'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.150}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=29~(Pca2_{1})$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.151.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.6.224~($P_{2c}b'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.151}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=32~(Pba2)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T4, T3T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T4, T3T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.152.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.7.297~($A_{P}m'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.152}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2, U3, U4, U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.153.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.8.307~($A_{P}ba'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.153}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2T1T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S3, S2S4 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.154.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.9.257~($C_{P}m'c'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.154}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg33.155.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.7.344~($I_{P}m'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg33.155}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z4, Z2Z3; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z4, 2Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z4, Z2Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U5, U3U4 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.156.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg34}.1.231~($Pnn2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.156}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2, T3, T4, T5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.157.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg34}.2.232~($Pnn21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.157}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.158.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg34}.3.233~($Pn'n2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.158}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=34~(Pnn2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& D& E& Y& B& Z& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2E1, 2E2 & \scriptsize 2Y1Y2 & \scriptsize 2B1, 2B2 & \scriptsize 2Z1Z2 & \scriptsize 2A1A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1, E2 & \scriptsize Y1Y2 & \scriptsize B1, B2 & \scriptsize Z1Z2 & \scriptsize A1A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1, E2 & \scriptsize Y1Y2 & \scriptsize B1, B2 & \scriptsize Z1Z2 & \scriptsize A1A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2E3, 2E4 & \scriptsize 2Y3Y4 & \scriptsize 2B3, 2B4 & \scriptsize 2Z3Z4 & \scriptsize 2A3A4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize E3, E4 & \scriptsize Y3Y4 & \scriptsize B3, B4 & \scriptsize Z3Z4 & \scriptsize A3A4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize E3, E4 & \scriptsize Y3Y4 & \scriptsize B3, B4 & \scriptsize Z3Z4 & \scriptsize A3A4\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.159.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg34}.4.234~($Pn'n'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.159}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=34~(Pnn2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize A1A1, A2A2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2B1B2 & \scriptsize 2Y1Y2 & \scriptsize Z1Z1, Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize Z1Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize B1B2 & \scriptsize Y1Y2 & \scriptsize Z2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize A3A3, A4A4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2B3B4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize Z3Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize Z4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B4 & \scriptsize Y3Y4 & \scriptsize Z3Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.160.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg30}.7.211~($P_{2a}nc'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.160}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=30~(Pnc2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.161.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg32}.7.225~($P_{2c}b'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.161}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=32~(Pba2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg34.162.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.9.299~($A_{P}m'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.162}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg34.163.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.7.264~($C_{P}c'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.163}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=37~(Ccc2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U3U5 & \scriptsize 2X3, 2X5 & \scriptsize 2Y3, 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U2U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X4) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg34.164.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.7.330~($I_{P}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg34.164}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=44~(Imm2)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2, 2X3, 2X4, 2X5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2, X3, X4, X5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3, X5 & \scriptsize Y3, Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.165.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.1.236~($Cmm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.165}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.166.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.2.237~($Cmm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.166}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.167.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.3.238~($Cm'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.167}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.168.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.4.239~($Cm'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.168}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.m'.)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z3 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(E2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(E4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg35.169.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.5.240~($C_{2c}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.169}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T1, T3T3 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T2T2, T4T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T1, T4T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z1, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T2T2, T3T3 & \scriptsize 2Y2, 2Y3 & \scriptsize Z2Z2, Z3Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize T3T3, T4T4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize T1T1, T2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T2 & \scriptsize 2Y2 & \scriptsize Z2Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2Y3 & \scriptsize Z3Z3 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T4T4 & \scriptsize 2Y4 & \scriptsize Z4Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T2 & \scriptsize 2Y2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2Y3 & \scriptsize Z3Z3 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T4T4 & \scriptsize 2Y4 & \scriptsize Z4Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.170.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.7.161~($P_{C}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.170}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'm'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm2')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'2')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg35.171.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.5.313~($F_{C}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg35.171}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize T1T1, T2T2, T3T3, T4T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T1, T4T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z1, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T2T2, T3T3 & \scriptsize 2Y2, 2Y3 & \scriptsize Z2Z2, Z3Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T1, T3T3 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z1, Z3Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T2T2, T4T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z2Z2, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize T3T3, T4T4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize T1T1, T2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T1 & \scriptsize 2Y1 & \scriptsize Z1Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T2 & \scriptsize 2Y2 & \scriptsize Z2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T3 & \scriptsize 2Y3 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T4T4 & \scriptsize 2Y4 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.172.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.1.249~($Cmc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.172}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.173.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.2.250~($Cmc2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.173}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.174.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.3.251~($Cm'c2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.174}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1A2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3A4 & \scriptsize 2L2L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.175.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.4.252~($Cmc'2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.175}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M1, M2M2; M3M3, M4M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A3, A4A4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize M1M1, M2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize A1A1, A2A2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M1 & \scriptsize 2Y1 & \scriptsize A1A1 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M2M2 & \scriptsize 2Y2 & \scriptsize A2A2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3, 2Y4 & \scriptsize A3A3, A4A4 & \scriptsize 2L2L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M4M4 & \scriptsize 2Y4 & \scriptsize A4A4 & \scriptsize L2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M3 & \scriptsize 2Y3 & \scriptsize A3A3 & \scriptsize L2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.176.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg36}.5.253~($Cm'c'2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.176}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=36~(Cmc2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'..)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize A1, A2 & \scriptsize Z1Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize A3, A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.177.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.8.243~($C_{2c}m'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.177}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=36~(Cmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'2')} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'2')} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.178.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg26}.8.175~($P_{C}mc2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.178}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=26~(Pmc2_{1})$  }& \multicolumn{3}{c|}{$B=36~(Cmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg36.179.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.7.315~($F_{C}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg36.179}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=36~(Cmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'2')} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1, R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg37.180.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.1.258~($Ccc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.180}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg37.181.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.2.259~($Ccc21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.181}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg37.182.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.3.260~($Cc'c2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.182}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=37~(Ccc2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg37.183.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg37}.4.261~($Cc'c'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.183}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=37~(Ccc2)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E3, E4E4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2; Z3Z3, Z4Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize E1E1, E2E2 & \scriptsize 2A1, 2A2 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize Z1Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize Z2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize Z1Z1 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize Z2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize Z1Z1 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize Z2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize 2A3, 2A4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize Z4Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize Z3Z3 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize Z4Z4 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize Z3Z3 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize 2A4 & \scriptsize Z4Z4 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize 2A3 & \scriptsize Z3Z3 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D3 & \scriptsize 2B3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E2E2) + $n$(Z2Z2) + $n$(B1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E4E4) + $n$(Z4Z4) + $n$(B3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg37.184.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.9.244~($C_{2c}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.184}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg37.185.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg27}.6.183~($P_{C}cc2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.185}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=27~(Pcc2)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1R2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(S3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg37.186.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.8.316~($F_{C}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg37.186}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg38.187.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.1.265~($Amm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.187}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.188.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.2.266~($Amm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.188}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.189.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.3.267~($Am'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.189}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4V1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize V1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4V2 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize V2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.190.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.4.268~($Amm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.190}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& D& B& C& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2E2 & \scriptsize 2A1 & \scriptsize 2Z2 & \scriptsize 2D2 & \scriptsize 2B1 & \scriptsize 2C2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2E1 & \scriptsize 2A2 & \scriptsize 2Z1 & \scriptsize 2D1 & \scriptsize 2B2 & \scriptsize 2C1 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2GM1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2C1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2GM2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2C2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize Z1, Z2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize E2 & \scriptsize A1 & \scriptsize Z2 & \scriptsize D2 & \scriptsize B1 & \scriptsize C2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize E1 & \scriptsize A2 & \scriptsize Z1 & \scriptsize D1 & \scriptsize B2 & \scriptsize C1 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize E1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize D1 & \scriptsize B1 & \scriptsize C1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize E2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize D2 & \scriptsize B2 & \scriptsize C2 & \scriptsize Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A4 & \scriptsize 2Z3 & \scriptsize 2D3 & \scriptsize 2B4 & \scriptsize 2C3 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A3 & \scriptsize 2Z4 & \scriptsize 2D4 & \scriptsize 2B3 & \scriptsize 2C4 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2GM4 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z4 & \scriptsize 2D4 & \scriptsize 2B4 & \scriptsize 2C4 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2GM3 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z3 & \scriptsize 2D3 & \scriptsize 2B3 & \scriptsize 2C3 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize Z3, Z4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A4 & \scriptsize Z3 & \scriptsize D3 & \scriptsize B4 & \scriptsize C3 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A3 & \scriptsize Z4 & \scriptsize D4 & \scriptsize B3 & \scriptsize C4 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize D4 & \scriptsize B4 & \scriptsize C4 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize D3 & \scriptsize B3 & \scriptsize C3 & \scriptsize Y3\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.191.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.5.269~($Am'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.191}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize Y4 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize Y3 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.192.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.6.270~($A_{2a}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.192}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=38~(Amm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T3, T2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T3 & \scriptsize 2Y1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T4 & \scriptsize 2Y2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T2T4 & \scriptsize 2Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T1T3 & \scriptsize 2Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.193.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.8.162~($P_{A}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.193}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=38~(Amm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mm'2')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'2')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1S1, 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R2R2 & \scriptsize 2S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R1 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R1 & \scriptsize 2S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R2R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1R1 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T3 & \scriptsize 2Y1 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T4 & \scriptsize 2Y2 & \scriptsize 2Z4 & \scriptsize R1R1 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T2 & \scriptsize 2Y4 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T1 & \scriptsize 2Y3 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R1 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize R1R1 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize S2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg38.194.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.6.314~($F_{A}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg38.194}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=38~(Amm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 2S1S1, 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T3, T2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T3 & \scriptsize 2Y1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T4 & \scriptsize 2Y2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T2T4 & \scriptsize 2Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T1T3 & \scriptsize 2Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.195.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.1.278~($Abm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.195}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.196.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.2.279~($Abm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.196}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.197.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.3.280~($Ab'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.197}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 2V1V1 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize V1V1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize V1V1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize V1V1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize V1V1 & \scriptsize L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 2V2V2 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize V2V2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize V2V2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize V2V2 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize V2V2 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.198.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.4.281~($Abm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.198}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1/2 & 0 & 1\\
1/2 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& Z& E& A& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.199.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.5.282~($Ab'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.199}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize 2A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize 2A1 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize 2Y4 & \scriptsize 2A3 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize 2Y3 & \scriptsize 2A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(M3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg39.200.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.6.283~($A_{2a}bm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.200}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=39~(Aem2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1Z3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.201.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.13.167~($P_{A}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.201}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=39~(Aem2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg39.202.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.9.317~($F_{A}m'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg39.202}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=39~(Aem2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z1Z3 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z2Z4 & \scriptsize R1, R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.10.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg4}.4.18~($P_{2a}2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.10}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=4~(P2_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2B1, 2B2 & \scriptsize C1C1, C2C2 & \scriptsize 2D1D2 & \scriptsize E1E1, E2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize D3D3, D4D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.11.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.7.14~($P_{2b}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.11}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=3~(P2)$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.12.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.6.24~($C_{P}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.12}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=5~(C2)$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3, 2A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg4}.1.15~($P2_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.8.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg4}.2.16~($P2_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.8}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z3, Z4Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize Z3Z3, Z4Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg4.9.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg4}.3.17~($P2_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg4.9}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=4~(P2_{1})$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1; Y2Y2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2U1 & \scriptsize 2Z1 & \scriptsize V1V1 & \scriptsize T1T1 & \scriptsize R1R1 & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize Y1Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2U2 & \scriptsize 2Z2 & \scriptsize V2V2 & \scriptsize T2T2 & \scriptsize R2R2 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize Y2Y2\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.203.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.1.291~($Ama2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.203}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize 2R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize 2R3 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T5 & \scriptsize Y5 & \scriptsize Z3, Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T4 & \scriptsize Y5 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.204.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.2.292~($Ama21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.204}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.205.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.3.293~($Am'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.205}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.206.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.4.294~($Ama'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.206}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& D& B& C& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2E1E2 & \scriptsize 2A1, 2A2 & \scriptsize 2Z1Z2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize E1E2 & \scriptsize 2A1 & \scriptsize Z1Z2 & \scriptsize D1, D2 & \scriptsize 2B1 & \scriptsize C1, C2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize E1E2 & \scriptsize 2A2 & \scriptsize Z1Z2 & \scriptsize D1, D2 & \scriptsize 2B2 & \scriptsize C1, C2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize E1E2 & \scriptsize A1, A2 & \scriptsize Z1Z2 & \scriptsize D1, D2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize Y1, Y2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2A3, 2A4 & \scriptsize 2Z3Z4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize 2A4 & \scriptsize Z3Z4 & \scriptsize D3, D4 & \scriptsize 2B4 & \scriptsize C3, C4 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize 2A3 & \scriptsize Z3Z4 & \scriptsize D3, D4 & \scriptsize 2B3 & \scriptsize C3, C4 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3E4 & \scriptsize A3, A4 & \scriptsize Z3Z4 & \scriptsize D3, D4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize Y3, Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.207.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg40}.5.295~($Am'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.207}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=40~(Ama2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1A2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Y1 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Y2 & \scriptsize A1A2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3A4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3M4 & \scriptsize Y3, Y4 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Y4 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Y3 & \scriptsize A3A4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.208.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.9.273~($A_{2a}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.208}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=40~(Ama2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T4, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5 & \scriptsize 4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T3 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3 & \scriptsize 4R3 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T5 & \scriptsize Y5 & \scriptsize Z3, Z5 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T4 & \scriptsize Y5 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize 2R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize 2R3 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.209.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.8.192~($P_{A}ma2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.209}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=40~(Ama2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1S1, 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg40.210.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.10.318~($F_{A}mm'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg40.210}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=40~(Ama2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 2S1S1, 2S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T4, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z4, 2Z5 & \scriptsize 2R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T2, 2T3 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R3R3 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z4 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4, T5 & \scriptsize Y5 & \scriptsize Z4, Z5 & \scriptsize R4R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T3 & \scriptsize Y5 & \scriptsize Z2, Z3 & \scriptsize R3R3 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.211.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.1.300~($Aba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.211}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T5 & \scriptsize Y5 & \scriptsize Z3, Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T4 & \scriptsize Y5 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.212.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.2.301~($Aba21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.212}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=A}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1/2 & -1/2\\
0 & 1/2 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.213.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.3.302~($Ab'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.213}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.214.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.4.303~($Aba'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.214}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1/2 & 0 & 1\\
1/2 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& Z& E& A& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2C1C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2E1, 2E2 & \scriptsize 2A1, 2A2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize C1C2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize E1, E2 & \scriptsize A1, A2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2E3, 2E4 & \scriptsize 2A3, 2A4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize E3, E4 & \scriptsize A3, A4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.215.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg41}.5.304~($Ab'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.215}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=41~(Aea2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(0,-1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1A2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Y1 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Y2 & \scriptsize A1A2 & \scriptsize L1L1 & \scriptsize V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3A4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Y4 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Y3 & \scriptsize A3A4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg41.216.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.9.286~($A_{2a}b'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.216}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=41~(Aea2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y5 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg41.217.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg28}.13.197~($P_{A}m'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.217}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=28~(Pma2)$  }& \multicolumn{3}{c|}{$B=41~(Aea2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1R2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg41.218.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.11.319~($F_{A}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg41.218}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=41~(Aea2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=A)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,0,-1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,0,-1)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3, Z4, Z5} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3, 2Z4, 2Z5 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize Z2, Z3, Z4, Z5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T5 & \scriptsize Y5 & \scriptsize Z3, Z5 & \scriptsize R3R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T4 & \scriptsize Y5 & \scriptsize Z2, Z4 & \scriptsize R3R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg42.219.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.1.309~($Fmm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg42.219}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg42.220.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.2.310~($Fmm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg42.220}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16e} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg42.221.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.3.311~($Fm'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg42.221}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1/2\\
0 & 1 & 0\\
0 & 0 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 4V1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize 2A1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize 2A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize A1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize A2 & \scriptsize V1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 4V2 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize V2 & \scriptsize L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg42.222.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg42}.4.312~($Fm'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg42.222}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=42~(Fmm2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
1 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& M& Y& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2A1, 2A2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4V1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize A1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2A3, 2A4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4V2 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2A3 & \scriptsize 2M3 & \scriptsize 2Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2A4 & \scriptsize 2M4 & \scriptsize 2Y3 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(A1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(A3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg42.223.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg25}.9.163~($P_{I}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg42.223}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=25~(Pmm2)$  }& \multicolumn{3}{c|}{$B=42~(Fmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(m'..)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(m..)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.m'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(.m.)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m'm'2)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m'm2')} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(mm'2')} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(mm2)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize L1L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 8L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg43.224.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg43}.1.320~($Fdd2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg43.224}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16b} &   & \scriptsize 2GM5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z5 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg43.225.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg43}.2.321~($Fdd21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg43.225}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z3Z4 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16b} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg43.226.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg43}.3.322~($Fd'd2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg43.226}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=43~(Fdd2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
0 & 1 & 0\\
-1 & 0 & 1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(1/2,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& Y& M& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2A1, 2A2 & \scriptsize 2Y1Y2 & \scriptsize 2M1M2 & \scriptsize 4L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize A1, A2 & \scriptsize Y1Y2 & \scriptsize M1M2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2A3, 2A4 & \scriptsize 2Y3Y4 & \scriptsize 2M3M4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize Y3Y4 & \scriptsize M3M4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg43.227.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg43}.4.323~($Fd'd'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg43.227}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=43~(Fdd2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
1 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y3, Y4Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& M& Y& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16b} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2A1A2 & \scriptsize 2M1M2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 4V1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize A1A2 & \scriptsize M1M2 & \scriptsize Y1Y1 & \scriptsize 2V1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize A1A2 & \scriptsize M1M2 & \scriptsize Y2Y2 & \scriptsize 2V1 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16b} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2A3A4 & \scriptsize 2M3M4 & \scriptsize Y3Y3, Y4Y4 & \scriptsize 4V2 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize A3A4 & \scriptsize M3M4 & \scriptsize Y4Y4 & \scriptsize 2V2 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize A3A4 & \scriptsize M3M4 & \scriptsize Y3Y3 & \scriptsize 2V2 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg43.228.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg34}.5.235~($P_{I}nn2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg43.228}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=34~(Pnn2)$  }& \multicolumn{3}{c|}{$B=43~(Fdd2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32c(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(..2')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(..2)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4L1L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2 & \scriptsize 2L1L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4 & \scriptsize 2L1L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32c} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5 & \scriptsize 8L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 4L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg44.229.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.1.324~($Imm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.229}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg44.230.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.2.325~($Imm21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.230}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg44.231.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.3.326~($Im'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.231}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=44~(Imm2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& M& V& L& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 4L1 & \scriptsize 4U1 & \scriptsize 2A1, 2A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2U1 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2U1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2U1 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize M1 & \scriptsize V1 & \scriptsize L1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize Y2 & \scriptsize M2 & \scriptsize V1 & \scriptsize L1 & \scriptsize U1 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize M1 & \scriptsize V1 & \scriptsize L1 & \scriptsize U1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Y2 & \scriptsize M2 & \scriptsize V1 & \scriptsize L1 & \scriptsize U1 & \scriptsize A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 4L2 & \scriptsize 4U2 & \scriptsize 2A3, 2A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2U2 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize 2M4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2U2 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize 2M3 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2U2 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize M4 & \scriptsize V2 & \scriptsize L2 & \scriptsize U2 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize M3 & \scriptsize V2 & \scriptsize L2 & \scriptsize U2 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize M4 & \scriptsize V2 & \scriptsize L2 & \scriptsize U2 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize M3 & \scriptsize V2 & \scriptsize L2 & \scriptsize U2 & \scriptsize A3\\
\hline
\end{longtable}




==> src_tex_mtable/msg44.232.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg44}.4.327~($Im'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.232}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=44~(Imm2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A& U\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4V1 & \scriptsize 4L1 & \scriptsize 2M1, 2M2 & \scriptsize 2U1, 2U2 & \scriptsize 2A1, 2A2 & \scriptsize 2U1, 2U2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2 & \scriptsize U1, U2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1, U2 & \scriptsize A1, A2 & \scriptsize U1, U2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2 & \scriptsize U2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1 & \scriptsize U1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize V1 & \scriptsize L1 & \scriptsize M1 & \scriptsize U1 & \scriptsize A1 & \scriptsize U1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Y2 & \scriptsize V1 & \scriptsize L1 & \scriptsize M2 & \scriptsize U2 & \scriptsize A2 & \scriptsize U2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4V2 & \scriptsize 4L2 & \scriptsize 2M3, 2M4 & \scriptsize 2U3, 2U4 & \scriptsize 2A3, 2A4 & \scriptsize 2U3, 2U4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize U3, U4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize U3, U4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3 & \scriptsize U4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4 & \scriptsize U3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4 & \scriptsize U3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3 & \scriptsize U4\\
\hline
\end{longtable}




==> src_tex_mtable/msg44.233.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.7.242~($C_{I}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.233}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1, W2W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1S1, 2S2S2 & \scriptsize 4T1, 4T2 & \scriptsize 2W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize R1R1, R2R2 & \scriptsize 2S1S1 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize R1R1, R2R2 & \scriptsize 2S2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R1 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2T2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize R2R2 & \scriptsize S1S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize R1R1 & \scriptsize S2S2 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize R2R2 & \scriptsize S1S1 & \scriptsize 2T2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize R1R1 & \scriptsize S2S2 & \scriptsize 2T2 & \scriptsize W2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg44.234.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.8.272~($A_{I}mm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg44.234}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize R1R1, R2R2 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize R1R1, R2R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R1 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize R1R1 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize R2R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize R2R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize R1R1 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg45.235.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.1.331~($Iba2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.235}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(W1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg45.236.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.2.332~($Iba21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.236}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1, W2W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W2W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W3W3, W4W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg45.237.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.3.333~($Ib'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.237}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=45~(Iba2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
-1 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& A& L& V& U& M\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2A1, 2A2 & \scriptsize 2L1L1 & \scriptsize 4V1 & \scriptsize 2U1U1 & \scriptsize 2M1, 2M2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize L1L1 & \scriptsize 2V1 & \scriptsize U1U1 & \scriptsize M1, M2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize A1, A2 & \scriptsize L1L1 & \scriptsize 2V1 & \scriptsize U1U1 & \scriptsize M1, M2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A3, 2A4 & \scriptsize 2L2L2 & \scriptsize 4V2 & \scriptsize 2U2U2 & \scriptsize 2M3, 2M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2L2 & \scriptsize 2V2 & \scriptsize U2U2 & \scriptsize M3, M4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2L2 & \scriptsize 2V2 & \scriptsize U2U2 & \scriptsize M3, M4\\
\hline
\end{longtable}




==> src_tex_mtable/msg45.238.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg45}.4.334~($Ib'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.238}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=45~(Iba2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A& U\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2V1V1 & \scriptsize 2L1L1 & \scriptsize 2M1, 2M2 & \scriptsize U1U1, U2U2 & \scriptsize 2A1, 2A2 & \scriptsize U1U1, U2U2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize V1V1 & \scriptsize L1L1 & \scriptsize 2M2 & \scriptsize U2U2 & \scriptsize 2A2 & \scriptsize U2U2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize V1V1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize U1U1 & \scriptsize 2A1 & \scriptsize U1U1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize V1V1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize U1U1 & \scriptsize 2A1 & \scriptsize U1U1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize V1V1 & \scriptsize L1L1 & \scriptsize 2M2 & \scriptsize U2U2 & \scriptsize 2A2 & \scriptsize U2U2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2V2 & \scriptsize 2L2L2 & \scriptsize 2M3, 2M4 & \scriptsize U3U3, U4U4 & \scriptsize 2A3, 2A4 & \scriptsize U3U3, U4U4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize V2V2 & \scriptsize L2L2 & \scriptsize 2M3 & \scriptsize U3U3 & \scriptsize 2A3 & \scriptsize U4U4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize V2V2 & \scriptsize L2L2 & \scriptsize 2M4 & \scriptsize U4U4 & \scriptsize 2A4 & \scriptsize U3U3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize V2V2 & \scriptsize L2L2 & \scriptsize 2M4 & \scriptsize U4U4 & \scriptsize 2A4 & \scriptsize U3U3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize V2V2 & \scriptsize L2L2 & \scriptsize 2M3 & \scriptsize U3U3 & \scriptsize 2A3 & \scriptsize U4U4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg45.239.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.13.248~($C_{I}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.239}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize W3, W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(W1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg45.240.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.13.290~($A_{I}b'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg45.240}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3, 4T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1T2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg46.241.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.1.338~($Ima2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.241}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize 2W3\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.242.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.2.339~($Ima21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.242}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.243.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.3.340~($Im'a2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.243}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& M& V& L& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 4L1 & \scriptsize 4U1 & \scriptsize 2A1, 2A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2U1 & \scriptsize A1, A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize 2L1 & \scriptsize 2U1 & \scriptsize A1, A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 4L2 & \scriptsize 4U2 & \scriptsize 2A3, 2A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2U2 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize 2L2 & \scriptsize 2U2 & \scriptsize A3, A4\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.244.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.4.341~($Ima'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.244}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
-1 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2L2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& L& M& V& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 2U1U1 & \scriptsize 2A1, 2A2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize U1U1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize U1U1 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize U1U1 & \scriptsize A1, A2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2L2L2 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 2U2U2 & \scriptsize 2A3, 2A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize L2L2 & \scriptsize 2M4 & \scriptsize 2V2 & \scriptsize U2U2 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize L2L2 & \scriptsize 2M3 & \scriptsize 2V2 & \scriptsize U2U2 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize L2L2 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U2U2 & \scriptsize A3, A4\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.245.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg46}.5.342~($Im'a'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.245}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=46~(Ima2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2V2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A& U\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2V1V1 & \scriptsize 4L1 & \scriptsize 2M1, 2M2 & \scriptsize 2U1U2 & \scriptsize 2A1, 2A2 & \scriptsize 2U1U2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize V1V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1U2 & \scriptsize A1, A2 & \scriptsize U1U2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize V1V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1U2 & \scriptsize A1, A2 & \scriptsize U1U2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize V1V1 & \scriptsize 2L1 & \scriptsize M1, M2 & \scriptsize U1U2 & \scriptsize A1, A2 & \scriptsize U1U2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2V2 & \scriptsize 4L2 & \scriptsize 2M3, 2M4 & \scriptsize 2U3U4 & \scriptsize 2A3, 2A4 & \scriptsize 2U3U4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize V2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize U3U4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize V2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize U3U4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize V2V2 & \scriptsize 2L2 & \scriptsize M3, M4 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize U3U4\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.246.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg35}.12.247~($C_{I}m'm2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.246}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=35~(Cmm2)$  }& \multicolumn{3}{c|}{$B=46~(Ima2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 2S1S1, 2S2S2 & \scriptsize 4T1, 4T2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S1 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize S1S1 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize S2S2 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize S1S1 & \scriptsize T1, T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize S2S2 & \scriptsize T1, T2 & \scriptsize W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.247.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg38}.13.277~($A_{I}m'm'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.247}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=38~(Amm2)$  }& \multicolumn{3}{c|}{$B=46~(Ima2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3, W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.m'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1, W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize 2W3\\
\hline
\end{longtable}




==> src_tex_mtable/msg46.248.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg39}.8.285~($A_{I}bm2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg46.248}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=39~(Aem2)$  }& \multicolumn{3}{c|}{$B=46~(Ima2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -2 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3, T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1, W2W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(m..)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 2S1S1, 2S2S2 & \scriptsize 4T1T2 & \scriptsize 2W1W1, 2W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S1 & \scriptsize 2T1T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S2S2 & \scriptsize 2T1T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize W1W1, W2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize W1W1, W2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 4T4 & \scriptsize 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 4T3 & \scriptsize 2W3W3\\
\hline
\end{longtable}




==> src_tex_mtable/msg47.249.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.1.347~($Pmmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.249}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8A(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4z(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4y(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4x(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4w(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4v(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8A} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4z} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4z} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4y} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4y} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4x} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1-, R2+, R3+, R4- & \scriptsize S1-, S2+, S3+, S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4x} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize S1+, S2-, S3-, S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4w} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize S1+, S2-, S3-, S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4w} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1-, R2+, R3+, R4- & \scriptsize S1-, S2+, S3+, S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4v} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize S1-, S2+, S3-, S4+ & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4v} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R2-, R3+, R4- & \scriptsize S1+, S2-, S3+, S4- & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R2-, R3+, R4- & \scriptsize S1+, S2-, S3+, S4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize S1-, S2+, S3-, S4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1+, GM2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T3+, T4- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM1-, GM2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T3-, T4+ & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} &   & \scriptsize GM3+, GM4- & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T1+, T2- & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} &   & \scriptsize GM3-, GM4+ & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T1-, T2+ & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1+, GM2- & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T1+, T2- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM1-, GM2+ & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T1-, T2+ & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} &   & \scriptsize GM3+, GM4- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T3+, T4- & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} &   & \scriptsize GM3-, GM4+ & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T3-, T4+ & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1+, GM2- & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T3+, T4- & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM1-, GM2+ & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T3-, T4+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} &   & \scriptsize GM3+, GM4- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} &   & \scriptsize GM3-, GM4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1+, GM2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM1-, GM2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} &   & \scriptsize GM3+, GM4- & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T3+, T4- & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} &   & \scriptsize GM3-, GM4+ & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T3-, T4+ & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1+, GM4- & \scriptsize R1-, R4+ & \scriptsize S2+, S3- & \scriptsize T2-, T3+ & \scriptsize U1-, U4+ & \scriptsize X2+, X3- & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM1-, GM4+ & \scriptsize R1+, R4- & \scriptsize S2-, S3+ & \scriptsize T2+, T3- & \scriptsize U1+, U4- & \scriptsize X2-, X3+ & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} &   & \scriptsize GM2-, GM3+ & \scriptsize R2+, R3- & \scriptsize S1-, S4+ & \scriptsize T1+, T4- & \scriptsize U2+, U3- & \scriptsize X1-, X4+ & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} &   & \scriptsize GM2+, GM3- & \scriptsize R2-, R3+ & \scriptsize S1+, S4- & \scriptsize T1-, T4+ & \scriptsize U2-, U3+ & \scriptsize X1+, X4- & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1+, GM4- & \scriptsize R2+, R3- & \scriptsize S2+, S3- & \scriptsize T1+, T4- & \scriptsize U2+, U3- & \scriptsize X2+, X3- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM1-, GM4+ & \scriptsize R2-, R3+ & \scriptsize S2-, S3+ & \scriptsize T1-, T4+ & \scriptsize U2-, U3+ & \scriptsize X2-, X3+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} &   & \scriptsize GM2-, GM3+ & \scriptsize R1-, R4+ & \scriptsize S1-, S4+ & \scriptsize T2-, T3+ & \scriptsize U1-, U4+ & \scriptsize X1-, X4+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} &   & \scriptsize GM2+, GM3- & \scriptsize R1+, R4- & \scriptsize S1+, S4- & \scriptsize T2+, T3- & \scriptsize U1+, U4- & \scriptsize X1+, X4- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1+, GM4- & \scriptsize R2-, R3+ & \scriptsize S1+, S4- & \scriptsize T2-, T3+ & \scriptsize U2-, U3+ & \scriptsize X1+, X4- & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM1-, GM4+ & \scriptsize R2+, R3- & \scriptsize S1-, S4+ & \scriptsize T2+, T3- & \scriptsize U2+, U3- & \scriptsize X1-, X4+ & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} &   & \scriptsize GM2-, GM3+ & \scriptsize R1+, R4- & \scriptsize S2-, S3+ & \scriptsize T1+, T4- & \scriptsize U1+, U4- & \scriptsize X2-, X3+ & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} &   & \scriptsize GM2+, GM3- & \scriptsize R1-, R4+ & \scriptsize S2+, S3- & \scriptsize T1-, T4+ & \scriptsize U1-, U4+ & \scriptsize X2+, X3- & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1+, GM4- & \scriptsize R1+, R4- & \scriptsize S1+, S4- & \scriptsize T1+, T4- & \scriptsize U1+, U4- & \scriptsize X1+, X4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM1-, GM4+ & \scriptsize R1-, R4+ & \scriptsize S1-, S4+ & \scriptsize T1-, T4+ & \scriptsize U1-, U4+ & \scriptsize X1-, X4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} &   & \scriptsize GM2-, GM3+ & \scriptsize R2-, R3+ & \scriptsize S2-, S3+ & \scriptsize T2-, T3+ & \scriptsize U2-, U3+ & \scriptsize X2-, X3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} &   & \scriptsize GM2+, GM3- & \scriptsize R2+, R3- & \scriptsize S2+, S3- & \scriptsize T2+, T3- & \scriptsize U2+, U3- & \scriptsize X2+, X3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1+, GM3- & \scriptsize R1-, R3+ & \scriptsize S2+, S4- & \scriptsize T1-, T3+ & \scriptsize U2-, U4+ & \scriptsize X1+, X3- & \scriptsize Y2+, Y4- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM1-, GM3+ & \scriptsize R1+, R3- & \scriptsize S2-, S4+ & \scriptsize T1+, T3- & \scriptsize U2+, U4- & \scriptsize X1-, X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} &   & \scriptsize GM2+, GM4- & \scriptsize R2-, R4+ & \scriptsize S1+, S3- & \scriptsize T2-, T4+ & \scriptsize U1-, U3+ & \scriptsize X2+, X4- & \scriptsize Y1+, Y3- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} &   & \scriptsize GM2-, GM4+ & \scriptsize R2+, R4- & \scriptsize S1-, S3+ & \scriptsize T2+, T4- & \scriptsize U1+, U3- & \scriptsize X2-, X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1+, GM3- & \scriptsize R2+, R4- & \scriptsize S2+, S4- & \scriptsize T2+, T4- & \scriptsize U1+, U3- & \scriptsize X1+, X3- & \scriptsize Y2+, Y4- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM1-, GM3+ & \scriptsize R2-, R4+ & \scriptsize S2-, S4+ & \scriptsize T2-, T4+ & \scriptsize U1-, U3+ & \scriptsize X1-, X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} &   & \scriptsize GM2+, GM4- & \scriptsize R1+, R3- & \scriptsize S1+, S3- & \scriptsize T1+, T3- & \scriptsize U2+, U4- & \scriptsize X2+, X4- & \scriptsize Y1+, Y3- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} &   & \scriptsize GM2-, GM4+ & \scriptsize R1-, R3+ & \scriptsize S1-, S3+ & \scriptsize T1-, T3+ & \scriptsize U2-, U4+ & \scriptsize X2-, X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1+, GM3- & \scriptsize R2-, R4+ & \scriptsize S1+, S3- & \scriptsize T2-, T4+ & \scriptsize U2-, U4+ & \scriptsize X1+, X3- & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM1-, GM3+ & \scriptsize R2+, R4- & \scriptsize S1-, S3+ & \scriptsize T2+, T4- & \scriptsize U2+, U4- & \scriptsize X1-, X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} &   & \scriptsize GM2+, GM4- & \scriptsize R1-, R3+ & \scriptsize S2+, S4- & \scriptsize T1-, T3+ & \scriptsize U1-, U3+ & \scriptsize X2+, X4- & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} &   & \scriptsize GM2-, GM4+ & \scriptsize R1+, R3- & \scriptsize S2-, S4+ & \scriptsize T1+, T3- & \scriptsize U1+, U3- & \scriptsize X2-, X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1+, GM3- & \scriptsize R1+, R3- & \scriptsize S1+, S3- & \scriptsize T1+, T3- & \scriptsize U1+, U3- & \scriptsize X1+, X3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM1-, GM3+ & \scriptsize R1-, R3+ & \scriptsize S1-, S3+ & \scriptsize T1-, T3+ & \scriptsize U1-, U3+ & \scriptsize X1-, X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize GM2+, GM4- & \scriptsize R2+, R4- & \scriptsize S2+, S4- & \scriptsize T2+, T4- & \scriptsize U2+, U4- & \scriptsize X2+, X4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize GM2-, GM4+ & \scriptsize R2-, R4+ & \scriptsize S2-, S4+ & \scriptsize T2-, T4+ & \scriptsize U2-, U4+ & \scriptsize X2-, X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T3+ & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y4- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T3- & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y4+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1h} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T4+ & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y3- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1h} & \scriptsize e & \scriptsize GM2- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T4- & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y3+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1h} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize S4+ & \scriptsize T1+ & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y2- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1h} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize S4- & \scriptsize T1- & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y2+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1h} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize S3+ & \scriptsize T2+ & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y1- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1h} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize S3- & \scriptsize T2- & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y1+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize GM1+ & \scriptsize R3+ & \scriptsize S4- & \scriptsize T3+ & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y4- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize GM1- & \scriptsize R3- & \scriptsize S4+ & \scriptsize T3- & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y4+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1g} & \scriptsize e & \scriptsize GM2+ & \scriptsize R4+ & \scriptsize S3- & \scriptsize T4+ & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y3- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1g} & \scriptsize e & \scriptsize GM2- & \scriptsize R4- & \scriptsize S3+ & \scriptsize T4- & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y3+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1g} & \scriptsize e & \scriptsize GM3+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y2- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1g} & \scriptsize e & \scriptsize GM3- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T1- & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y2+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1g} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y1- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1g} & \scriptsize e & \scriptsize GM4- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y1+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T4- & \scriptsize U3- & \scriptsize X3- & \scriptsize Y4- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize GM1- & \scriptsize R2- & \scriptsize S2- & \scriptsize T4+ & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y4+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1f} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T3- & \scriptsize U4- & \scriptsize X4- & \scriptsize Y3- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1f} & \scriptsize e & \scriptsize GM2- & \scriptsize R1- & \scriptsize S1- & \scriptsize T3+ & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y3+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1f} & \scriptsize e & \scriptsize GM3+ & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T2- & \scriptsize U1- & \scriptsize X1- & \scriptsize Y2- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1f} & \scriptsize e & \scriptsize GM3- & \scriptsize R4- & \scriptsize S4- & \scriptsize T2+ & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y2+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1f} & \scriptsize e & \scriptsize GM4+ & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T1- & \scriptsize U2- & \scriptsize X2- & \scriptsize Y1- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1f} & \scriptsize e & \scriptsize GM4- & \scriptsize R3- & \scriptsize S3- & \scriptsize T1+ & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y1+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize GM1+ & \scriptsize R4- & \scriptsize S4- & \scriptsize T4- & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y4- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize GM1- & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T4+ & \scriptsize U1- & \scriptsize X1- & \scriptsize Y4+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1e} & \scriptsize e & \scriptsize GM2+ & \scriptsize R3- & \scriptsize S3- & \scriptsize T3- & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y3- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1e} & \scriptsize e & \scriptsize GM2- & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T3+ & \scriptsize U2- & \scriptsize X2- & \scriptsize Y3+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1e} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T2- & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y2- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1e} & \scriptsize e & \scriptsize GM3- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize U3- & \scriptsize X3- & \scriptsize Y2+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1e} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y1- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1e} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize U4- & \scriptsize X4- & \scriptsize Y1+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize GM1+ & \scriptsize R4+ & \scriptsize S3- & \scriptsize T2- & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize GM1- & \scriptsize R4- & \scriptsize S3+ & \scriptsize T2+ & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize GM2+ & \scriptsize R3+ & \scriptsize S4- & \scriptsize T1- & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize GM2- & \scriptsize R3- & \scriptsize S4+ & \scriptsize T1+ & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T4- & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y3+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize GM3- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T4+ & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y3- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T3- & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y4+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T3+ & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y4- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize GM1- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize GM2- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize GM3+ & \scriptsize R4- & \scriptsize S3+ & \scriptsize T4- & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y3+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize GM3- & \scriptsize R4+ & \scriptsize S3- & \scriptsize T4+ & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y3- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R3- & \scriptsize S4+ & \scriptsize T3- & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y4+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize GM4- & \scriptsize R3+ & \scriptsize S4- & \scriptsize T3+ & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y4- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R3- & \scriptsize S3- & \scriptsize T1+ & \scriptsize U3- & \scriptsize X3- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T1- & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R4- & \scriptsize S4- & \scriptsize T2+ & \scriptsize U4- & \scriptsize X4- & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T2- & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T3+ & \scriptsize U1- & \scriptsize X1- & \scriptsize Y3+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T3- & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y3- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T4+ & \scriptsize U2- & \scriptsize X2- & \scriptsize Y4+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T4- & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y4- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize U1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize S2- & \scriptsize T2- & \scriptsize U2- & \scriptsize X2- & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T3+ & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y3+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize S3- & \scriptsize T3- & \scriptsize U3- & \scriptsize X3- & \scriptsize Y3- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T4+ & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y4+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize S4- & \scriptsize T4- & \scriptsize U4- & \scriptsize X4- & \scriptsize Y4- & \scriptsize Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8A} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4z} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4z} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4y} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4y} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4x} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4x} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4w} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4w} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4v} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4v} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4u} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4u} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2t} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2s} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2r} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2q} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2p} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2o} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2n} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2m} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2l} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2k} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2j} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1h} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T6 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T5 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1g} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T6 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T6 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T6 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T6 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T5 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T6 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T5 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T5 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T6 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T6 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R5) + $n$(S6) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(S6) + $n$(X5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM6)-$n$(R5)-$n$(S6) + $n$(T5) + $n$(U5)-$n$(X5)-$n$(Y5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg47.250.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.2.348~($Pmmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.250}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8A(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4z(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4y(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4x(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4w(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4v(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8A} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4z} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4z} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4y} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+, U2+, U3-, U4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4y} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-, U2-, U3+, U4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4x} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1-, R2+, R3+, R4- & \scriptsize S1-, S2+, S3+, S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4x} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize S1+, S2-, S3-, S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4w} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1+, R2-, R3-, R4+ & \scriptsize S1+, S2-, S3-, S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4w} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1-, R2+, R3+, R4- & \scriptsize S1-, S2+, S3+, S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1-, U2+, U3+, U4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4v} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize S1-, S2+, S3-, S4+ & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4v} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R2-, R3+, R4- & \scriptsize S1+, S2-, S3+, S4- & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R2-, R3+, R4- & \scriptsize S1+, S2-, S3+, S4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1+, U2-, U3+, U4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1-, R2+, R3-, R4+ & \scriptsize S1-, S2+, S3-, S4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1-, U2+, U3-, U4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1+, GM2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T3+, T4- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM1-, GM2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T3-, T4+ & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} &   & \scriptsize GM3+, GM4- & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T1+, T2- & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} &   & \scriptsize GM3-, GM4+ & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T1-, T2+ & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1+, GM2- & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T1+, T2- & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM1-, GM2+ & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T1-, T2+ & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} &   & \scriptsize GM3+, GM4- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T3+, T4- & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} &   & \scriptsize GM3-, GM4+ & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T3-, T4+ & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1+, GM2- & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T3+, T4- & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM1-, GM2+ & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T3-, T4+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} &   & \scriptsize GM3+, GM4- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} &   & \scriptsize GM3-, GM4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1+, GM2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize U1+, U2- & \scriptsize X1+, X2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM1-, GM2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize U1-, U2+ & \scriptsize X1-, X2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} &   & \scriptsize GM3+, GM4- & \scriptsize R3+, R4- & \scriptsize S3+, S4- & \scriptsize T3+, T4- & \scriptsize U3+, U4- & \scriptsize X3+, X4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} &   & \scriptsize GM3-, GM4+ & \scriptsize R3-, R4+ & \scriptsize S3-, S4+ & \scriptsize T3-, T4+ & \scriptsize U3-, U4+ & \scriptsize X3-, X4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1+, GM4- & \scriptsize R1-, R4+ & \scriptsize S2+, S3- & \scriptsize T2-, T3+ & \scriptsize U1-, U4+ & \scriptsize X2+, X3- & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM1-, GM4+ & \scriptsize R1+, R4- & \scriptsize S2-, S3+ & \scriptsize T2+, T3- & \scriptsize U1+, U4- & \scriptsize X2-, X3+ & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} &   & \scriptsize GM2-, GM3+ & \scriptsize R2+, R3- & \scriptsize S1-, S4+ & \scriptsize T1+, T4- & \scriptsize U2+, U3- & \scriptsize X1-, X4+ & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} &   & \scriptsize GM2+, GM3- & \scriptsize R2-, R3+ & \scriptsize S1+, S4- & \scriptsize T1-, T4+ & \scriptsize U2-, U3+ & \scriptsize X1+, X4- & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1+, GM4- & \scriptsize R2+, R3- & \scriptsize S2+, S3- & \scriptsize T1+, T4- & \scriptsize U2+, U3- & \scriptsize X2+, X3- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM1-, GM4+ & \scriptsize R2-, R3+ & \scriptsize S2-, S3+ & \scriptsize T1-, T4+ & \scriptsize U2-, U3+ & \scriptsize X2-, X3+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} &   & \scriptsize GM2-, GM3+ & \scriptsize R1-, R4+ & \scriptsize S1-, S4+ & \scriptsize T2-, T3+ & \scriptsize U1-, U4+ & \scriptsize X1-, X4+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} &   & \scriptsize GM2+, GM3- & \scriptsize R1+, R4- & \scriptsize S1+, S4- & \scriptsize T2+, T3- & \scriptsize U1+, U4- & \scriptsize X1+, X4- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1+, GM4- & \scriptsize R2-, R3+ & \scriptsize S1+, S4- & \scriptsize T2-, T3+ & \scriptsize U2-, U3+ & \scriptsize X1+, X4- & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM1-, GM4+ & \scriptsize R2+, R3- & \scriptsize S1-, S4+ & \scriptsize T2+, T3- & \scriptsize U2+, U3- & \scriptsize X1-, X4+ & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} &   & \scriptsize GM2-, GM3+ & \scriptsize R1+, R4- & \scriptsize S2-, S3+ & \scriptsize T1+, T4- & \scriptsize U1+, U4- & \scriptsize X2-, X3+ & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} &   & \scriptsize GM2+, GM3- & \scriptsize R1-, R4+ & \scriptsize S2+, S3- & \scriptsize T1-, T4+ & \scriptsize U1-, U4+ & \scriptsize X2+, X3- & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1+, GM4- & \scriptsize R1+, R4- & \scriptsize S1+, S4- & \scriptsize T1+, T4- & \scriptsize U1+, U4- & \scriptsize X1+, X4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM1-, GM4+ & \scriptsize R1-, R4+ & \scriptsize S1-, S4+ & \scriptsize T1-, T4+ & \scriptsize U1-, U4+ & \scriptsize X1-, X4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} &   & \scriptsize GM2-, GM3+ & \scriptsize R2-, R3+ & \scriptsize S2-, S3+ & \scriptsize T2-, T3+ & \scriptsize U2-, U3+ & \scriptsize X2-, X3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} &   & \scriptsize GM2+, GM3- & \scriptsize R2+, R3- & \scriptsize S2+, S3- & \scriptsize T2+, T3- & \scriptsize U2+, U3- & \scriptsize X2+, X3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1+, GM3- & \scriptsize R1-, R3+ & \scriptsize S2+, S4- & \scriptsize T1-, T3+ & \scriptsize U2-, U4+ & \scriptsize X1+, X3- & \scriptsize Y2+, Y4- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM1-, GM3+ & \scriptsize R1+, R3- & \scriptsize S2-, S4+ & \scriptsize T1+, T3- & \scriptsize U2+, U4- & \scriptsize X1-, X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} &   & \scriptsize GM2+, GM4- & \scriptsize R2-, R4+ & \scriptsize S1+, S3- & \scriptsize T2-, T4+ & \scriptsize U1-, U3+ & \scriptsize X2+, X4- & \scriptsize Y1+, Y3- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} &   & \scriptsize GM2-, GM4+ & \scriptsize R2+, R4- & \scriptsize S1-, S3+ & \scriptsize T2+, T4- & \scriptsize U1+, U3- & \scriptsize X2-, X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1+, GM3- & \scriptsize R2+, R4- & \scriptsize S2+, S4- & \scriptsize T2+, T4- & \scriptsize U1+, U3- & \scriptsize X1+, X3- & \scriptsize Y2+, Y4- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM1-, GM3+ & \scriptsize R2-, R4+ & \scriptsize S2-, S4+ & \scriptsize T2-, T4+ & \scriptsize U1-, U3+ & \scriptsize X1-, X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} &   & \scriptsize GM2+, GM4- & \scriptsize R1+, R3- & \scriptsize S1+, S3- & \scriptsize T1+, T3- & \scriptsize U2+, U4- & \scriptsize X2+, X4- & \scriptsize Y1+, Y3- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} &   & \scriptsize GM2-, GM4+ & \scriptsize R1-, R3+ & \scriptsize S1-, S3+ & \scriptsize T1-, T3+ & \scriptsize U2-, U4+ & \scriptsize X2-, X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1+, GM3- & \scriptsize R2-, R4+ & \scriptsize S1+, S3- & \scriptsize T2-, T4+ & \scriptsize U2-, U4+ & \scriptsize X1+, X3- & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM1-, GM3+ & \scriptsize R2+, R4- & \scriptsize S1-, S3+ & \scriptsize T2+, T4- & \scriptsize U2+, U4- & \scriptsize X1-, X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} &   & \scriptsize GM2+, GM4- & \scriptsize R1-, R3+ & \scriptsize S2+, S4- & \scriptsize T1-, T3+ & \scriptsize U1-, U3+ & \scriptsize X2+, X4- & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} &   & \scriptsize GM2-, GM4+ & \scriptsize R1+, R3- & \scriptsize S2-, S4+ & \scriptsize T1+, T3- & \scriptsize U1+, U3- & \scriptsize X2-, X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1+, GM3- & \scriptsize R1+, R3- & \scriptsize S1+, S3- & \scriptsize T1+, T3- & \scriptsize U1+, U3- & \scriptsize X1+, X3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM1-, GM3+ & \scriptsize R1-, R3+ & \scriptsize S1-, S3+ & \scriptsize T1-, T3+ & \scriptsize U1-, U3+ & \scriptsize X1-, X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize GM2+, GM4- & \scriptsize R2+, R4- & \scriptsize S2+, S4- & \scriptsize T2+, T4- & \scriptsize U2+, U4- & \scriptsize X2+, X4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize GM2-, GM4+ & \scriptsize R2-, R4+ & \scriptsize S2-, S4+ & \scriptsize T2-, T4+ & \scriptsize U2-, U4+ & \scriptsize X2-, X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T3+ & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y4- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize GM1- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T3- & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y4+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1h} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T4+ & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y3- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1h} & \scriptsize e & \scriptsize GM2- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T4- & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y3+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1h} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3- & \scriptsize S4+ & \scriptsize T1+ & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y2- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1h} & \scriptsize e & \scriptsize GM3- & \scriptsize R3+ & \scriptsize S4- & \scriptsize T1- & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y2+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1h} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4- & \scriptsize S3+ & \scriptsize T2+ & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y1- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1h} & \scriptsize e & \scriptsize GM4- & \scriptsize R4+ & \scriptsize S3- & \scriptsize T2- & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y1+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize GM1+ & \scriptsize R3+ & \scriptsize S4- & \scriptsize T3+ & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y4- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize GM1- & \scriptsize R3- & \scriptsize S4+ & \scriptsize T3- & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y4+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1g} & \scriptsize e & \scriptsize GM2+ & \scriptsize R4+ & \scriptsize S3- & \scriptsize T4+ & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y3- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1g} & \scriptsize e & \scriptsize GM2- & \scriptsize R4- & \scriptsize S3+ & \scriptsize T4- & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y3+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1g} & \scriptsize e & \scriptsize GM3+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y2- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1g} & \scriptsize e & \scriptsize GM3- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T1- & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y2+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1g} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y1- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1g} & \scriptsize e & \scriptsize GM4- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y1+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T4- & \scriptsize U3- & \scriptsize X3- & \scriptsize Y4- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize GM1- & \scriptsize R2- & \scriptsize S2- & \scriptsize T4+ & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y4+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1f} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T3- & \scriptsize U4- & \scriptsize X4- & \scriptsize Y3- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1f} & \scriptsize e & \scriptsize GM2- & \scriptsize R1- & \scriptsize S1- & \scriptsize T3+ & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y3+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1f} & \scriptsize e & \scriptsize GM3+ & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T2- & \scriptsize U1- & \scriptsize X1- & \scriptsize Y2- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1f} & \scriptsize e & \scriptsize GM3- & \scriptsize R4- & \scriptsize S4- & \scriptsize T2+ & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y2+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1f} & \scriptsize e & \scriptsize GM4+ & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T1- & \scriptsize U2- & \scriptsize X2- & \scriptsize Y1- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1f} & \scriptsize e & \scriptsize GM4- & \scriptsize R3- & \scriptsize S3- & \scriptsize T1+ & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y1+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize GM1+ & \scriptsize R4- & \scriptsize S4- & \scriptsize T4- & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y4- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize GM1- & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T4+ & \scriptsize U1- & \scriptsize X1- & \scriptsize Y4+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1e} & \scriptsize e & \scriptsize GM2+ & \scriptsize R3- & \scriptsize S3- & \scriptsize T3- & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y3- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1e} & \scriptsize e & \scriptsize GM2- & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T3+ & \scriptsize U2- & \scriptsize X2- & \scriptsize Y3+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1e} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T2- & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y2- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1e} & \scriptsize e & \scriptsize GM3- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize U3- & \scriptsize X3- & \scriptsize Y2+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1e} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y1- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1e} & \scriptsize e & \scriptsize GM4- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize U4- & \scriptsize X4- & \scriptsize Y1+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize GM1+ & \scriptsize R4+ & \scriptsize S3- & \scriptsize T2- & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize GM1- & \scriptsize R4- & \scriptsize S3+ & \scriptsize T2+ & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize GM2+ & \scriptsize R3+ & \scriptsize S4- & \scriptsize T1- & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize GM2- & \scriptsize R3- & \scriptsize S4+ & \scriptsize T1+ & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize GM3+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T4- & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y3+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize GM3- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T4+ & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y3- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize GM4+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T3- & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y4+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize GM4- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T3+ & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y4- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize GM1+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize U2- & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize GM1- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize U2+ & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize GM2+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X2+ & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize GM2- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2- & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize GM3+ & \scriptsize R4- & \scriptsize S3+ & \scriptsize T4- & \scriptsize U4- & \scriptsize X3+ & \scriptsize Y3+ & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize GM3- & \scriptsize R4+ & \scriptsize S3- & \scriptsize T4+ & \scriptsize U4+ & \scriptsize X3- & \scriptsize Y3- & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize GM4+ & \scriptsize R3- & \scriptsize S4+ & \scriptsize T3- & \scriptsize U3- & \scriptsize X4+ & \scriptsize Y4+ & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize GM4- & \scriptsize R3+ & \scriptsize S4- & \scriptsize T3+ & \scriptsize U3+ & \scriptsize X4- & \scriptsize Y4- & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize R3- & \scriptsize S3- & \scriptsize T1+ & \scriptsize U3- & \scriptsize X3- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T1- & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize R4- & \scriptsize S4- & \scriptsize T2+ & \scriptsize U4- & \scriptsize X4- & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T2- & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize GM3+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T3+ & \scriptsize U1- & \scriptsize X1- & \scriptsize Y3+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize GM3- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T3- & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y3- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize GM4+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T4+ & \scriptsize U2- & \scriptsize X2- & \scriptsize Y4+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize GM4- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T4- & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y4- & \scriptsize Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize U1- & \scriptsize X1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize U2+ & \scriptsize X2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize R2- & \scriptsize S2- & \scriptsize T2- & \scriptsize U2- & \scriptsize X2- & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize GM3+ & \scriptsize R3+ & \scriptsize S3+ & \scriptsize T3+ & \scriptsize U3+ & \scriptsize X3+ & \scriptsize Y3+ & \scriptsize Z3+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize GM3- & \scriptsize R3- & \scriptsize S3- & \scriptsize T3- & \scriptsize U3- & \scriptsize X3- & \scriptsize Y3- & \scriptsize Z3-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize GM4+ & \scriptsize R4+ & \scriptsize S4+ & \scriptsize T4+ & \scriptsize U4+ & \scriptsize X4+ & \scriptsize Y4+ & \scriptsize Z4+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize GM4- & \scriptsize R4- & \scriptsize S4- & \scriptsize T4- & \scriptsize U4- & \scriptsize X4- & \scriptsize Y4- & \scriptsize Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5, 4R6 & \scriptsize 4S5, 4S6 & \scriptsize 4T5, 4T6 & \scriptsize 4U5, 4U6 & \scriptsize 4X5, 4X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5, 2U6 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2t} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2s} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2r} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2q} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2p} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2o} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2n} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2m} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2l} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2k} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2j} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2i} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize U5, U6 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1h} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T6 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T5 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1g} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T6 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T6 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T6 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T6 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T5 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T6 & \scriptsize U6 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T5 & \scriptsize U5 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T5 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T6 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T6 & \scriptsize U6 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R5) + $n$(S6) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(S6) + $n$(X5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM6)-$n$(R5)-$n$(S6) + $n$(T5) + $n$(U5)-$n$(X5)-$n$(Y5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg47.251.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.3.349~($Pm'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.251}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8A(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4z(..m)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4y(..m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4x(.m.)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4w(.m.)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4v(m'..)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(m'..)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(m'm2')} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(m'm2')} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(m'm2')} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(m'm2')} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(m'2'm)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(m'2'm)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m'2'm)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m'2'm)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2mm)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2mm)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2mm)} & \multicolumn{8}{l}{\scriptsize1b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2mm)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(m'mm)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(m'mm)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(m'mm)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(m'mm)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(m'mm)} & \multicolumn{8}{l}{\scriptsize1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(m'mm)} & \multicolumn{8}{l}{\scriptsize1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'mm)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'mm)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8A} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4z} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R2, 2R3 & \scriptsize 2U1, 2U4 & \scriptsize 2S2, 2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y2, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4z} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1, 2R4 & \scriptsize 2U2, 2U3 & \scriptsize 2S1, 2S4 & \scriptsize 2T1, 2T4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y1, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4y} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize 2U1, 2U4 & \scriptsize 2S1, 2S4 & \scriptsize 2T1, 2T4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y1, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4y} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2, 2R3 & \scriptsize 2U2, 2U3 & \scriptsize 2S2, 2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4x} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2, 2R4 & \scriptsize 2U2, 2U4 & \scriptsize 2S2, 2S4 & \scriptsize 2T1, 2T3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4x} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2U1, 2U3 & \scriptsize 2S1, 2S3 & \scriptsize 2T2, 2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4w} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1, 2R3 & \scriptsize 2U1, 2U3 & \scriptsize 2S1, 2S3 & \scriptsize 2T1, 2T3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4w} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize 2U2, 2U4 & \scriptsize 2S2, 2S4 & \scriptsize 2T2, 2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4v} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize U1, U2, U3, U4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize U1, U2, U3, U4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize U1, U4 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize Z1, Z4 & \scriptsize X1, X4 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize U2, U3 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize Z2, Z3 & \scriptsize X2, X3 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize U1, U4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize Z1, Z4 & \scriptsize X1, X4 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize U2, U3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize Z2, Z3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize U1, U4 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize Z1, Z4 & \scriptsize X1, X4 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize U2, U3 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize Z2, Z3 & \scriptsize X2, X3 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize U1, U4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize Z1, Z4 & \scriptsize X1, X4 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize U2, U3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize Z2, Z3 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2l} &   & \scriptsize 2GM1 & \scriptsize 2R2 & \scriptsize 2U4 & \scriptsize 2S2 & \scriptsize 2T3 & \scriptsize 2Z1 & \scriptsize 2X4 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2l} &   & \scriptsize 2GM2 & \scriptsize 2R1 & \scriptsize 2U3 & \scriptsize 2S1 & \scriptsize 2T4 & \scriptsize 2Z2 & \scriptsize 2X3 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2l} &   & \scriptsize 2GM3 & \scriptsize 2R4 & \scriptsize 2U2 & \scriptsize 2S4 & \scriptsize 2T1 & \scriptsize 2Z3 & \scriptsize 2X2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2l} &   & \scriptsize 2GM4 & \scriptsize 2R3 & \scriptsize 2U1 & \scriptsize 2S3 & \scriptsize 2T2 & \scriptsize 2Z4 & \scriptsize 2X1 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2k} &   & \scriptsize 2GM1 & \scriptsize 2R4 & \scriptsize 2U4 & \scriptsize 2S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2k} &   & \scriptsize 2GM2 & \scriptsize 2R3 & \scriptsize 2U3 & \scriptsize 2S3 & \scriptsize 2T2 & \scriptsize 2Z2 & \scriptsize 2X3 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2k} &   & \scriptsize 2GM3 & \scriptsize 2R2 & \scriptsize 2U2 & \scriptsize 2S2 & \scriptsize 2T3 & \scriptsize 2Z3 & \scriptsize 2X2 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2k} &   & \scriptsize 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize 2T4 & \scriptsize 2Z4 & \scriptsize 2X1 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2j} &   & \scriptsize 2GM1 & \scriptsize 2R3 & \scriptsize 2U1 & \scriptsize 2S3 & \scriptsize 2T3 & \scriptsize 2Z1 & \scriptsize 2X1 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2j} &   & \scriptsize 2GM2 & \scriptsize 2R4 & \scriptsize 2U2 & \scriptsize 2S4 & \scriptsize 2T4 & \scriptsize 2Z2 & \scriptsize 2X2 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2j} &   & \scriptsize 2GM3 & \scriptsize 2R1 & \scriptsize 2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z3 & \scriptsize 2X3 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2j} &   & \scriptsize 2GM4 & \scriptsize 2R2 & \scriptsize 2U4 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2Z4 & \scriptsize 2X4 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2i} &   & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2i} &   & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize 2U2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2Z2 & \scriptsize 2X2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2i} &   & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize 2U3 & \scriptsize 2S3 & \scriptsize 2T3 & \scriptsize 2Z3 & \scriptsize 2X3 & \scriptsize 2Y3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2i} &   & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize 2U4 & \scriptsize 2S4 & \scriptsize 2T4 & \scriptsize 2Z4 & \scriptsize 2X4 & \scriptsize 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize U4 & \scriptsize S2 & \scriptsize T3 & \scriptsize Z1 & \scriptsize X4 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize U3 & \scriptsize S1 & \scriptsize T4 & \scriptsize Z2 & \scriptsize X3 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize U2 & \scriptsize S4 & \scriptsize T1 & \scriptsize Z3 & \scriptsize X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize U1 & \scriptsize S3 & \scriptsize T2 & \scriptsize Z4 & \scriptsize X1 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize U4 & \scriptsize S2 & \scriptsize T3 & \scriptsize Z1 & \scriptsize X4 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize U3 & \scriptsize S1 & \scriptsize T4 & \scriptsize Z2 & \scriptsize X3 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize U2 & \scriptsize S4 & \scriptsize T1 & \scriptsize Z3 & \scriptsize X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize U1 & \scriptsize S3 & \scriptsize T2 & \scriptsize Z4 & \scriptsize X1 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize U4 & \scriptsize S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X4 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize U3 & \scriptsize S3 & \scriptsize T2 & \scriptsize Z2 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize U2 & \scriptsize S2 & \scriptsize T3 & \scriptsize Z3 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T4 & \scriptsize Z4 & \scriptsize X1 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize U4 & \scriptsize S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X4 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize U3 & \scriptsize S3 & \scriptsize T2 & \scriptsize Z2 & \scriptsize X3 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize U2 & \scriptsize S2 & \scriptsize T3 & \scriptsize Z3 & \scriptsize X2 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T4 & \scriptsize Z4 & \scriptsize X1 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize U1 & \scriptsize S3 & \scriptsize T3 & \scriptsize Z1 & \scriptsize X1 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize U2 & \scriptsize S4 & \scriptsize T4 & \scriptsize Z2 & \scriptsize X2 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize U3 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3 & \scriptsize X3 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize U4 & \scriptsize S2 & \scriptsize T2 & \scriptsize Z4 & \scriptsize X4 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize U1 & \scriptsize S3 & \scriptsize T3 & \scriptsize Z1 & \scriptsize X1 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize U2 & \scriptsize S4 & \scriptsize T4 & \scriptsize Z2 & \scriptsize X2 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize U3 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3 & \scriptsize X3 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize U4 & \scriptsize S2 & \scriptsize T2 & \scriptsize Z4 & \scriptsize X4 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize U2 & \scriptsize S2 & \scriptsize T2 & \scriptsize Z2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize U3 & \scriptsize S3 & \scriptsize T3 & \scriptsize Z3 & \scriptsize X3 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize U4 & \scriptsize S4 & \scriptsize T4 & \scriptsize Z4 & \scriptsize X4 & \scriptsize Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize U2 & \scriptsize S2 & \scriptsize T2 & \scriptsize Z2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize U3 & \scriptsize S3 & \scriptsize T3 & \scriptsize Z3 & \scriptsize X3 & \scriptsize Y3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize U4 & \scriptsize S4 & \scriptsize T4 & \scriptsize Z4 & \scriptsize X4 & \scriptsize Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8A} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4U5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4Z5 & \scriptsize 4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4z} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4z} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4y} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4y} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4x} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4x} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4w} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4w} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4v} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg47.252.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.4.350~($Pm'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.252}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8A(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4z(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4y(..m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4x(.m'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4w(.m'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4v(m'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(m'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(m'm'2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(m'm'2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(m'm'2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(m'm'2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(m'2'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(m'2'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m'2'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m'2'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2'm'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2'm'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2'm'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2'm'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(m'm'm)} & \multicolumn{8}{l}{\scriptsize1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(m'm'm)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(m'm'm)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(m'm'm)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(m'm'm)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(m'm'm)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'm'm)} & \multicolumn{8}{l}{\scriptsize1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'm'm)} & \multicolumn{8}{l}{\scriptsize1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4z} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1-, 2E2+ & \scriptsize 2A1+, 2A2- & \scriptsize 2C1-, 2C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4z} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1+, 2E2- & \scriptsize 2A1-, 2A2+ & \scriptsize 2C1+, 2C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4y} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1+, 2E2- & \scriptsize 2A1+, 2A2- & \scriptsize 2C1+, 2C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4y} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1-, 2E2+ & \scriptsize 2A1-, 2A2+ & \scriptsize 2C1-, 2C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4x} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4w} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4v} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1+, GM1- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize B2+, B2- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM2+, GM2- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize B1+, B1- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1+, GM1- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize B2+, B2- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM2+, GM2- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize B1+, B1- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1+, GM1- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize C2+, C2- & \scriptsize D1+, D1- & \scriptsize B1+, B1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM2+, GM2- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize C1+, C1- & \scriptsize D2+, D2- & \scriptsize B2+, B2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1+, GM1- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize C1+, C1- & \scriptsize D1+, D1- & \scriptsize B1+, B1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM2+, GM2- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize C2+, C2- & \scriptsize D2+, D2- & \scriptsize B2+, B2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize C1+, C2- & \scriptsize D1+, D2- & \scriptsize B1+, B2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize C1-, C2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1h} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1- & \scriptsize A1+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize B2- & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1h} & \scriptsize e & \scriptsize GM1- & \scriptsize E1+ & \scriptsize A1- & \scriptsize C2- & \scriptsize D2- & \scriptsize B2+ & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1h} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2- & \scriptsize A2+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize B1- & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1h} & \scriptsize e & \scriptsize GM2- & \scriptsize E2+ & \scriptsize A2- & \scriptsize C1- & \scriptsize D1- & \scriptsize B1+ & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1g} & \scriptsize e & \scriptsize GM1+ & \scriptsize E2+ & \scriptsize A2- & \scriptsize C2+ & \scriptsize D1- & \scriptsize B1+ & \scriptsize Y2- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1g} & \scriptsize e & \scriptsize GM1- & \scriptsize E2- & \scriptsize A2+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize B1- & \scriptsize Y2+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1g} & \scriptsize e & \scriptsize GM2+ & \scriptsize E1+ & \scriptsize A1- & \scriptsize C1+ & \scriptsize D2- & \scriptsize B2+ & \scriptsize Y1- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1g} & \scriptsize e & \scriptsize GM2- & \scriptsize E1- & \scriptsize A1+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize B2- & \scriptsize Y1+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1f} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1+ & \scriptsize A1+ & \scriptsize C2- & \scriptsize D2- & \scriptsize B2- & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1f} & \scriptsize e & \scriptsize GM1- & \scriptsize E1- & \scriptsize A1- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize B2+ & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1f} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2+ & \scriptsize A2+ & \scriptsize C1- & \scriptsize D1- & \scriptsize B1- & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1f} & \scriptsize e & \scriptsize GM2- & \scriptsize E2- & \scriptsize A2- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize B1+ & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1e} & \scriptsize e & \scriptsize GM1+ & \scriptsize E2- & \scriptsize A2- & \scriptsize C2- & \scriptsize D1+ & \scriptsize B1+ & \scriptsize Y2- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1e} & \scriptsize e & \scriptsize GM1- & \scriptsize E2+ & \scriptsize A2+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize B1- & \scriptsize Y2+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1e} & \scriptsize e & \scriptsize GM2+ & \scriptsize E1- & \scriptsize A1- & \scriptsize C1- & \scriptsize D2+ & \scriptsize B2+ & \scriptsize Y1- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1e} & \scriptsize e & \scriptsize GM2- & \scriptsize E1+ & \scriptsize A1+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize B2- & \scriptsize Y1+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize GM1+ & \scriptsize E2+ & \scriptsize A2- & \scriptsize C1- & \scriptsize D2+ & \scriptsize B2- & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize GM1- & \scriptsize E2- & \scriptsize A2+ & \scriptsize C1+ & \scriptsize D2- & \scriptsize B2+ & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize GM2+ & \scriptsize E1+ & \scriptsize A1- & \scriptsize C2- & \scriptsize D1+ & \scriptsize B1- & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize GM2- & \scriptsize E1- & \scriptsize A1+ & \scriptsize C2+ & \scriptsize D1- & \scriptsize B1+ & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1- & \scriptsize A1+ & \scriptsize C1- & \scriptsize D1- & \scriptsize B1+ & \scriptsize Y1+ & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize GM1- & \scriptsize E1+ & \scriptsize A1- & \scriptsize C1+ & \scriptsize D1+ & \scriptsize B1- & \scriptsize Y1- & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2- & \scriptsize A2+ & \scriptsize C2- & \scriptsize D2- & \scriptsize B2+ & \scriptsize Y2+ & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize GM2- & \scriptsize E2+ & \scriptsize A2- & \scriptsize C2+ & \scriptsize D2+ & \scriptsize B2- & \scriptsize Y2- & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize GM1+ & \scriptsize E2- & \scriptsize A2- & \scriptsize C1+ & \scriptsize D2- & \scriptsize B2- & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize GM1- & \scriptsize E2+ & \scriptsize A2+ & \scriptsize C1- & \scriptsize D2+ & \scriptsize B2+ & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize GM2+ & \scriptsize E1- & \scriptsize A1- & \scriptsize C2+ & \scriptsize D1- & \scriptsize B1- & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize GM2- & \scriptsize E1+ & \scriptsize A1+ & \scriptsize C2- & \scriptsize D1+ & \scriptsize B1+ & \scriptsize Y2- & \scriptsize Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1+ & \scriptsize A1+ & \scriptsize C1+ & \scriptsize D1+ & \scriptsize B1+ & \scriptsize Y1+ & \scriptsize Z1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize GM1- & \scriptsize E1- & \scriptsize A1- & \scriptsize C1- & \scriptsize D1- & \scriptsize B1- & \scriptsize Y1- & \scriptsize Z1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2+ & \scriptsize A2+ & \scriptsize C2+ & \scriptsize D2+ & \scriptsize B2+ & \scriptsize Y2+ & \scriptsize Z2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize GM2- & \scriptsize E2- & \scriptsize A2- & \scriptsize C2- & \scriptsize D2- & \scriptsize B2- & \scriptsize Y2- & \scriptsize Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8A} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3, 2E4, 2E5, 2E6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2B3, 2B4, 2B5, 2B6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4z} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E3, 2E6 & \scriptsize 2A4, 2A5 & \scriptsize 2C3, 2C6 & \scriptsize 2D3, 2D6 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2Z3, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4z} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E4, 2E5 & \scriptsize 2A3, 2A6 & \scriptsize 2C4, 2C5 & \scriptsize 2D4, 2D5 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4y} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E4, 2E5 & \scriptsize 2A4, 2A5 & \scriptsize 2C4, 2C5 & \scriptsize 2D4, 2D5 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4y} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E3, 2E6 & \scriptsize 2A3, 2A6 & \scriptsize 2C3, 2C6 & \scriptsize 2D3, 2D6 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2Z3, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4x} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3, C4, C5, C6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4w} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3, C4, C5, C6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4v} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3, C4, C5, C6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3, C4, C5, C6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} &   & \scriptsize GM4, GM6 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize C3, C5 & \scriptsize D3, D5 & \scriptsize B3, B5 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} &   & \scriptsize GM3, GM5 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize C4, C6 & \scriptsize D4, D6 & \scriptsize B4, B6 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} &   & \scriptsize GM4, GM6 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize C4, C6 & \scriptsize D3, D5 & \scriptsize B3, B5 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} &   & \scriptsize GM3, GM5 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize C3, C5 & \scriptsize D4, D6 & \scriptsize B4, B6 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} &   & \scriptsize GM4, GM6 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize C3, C5 & \scriptsize D4, D6 & \scriptsize B4, B6 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} &   & \scriptsize GM3, GM5 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize C4, C6 & \scriptsize D3, D5 & \scriptsize B3, B5 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} &   & \scriptsize GM4, GM6 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize C4, C6 & \scriptsize D4, D6 & \scriptsize B4, B6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} &   & \scriptsize GM3, GM5 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize C3, C5 & \scriptsize D3, D5 & \scriptsize B3, B5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize C4, C5 & \scriptsize D4, D5 & \scriptsize B4, B5 & \scriptsize Y4, Y5 & \scriptsize Z4, Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize C3, C6 & \scriptsize D3, D6 & \scriptsize B3, B6 & \scriptsize Y3, Y6 & \scriptsize Z3, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize E6 & \scriptsize A4 & \scriptsize C3 & \scriptsize D3 & \scriptsize B5 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize E5 & \scriptsize A3 & \scriptsize C4 & \scriptsize D4 & \scriptsize B6 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM6 & \scriptsize E4 & \scriptsize A6 & \scriptsize C5 & \scriptsize D5 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize E3 & \scriptsize A5 & \scriptsize C6 & \scriptsize D6 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A5 & \scriptsize C3 & \scriptsize D6 & \scriptsize B4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A6 & \scriptsize C4 & \scriptsize D5 & \scriptsize B3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM6 & \scriptsize E5 & \scriptsize A3 & \scriptsize C5 & \scriptsize D4 & \scriptsize B6 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize E6 & \scriptsize A4 & \scriptsize C6 & \scriptsize D3 & \scriptsize B5 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C5 & \scriptsize D5 & \scriptsize B5 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C6 & \scriptsize D6 & \scriptsize B6 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM6 & \scriptsize E6 & \scriptsize A6 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize E5 & \scriptsize A5 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize E5 & \scriptsize A5 & \scriptsize C5 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize E6 & \scriptsize A6 & \scriptsize C6 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM6 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D6 & \scriptsize B6 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D5 & \scriptsize B5 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize E3 & \scriptsize A5 & \scriptsize C6 & \scriptsize D3 & \scriptsize B5 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize E4 & \scriptsize A6 & \scriptsize C5 & \scriptsize D4 & \scriptsize B6 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM6 & \scriptsize E5 & \scriptsize A3 & \scriptsize C4 & \scriptsize D5 & \scriptsize B3 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize E6 & \scriptsize A4 & \scriptsize C3 & \scriptsize D6 & \scriptsize B4 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize E6 & \scriptsize A4 & \scriptsize C6 & \scriptsize D6 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize E5 & \scriptsize A3 & \scriptsize C5 & \scriptsize D5 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM6 & \scriptsize E4 & \scriptsize A6 & \scriptsize C4 & \scriptsize D4 & \scriptsize B6 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize E3 & \scriptsize A5 & \scriptsize C3 & \scriptsize D3 & \scriptsize B5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize E5 & \scriptsize A5 & \scriptsize C4 & \scriptsize D5 & \scriptsize B5 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize E6 & \scriptsize A6 & \scriptsize C3 & \scriptsize D6 & \scriptsize B6 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM6 & \scriptsize E3 & \scriptsize A3 & \scriptsize C6 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize E4 & \scriptsize A4 & \scriptsize C5 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize C4 & \scriptsize D4 & \scriptsize B4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize C3 & \scriptsize D3 & \scriptsize B3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM6 & \scriptsize E6 & \scriptsize A6 & \scriptsize C6 & \scriptsize D6 & \scriptsize B6 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize E5 & \scriptsize A5 & \scriptsize C5 & \scriptsize D5 & \scriptsize B5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(E1-) + $n$(C1+) + $n$(D2+) + $n$(Y1+) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(E1+) + $n$(A1+) + $n$(C1+) + $n$(D2+) + $n$(B2+) + $n$(Y1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(E1-) + $n$(A1+) + $n$(C1+) + $n$(D2+) + $n$(B1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E5) + $n$(C3) + $n$(D5) + $n$(Y3) + $n$(Y5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(E3) + $n$(A3) + $n$(C3) + $n$(D5) + $n$(B5) + $n$(Y3) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E5) + $n$(A3) + $n$(C3) + $n$(D5) + $n$(B3) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg47.253.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.5.351~($Pm'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.253}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8A(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4z(..m')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4y(..m')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4x(.m'.)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4w(.m'.)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4v(m'..)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4u(m'..)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2t(m'm'2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2s(m'm'2)} & \multicolumn{8}{l}{\scriptsize2r(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2r(m'm'2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2q(m'm'2)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2p(m'2m')} & \multicolumn{8}{l}{\scriptsize2p(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2o(m'2m')} & \multicolumn{8}{l}{\scriptsize2o(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2n(m'2m')} & \multicolumn{8}{l}{\scriptsize2n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2m(m'2m')} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2l(2m'm')} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2k(2m'm')} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2j(2m'm')} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2i(2m'm')} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1h(m'm'm')} & \multicolumn{8}{l}{\scriptsize1h(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1g(m'm'm')} & \multicolumn{8}{l}{\scriptsize1g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1f(m'm'm')} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1e(m'm'm')} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(m'm'm')} & \multicolumn{8}{l}{\scriptsize1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(m'm'm')} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m'm'm')} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m'm'm')} & \multicolumn{8}{l}{\scriptsize1a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8A} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4z} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4y} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4x} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4w} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4v} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4u} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2t} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2t} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2s} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2s} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2r} &   & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2r} &   & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2q} &   & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2q} &   & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2p} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2p} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2o} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2o} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2n} &   & \scriptsize GM1, GM4 & \scriptsize R2, R3 & \scriptsize S1, S4 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2n} &   & \scriptsize GM2, GM3 & \scriptsize R1, R4 & \scriptsize S2, S3 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2m} &   & \scriptsize GM1, GM4 & \scriptsize R1, R4 & \scriptsize S1, S4 & \scriptsize T1, T4 & \scriptsize U1, U4 & \scriptsize X1, X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2m} &   & \scriptsize GM2, GM3 & \scriptsize R2, R3 & \scriptsize S2, S3 & \scriptsize T2, T3 & \scriptsize U2, U3 & \scriptsize X2, X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2l} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2l} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2k} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2k} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2j} &   & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2j} &   & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2i} &   & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize U1, U3 & \scriptsize X1, X3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2i} &   & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X2, X4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1h} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1h} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1h} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1h} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1g} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1g} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1g} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1g} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1f} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1f} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1f} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1f} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1e} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1e} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1e} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y2 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1e} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y1 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize GM1 & \scriptsize R4 & \scriptsize S3 & \scriptsize T2 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize GM2 & \scriptsize R3 & \scriptsize S4 & \scriptsize T1 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize GM3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T4 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize GM4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T3 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize GM1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize GM2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize GM3 & \scriptsize R4 & \scriptsize S3 & \scriptsize T4 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize GM4 & \scriptsize R3 & \scriptsize S4 & \scriptsize T3 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize GM1 & \scriptsize R3 & \scriptsize S3 & \scriptsize T1 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize GM2 & \scriptsize R4 & \scriptsize S4 & \scriptsize T2 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize GM4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T4 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize GM1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize GM2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize GM3 & \scriptsize R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize GM4 & \scriptsize R4 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8A} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4z} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4y} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4x} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4w} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4v} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4u} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2t} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2s} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2r} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2q} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2p} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2o} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2n} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2m} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2l} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2l} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2k} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2k} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2j} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2j} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2i} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2i} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg47.254.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.6.352~($P_{2a}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.254}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=47~(Pmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16A(1)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8z(..m)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4z(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8y(..m)} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4y(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8x(.m.)} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4x(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8w(.m.)} & \multicolumn{8}{l}{\scriptsize4w(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4w(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8v(m'..)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8u(m..)} & \multicolumn{8}{l}{\scriptsize4v(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4t(m'm2')} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4s(m'm2')} & \multicolumn{8}{l}{\scriptsize4w(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4r(mm2)} & \multicolumn{8}{l}{\scriptsize2r(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(mm2)} & \multicolumn{8}{l}{\scriptsize2s(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(m'2'm)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2'm)} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2m)} & \multicolumn{8}{l}{\scriptsize2p(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2m)} & \multicolumn{8}{l}{\scriptsize2o(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2mm)} & \multicolumn{8}{l}{\scriptsize2l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2mm)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2mm)} & \multicolumn{8}{l}{\scriptsize2j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2mm)} & \multicolumn{8}{l}{\scriptsize2i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m'mm)} & \multicolumn{8}{l}{\scriptsize2l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(mmm)} & \multicolumn{8}{l}{\scriptsize1h(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'mm)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mmm)} & \multicolumn{8}{l}{\scriptsize1f(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm)} & \multicolumn{8}{l}{\scriptsize2j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm)} & \multicolumn{8}{l}{\scriptsize1c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm)} & \multicolumn{8}{l}{\scriptsize2i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm)} & \multicolumn{8}{l}{\scriptsize1b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R3-, 2R1-R3+, 2R2+R4-, 2R2-R4+ & \scriptsize 2S1+S3-, 2S1-S3+, 2S2+S4-, 2S2-S4+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2U1+U3-, 2U1-U3+, 2U2+U4-, 2U2-U4+ & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8z} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1-R3+, 2R2-R4+ & \scriptsize 2S1+S3-, 2S2+S4- & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2U1-U3+, 2U2-U4+ & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8z} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1+R3-, 2R2+R4- & \scriptsize 2S1-S3+, 2S2-S4+ & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2U1+U3-, 2U2+U4- & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8y} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1+R3-, 2R2+R4- & \scriptsize 2S1+S3-, 2S2+S4- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2U1+U3-, 2U2+U4- & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8y} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1-R3+, 2R2-R4+ & \scriptsize 2S1-S3+, 2S2-S4+ & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2U1-U3+, 2U2-U4+ & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8x} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1-R3+, 2R2+R4- & \scriptsize 2S1-S3+, 2S2+S4- & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 2U1+U3-, 2U2-U4+ & \scriptsize 2X1+X3-, 2X2-X4+ & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8x} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1+R3-, 2R2-R4+ & \scriptsize 2S1+S3-, 2S2-S4+ & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 2U1-U3+, 2U2+U4- & \scriptsize 2X1-X3+, 2X2+X4- & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8w} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1+R3-, 2R2-R4+ & \scriptsize 2S1+S3-, 2S2-S4+ & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 2U1+U3-, 2U2-U4+ & \scriptsize 2X1+X3-, 2X2-X4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8w} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1-R3+, 2R2+R4- & \scriptsize 2S1-S3+, 2S2+S4- & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 2U1-U3+, 2U2+U4- & \scriptsize 2X1-X3+, 2X2+X4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8u} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1+, 2T2-, 2T3+, 2T4- & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8u} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1-, 2T2+, 2T3-, 2T4+ & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4t} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4t} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4s} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4s} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4r} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize 2T3+, 2T4- & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4r} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize 2T3-, 2T4+ & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4r} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize 2T1+, 2T2- & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4r} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize 2T1-, 2T2+ & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize 2T1+, 2T2- & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize 2T1-, 2T2+ & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4q} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R1-R3+, R2+R4- & \scriptsize S1-S3+, S2+S4- & \scriptsize 2T3+, 2T4- & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4q} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1+R3-, R2-R4+ & \scriptsize S1+S3-, S2-S4+ & \scriptsize 2T3-, 2T4+ & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1+S3-, S2+S4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+R3-, R2+R4- & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+R3-, R2+R4- & \scriptsize S1+S3-, S2+S4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2-, 2T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z2-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R1+R3-, R2+R4- & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2+, 2T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z2+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4n} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R1+R3-, R2+R4- & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1+, 2T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z1+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4n} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1-, 2T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z1-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R1+R3-, R2+R4- & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1+, 2T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1-, 2T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z1-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R1-R3+, R2-R4+ & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2-, 2T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z2-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R1+R3-, R2+R4- & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2+, 2T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2R1-R3+ & \scriptsize 2S2+S4- & \scriptsize 2T1-, 2T3+ & \scriptsize 2U2-U4+ & \scriptsize 2X1+X3- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2R1+R3- & \scriptsize 2S2-S4+ & \scriptsize 2T1+, 2T3- & \scriptsize 2U2+U4- & \scriptsize 2X1-X3+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2R2-R4+ & \scriptsize 2S1+S3- & \scriptsize 2T2-, 2T4+ & \scriptsize 2U1-U3+ & \scriptsize 2X2+X4- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2R2+R4- & \scriptsize 2S1-S3+ & \scriptsize 2T2+, 2T4- & \scriptsize 2U1+U3- & \scriptsize 2X2-X4+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2R2+R4- & \scriptsize 2S2+S4- & \scriptsize 2T2+, 2T4- & \scriptsize 2U1+U3- & \scriptsize 2X1+X3- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2R2-R4+ & \scriptsize 2S2-S4+ & \scriptsize 2T2-, 2T4+ & \scriptsize 2U1-U3+ & \scriptsize 2X1-X3+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2R1+R3- & \scriptsize 2S1+S3- & \scriptsize 2T1+, 2T3- & \scriptsize 2U2+U4- & \scriptsize 2X2+X4- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2R1-R3+ & \scriptsize 2S1-S3+ & \scriptsize 2T1-, 2T3+ & \scriptsize 2U2-U4+ & \scriptsize 2X2-X4+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2R2-R4+ & \scriptsize 2S1+S3- & \scriptsize 2T2-, 2T4+ & \scriptsize 2U2-U4+ & \scriptsize 2X1+X3- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2R2+R4- & \scriptsize 2S1-S3+ & \scriptsize 2T2+, 2T4- & \scriptsize 2U2+U4- & \scriptsize 2X1-X3+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2R1-R3+ & \scriptsize 2S2+S4- & \scriptsize 2T1-, 2T3+ & \scriptsize 2U1-U3+ & \scriptsize 2X2+X4- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2R1+R3- & \scriptsize 2S2-S4+ & \scriptsize 2T1+, 2T3- & \scriptsize 2U1+U3- & \scriptsize 2X2-X4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2R1+R3- & \scriptsize 2S1+S3- & \scriptsize 2T1+, 2T3- & \scriptsize 2U1+U3- & \scriptsize 2X1+X3- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2R1-R3+ & \scriptsize 2S1-S3+ & \scriptsize 2T1-, 2T3+ & \scriptsize 2U1-U3+ & \scriptsize 2X1-X3+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2R2+R4- & \scriptsize 2S2+S4- & \scriptsize 2T2+, 2T4- & \scriptsize 2U2+U4- & \scriptsize 2X2+X4- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2R2-R4+ & \scriptsize 2S2-S4+ & \scriptsize 2T2-, 2T4+ & \scriptsize 2U2-U4+ & \scriptsize 2X2-X4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize T1-, T3+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y2+, Y4- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize T1+, T3- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize T2-, T4+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y1+, Y3- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize T2+, T4- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2g} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize 2T3+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize 2Y4- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2g} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize 2T3- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize 2Y4+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2g} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize 2T4+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize 2Y3- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2g} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize 2T4- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize 2Y3+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2g} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize 2T1+ & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize 2Y2- & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2g} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize 2T1- & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize 2Y2+ & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2g} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize 2T2+ & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize 2Y1- & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2g} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize 2T2- & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize 2Y1+ & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize T2+, T4- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y2+, Y4- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize T2-, T4+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y2-, Y4+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize T1+, T3- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y1+, Y3- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize T1-, T3+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y1-, Y3+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2e} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize 2T4- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize 2Y4- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2e} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize 2T4+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize 2Y4+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2e} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize 2T3- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize 2Y3- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2e} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize 2T3+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize 2Y3+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2e} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize 2T2- & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize 2Y2- & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2e} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize 2T2+ & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize 2Y2+ & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2e} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize 2T1- & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize 2Y1- & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2e} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize 2T1+ & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize 2Y1+ & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize T2-, T4+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize T2+, T4- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize T1-, T3+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize T1+, T3- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize 2T2- & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize 2Y1+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize 2T2+ & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize 2Y1- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize 2T1- & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize 2Y2+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize 2T1+ & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize 2Y2- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2c} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R2+R4- & \scriptsize S1-S3+ & \scriptsize 2T4- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize 2Y3+ & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2c} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R2-R4+ & \scriptsize S1+S3- & \scriptsize 2T4+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize 2Y3- & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1+R3- & \scriptsize S2-S4+ & \scriptsize 2T3- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize 2Y4+ & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1-R3+ & \scriptsize S2+S4- & \scriptsize 2T3+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize 2Y4- & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize T1+, T3- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize T1-, T3+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize T2+, T4- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize T2-, T4+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize 2T1+ & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize 2Y1+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize 2T1- & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize 2Y1- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize 2T2+ & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize 2Y2+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize 2T2- & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize 2Y2- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R1-R3+ & \scriptsize S1-S3+ & \scriptsize 2T3+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize 2Y3+ & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R1+R3- & \scriptsize S1+S3- & \scriptsize 2T3- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize 2Y3- & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R2-R4+ & \scriptsize S2-S4+ & \scriptsize 2T4+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize 2Y4+ & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R2+R4- & \scriptsize S2+S4- & \scriptsize 2T4- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize 2Y4- & \scriptsize 2Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S5S6 & \scriptsize 4T5, 4T6 & \scriptsize 4U5U6 & \scriptsize 4X5X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4t} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4t} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4s} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4s} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4r} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4p} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4p} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T5, 2T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T5 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2g} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T5 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T5 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5, T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T5 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize 2T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5)-$n$(Y5)-$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg47.255.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.9.553~($C_{P}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.255}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=47~(Pmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+; T5T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4z(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m)} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4y(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4w(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4v(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm2)} & \multicolumn{8}{l}{\scriptsize2s(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm2)} & \multicolumn{8}{l}{\scriptsize2q(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m)} & \multicolumn{8}{l}{\scriptsize2p(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2m)} & \multicolumn{8}{l}{\scriptsize2o(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm)} & \multicolumn{8}{l}{\scriptsize2j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4y(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm)} & \multicolumn{8}{l}{\scriptsize1c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm)} & \multicolumn{8}{l}{\scriptsize1g(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm)} & \multicolumn{8}{l}{\scriptsize1b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm)} & \multicolumn{8}{l}{\scriptsize1a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2+, 2R1-R2-, 2R3+R4+, 2R3-R4- & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2T1+T4-, 2T1-T4+, 2T2+T3-, 2T2-T3+ & \scriptsize 2U1+U3-, 2U1-U3+, 2U2+U4-, 2U2-U4+ & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1-R2-, 2R3+R4+ & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1-T4+, 2T2-T3+ & \scriptsize 2U1-U3+, 2U2-U4+ & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+Y4-, 2Y2+Y3- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1+R2+, 2R3-R4- & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1+T4-, 2T2+T3- & \scriptsize 2U1+U3-, 2U2+U4- & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1+R2+, 2R3-R4- & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1+T4-, 2T2+T3- & \scriptsize 2U1+U3-, 2U2+U4- & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+Y4-, 2Y2+Y3- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1-R2-, 2R3+R4+ & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1-T4+, 2T2-T3+ & \scriptsize 2U1-U3+, 2U2-U4+ & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2-Y3+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1+U3-, 2U2-U4+ & \scriptsize 2X1+X3-, 2X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1-U3+, 2U2+U4- & \scriptsize 2X1-X3+, 2X2+X4- & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1+T4-, 2T2-T3+ & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1-T4+, 2T2+T3- & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1-T4+, T2+T3- & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1-T4+, T2+T3- & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1-T4+, T2+T3- & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1-U3+, U2+U4- & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1-T4+, T2+T3- & \scriptsize U1+U3-, U2-U4+ & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T2-T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+Y4- & \scriptsize 2Z2-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T2+T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-Y4+ & \scriptsize 2Z2+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T1+T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-Y3+ & \scriptsize 2Z1+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T1-T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+Y3- & \scriptsize 2Z1-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T1+T4- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+Y4- & \scriptsize 2Z1+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T1-T4+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-Y4+ & \scriptsize 2Z1-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T2-T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-Y3+ & \scriptsize 2Z2-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T2+T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+Y3- & \scriptsize 2Z2+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize T1-T4+, T2-T3+ & \scriptsize 2U2-U4+ & \scriptsize 2X1+X3- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T4-, T2+T3- & \scriptsize 2U2+U4- & \scriptsize 2X1-X3+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize T1-T4+, T2-T3+ & \scriptsize 2U1-U3+ & \scriptsize 2X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T4-, T2+T3- & \scriptsize 2U1+U3- & \scriptsize 2X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T4-, T2+T3- & \scriptsize 2U1+U3- & \scriptsize 2X1+X3- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1-T4+, T2-T3+ & \scriptsize 2U1-U3+ & \scriptsize 2X1-X3+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1-, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T4-, T2+T3- & \scriptsize 2U2+U4- & \scriptsize 2X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1-T4+, T2-T3+ & \scriptsize 2U2-U4+ & \scriptsize 2X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize T1-T4+, T2-T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T4-, T2+T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T4-, T2+T3- & \scriptsize U1+U3-, U2+U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1-T4+, T2-T3+ & \scriptsize U1-U3+, U2-U4+ & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T2-T3+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T2+T3- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T1-T4+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T1+T4- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2d} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T1+T4- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2d} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T1-T4+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T2+T3- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T2-T3+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T2-T3+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T2+T3- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T1-T4+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T1+T4- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2c} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T1+T4- & \scriptsize U2+U4- & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2c} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T1-T4+ & \scriptsize U2-U4+ & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T2+T3- & \scriptsize U1+U3- & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T2-T3+ & \scriptsize U1-U3+ & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T1+T4- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T1-T4+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T2+T3- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T2-T3+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T2-T3+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T2+T3- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T1-T4+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T1+T4- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T1+T4- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T1-T4+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T2+T3- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T2-T3+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T2-T3+ & \scriptsize U1-U3+ & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T2+T3- & \scriptsize U1+U3- & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T1-T4+ & \scriptsize U2-U4+ & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T1+T4- & \scriptsize U2+U4- & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize 2Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 4T5T6 & \scriptsize 4U5U6 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T5T6 & \scriptsize 2U5U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S5S5 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S6S6 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S6S6 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S5S5 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S6S6 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S6S6 & \scriptsize T5T6 & \scriptsize U5U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 2$n$(R5R5) + 2$n$(S5S5) + 2$n$(X5X6)-$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg47.256.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.6.626~($I_{P}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg47.256}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=47~(Pmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4-; T5T5, T6T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3-; U5U5, U6U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8A(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize4z(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4y(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m.)} & \multicolumn{8}{l}{\scriptsize4x(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4w(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m..)} & \multicolumn{8}{l}{\scriptsize4v(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1')} & \multicolumn{8}{l}{\scriptsize8A(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(mm2)} & \multicolumn{8}{l}{\scriptsize2s(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(mm2)} & \multicolumn{8}{l}{\scriptsize2q(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m2m)} & \multicolumn{8}{l}{\scriptsize2o(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m2m)} & \multicolumn{8}{l}{\scriptsize2p(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm)} & \multicolumn{8}{l}{\scriptsize2k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm)} & \multicolumn{8}{l}{\scriptsize2i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm)} & \multicolumn{8}{l}{\scriptsize1e(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm)} & \multicolumn{8}{l}{\scriptsize1c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm)} & \multicolumn{8}{l}{\scriptsize1b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm)} & \multicolumn{8}{l}{\scriptsize1a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 2T1+T3+, 2T1-T3-, 2T2+T4+, 2T2-T4- & \scriptsize 2U1+U4+, 2U1-U4-, 2U2+U3+, 2U2-U3- & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+Y4-, 2Y2+Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1+U4+, 2U2-U3- & \scriptsize 2X1+X3-, 2X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1-U4-, 2U2+U3+ & \scriptsize 2X1-X3+, 2X2+X4- & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1+T3+, 2T2-T4- & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1-T3-, 2T2+T4+ & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T3+, T2-T4- & \scriptsize U1+U4+, U2-U3- & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1-U4-, U2+U3+ & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T3+, T2-T4- & \scriptsize U1-U4-, U2+U3+ & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1+U4+, U2-U3- & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T3+, T2-T4- & \scriptsize U1+U4+, U2-U3- & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1-U4-, U2+U3+ & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T3+, T2-T4- & \scriptsize U1-U4-, U2+U3+ & \scriptsize X1-X3+, X2+X4- & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1+U4+, U2-U3- & \scriptsize X1+X3-, X2-X4+ & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R2+R2-, R3+R3- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T3+, T2-T4- & \scriptsize U2+U3+, U2-U3- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+Y4- & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R2+R2-, R3+R3- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1-T3-, T2+T4+ & \scriptsize U2+U3+, U2-U3- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-Y4+ & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R1+R1-, R4+R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T3+, T2-T4- & \scriptsize U1+U4+, U1-U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-Y3+ & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R1+R1-, R4+R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1+U4+, U1-U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+Y3- & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T3+, T2-T4- & \scriptsize U1+U4+, U1-U4- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+Y4- & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize R1+R1-, R4+R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1+U4+, U1-U4- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-Y4+ & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize R2+R2-, R3+R3- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T3+, T2-T4- & \scriptsize U2+U3+, U2-U3- & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y2-Y3+ & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize R2+R2-, R3+R3- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1-T3-, T2+T4+ & \scriptsize U2+U3+, U2-U3- & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2+Y3- & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize R2+R2-, R4+R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T2+T4+, T2-T4- & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X1+X3- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize R2+R2-, R4+R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T2+T4+, T2-T4- & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X1-X3+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize R1+R1-, R3+R3- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T3+, T1-T3- & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize R1+R1-, R3+R3- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T3+, T1-T3- & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize R1+R1-, R3+R3- & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+T3+, T1-T3- & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X1+X3- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize R1+R1-, R3+R3- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+T3+, T1-T3- & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X1-X3+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize R2+R2-, R4+R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize T2+T4+, T2-T4- & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize R2+R2-, R4+R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize T2+T4+, T2-T4- & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R4+R4- & \scriptsize S3-S4- & \scriptsize T2-T4- & \scriptsize U1+U4+ & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R4+R4- & \scriptsize S3+S4+ & \scriptsize T2+T4+ & \scriptsize U1-U4- & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R3+R3- & \scriptsize S3-S4- & \scriptsize T1-T3- & \scriptsize U2+U3+ & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R3+R3- & \scriptsize S3+S4+ & \scriptsize T1+T3+ & \scriptsize U2-U3- & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2d} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R2+R2- & \scriptsize S1-S2- & \scriptsize T2-T4- & \scriptsize U2+U3+ & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2d} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R2+R2- & \scriptsize S1+S2+ & \scriptsize T2+T4+ & \scriptsize U2-U3- & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2d} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R1+R1- & \scriptsize S1-S2- & \scriptsize T1-T3- & \scriptsize U1+U4+ & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2d} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R1+R1- & \scriptsize S1+S2+ & \scriptsize T1+T3+ & \scriptsize U1-U4- & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R2+R2- & \scriptsize S1+S2+ & \scriptsize T2-T4- & \scriptsize U2-U3- & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R2+R2- & \scriptsize S1-S2- & \scriptsize T2+T4+ & \scriptsize U2+U3+ & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R1+R1- & \scriptsize S1+S2+ & \scriptsize T1-T3- & \scriptsize U1-U4- & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R1+R1- & \scriptsize S1-S2- & \scriptsize T1+T3+ & \scriptsize U1+U4+ & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2c} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R4+R4- & \scriptsize S3+S4+ & \scriptsize T2-T4- & \scriptsize U1-U4- & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2c} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R4+R4- & \scriptsize S3-S4- & \scriptsize T2+T4+ & \scriptsize U1+U4+ & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R3+R3- & \scriptsize S3+S4+ & \scriptsize T1-T3- & \scriptsize U2-U3- & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R3+R3- & \scriptsize S3-S4- & \scriptsize T1+T3+ & \scriptsize U2+U3+ & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R3+R3- & \scriptsize S3-S4- & \scriptsize T1+T3+ & \scriptsize U2-U3- & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R3+R3- & \scriptsize S3+S4+ & \scriptsize T1-T3- & \scriptsize U2+U3+ & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R4+R4- & \scriptsize S3-S4- & \scriptsize T2+T4+ & \scriptsize U1-U4- & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R4+R4- & \scriptsize S3+S4+ & \scriptsize T2-T4- & \scriptsize U1+U4+ & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R1+R1- & \scriptsize S1-S2- & \scriptsize T1+T3+ & \scriptsize U1-U4- & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R1+R1- & \scriptsize S1+S2+ & \scriptsize T1-T3- & \scriptsize U1+U4+ & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R2+R2- & \scriptsize S1-S2- & \scriptsize T2+T4+ & \scriptsize U2-U3- & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R2+R2- & \scriptsize S1+S2+ & \scriptsize T2-T4- & \scriptsize U2+U3+ & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize R1+R1- & \scriptsize S1+S2+ & \scriptsize T1+T3+ & \scriptsize U1+U4+ & \scriptsize X1+X3- & \scriptsize Y1+Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize R1+R1- & \scriptsize S1-S2- & \scriptsize T1-T3- & \scriptsize U1-U4- & \scriptsize X1-X3+ & \scriptsize Y1-Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize R2+R2- & \scriptsize S1+S2+ & \scriptsize T2+T4+ & \scriptsize U2+U3+ & \scriptsize X2+X4- & \scriptsize Y2+Y3- & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize R2+R2- & \scriptsize S1-S2- & \scriptsize T2-T4- & \scriptsize U2-U3- & \scriptsize X2-X4+ & \scriptsize Y2-Y3+ & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$2a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize R3+R3- & \scriptsize S3+S4+ & \scriptsize T1+T3+ & \scriptsize U2+U3+ & \scriptsize X1-X3+ & \scriptsize Y2-Y3+ & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$2a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize R3+R3- & \scriptsize S3-S4- & \scriptsize T1-T3- & \scriptsize U2-U3- & \scriptsize X1+X3- & \scriptsize Y2+Y3- & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$2a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize R4+R4- & \scriptsize S3+S4+ & \scriptsize T2+T4+ & \scriptsize U1+U4+ & \scriptsize X2-X4+ & \scriptsize Y1-Y4+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$2a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize R4+R4- & \scriptsize S3-S4- & \scriptsize T2-T4- & \scriptsize U1-U4- & \scriptsize X2+X4- & \scriptsize Y1+Y4- & \scriptsize Z3+Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T5T5, 2T6T6 & \scriptsize 2U5U5, 2U6U6 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T5T5, 2T6T6 & \scriptsize 2U5U5, 2U6U6 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize T5T5, T6T6 & \scriptsize U5U5, U6U6 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T6T6 & \scriptsize U5U5 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U6U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T6T6 & \scriptsize U6U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T5T5 & \scriptsize U6U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T6T6 & \scriptsize U5U5 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T6T6 & \scriptsize U6U6 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) + 2$n$(S5S5) + 2$n$(T5T5) + 2$n$(U5U5) + 2$n$(Y5Y6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg48.257.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.1.358~($Pnnn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.257}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R2+, R2-, R3+, R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R2+, R2-, R3+, R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1-, R3+, R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1-, R3+, R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(R1+) + $n$(R4+) + $n$(U1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg48.258.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.2.359~($Pnnn1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.258}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R2+, R2-, R3+, R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1-, R4+, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R2+, R2-, R3+, R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1-, R3+, R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1-, R3+, R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+, R2-, R4+, R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+, R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+, R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+, R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+, R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5, 4R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4f} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4R5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(R1+) + $n$(R4+) + $n$(U1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(R5) + 2$n$(Y3Y4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg48.259.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.3.360~($Pn'nn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.259}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=48~(Pnnn)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4U1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4X1 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2U1 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2U1 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2U1 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2U1 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize U1 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize U1 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize U1 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize U1 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize U1 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize U1 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize U1 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize U1 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1 & \scriptsize Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2Z5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2Z5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2Z5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize 2Z5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U3U5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2Z5 & \scriptsize 2X3X5 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U2U4 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2Z5 & \scriptsize 2X2X4 & \scriptsize 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U3U5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2Z5 & \scriptsize 2X3X5 & \scriptsize 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U2U4 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2Z5 & \scriptsize 2X2X4 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U3U5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize Z5 & \scriptsize X3X5 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U2U4 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize Z5 & \scriptsize X2X4 & \scriptsize Y3Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U3U5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize Z5 & \scriptsize X3X5 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U2U4 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize Z5 & \scriptsize X2X4 & \scriptsize Y3Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U3U5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize Z5 & \scriptsize X3X5 & \scriptsize Y3Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U2U4 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize Z5 & \scriptsize X2X4 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U3U5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize Z5 & \scriptsize X3X5 & \scriptsize Y3Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U2U4 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize Z5 & \scriptsize X2X4 & \scriptsize Y2Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg48.260.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.4.361~($Pn'n'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.260}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=48~(Pnnn)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& D& E& A& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+Y1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+Y1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2C1+, 2C2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2C1-, 2C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2C1-, 2C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2C1+, 2C2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+, C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+, C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+, C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+, C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+, C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+, C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+, C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+, C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3Y5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3Y5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2C5, 2C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2C3, 2C4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2C3, 2C4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2C5, 2C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3, C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4, C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4, C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3, C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3, C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4, C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4, C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3, C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+) + $n$(Y1+Y1-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3) + $n$(Y3Y5) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg48.261.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.5.362~($Pn'n'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.261}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=48~(Pnnn)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize1a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R2, 2R3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1, 2R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1, 2R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2, 2R3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2, 2R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1, 2R3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2R3 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg48.262.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.10.386~($P_{2c}b'a'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.262}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=48~(Pnnn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3+) + $n$(Y1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+) + $n$(GM3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg48.263.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.13.576~($C_{P}c'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.263}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=48~(Pnnn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2+, 2R1-R2-, 2R3+R4+, 2R3-R4- & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+R4+, 2R3-R4- & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R4+, 2R3-R4- & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+R2+, R3+R4+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-R2-, R3-R4- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-R2-, R3-R4- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+R2+, R3+R4+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3-) + $n$(Y1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg48.264.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.9.629~($I_{P}m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg48.264}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=48~(Pnnn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'm'2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'm'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'2m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8k} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8k} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R2+R2-, R3+R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1-, R4+R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1-, R4+R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R2+R2-, R3+R3- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R2+R2-, R4+R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+R1-, R3+R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+R1-, R3+R3- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R2+R2-, R4+R4- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R4+R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R3+R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2+R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2+R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1+R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R4+R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R3+R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R3+R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R4+R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2+R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1+R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2+R2- & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R3+R3- & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R4+R4- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.265.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.1.364~($Pccm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.265}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4q} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4q} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(R1) + $n$(X3-) + $n$(X4+) + $n$(Y3+) + $n$(Y4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) + $n$(X5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.266.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.2.365~($Pccm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.266}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S5, 4S6 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(R1) + $n$(X3-) + $n$(X4+) + $n$(Y3+) + $n$(Y4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(S5) + $n$(X5)-$n$(Y5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg49.267.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.3.366~($Pc'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.267}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S4, S3S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4S1 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4q} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2T1, 2T3 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4q} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2T2, 2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2T3, 2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2T1, 2T2 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2T1, 2T2 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2T3, 2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z2 & \scriptsize Y3, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z3, Z4 & \scriptsize Y1, Y2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z2 & \scriptsize Y3, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z3, Z4 & \scriptsize Y1, Y2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 4Y5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4q} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4q} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2T5 & \scriptsize 2S2S4 & \scriptsize 2U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2T5 & \scriptsize 2S3S5 & \scriptsize 2U2U4 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2T5 & \scriptsize 2S3S5 & \scriptsize 2U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2T5 & \scriptsize 2S2S4 & \scriptsize 2U2U4 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T5 & \scriptsize S2S4 & \scriptsize U3U5 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T5 & \scriptsize S3S5 & \scriptsize U2U4 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T5 & \scriptsize S2S4 & \scriptsize U3U5 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T5 & \scriptsize S3S5 & \scriptsize U2U4 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T5 & \scriptsize S3S5 & \scriptsize U3U5 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T5 & \scriptsize S2S4 & \scriptsize U2U4 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T5 & \scriptsize S3S5 & \scriptsize U3U5 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T5 & \scriptsize S2S4 & \scriptsize U2U4 & \scriptsize Z5 & \scriptsize Y5 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg49.268.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.4.367~($Pccm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.268}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'2'2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'2'2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4p} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1, 2T2 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4p} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T3, 2T4 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4p} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4p} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4o} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4o} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4n} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T5 & \scriptsize U5 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(R1) + $n$(X3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.269.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.5.368~($Pc'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.269}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E5, E4E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'2'2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'2'2)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'2'2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2'2'2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2A1+, 2A2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2A1-, 2A2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4p} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2C1+C1- & \scriptsize 2D2+D2- & \scriptsize 2B2+, 2B2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4p} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2C2+C2- & \scriptsize 2D1+D1- & \scriptsize 2B1+, 2B1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2C2+C2- & \scriptsize 2D1+D1- & \scriptsize 2B1+, 2B1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2C1+C1- & \scriptsize 2D2+D2- & \scriptsize 2B2+, 2B2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2C2+C2- & \scriptsize 2D2+D2- & \scriptsize 2B2+, 2B2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2C1+C1- & \scriptsize 2D1+D1- & \scriptsize 2B1+, 2B1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2C1+C1- & \scriptsize 2D1+D1- & \scriptsize 2B1+, 2B1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2C2+C2- & \scriptsize 2D2+D2- & \scriptsize 2B2+, 2B2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize C1+C1-, C2+C2- & \scriptsize D1+D1-, D2+D2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize B2+, B2- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize B1+, B1- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize B1+, B1- & \scriptsize Y2+, Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize B2+, B2- & \scriptsize Y1+, Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize B2+, B2- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize B1+, B1- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize B1+, B1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize B2+, B2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize 2B2- & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize 2B2+ & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize 2B1- & \scriptsize 2Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize 2B1+ & \scriptsize 2Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize 2B1+ & \scriptsize 2Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize C2+C2- & \scriptsize D1+D1- & \scriptsize 2B1- & \scriptsize 2Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize 2B2+ & \scriptsize 2Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize C1+C1- & \scriptsize D2+D2- & \scriptsize 2B2- & \scriptsize 2Y1+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize 2B2- & \scriptsize 2Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize 2B2+ & \scriptsize 2Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize 2B1- & \scriptsize 2Y1- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize 2B1+ & \scriptsize 2Y1+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize 2B1+ & \scriptsize 2Y1+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize C1+C1- & \scriptsize D1+D1- & \scriptsize 2B1- & \scriptsize 2Y1- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize 2B2+ & \scriptsize 2Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize C2+C2- & \scriptsize D2+D2- & \scriptsize 2B2- & \scriptsize 2Y2- & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2B3, 2B4, 2B5, 2B6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4q} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E3E5, E4E6 & \scriptsize 2A4, 2A5 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4, 2Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4q} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2A3, 2A6 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3, 2Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4p} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2C4C6 & \scriptsize 2D3D5 & \scriptsize 2B3, 2B5 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4p} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2C3C5 & \scriptsize 2D4D6 & \scriptsize 2B4, 2B6 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4o} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2C3C5 & \scriptsize 2D4D6 & \scriptsize 2B4, 2B6 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4o} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2C4C6 & \scriptsize 2D3D5 & \scriptsize 2B3, 2B5 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4n} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2C3C5 & \scriptsize 2D3D5 & \scriptsize 2B3, 2B5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4n} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2C4C6 & \scriptsize 2D4D6 & \scriptsize 2B4, 2B6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4m} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2C4C6 & \scriptsize 2D4D6 & \scriptsize 2B4, 2B6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4m} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2C3C5 & \scriptsize 2D3D5 & \scriptsize 2B3, 2B5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize C3C5, C4C6 & \scriptsize D3D5, D4D6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize B3, B5 & \scriptsize Y3, Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize B4, B6 & \scriptsize Y4, Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize B4, B6 & \scriptsize Y3, Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize B3, B5 & \scriptsize Y4, Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize B3, B5 & \scriptsize Y4, Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize B4, B6 & \scriptsize Y3, Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize B4, B6 & \scriptsize Y4, Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize B3, B5 & \scriptsize Y3, Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize 2B5 & \scriptsize 2Y4 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize 2B6 & \scriptsize 2Y3 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize 2B3 & \scriptsize 2Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize 2B4 & \scriptsize 2Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize 2B4 & \scriptsize 2Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize 2B3 & \scriptsize 2Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize C3C5 & \scriptsize D4D6 & \scriptsize 2B6 & \scriptsize 2Y3 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize C4C6 & \scriptsize D3D5 & \scriptsize 2B5 & \scriptsize 2Y4 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize 2B5 & \scriptsize 2Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize 2B6 & \scriptsize 2Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize 2B4 & \scriptsize 2Y4 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize 2B3 & \scriptsize 2Y3 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize C4C6 & \scriptsize D4D6 & \scriptsize 2B6 & \scriptsize 2Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize C3C5 & \scriptsize D3D5 & \scriptsize 2B5 & \scriptsize 2Y5 & \scriptsize Z3Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(A1+) + $n$(B2+) + $n$(Y2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E1+E1-) + $n$(A1+) + $n$(C1+C1-) + $n$(D1+D1-) + $n$(B2+) + $n$(Y2-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(A3) + $n$(B5) + $n$(Y6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(E3E5) + $n$(A3) + $n$(C3C5) + $n$(D3D5) + $n$(B5) + $n$(Y6) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.270.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.6.369~($Pc'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.270}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(2'22')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2'22')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2'22')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2'22')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 4D1 & \scriptsize 4A1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1 & \scriptsize 2C2+, 2C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1 & \scriptsize 2C1+, 2C1- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1 & \scriptsize 2C1+, 2C1- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1 & \scriptsize 2C2+, 2C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+ & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+ & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2- & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+ & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+ & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize A1 & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2- & \scriptsize B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 4D2 & \scriptsize 4A2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E2 & \scriptsize 2C3, 2C5 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E2 & \scriptsize 2C4, 2C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E2 & \scriptsize 2C4, 2C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E2 & \scriptsize 2C3, 2C5 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize A2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(C1+) + $n$(C1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3) + $n$(Y5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(C3) + $n$(C4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.271.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.7.370~($Pc'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.271}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2, U3U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(..m')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(..2)} & \multicolumn{8}{l}{\scriptsize2r(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2s(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(..2)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize2p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(222)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2r(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U2, 2U3U4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4p} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1T2 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4p} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T3T4 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2S2, 2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X2, 2X3 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize 2S1, 2S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2S1, 2S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1, 2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize 2S2, 2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize 2S2, 2S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2S1, 2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize 2S1, 2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2S2, 2S4 & \scriptsize T1T2, T3T4 & \scriptsize U1U2, U3U4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2h} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y3 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8r} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 4X5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4p} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4p} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4o} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4o} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize 2X5 & \scriptsize 2Y5 & \scriptsize Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S1) + $n$(X3) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.272.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.8.371~($P_{2a}ccm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.272}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..2')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(22'2')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(222)} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 2S1+S3-, 2S1-S3+, 2S2+S4-, 2S2-S4+ & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S2+S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1-S3+, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T1 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T1 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S2+S4-, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S1-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S1-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S2+S4-, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S5S6 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X5X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.273.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.10.356~($P_{2c}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.273}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16A(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8z(..m')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8y(..m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8x(.m'.)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8w(.m'.)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8v(m'..)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8u(m'..)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4t(m'm'2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4s(m'm'2)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4r(m'm'2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(m'm'2)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(m'2m')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2'm)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m'2m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m'2'm)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2m'm')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2'm'm)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2m'm')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'm'm)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m'm'm')} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(m'm'm')} & \multicolumn{8}{l}{\scriptsize2g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm'm)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8z} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8y} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8y} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8x} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8w} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8u} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4t} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4t} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4s} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4s} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4r} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4r} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4q} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4q} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize X3+, X3-, X4+, X4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X4+, X4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X3+, X3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1-, S3+, S3- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S2+, S2-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y4+, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y3+, Y3- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y2+, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y1+, Y1- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1+, S1- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X1- & \scriptsize Y1+, Y1- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S2+, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X2+, X2- & \scriptsize Y2+, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S3+, S3- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X3- & \scriptsize Y3+, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S4+, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X4+, X4- & \scriptsize Y4+, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U1 & \scriptsize X1+, X2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U1 & \scriptsize X1-, X2- & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U2 & \scriptsize X3+, X4+ & \scriptsize Y3+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U2 & \scriptsize X3-, X4- & \scriptsize Y3-, Y4- & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S5, 4S6 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R4 & \scriptsize 2S5, 2S6 & \scriptsize 4T4 & \scriptsize 4U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R3 & \scriptsize 2S5, 2S6 & \scriptsize 4T3 & \scriptsize 4U3 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4t} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4t} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4s} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4s} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4r} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4r} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4q} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4q} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X5 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X6 & \scriptsize Y6 & \scriptsize Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(R1) + $n$(X3-) + $n$(X4+) + $n$(Y3+) + $n$(Y4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) + $n$(X5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.274.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.9.585~($C_{P}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.274}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2'm)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 2S1+S3-, 2S1-S3+, 2S2+S4-, 2S2-S4+ & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S2+S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1-S3+, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S2+S4-, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S1-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1+S3-, 2S1-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S2+S4-, 2S2-S4+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T1 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T1 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 4T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S3+, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S2+S4- & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1+S3-, S1-S3+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S2+S4-, S2-S4+ & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S5S6 & \scriptsize 4T3, 4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X5X6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S5S6 & \scriptsize 4T4 & \scriptsize 2U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S5S6 & \scriptsize 4T3 & \scriptsize 2U3U3 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize 2T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize 2T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize 2T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize 2T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize 2T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize 2T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize 2T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize 2T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize 2Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize 2T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize 2T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize 2Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.275.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.8.571~($C_{P}ccm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.275}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+Y4-, 2Y2+Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+S2+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+S2+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2R2 & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2R2 & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1+S2+) + $n$(S3+S4+) + $n$(Y1+Y4-) + $n$(Y2+Y3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg49.276.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.8.637~($I_{P}bam$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg49.276}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=49~(Pccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8r(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2h(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 2Y1+Y4-, 2Y2+Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 2Y1-Y4+, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R2R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R2R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R2R2 & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R2R2 & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R1 & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R1 & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R1 & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R2R2 & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize Y1-Y4+, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R2R2 & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize Y1+Y4-, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T4T4 & \scriptsize 2U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T3 & \scriptsize 2U3U3 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X5X6 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S6S6 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S6S6 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S5 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S5 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S5 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S5 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S6S6 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S6S6 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg5.13.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.1.19~($C2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg5.13}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Y4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Y3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize L2 & \scriptsize V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg5.14.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.2.20~($C21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg5.14}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg5.15.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.3.21~($C2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg5.15}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=5~(C2)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
 &  &{\scriptsize $(1/2,-1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Z& GM& R& V& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2Z1 & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize 2V1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize Z1 & \scriptsize GM1 & \scriptsize R1 & \scriptsize V1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize Z1 & \scriptsize GM1 & \scriptsize R1 & \scriptsize V1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2Z2 & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize Z2 & \scriptsize GM2 & \scriptsize R2 & \scriptsize V2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize Z2 & \scriptsize GM2 & \scriptsize R2 & \scriptsize V2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\hline
\end{longtable}




==> src_tex_mtable/msg5.16.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg5}.4.22~($C_{2c}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg5.16}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=5~(C2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3, M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg5.17.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg3}.6.13~($P_{C}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg5.17}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=3~(P2)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.277.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.1.377~($Pban$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.277}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(Z3+) + $n$(Z3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.278.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.2.378~($Pban1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.278}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4f} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(Z3+) + $n$(Z3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3X4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg50.279.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.3.379~($Pb'an$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.279}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S4, S3S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4T1 & \scriptsize 4S1 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize 2U3, 2U4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize 2U1, 2U2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y1 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize 2U1, 2U2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize 2U3, 2U4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y1 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2T1 & \scriptsize 2S1 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U3, U4 & \scriptsize Z1, Z2 & \scriptsize Y1 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U1, U2 & \scriptsize Z3, Z4 & \scriptsize Y1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U3, U4 & \scriptsize Z1, Z2 & \scriptsize Y1 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U1, U2 & \scriptsize Z3, Z4 & \scriptsize Y1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U1, U2 & \scriptsize Z1, Z2 & \scriptsize Y1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U3, U4 & \scriptsize Z3, Z4 & \scriptsize Y1 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U1, U2 & \scriptsize Z1, Z2 & \scriptsize Y1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize T1 & \scriptsize S1 & \scriptsize U3, U4 & \scriptsize Z3, Z4 & \scriptsize Y1 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize T2T4, T3T5 & \scriptsize S2S4, S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize T2T4, T3T5 & \scriptsize S2S4, S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize T2T4, T3T5 & \scriptsize S2S4, S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize T2T4, T3T5 & \scriptsize S2S4, S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2T3T5 & \scriptsize 2S2S4 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize 2Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2T2T4 & \scriptsize 2S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize 2Y2Y4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R3R5 & \scriptsize 2T3T5 & \scriptsize 2S3S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize 2Y3Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R2R4 & \scriptsize 2T2T4 & \scriptsize 2S2S4 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize 2Y2Y4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T3T5 & \scriptsize S2S4 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y3Y5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T2T4 & \scriptsize S3S5 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y2Y4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T3T5 & \scriptsize S2S4 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y3Y5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T2T4 & \scriptsize S3S5 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y2Y4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T3T5 & \scriptsize S3S5 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y3Y5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T2T4 & \scriptsize S2S4 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y2Y4 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R5 & \scriptsize T3T5 & \scriptsize S3S5 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y3Y5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R4 & \scriptsize T2T4 & \scriptsize S2S4 & \scriptsize U5 & \scriptsize Z5 & \scriptsize Y2Y4 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg50.280.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.4.380~($Pban'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.280}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U3U5 & \scriptsize 2X3X5 & \scriptsize 2Y2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize 2Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T3T5 & \scriptsize 2U3U5 & \scriptsize 2X3X5 & \scriptsize 2Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize 2T2T4 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize 2Y2Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y2Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y2Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg50.281.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.5.381~($Pb'a'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.281}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'2'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& D& E& A& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C2+C2- & \scriptsize 2Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C1+C1- & \scriptsize 2Y1+Y1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C1+C1- & \scriptsize 2Y1+Y1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C2+C2- & \scriptsize 2Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C3C5 & \scriptsize 2Y3Y5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C4C6 & \scriptsize 2Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C4C6 & \scriptsize 2Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C3C5 & \scriptsize 2Y3Y5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Z2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(GM6) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.282.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.6.382~($Pb'an'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.282}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'22')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'22')} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'22')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'22')} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 4B1 & \scriptsize 4A1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1+Z1- & \scriptsize 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2C1+C1- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z2+Z2- & \scriptsize 2Y1+, 2Y1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2C1+C1- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1+Z1- & \scriptsize 2Y1+, 2Y1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z2+Z2- & \scriptsize 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2Y1-, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2Y1+, 2Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2Y1+, 2Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize C1+C1-, C2+C2- & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2Y1-, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize D1 & \scriptsize E1 & \scriptsize C2+C2- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1+Z1- & \scriptsize Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize D1 & \scriptsize E1 & \scriptsize C1+C1- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z2+Z2- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize D1 & \scriptsize E1 & \scriptsize C2+C2- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1+Z1- & \scriptsize Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize D1 & \scriptsize E1 & \scriptsize C1+C1- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z2+Z2- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize D1 & \scriptsize E1 & \scriptsize C1+C1- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1+Z1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize D1 & \scriptsize E1 & \scriptsize C2+C2- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z2+Z2- & \scriptsize Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize D1 & \scriptsize E1 & \scriptsize C1+C1- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1+Z1- & \scriptsize Y1+, Y1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize D1 & \scriptsize E1 & \scriptsize C2+C2- & \scriptsize B1 & \scriptsize A1 & \scriptsize Z2+Z2- & \scriptsize Y2+, Y2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 4B2 & \scriptsize 4A2 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2C3C5 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z4Z6 & \scriptsize 2Y3, 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z3Z5 & \scriptsize 2Y4, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z4Z6 & \scriptsize 2Y4, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2C3C5 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z3Z5 & \scriptsize 2Y3, 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize C3C5, C4C6 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize D2 & \scriptsize E2 & \scriptsize C3C5 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z4Z6 & \scriptsize Y3, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize D2 & \scriptsize E2 & \scriptsize C4C6 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z3Z5 & \scriptsize Y4, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize D2 & \scriptsize E2 & \scriptsize C3C5 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z4Z6 & \scriptsize Y3, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize D2 & \scriptsize E2 & \scriptsize C4C6 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z3Z5 & \scriptsize Y4, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize D2 & \scriptsize E2 & \scriptsize C4C6 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z4Z6 & \scriptsize Y4, Y6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize D2 & \scriptsize E2 & \scriptsize C3C5 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z3Z5 & \scriptsize Y3, Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize D2 & \scriptsize E2 & \scriptsize C4C6 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z4Z6 & \scriptsize Y4, Y6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize D2 & \scriptsize E2 & \scriptsize C3C5 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z3Z5 & \scriptsize Y3, Y5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(C1+C1-) + $n$(Z1+Z1-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3C5) + $n$(Z3Z5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.283.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.7.383~($Pb'a'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.283}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T4, T2T3; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(..2)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2p(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-1')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222)} & \multicolumn{8}{l}{\scriptsize1g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T4, 2T2T3 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T4 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2Y3 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U2U4 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U3 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U1U3 & \scriptsize 2X1X3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T4, T2T3 & \scriptsize U1U3, U2U4 & \scriptsize X1X3, X2X4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T4 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y1Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T3 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y3 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T3 & \scriptsize U1U3 & \scriptsize X1X3 & \scriptsize Y2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y1Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.284.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.12.375~($P_{2a}c'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.284}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-2 & 0 & 0\\
0 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(.m'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.2'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(22'2')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z2+, 2Z2-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U1 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z1-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z1-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z2+, 2Z2-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z3+) + $n$(Z4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3+) + $n$(Z2+) + $n$(Z3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.285.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.8.384~($P_{2c}ban$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.285}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.286.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.8.601~($C_{P}cca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.286}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.287.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.17.561~($C_{P}m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.287}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'm'2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'm'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'2m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z2+, Z2-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z4+, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(Z3+) + $n$(Z3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg50.288.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.13.642~($I_{P}b'a'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg50.288}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=50~(Pban)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3-) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.289.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.1.387~($Pmma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.289}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z2-, Z3-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize 2S4 & \scriptsize T5, T6 & \scriptsize 2U3 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize 2S3 & \scriptsize T5, T6 & \scriptsize 2U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize 2S4 & \scriptsize T5, T6 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize 2S3 & \scriptsize T5, T6 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S4 & \scriptsize T5 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S3 & \scriptsize T5 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S4 & \scriptsize T6 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S3 & \scriptsize T6 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S4 & \scriptsize T6 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S3 & \scriptsize T6 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S4 & \scriptsize T5 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S3 & \scriptsize T5 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S4 & \scriptsize T6 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S3 & \scriptsize T6 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S4 & \scriptsize T5 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S3 & \scriptsize T5 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S4 & \scriptsize T5 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S3 & \scriptsize T5 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S4 & \scriptsize T6 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S3 & \scriptsize T6 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R3) + $n$(S4) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.290.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.2.388~($Pmma1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.290}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z2-, Z3-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T5, 4T6 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5, T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5, T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize 2T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(T5) + $n$(Y5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg51.291.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.3.389~($Pm'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.291}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm2')} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize U1, U2, U3, U4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2, 2R4 & \scriptsize 2U2, 2U4 & \scriptsize 2S2, 2S4 & \scriptsize 2T1, 2T3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1, 2R3 & \scriptsize 2U1, 2U3 & \scriptsize 2S1, 2S3 & \scriptsize 2T2, 2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1, 2R3 & \scriptsize 2U1, 2U3 & \scriptsize 2S1, 2S3 & \scriptsize 2T1, 2T3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2, 2R4 & \scriptsize 2U2, 2U4 & \scriptsize 2S2, 2S4 & \scriptsize 2T2, 2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize U1, U2, U3, U4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize U1, U2, U3, U4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1, R3 & \scriptsize U1, U3 & \scriptsize S1, S3 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2, R4 & \scriptsize U2, U4 & \scriptsize S2, S4 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4U5 & \scriptsize 4S5 & \scriptsize 4T5 & \scriptsize 4Z5 & \scriptsize 4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize U5 & \scriptsize S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2U5 & \scriptsize 2S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize 2Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg51.292.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.4.390~($Pmm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.292}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm'2')} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& T& S& X& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4U1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4S1 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T1, 2T3 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T2, 2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T3, 2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T1, 2T2 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T1, 2T2 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1, 2Y2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T3, 2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z2 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z3, Z4 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z2 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z3, Z4 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1, T2 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z2 & \scriptsize Y1, Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T3, T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z3, Z4 & \scriptsize Y3, Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4T5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2U4U5 & \scriptsize 2T5 & \scriptsize 2S4S5 & \scriptsize 2X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2U2U3 & \scriptsize 2T5 & \scriptsize 2S2S3 & \scriptsize 2X2X3 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize U4U5 & \scriptsize T5 & \scriptsize S4S5 & \scriptsize X4X5 & \scriptsize Z5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize U2U3 & \scriptsize T5 & \scriptsize S2S3 & \scriptsize X2X3 & \scriptsize Z5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize U4U5 & \scriptsize T5 & \scriptsize S4S5 & \scriptsize X4X5 & \scriptsize Z5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize U2U3 & \scriptsize T5 & \scriptsize S2S3 & \scriptsize X2X3 & \scriptsize Z5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize S2S3, S4S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg51.293.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.5.391~($Pmma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.293}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm2)} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1, 2T3 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T2, 2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1R4 & \scriptsize 2S1S4 & \scriptsize 2T1, 2T4 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1R4 & \scriptsize 2S1S4 & \scriptsize 2T1, 2T4 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2R2R3 & \scriptsize 2S2S3 & \scriptsize 2T2, 2T3 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2f} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T1 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y1 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T2 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y2 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T1 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T2 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize 2T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize 2Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize 2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize 2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1R4 & \scriptsize S1S4 & \scriptsize T1, T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R2R3 & \scriptsize S2S3 & \scriptsize T2, T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg51.294.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.6.392~($Pm'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.294}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 4A1 & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize A1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C1- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C2+, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1 & \scriptsize C1+, C2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1 & \scriptsize C1-, C2- & \scriptsize D1 & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 4A2 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize C3, C4, C5, C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize A2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C4, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C5 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A2 & \scriptsize C5, C6 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A2 & \scriptsize C3, C4 & \scriptsize D2 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Y1+) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(C1+) + $n$(Y1+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(Y3) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(C3) + $n$(Y3) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.295.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.7.393~($Pmm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.295}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m'.)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2'.)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(mm'2')} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mm'2')} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 4D1 & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 4C1 & \scriptsize 4Z1 & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize 2A1+, 2A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize 2A1-, 2A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-, 2Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2- & \scriptsize Y1+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2- & \scriptsize Y1+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2+ & \scriptsize Y1-, Y2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2- & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2+ & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2+ & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2- & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2- & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2+ & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+, A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+, B2+ & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-, A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-, B2- & \scriptsize Y1-, Y2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 4D2 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 4C2 & \scriptsize 4Z2 & \scriptsize 2B3, 2B4, 2B5, 2B6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize 2A4, 2A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4, 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize 2A3, 2A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3, 2Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E2 & \scriptsize D2 & \scriptsize A4, A5 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B4, B5 & \scriptsize Y4, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B6 & \scriptsize Y3, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E2 & \scriptsize D2 & \scriptsize A4, A5 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B4, B5 & \scriptsize Y4, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B6 & \scriptsize Y3, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A5, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B4 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A4 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B5, B6 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A4 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B5, B6 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize D2 & \scriptsize A5, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B4 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A4 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B4 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize D2 & \scriptsize A5, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B5, B6 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A5, A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B5, B6 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3, A4 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3, B4 & \scriptsize Y3, Y4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(A2+) + $n$(B2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(A5) + $n$(B5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.296.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.8.394~($Pm'ma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.296}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E6, E4E5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C6, C4C5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m.)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m.)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm2')} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm2')} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2/m.)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2/m.)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2/m.)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2/m.)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1-E2+ & \scriptsize 2C1-C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2A1+A2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1+E2- & \scriptsize 2C1+C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2A1-A2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1+, 2Z2- & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1+E2- & \scriptsize 2C1+C2- & \scriptsize 2D1+, 2D2- & \scriptsize 2A1+A2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1-E2+ & \scriptsize 2C1-C2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2A1-A2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E1+E2-, E1-E2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D2+, 2D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1+, 2D1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E1+E2-, E1-E2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1+, 2D1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D2+, 2D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize Z1-, Z2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+, Z2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize D1+, D2- & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize Z1+, Z2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize D1-, D2+ & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize Z1-, Z2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z1- & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1+ & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+ & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z1+ & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+ & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z2- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1+ & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+ & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D1+ & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z1+ & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D1- & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1-E2+ & \scriptsize C1-C2+ & \scriptsize 2D2+ & \scriptsize A1-A2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+ & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E2- & \scriptsize C1+C2- & \scriptsize 2D2- & \scriptsize A1+A2- & \scriptsize Y1+Y2- & \scriptsize 2Z2- & \scriptsize 2B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E6, E4E5 & \scriptsize C3C6, C4C5 & \scriptsize D3, D4, D5, D6 & \scriptsize A3A6, A4A5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4j} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E3E6 & \scriptsize 2C3C6 & \scriptsize 2D3, 2D6 & \scriptsize 2A4A5 & \scriptsize 2Y4Y5 & \scriptsize 2Z3, 2Z6 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4j} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E4E5 & \scriptsize 2C4C5 & \scriptsize 2D4, 2D5 & \scriptsize 2A3A6 & \scriptsize 2Y3Y6 & \scriptsize 2Z4, 2Z5 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E4E5 & \scriptsize 2C4C5 & \scriptsize 2D4, 2D5 & \scriptsize 2A4A5 & \scriptsize 2Y4Y5 & \scriptsize 2Z4, 2Z5 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E3E6 & \scriptsize 2C3C6 & \scriptsize 2D3, 2D6 & \scriptsize 2A3A6 & \scriptsize 2Y3Y6 & \scriptsize 2Z3, 2Z6 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize C3C6, C4C5 & \scriptsize 2D3, 2D5 & \scriptsize A3A6, A4A5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E3E6, E4E5 & \scriptsize C3C6, C4C5 & \scriptsize 2D4, 2D6 & \scriptsize A3A6, A4A5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize C3C6, C4C5 & \scriptsize 2D4, 2D6 & \scriptsize A3A6, A4A5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E3E6, E4E5 & \scriptsize C3C6, C4C5 & \scriptsize 2D3, 2D5 & \scriptsize A3A6, A4A5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize D3, D6 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize Z3, Z6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize D4, D5 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize Z4, Z5 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize D4, D5 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize Z4, Z5 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize D3, D6 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize Z3, Z6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D3 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z6 & \scriptsize 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D4 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z5 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D5 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z4 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D6 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z3 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D5 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z4 & \scriptsize 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D6 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z3 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D3 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z6 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D4 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z5 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D6 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z6 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D5 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z5 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D4 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z4 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D3 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z3 & \scriptsize 2B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D4 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D3 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E6 & \scriptsize C3C6 & \scriptsize 2D6 & \scriptsize A3A6 & \scriptsize Y3Y6 & \scriptsize 2Z6 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E5 & \scriptsize C4C5 & \scriptsize 2D5 & \scriptsize A4A5 & \scriptsize Y4Y5 & \scriptsize 2Z5 & \scriptsize 2B5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(B2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(B1+) + $n$(B2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(D1+) + $n$(Z2+) + $n$(B1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(B5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(B3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(D3) + $n$(Z5) + $n$(B3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.297.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.9.395~($Pm'm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.297}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'm'2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(m'm'2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4U1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4Z1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S2, 2S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X1, 2X3 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1, 2S3 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X2, 2X4 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1, 2S3 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X1, 2X3 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S2, 2S4 & \scriptsize 2T1 & \scriptsize 2Z1 & \scriptsize 2X2, 2X4 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X3 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X4 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X4 & \scriptsize Y1, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X3 & \scriptsize Y2, Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X3 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X4 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1, S3 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X1, X3 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S2, S4 & \scriptsize T1 & \scriptsize Z1 & \scriptsize X2, X4 & \scriptsize Y2, Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 4S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R5 & \scriptsize U2U5 & \scriptsize S5 & \scriptsize T3T4 & \scriptsize Z3Z4 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R4 & \scriptsize U3U4 & \scriptsize S5 & \scriptsize T2T5 & \scriptsize Z2Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R3R4 & \scriptsize U3U4 & \scriptsize S5 & \scriptsize T3T4 & \scriptsize Z3Z4 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R5 & \scriptsize U2U5 & \scriptsize S5 & \scriptsize T2T5 & \scriptsize Z2Z5 & \scriptsize X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U5, U3U4 & \scriptsize 2S5 & \scriptsize T2T5, T3T4 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize 2Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg51.298.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.9.355~($P_{2a}mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.298}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16A(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8z(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8y(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8x(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8w(.m.)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8v(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8u(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4t(m'm2')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4s(m'm2')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4r(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4q(mm2)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4p(m'2m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(m'2m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(m2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(m2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(2'mm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(2'mm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'mm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'mm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(m'mm')} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(mmm')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(m'mm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(mmm')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm')} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8z} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8y} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8x} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8x} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8w} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8w} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8u} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T2-, 2T3+, 2T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8u} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1-, 2T2+, 2T3-, 2T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4t} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4t} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4s} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4s} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4r} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T3+, 2T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4r} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T3-, 2T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4r} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4r} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1-, 2T2+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1-, 2T2+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4q} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T3+, 2T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4q} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T3-, 2T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4p} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4p} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1-, T4+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T2+, T2-, T3+, T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T2-, T3+, T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-, T2+, T3+, T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2h} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2h} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2h} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2h} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y4+ & \scriptsize Z1+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y4- & \scriptsize Z1-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2+, T3+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2+, Y3+ & \scriptsize Z2+, Z3+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2-, T3- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2-, Y3- & \scriptsize Z2-, Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-, T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+, T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-, T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T5, 4T6 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4t} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4t} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4s} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4s} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4r} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5, 2T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize 2S4 & \scriptsize T5, T6 & \scriptsize 2U3 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4p} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize 2S3 & \scriptsize T5, T6 & \scriptsize 2U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize 2S4 & \scriptsize T5, T6 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize 2S3 & \scriptsize T5, T6 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S4 & \scriptsize T5 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S3 & \scriptsize T5 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S4 & \scriptsize T6 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S3 & \scriptsize T6 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S4 & \scriptsize T6 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S3 & \scriptsize T6 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S4 & \scriptsize T5 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S3 & \scriptsize T5 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S4 & \scriptsize T6 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S3 & \scriptsize T6 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S4 & \scriptsize T5 & \scriptsize U3 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S3 & \scriptsize T5 & \scriptsize U4 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S4 & \scriptsize T5 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S3 & \scriptsize T5 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S4 & \scriptsize T6 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S3 & \scriptsize T6 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R3) + $n$(S4) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.299.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.10.396~($P_{2b}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.299}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+; T5T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm'2')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m.)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 2T1+T4-, 2T1-T4+, 2T2+T3-, 2T2-T3+ & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1-T4+, 2T2+T3- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T2+T3-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T1-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T1-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T2+T3-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2-, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2+, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2+, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2-, 2Z3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T5T6 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.300.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.11.397~($P_{2c}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.300}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m.)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2 & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 2U1U1, 2U2U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2U2U2 & \scriptsize 4X2 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2U2U2 & \scriptsize 4X2 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize 2T3+T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T3-T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize 2T1-T2+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize 2T1-T2+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize 2T3+T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize 2T3-T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1+Z2-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 4T5T6 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U3U3 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize 2U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T5T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.301.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.10.520~($C_{P}mcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.301}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4-; T5T5, T6T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m.)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 2T1+T3+, 2T1-T3-, 2T2+T4+, 2T2-T4- & \scriptsize 2U1U1, 2U2U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T3+, 2T2-T4- & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1-T3-, 2T2+T4+ & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U2U2 & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T5T5, 2T6T6 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U3 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T5T5, 2T6T6 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T5T5, T6T6 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T6T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T6T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T5 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T5 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T5T5 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T5T5 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T6T6 & \scriptsize U3U3 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T6T6 & \scriptsize U4U4 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.302.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.13.557~($C_{P}m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.302}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m.)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2'm')} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(2'mm')} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2'mm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm2)} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m.)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm')} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm')} & \multicolumn{8}{l}{\scriptsize2e(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T2-, T3+T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-T2+, T3-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T2-, T3+T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1-T2+, T3-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T3+T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T3-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1-T2+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1-T2+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T3+T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T3-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1-T2+, T3+T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+T4- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3+, Y4- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-T4+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3-, Y4+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+T2- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1+, Y2- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-T2+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1-, Y2+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+T2- & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T1-T2+ & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T3+T4- & \scriptsize U2 & \scriptsize X2 & \scriptsize Y3+, Y4- & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T3-T4+ & \scriptsize U1 & \scriptsize X1 & \scriptsize Y3-, Y4+ & \scriptsize Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T5T6 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 4S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 4X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 4S3 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 4X3 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T5T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y5 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize 2Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T5T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.303.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.14.590~($C_{P}mm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.303}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+; T5T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m.)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 2T1+T4-, 2T1-T4+, 2T2+T3-, 2T2-T3+ & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1-T4+, 2T2+T3- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T2+T3-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T1-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T4-, 2T1-T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1+, 2Z1-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T2+T3-, 2T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z2+, 2Z2-, 2Z3+, 2Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T4-, T1-T4+, T2+T3-, T2-T3+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2-, 2Z3-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z2+, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize 2Z1-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2+, 2Z3+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize 2Z2-, 2Z3-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T4+, T2+T3- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T4-, T1-T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+, Z1-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2+T3-, T2-T3+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z2+, Z2-, Z3+, Z3-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T5T6 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S4S4 & \scriptsize 2T5T6 & \scriptsize 4U3 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S3S3 & \scriptsize 2T5T6 & \scriptsize 4U4 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S4S4 & \scriptsize 2T5T6 & \scriptsize 4U4 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S3S3 & \scriptsize 2T5T6 & \scriptsize 4U3 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T5T6 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S4S4 & \scriptsize T5T6 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S3S3 & \scriptsize T5T6 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg51.304.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.8.657~($I_{P}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg51.304}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=51~(Pmma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4-; T5T5, T6T6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.m.)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m.)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m.)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 2T1+T3+, 2T1-T3-, 2T2+T4+, 2T2-T4- & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T3+, 2T2-T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1-T3-, 2T2+T4+ & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1+T3+, T1-T3-, T2+T4+, T2-T4- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2-T4- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2+T4+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T3+, T2+T4+ & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1-T3-, T2-T4- & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1+Z2-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T5T5, 2T6T6 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S3 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T5T5, T6T6 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T6T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T6T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T5T5 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T5T5 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T5T5 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T5T5 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T6T6 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T6T6 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.305.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.1.406~($Pnna$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.305}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3, T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T4, T5, T8, T9 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T2, T3, T6, T7 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T5, T7, T9 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T2, T4, T6, T8 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T2, T3, T4, T5 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T6, T7, T8, T9 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T6, T7, T8, T9 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T2, T3, T4, T5 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.306.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.2.407~($Pnna1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.306}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T5, T3T4, T6T9, T7T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T2T5, 2T3T4, 2T6T9, 2T7T8 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T6T9, 2T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T6T9, 2T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(T6T9) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg52.307.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.3.408~($Pn'na$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.307}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize U1U4, U2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize U1U4, U2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize U1U4, U2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize U1U4, U2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize U1U4, U2U3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U5U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U5U5 & \scriptsize S2S3, S4S5 & \scriptsize 2T3T5 & \scriptsize 2Z5 & \scriptsize X5X5 & \scriptsize 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U5U5 & \scriptsize S2S3, S4S5 & \scriptsize 2T2T4 & \scriptsize 2Z5 & \scriptsize X5X5 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U5U5 & \scriptsize S2S3, S4S5 & \scriptsize T2T4, T3T5 & \scriptsize 2Z5 & \scriptsize X5X5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U5U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U5U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg52.308.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.4.409~($Pnn'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.308}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& T& S& X& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4U1 & \scriptsize 4T1 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1, S2, S3, S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4S5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize T2T4, T3T5 & \scriptsize 2S5 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize U2U4, U3U5 & \scriptsize T2T4, T3T5 & \scriptsize 2S5 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4S5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4S5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg52.309.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.5.410~($Pnna'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.309}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U3U5 & \scriptsize 2X3X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize 2U2U4 & \scriptsize 2X2X4 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg52.310.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.6.411~($Pn'n'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.310}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 2A1A1 & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize 2C1-C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize 2C1+C2+ & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize 2C1+C2+ & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1 & \scriptsize A1A1 & \scriptsize 2C1-C2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 2A2A2 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize 2C3C4 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize 2C5C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize 2C5C6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E2 & \scriptsize A2A2 & \scriptsize 2C3C4 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+C2+) + $n$(Y1+Y2-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3C4) + $n$(Y3Y6) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.311.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.7.412~($Pnn'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.311}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 1\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C6, C4C5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2+, Y1-Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& E& Y& D& Z& A& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 2E1E1 & \scriptsize 2Y1+Y2+, 2Y1-Y2- & \scriptsize 4D1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4A1 & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2D1 & \scriptsize 2Z1+Z1- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2D1 & \scriptsize 2Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2D1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize 2Y1-Y2- & \scriptsize 2D1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize 2Y1+Y2+ & \scriptsize 2D1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize 2Y1+Y2+ & \scriptsize 2D1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize E1E1 & \scriptsize 2Y1-Y2- & \scriptsize 2D1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2A1 & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2E2E2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4D2 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 4A2 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2D2 & \scriptsize 2Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2D2 & \scriptsize 2Z3Z5 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2D2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize 2Y3Y4 & \scriptsize 2D2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize 2Y5Y6 & \scriptsize 2D2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize 2Y5Y6 & \scriptsize 2D2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C6, C4C5 & \scriptsize E2E2 & \scriptsize 2Y3Y4 & \scriptsize 2D2 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2A2 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1-C2+) + $n$(Y1+Y2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C4C5) + $n$(Y3Y4) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.312.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.8.413~($Pn'na'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.312}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& D& E& Y& B& Z& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4C1 & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4B1 & \scriptsize 4Z1 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2E1-, 2E2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2E1+, 2E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2E1+, 2E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2E1-, 2E2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2B1 & \scriptsize 2Z1 & \scriptsize 2A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3, 2E4, 2E5, 2E6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4B2 & \scriptsize 4Z2 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3, E4, E5, E6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize E3, E4, E5, E6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E3, 2E4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E5, 2E6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E5, 2E6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize 2E3, 2E4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2B2 & \scriptsize 2Z2 & \scriptsize 2A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.313.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg52}.9.414~($Pn'n'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.313}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=52~(Pnna)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T3, T4T4, T5T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& S& Y& Z& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2T1T1 & \scriptsize 4U1 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 4Z1 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize 2Y1Y4 & \scriptsize 2Z1 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize 2Y2Y3 & \scriptsize 2Z1 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize S1S2, S3S4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2Y5Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5 & \scriptsize S5S5 & \scriptsize Y5Y5 & \scriptsize 2Z3Z4 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize T2T2, T5T5 & \scriptsize U2U4, U3U5 & \scriptsize S5S5 & \scriptsize Y5Y5 & \scriptsize 2Z2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize T2T2, T3T3 & \scriptsize U2U4, U3U5 & \scriptsize S5S5 & \scriptsize Y5Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize T4T4, T5T5 & \scriptsize U2U4, U3U5 & \scriptsize S5S5 & \scriptsize Y5Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2Y5Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2Y5Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg52.314.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.13.427~($P_{2b}m'na'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.314}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T5, T3T4, T6T9, T7T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1+, 4T1- & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1+ & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1+ & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 2T2T5, 2T3T4, 2T6T9, 2T7T8 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T5, T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T6T9, T7T8 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T6T9, T7T8 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T5, T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.315.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg50}.9.385~($P_{2c}b'an$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.315}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=50~(Pban)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T6, T3T7, T4T8, T5T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1+T1- & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 2T2T6, 2T3T7, 2T4T8, 2T5T9 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T7, 2T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T2T6, 2T4T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T4T8, 2T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R3 & \scriptsize 2S3, 2S4 & \scriptsize 2T2T6, 2T3T7 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 2T2T6, 2T3T7, 2T4T8, 2T5T9 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T7, T5T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T2T6, T4T8 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T7, T5T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T2T6, T4T8 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T4T8, T5T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T2T6, T3T7 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S3, S4 & \scriptsize T4T8, T5T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S3, S4 & \scriptsize T2T6, T3T7 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R4) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.316.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.13.440~($P_{2b}c'ca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.316}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 2\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T7, T3T6, T4T9, T5T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2 & \scriptsize 4T1+T1- & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T4T9, 2T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize S3S3, S4S4 & \scriptsize 2T2T7, 2T3T6 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.317.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.12.575~($C_{P}cc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.317}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T4, T3T5, T6T8, T7T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1+, 4T1- & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 2T2T4, 2T3T5, 2T6T8, 2T7T9 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T5, 2T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T2T4, 2T6T8 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y3 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T2T4, T3T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T6T8, T7T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T6T8, T7T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T2T4, T3T5 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T5, T7T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T2T4, T6T8 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T5, T7T9 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T2T4, T6T8 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.318.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.17.527~($C_{P}m'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.318}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T7, T3T6, T4T9, T5T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2m'm')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1+T1- & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1+T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1+T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T4T9, T5T8 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T2T7, T3T6 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R3) + $n$(T4T9) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.319.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.11.604~($C_{P}cc'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.319}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T6, T3T7, T4T8, T5T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1+T1- & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+T1- & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+T1- & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T2T6, 2T3T7, 2T4T8, 2T5T9 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T7, 2T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 4Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T2T6, 2T4T8 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 4Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S3S4 & \scriptsize 2T4T8, 2T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S3S4 & \scriptsize 2T2T6, 2T3T7 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T2T6, 2T3T7, 2T4T8, 2T5T9 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T4T8, T5T9 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T2T6, T3T7 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S3S4 & \scriptsize T4T8, T5T9 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S3S4 & \scriptsize T2T6, T3T7 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R3) + $n$(R4R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg52.320.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.9.658~($I_{P}m'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg52.320}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=52~(Pnna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T4, T3T5, T6T8, T7T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1+, 4T1- & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1+, 2T1- & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1+, T1- & \scriptsize U1, U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1+ & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1- & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 2T2T4, 2T3T5, 2T6T8, 2T7T9 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T5, T7T9 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4, T6T8 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4, T3T5 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T6T8, T7T9 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T6T8, T7T9 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4, T3T5 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.321.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.1.415~($Pmna$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.321}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3, R4, R5, R6, R7, R8, R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3, U4, U5, U6, U7, U8, U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R4, R5, R6, R7 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U4, U5, U6, U7 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R2, R3, R8, R9 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U2, U3, U8, U9 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4, R7, R8 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4, U7, U8 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2, R5, R6, R9 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U2, U5, U6, U9 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R2, R3, R6, R7 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize U4, U5, U8, U9 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R4, R5, R8, R9 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize U2, U3, U6, U7 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R4, R5, R8, R9 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize U4, U5, U8, U9 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R2, R3, R6, R7 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize U2, U3, U6, U7 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R6, R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U4, U5 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R8, R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U2, U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R2, R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U8, U9 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4, R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U6, U7 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U8, U9 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U6, U7 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R6, R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U4, U5 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R8, R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U2, U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R8, R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U8, U9 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6, R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U6, U7 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4, R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4, U5 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R2, R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2, U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4, R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4, U5 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2, R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2, U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R8, R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U8, U9 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6, R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U6, U7 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(R1+) + $n$(U1+) + $n$(Y3+) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3) + $n$(R6) + $n$(Y5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.322.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.2.416~($Pmna1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.322}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R4, R3R5, R6R8, R7R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U4, U3U5, U6U8, U7U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(R1+) + $n$(U1+) + $n$(Y3+) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(R2R4) + 2$n$(U6U8) + 2$n$(X3X4)-$n$(Y6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg53.323.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.3.417~($Pm'na$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.323}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize U1, U2, U3, U4 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize U1, U2, U3, U4 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2U3, 2U4 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1, 2U2 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2U1, 2U2 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2U3, 2U4 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U3, U4 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X3, X4 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1, U2 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1, X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U3, U4 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X3, X4 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U1, U2 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X1, X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1, U2 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1, X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U3, U4 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X3, X4 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1 & \scriptsize U1, U2 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z1, Z2 & \scriptsize X1, X2 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1 & \scriptsize U3, U4 & \scriptsize S1 & \scriptsize T1 & \scriptsize Z3, Z4 & \scriptsize X3, X4 & \scriptsize Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4U5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Z5 & \scriptsize 4X5 & \scriptsize 2Y2Y5, 2Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U5 & \scriptsize S2S5, S3S4 & \scriptsize T2T5, T3T4 & \scriptsize 2Z5 & \scriptsize 2X5 & \scriptsize Y2Y5, Y3Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg53.324.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.4.418~($Pmn'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.324}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m..)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& T& S& X& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4U1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 4S1 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1Y3, 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T1T3 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2T2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z2 & \scriptsize Y1Y3, Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize 2Z3, 2Z4 & \scriptsize Y1Y3, Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize X1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T5T5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize 2X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize 2U2U4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize 2X2X4 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5 & \scriptsize Y5Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg53.325.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.5.419~($Pmna'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.325}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S4, S3S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m..)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1, 2T3 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2, 2T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 4T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S2S4, S3S5 & \scriptsize 2T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg53.326.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.6.420~($Pm'n'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.326}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 4A1 & \scriptsize 4C1 & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 4B1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1 & \scriptsize 2C1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1-, E2- & \scriptsize A1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1+, E2+ & \scriptsize A1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1+, E2+ & \scriptsize A1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1-, E2- & \scriptsize A1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1-, E2- & \scriptsize A1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1+, E2+ & \scriptsize A1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1+, E2+ & \scriptsize A1 & \scriptsize C1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize Y1+, Y2+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1-, E2- & \scriptsize A1 & \scriptsize C1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize Y1-, Y2- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3, 2E4, 2E5, 2E6 & \scriptsize 4A2 & \scriptsize 4C2 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 4B2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2 & \scriptsize 2C2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E3, E4 & \scriptsize A2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E5, E6 & \scriptsize A2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E5, E6 & \scriptsize A2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E3, E4 & \scriptsize A2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E5, E6 & \scriptsize A2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E5, E6 & \scriptsize A2 & \scriptsize C2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize Y5, Y6 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E3, E4 & \scriptsize A2 & \scriptsize C2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize Y3, Y4 & \scriptsize Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E1+) + $n$(D2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3) + $n$(D5) + $n$(Y6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.327.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.7.421~($Pmn'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.327}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m..)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..)} & \multicolumn{8}{l}{\scriptsize1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E2+, 2E1-E2- & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize D1+D1-, D2+D2- & \scriptsize 2A1+A2- & \scriptsize C1+C2+, C1-C2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1+E2+, E1-E2- & \scriptsize D1+D1-, D2+D2- & \scriptsize 2A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize D1+D1-, D2+D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2D2+D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize 2Z1+Z1- & \scriptsize 2B2+, 2B2- & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2D1+D1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize 2Z2+Z2- & \scriptsize 2B1+, 2B1- & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2D1+D1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize 2Z1+Z1- & \scriptsize 2B1+, 2B1- & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2D2+D2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize 2Z2+Z2- & \scriptsize 2B2+, 2B2- & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1-E2- & \scriptsize D2+D2- & \scriptsize A1+A2- & \scriptsize C1+C2+ & \scriptsize Z1+Z1- & \scriptsize 2B2- & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E2+ & \scriptsize D2+D2- & \scriptsize A1-A2+ & \scriptsize C1-C2- & \scriptsize Z1+Z1- & \scriptsize 2B2+ & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1-E2- & \scriptsize D1+D1- & \scriptsize A1-A2+ & \scriptsize C1+C2+ & \scriptsize Z2+Z2- & \scriptsize 2B1- & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E2+ & \scriptsize D1+D1- & \scriptsize A1+A2- & \scriptsize C1-C2- & \scriptsize Z2+Z2- & \scriptsize 2B1+ & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E2+ & \scriptsize D2+D2- & \scriptsize A1+A2- & \scriptsize C1-C2- & \scriptsize Z1+Z1- & \scriptsize 2B2- & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1-E2- & \scriptsize D2+D2- & \scriptsize A1-A2+ & \scriptsize C1+C2+ & \scriptsize Z1+Z1- & \scriptsize 2B2+ & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E2+ & \scriptsize D1+D1- & \scriptsize A1-A2+ & \scriptsize C1-C2- & \scriptsize Z2+Z2- & \scriptsize 2B1- & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1-E2- & \scriptsize D1+D1- & \scriptsize A1+A2- & \scriptsize C1+C2+ & \scriptsize Z2+Z2- & \scriptsize 2B1+ & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1-E2- & \scriptsize D1+D1- & \scriptsize A1+A2- & \scriptsize C1-C2- & \scriptsize Z1+Z1- & \scriptsize 2B1+ & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E2+ & \scriptsize D1+D1- & \scriptsize A1-A2+ & \scriptsize C1+C2+ & \scriptsize Z1+Z1- & \scriptsize 2B1- & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1-E2- & \scriptsize D2+D2- & \scriptsize A1-A2+ & \scriptsize C1-C2- & \scriptsize Z2+Z2- & \scriptsize 2B2+ & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E2+ & \scriptsize D2+D2- & \scriptsize A1+A2- & \scriptsize C1+C2+ & \scriptsize Z2+Z2- & \scriptsize 2B2- & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E2+ & \scriptsize D1+D1- & \scriptsize A1+A2- & \scriptsize C1+C2+ & \scriptsize Z1+Z1- & \scriptsize 2B1+ & \scriptsize Y1+Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1-E2- & \scriptsize D1+D1- & \scriptsize A1-A2+ & \scriptsize C1-C2- & \scriptsize Z1+Z1- & \scriptsize 2B1- & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E2+ & \scriptsize D2+D2- & \scriptsize A1-A2+ & \scriptsize C1+C2+ & \scriptsize Z2+Z2- & \scriptsize 2B2+ & \scriptsize Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1-E2- & \scriptsize D2+D2- & \scriptsize A1+A2- & \scriptsize C1-C2- & \scriptsize Z2+Z2- & \scriptsize 2B2- & \scriptsize Y1+Y2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 2B3, 2B4, 2B5, 2B6 & \scriptsize 2Y3Y6, 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E3E4, E5E6 & \scriptsize D3D5, D4D6 & \scriptsize 2A4A5 & \scriptsize C3C4, C5C6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E3E4, E5E6 & \scriptsize D3D5, D4D6 & \scriptsize 2A3A6 & \scriptsize C3C4, C5C6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E4, E5E6 & \scriptsize D3D5, D4D6 & \scriptsize A3A6, A4A5 & \scriptsize C3C4, C5C6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E3E4, E5E6 & \scriptsize 2D3D5 & \scriptsize A3A6, A4A5 & \scriptsize C3C4, C5C6 & \scriptsize 2Z4Z6 & \scriptsize 2B3, 2B5 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E3E4, E5E6 & \scriptsize 2D4D6 & \scriptsize A3A6, A4A5 & \scriptsize C3C4, C5C6 & \scriptsize 2Z3Z5 & \scriptsize 2B4, 2B6 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E3E4, E5E6 & \scriptsize 2D4D6 & \scriptsize A3A6, A4A5 & \scriptsize C3C4, C5C6 & \scriptsize 2Z4Z6 & \scriptsize 2B4, 2B6 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E3E4, E5E6 & \scriptsize 2D3D5 & \scriptsize A3A6, A4A5 & \scriptsize C3C4, C5C6 & \scriptsize 2Z3Z5 & \scriptsize 2B3, 2B5 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E5E6 & \scriptsize D3D5 & \scriptsize A4A5 & \scriptsize C3C4 & \scriptsize Z4Z6 & \scriptsize 2B5 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E5E6 & \scriptsize D4D6 & \scriptsize A3A6 & \scriptsize C3C4 & \scriptsize Z3Z5 & \scriptsize 2B6 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E4 & \scriptsize D3D5 & \scriptsize A3A6 & \scriptsize C5C6 & \scriptsize Z4Z6 & \scriptsize 2B3 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E4 & \scriptsize D4D6 & \scriptsize A4A5 & \scriptsize C5C6 & \scriptsize Z3Z5 & \scriptsize 2B4 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize D3D5 & \scriptsize A4A5 & \scriptsize C5C6 & \scriptsize Z4Z6 & \scriptsize 2B5 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize D4D6 & \scriptsize A3A6 & \scriptsize C5C6 & \scriptsize Z3Z5 & \scriptsize 2B6 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E5E6 & \scriptsize D3D5 & \scriptsize A3A6 & \scriptsize C3C4 & \scriptsize Z4Z6 & \scriptsize 2B3 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E5E6 & \scriptsize D4D6 & \scriptsize A4A5 & \scriptsize C3C4 & \scriptsize Z3Z5 & \scriptsize 2B4 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E5E6 & \scriptsize D4D6 & \scriptsize A4A5 & \scriptsize C5C6 & \scriptsize Z4Z6 & \scriptsize 2B4 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E5E6 & \scriptsize D3D5 & \scriptsize A3A6 & \scriptsize C5C6 & \scriptsize Z3Z5 & \scriptsize 2B3 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E4 & \scriptsize D4D6 & \scriptsize A3A6 & \scriptsize C3C4 & \scriptsize Z4Z6 & \scriptsize 2B6 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E4 & \scriptsize D3D5 & \scriptsize A4A5 & \scriptsize C3C4 & \scriptsize Z3Z5 & \scriptsize 2B5 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E4 & \scriptsize D4D6 & \scriptsize A4A5 & \scriptsize C3C4 & \scriptsize Z4Z6 & \scriptsize 2B4 & \scriptsize Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E4 & \scriptsize D3D5 & \scriptsize A3A6 & \scriptsize C3C4 & \scriptsize Z3Z5 & \scriptsize 2B3 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E5E6 & \scriptsize D4D6 & \scriptsize A3A6 & \scriptsize C5C6 & \scriptsize Z4Z6 & \scriptsize 2B6 & \scriptsize Y3Y6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E5E6 & \scriptsize D3D5 & \scriptsize A4A5 & \scriptsize C5C6 & \scriptsize Z3Z5 & \scriptsize 2B5 & \scriptsize Y4Y5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E1+E2+) + $n$(D1+D1-) + $n$(C1+C2+) + $n$(Z1+Z1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E1+E2+) + $n$(D1+D1-) + $n$(C1+C2+) + $n$(Z1+Z1-) + $n$(B2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E3E4) + $n$(D3D5) + $n$(C3C4) + $n$(Z3Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3E4) + $n$(D3D5) + $n$(C3C4) + $n$(Z3Z5) + $n$(B5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.328.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.8.422~($Pm'na'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.328}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & -1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2+, Y1-Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& D& E& Y& B& Z& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 2Y1+Y2+, 2Y1-Y2- & \scriptsize 4B1 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z1- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2B1 & \scriptsize 2Z2+, 2Z2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C2+, C1-C2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1-C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1+Y2+ & \scriptsize B1 & \scriptsize Z1-, Z2- & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1+C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1-Y2- & \scriptsize B1 & \scriptsize Z1+, Z2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1+C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1-Y2- & \scriptsize B1 & \scriptsize Z1-, Z2- & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1-C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1+Y2+ & \scriptsize B1 & \scriptsize Z1+, Z2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1-C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1-Y2- & \scriptsize B1 & \scriptsize Z1+, Z2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1+C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1+Y2+ & \scriptsize B1 & \scriptsize Z1-, Z2- & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1+C2+ & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1+Y2+ & \scriptsize B1 & \scriptsize Z1+, Z2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1-C2- & \scriptsize D1 & \scriptsize E1 & \scriptsize Y1-Y2- & \scriptsize B1 & \scriptsize Z1-, Z2- & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4B2 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2B2 & \scriptsize 2Z4, 2Z6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z5 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C4, C5C6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y5Y6 & \scriptsize B2 & \scriptsize Z3, Z4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y3Y4 & \scriptsize B2 & \scriptsize Z5, Z6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y3Y4 & \scriptsize B2 & \scriptsize Z3, Z4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y5Y6 & \scriptsize B2 & \scriptsize Z5, Z6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y3Y4 & \scriptsize B2 & \scriptsize Z5, Z6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y5Y6 & \scriptsize B2 & \scriptsize Z3, Z4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C5C6 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y5Y6 & \scriptsize B2 & \scriptsize Z5, Z6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3C4 & \scriptsize D2 & \scriptsize E2 & \scriptsize Y3Y4 & \scriptsize B2 & \scriptsize Z3, Z4 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+C2+) + $n$(Y1+Y2+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(C1-C2-) + $n$(Y1+Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(C3C4) + $n$(Y3Y4) + $n$(Z6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C5C6) + $n$(Y3Y4) + $n$(Z6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.329.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.9.423~($Pm'n'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.329}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 2X1X3, 2X2X4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2R1 & \scriptsize S1S3, S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize X1X3, X2X4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1X3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2X4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2S1S3 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1X3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2S2S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X2X4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize S1S3 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1X3 & \scriptsize Y1, Y3 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize S2S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X2X4 & \scriptsize Y2, Y4 & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X5X5 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T2T5 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U4, U3U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg53.330.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.15.401~($P_{2b}m'ma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.330}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R9, R3R8, R4R7, R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U9, U3U8, U4U7, U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'2m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m2'm')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R9, 2R3R8, 2R4R7, 2R5R6 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 2U2U9, 2U3U8, 2U4U7, 2U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R7, 2R5R6 & \scriptsize 4S4 & \scriptsize 2T3T4 & \scriptsize 2U4U7, 2U5U6 & \scriptsize 4X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R9, 2R3R8 & \scriptsize 4S3 & \scriptsize 2T3T4 & \scriptsize 2U2U9, 2U3U8 & \scriptsize 4X3 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R8, R4R7 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U8, U4U7 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R9, R5R6 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U2U9, U5U6 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R7, R5R6 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R9, R3R8 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R7, R5R6 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R9, R3R8 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R9, R3R8 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R7, R5R6 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R9, R3R8, R4R7, R5R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R7, R5R6 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R9, R3R8 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R9, R3R8 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R7, R5R6 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Y3+) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.331.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.10.424~($P_{2b}mna$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.331}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R7, R3R6, R4R9, R5R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U4, U3U5, U6U8, U7U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1S2 & \scriptsize 2T1T1, 2T2T2 & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T1 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R7, 2R3R6 & \scriptsize 2S3S4 & \scriptsize 2T3T3 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R9, 2R5R8 & \scriptsize 2S3S4 & \scriptsize 2T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R7, R3R6 & \scriptsize S3S4 & \scriptsize T3T3 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R9, R5R8 & \scriptsize S3S4 & \scriptsize T4T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R7, R3R6 & \scriptsize S3S4 & \scriptsize T3T3 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R9, R5R8 & \scriptsize S3S4 & \scriptsize T4T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R9, R5R8 & \scriptsize S3S4 & \scriptsize T4T4 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R7, R3R6 & \scriptsize S3S4 & \scriptsize T3T3 & \scriptsize U2U4, U3U5 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R9, R5R8 & \scriptsize S3S4 & \scriptsize T4T4 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R7, R3R6 & \scriptsize S3S4 & \scriptsize T3T3 & \scriptsize U6U8, U7U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(U1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.332.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.11.374~($P_{2a}c'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.332}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 2\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R6, R3R7, R4R8, R5R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U6, U3U7, U4U8, U5U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(22'2')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 2U2U6, 2U3U7, 2U4U8, 2U5U9 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R6, 2R3R7 & \scriptsize 2S3S4 & \scriptsize 4T3 & \scriptsize 2U4U8, 2U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R8, 2R5R9 & \scriptsize 2S3S4 & \scriptsize 4T4 & \scriptsize 2U2U6, 2U3U7 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R8, 2R5R9 & \scriptsize 2S3S4 & \scriptsize 4T4 & \scriptsize 2U4U8, 2U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R6, 2R3R7 & \scriptsize 2S3S4 & \scriptsize 4T3 & \scriptsize 2U2U6, 2U3U7 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R7, 2R4R8 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U7, 2U4U8 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R6, 2R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U2U6, 2U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R7, R4R8 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U7, U4U8 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R6, R5R9 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U2U6, U5U9 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R7, R4R8 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U7, U4U8 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R6, R5R9 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U2U6, U5U9 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R8, R5R9 & \scriptsize S3S4 & \scriptsize 2T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R6, R3R7 & \scriptsize S3S4 & \scriptsize 2T3 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Y3+) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.333.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.9.572~($C_{P}c'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.333}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R5, R3R4, R6R9, R7R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U6, U3U7, U4U8, U5U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+, 4R1- & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2R1+ & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2R1+ & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2R1+ & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2R1+ & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R5, 2R3R4, 2R6R9, 2R7R8 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U2U6, 2U3U7, 2U4U8, 2U5U9 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U4U8, 2U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U2U6, 2U3U7 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4, 2R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U7, 2U4U8 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R5, 2R6R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U2U6, 2U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R9, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R9, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R5, R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R5, R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R9, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U8, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R9, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U3U7 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R5, R3R4, R6R9, R7R8 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U7, U4U8 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R5, R6R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4, R7R8 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U7, U4U8 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R5, R6R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U2U6, U5U9 & \scriptsize X3X4 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(R1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R2R5) + $n$(R6R9) + $n$(X3X4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.334.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.16.560~($C_{P}mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.334}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R3, R4R5, R6R7, R8R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U3, U4U5, U6U7, U8U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m2'm')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m2'm')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(mm'2')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(mm'2')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'm')} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'm')} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+, 4R1- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+, R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1- & \scriptsize S1 & \scriptsize T1 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1+ & \scriptsize S1 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1- & \scriptsize S2 & \scriptsize T2 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1+ & \scriptsize S2 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize R1+ & \scriptsize S1 & \scriptsize T1 & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y1+, Y3+ & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize R1- & \scriptsize S1 & \scriptsize T2 & \scriptsize U1- & \scriptsize X1 & \scriptsize Y1-, Y3- & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize R1+ & \scriptsize S2 & \scriptsize T2 & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y2+, Y4+ & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize R1- & \scriptsize S2 & \scriptsize T1 & \scriptsize U1- & \scriptsize X2 & \scriptsize Y2-, Y4- & \scriptsize Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R3, 2R4R5, 2R6R7, 2R8R9 & \scriptsize 4S3, 4S4 & \scriptsize 4T3, 4T4 & \scriptsize 2U2U3, 2U4U5, 2U6U7, 2U8U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R5, 2R6R7 & \scriptsize 4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U4U5, 2U6U7 & \scriptsize 4X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R3, 2R8R9 & \scriptsize 4S3 & \scriptsize 2T3, 2T4 & \scriptsize 2U2U3, 2U8U9 & \scriptsize 4X3 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R6R7 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U4U5, U6U7 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R8R9 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U2U3, U8U9 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R6R7 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U4U5, U6U7 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R8R9 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U2U3, U8U9 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R6R7 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U4U5, U6U7 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R8R9 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U2U3, U8U9 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R6R7 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U4U5, U6U7 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R8R9 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U2U3, U8U9 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R6R7 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize U4U5, U8U9 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R8R9 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize U2U3, U6U7 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R4R5, R8R9 & \scriptsize S3, S4 & \scriptsize 2T4 & \scriptsize U4U5, U8U9 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R2R3, R6R7 & \scriptsize S3, S4 & \scriptsize 2T3 & \scriptsize U2U3, U6U7 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R3, R4R5, R6R7, R8R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R6R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U4U5 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R8R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U2U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R2R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U8U9 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U6U7 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U8U9 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U6U7 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R6R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U4U5 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R8R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U2U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R8R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U8U9 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U6U7 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4U5 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R2R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2U3 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize S4 & \scriptsize T4 & \scriptsize U4U5 & \scriptsize X4 & \scriptsize Y5 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize S3 & \scriptsize T3 & \scriptsize U2U3 & \scriptsize X3 & \scriptsize Y5 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R8R9 & \scriptsize S3 & \scriptsize T4 & \scriptsize U8U9 & \scriptsize X3 & \scriptsize Y6 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6R7 & \scriptsize S4 & \scriptsize T3 & \scriptsize U6U7 & \scriptsize X4 & \scriptsize Y6 & \scriptsize Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(R1+) + $n$(U1+) + $n$(Y3+) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R2R3) + $n$(R6R7) + $n$(Y5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.335.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.15.542~($C_{P}mc'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.335}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1+, R1-R1-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R2R2, R3R3, R4R4, R5R5, R6R6, R7R7, R8R8, R9R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U9, U3U8, U4U7, U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1+, 2R1-R1- & \scriptsize 4S1S2 & \scriptsize 2T1T1, 2T2T2 & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize 2T1T1 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize 2T2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize R2R2, R3R3, R4R4, R5R5, R6R6, R7R7, R8R8, R9R9 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U2U9, 2U3U8, 2U4U7, 2U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R4R4, R5R5, R6R6, R7R7 & \scriptsize 2S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U4U7, 2U5U6 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R2, R3R3, R8R8, R9R9 & \scriptsize 2S3S3 & \scriptsize T3T3, T4T4 & \scriptsize 2U2U9, 2U3U8 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4, R7R7, R8R8 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U8, 2U4U7 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R2, R5R5, R6R6, R9R9 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U2U9, 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R2, R3R3, R6R6, R7R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T3 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R4R4, R5R5, R8R8, R9R9 & \scriptsize S3S3, S4S4 & \scriptsize 2T4T4 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize R2R2, R3R3, R4R4, R5R5, R6R6, R7R7, R8R8, R9R9 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U2U9, 2U3U8, 2U4U7, 2U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6, R7R7 & \scriptsize S4S4 & \scriptsize T3T3 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R8R8, R9R9 & \scriptsize S3S3 & \scriptsize T4T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R2, R3R3 & \scriptsize S3S3 & \scriptsize T3T3 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4, R5R5 & \scriptsize S4S4 & \scriptsize T4T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize S4S4 & \scriptsize T4T4 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize S3S3 & \scriptsize T3T3 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R8R8, R9R9 & \scriptsize S3S3 & \scriptsize T4T4 & \scriptsize U2U9, U3U8 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6, R7R7 & \scriptsize S4S4 & \scriptsize T3T3 & \scriptsize U4U7, U5U6 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg53.336.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.10.659~($I_{P}mm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg53.336}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=53~(Pmna)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R8, R3R9, R4R6, R5R7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U3, U4U5, U6U7, U8U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm'2')} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1-Y4+, 2Y2+Y3- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X1 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U1- & \scriptsize 4X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize Y1-Y4+, Y2+Y3- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize R1+R1- & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize Y1+Y4-, Y2-Y3+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R8, 2R3R9, 2R4R6, 2R5R7 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 2U2U3, 2U4U5, 2U6U7, 2U8U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R6, 2R5R7 & \scriptsize 2S4S4 & \scriptsize 2T3T4 & \scriptsize 2U4U5, 2U6U7 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R2R8, 2R3R9 & \scriptsize 2S3S3 & \scriptsize 2T3T4 & \scriptsize 2U2U3, 2U8U9 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U4U5, 2U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U2U3, 2U6U7 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R6, R5R7 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize U4U5, U6U7 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R2R8, R3R9 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize U2U3, U8U9 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R8, R3R9, R4R6, R5R7 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R8, R3R9 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize 2U8U9 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R6, R5R7 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize 2U6U7 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R6, R5R7 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize 2U4U5 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R8, R3R9 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize 2U2U3 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R6, R5R7 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize 2U4U5 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R8, R3R9 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize 2U2U3 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R8, R3R9 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize 2U8U9 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R6, R5R7 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize 2U6U7 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(U1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.337.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.1.428~($Pcca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.337}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.338.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.2.429~($Pcca1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.338}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg54.339.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.3.430~($Pc'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.339}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S4, S3S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4S1 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 4Y5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize 2T5 & \scriptsize S2S4, S3S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize 2Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 4Y5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4T5 & \scriptsize 2S2S4, 2S3S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 4Y5 & \scriptsize 2X2X4, 2X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg54.340.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.4.431~($Pcc'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.340}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& T& S& X& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4U1 & \scriptsize 4T1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U3, U4U5 & \scriptsize T2T4, T3T5 & \scriptsize S5S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U3, U4U5 & \scriptsize T2T4, T3T5 & \scriptsize S5S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T2T4 & \scriptsize S5S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U3, U4U5 & \scriptsize 2T3T5 & \scriptsize S5S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg54.341.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.5.432~($Pcca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.341}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T3, 2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1, 2T2 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T1, 2T2 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize 2T3, 2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize 2Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 4Y5 & \scriptsize 4Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.342.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.6.433~($Pc'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.342}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1; D2D2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 4A1 & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2D1D1 & \scriptsize 4B1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2C1+C1- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2C1+C1- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize C1+C1-, C2+C2- & \scriptsize D1D1 & \scriptsize 2B1 & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 4A2 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2D2D2 & \scriptsize 4B2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2C3C5 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2C3C5 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y5, 2Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y5, 2Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize C3C5, C4C6 & \scriptsize D2D2 & \scriptsize 2B2 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z5, Z4Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+C1-) + $n$(Y2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3C5) + $n$(Y5) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.343.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.7.434~($Pcc'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.343}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E5, E4E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& A& D& Z& Y& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 4C1 & \scriptsize 4A1 & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 4Z1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2C1 & \scriptsize 2A1 & \scriptsize D1+D1-, D2+D2- & \scriptsize 2Z1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 4C2 & \scriptsize 4A2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 4Z2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E5, E4E6 & \scriptsize 2C2 & \scriptsize 2A2 & \scriptsize D3D5, D4D6 & \scriptsize 2Z2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.344.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.8.435~($Pc'ca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.344}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C6, C4C5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 4D1 & \scriptsize 2A1A1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1-, 2Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z2+ & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z2+ & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1-, 2Z2- & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 4D2 & \scriptsize 2A2A2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z5, 2Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z5, 2Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize C3C6, C4C5 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.345.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.9.436~($Pc'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.345}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T3, T4T4, T5T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4U1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T1 & \scriptsize 4Z1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 2Y1Y4, 2Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize 2S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X2, 2X3 & \scriptsize 2Y1Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize 2S1S4 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X1, 2X4 & \scriptsize 2Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize 2S1S4 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X1, 2X4 & \scriptsize 2Y1Y4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize 2S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X2, 2X3 & \scriptsize 2Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X1, 2X3 & \scriptsize Y1Y4, Y2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize 2X2, 2X4 & \scriptsize Y1Y4, Y2Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1Y4, Y2Y3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize T1T1 & \scriptsize 2Z1 & \scriptsize X1, X2, X3, X4 & \scriptsize Y1Y4, Y2Y3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2S5S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4X5 & \scriptsize 2Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R5R5 & \scriptsize 2U2U5 & \scriptsize S5S5 & \scriptsize T3T3, T4T4 & \scriptsize 2Z3Z4 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2U3U4 & \scriptsize S5S5 & \scriptsize T2T2, T5T5 & \scriptsize 2Z2Z5 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2U3U4 & \scriptsize S5S5 & \scriptsize T3T3, T4T4 & \scriptsize 2Z3Z4 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R5R5 & \scriptsize 2U2U5 & \scriptsize S5S5 & \scriptsize T2T2, T5T5 & \scriptsize 2Z2Z5 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize U2U5, U3U4 & \scriptsize S5S5 & \scriptsize T2T2, T3T3 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize U2U5, U3U4 & \scriptsize S5S5 & \scriptsize T4T4, T5T5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2S5S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4X5 & \scriptsize 2Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2S5S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4X5 & \scriptsize 2Y5Y5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.346.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.10.373~($P_{2a}ccm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.346}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'2'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 4S3 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X3 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize 2S3 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.347.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.10.437~($P_{2b}cca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.347}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.348.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.18.404~($P_{2c}m'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.348}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'm'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.349.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.11.538~($C_{P}m'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.349}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.350.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.13.589~($C_{P}m'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.350}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize 2S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize 2S3 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize 2Y5 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.351.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.9.602~($C_{P}c'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.351}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1+Y4-, Y1-Y4+ & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y2+Y3-, Y2-Y3+ & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S3 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S4S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S3 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y5Y6 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg54.352.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.7.649~($I_{P}b'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg54.352}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=73~(Ibca)$  }& \multicolumn{3}{c|}{$B=54~(Pcca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+; Y5Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+, 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1+Y4-, 2Y1-Y4+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y2+Y3-, 2Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize Y1+Y4-, Y1-Y4+, Y2+Y3-, Y2-Y3+ & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S3 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X3 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y5Y6 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y5Y6 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.353.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.1.441~($Pbam$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.353}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3+, R4+ & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3-, R4- & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1+, R2+ & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1-, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3-, R4- & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3+, R4+ & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1-, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1+, R2+ & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1-, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1+, R2+ & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3-, R4- & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3+, R4+ & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1+, R2+ & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1-, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3+, R4+ & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3-, R4- & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R5) + $n$(S6) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(S6) + $n$(X3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.354.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.2.442~($Pbam1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.354}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+R2+, R3-R4- & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+R2+, R3-R4- & \scriptsize S1+S2+, S3-S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-R2-, R3+R4+ & \scriptsize S1-S2-, S3+S4+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4+, R3-R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1-R2- & \scriptsize S1+S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1+R2+ & \scriptsize S1-S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3-R4- & \scriptsize S3+S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3+R4+ & \scriptsize S3-S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1+R2+ & \scriptsize S1+S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1-R2- & \scriptsize S1-S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3+R4+ & \scriptsize S3+S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3-R4- & \scriptsize S3-S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(R5R5) + 2$n$(S5S5) + 2$n$(X3X4) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg55.355.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.3.443~($Pb'am$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.355}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R2R4 & \scriptsize 2T1T3 & \scriptsize 2S2S4 & \scriptsize 2U2, 2U4 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1Y3 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1R3 & \scriptsize 2T2T4 & \scriptsize 2S1S3 & \scriptsize 2U1, 2U3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2Y4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1R3 & \scriptsize 2T1T3 & \scriptsize 2S1S3 & \scriptsize 2U1, 2U3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1Y3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R2R4 & \scriptsize 2T2T4 & \scriptsize 2S2S4 & \scriptsize 2U2, 2U4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2Y4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize T1T3, T2T4 & \scriptsize S1S3, S2S4 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize T1T3, T2T4 & \scriptsize S1S3, S2S4 & \scriptsize U1, U2, U3, U4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize T1T3 & \scriptsize S2S4 & \scriptsize U2, U4 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize T2T4 & \scriptsize S1S3 & \scriptsize U1, U3 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize T1T3 & \scriptsize S1S3 & \scriptsize U1, U3 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize T2T4 & \scriptsize S2S4 & \scriptsize U2, U4 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R2R4 & \scriptsize T1T3 & \scriptsize S2S4 & \scriptsize U2, U4 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1R3 & \scriptsize T2T4 & \scriptsize S1S3 & \scriptsize U1, U3 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1R3 & \scriptsize T1T3 & \scriptsize S1S3 & \scriptsize U1, U3 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R2R4 & \scriptsize T2T4 & \scriptsize S2S4 & \scriptsize U2, U4 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X2, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T5T5 & \scriptsize 2S5S5 & \scriptsize 4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T5T5 & \scriptsize S5S5 & \scriptsize 2U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg55.356.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.4.444~($Pbam'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.356}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=32~(Pba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg55.357.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.5.445~($Pb'a'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.357}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1+, E1-E1-, E2+E2+, E2-E2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize E3E3, E4E4, E5E5, E6E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3A3, A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C6, C4C5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2-, D1-D2+; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+B2-, B1-B2+; B3B6, B4B5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize E1+E1+, E1-E1-, E2+E2+, E2-E2- & \scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2- & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 2D1+D2-, 2D1-D2+ & \scriptsize 2B1+B2-, 2B1-B2+ & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1-E1-, E2+E2+ & \scriptsize A1+A1+, A2-A2- & \scriptsize 2C1-C2+ & \scriptsize 2D1-D2+ & \scriptsize 2B1+B2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1+E1+, E2-E2- & \scriptsize A1-A1-, A2+A2+ & \scriptsize 2C1+C2- & \scriptsize 2D1+D2- & \scriptsize 2B1-B2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1+E1+, E2-E2- & \scriptsize A1+A1+, A2-A2- & \scriptsize 2C1+C2- & \scriptsize 2D1+D2- & \scriptsize 2B1+B2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1-E1-, E2+E2+ & \scriptsize A1-A1-, A2+A2+ & \scriptsize 2C1-C2+ & \scriptsize 2D1-D2+ & \scriptsize 2B1-B2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E2+E2+, E2-E2- & \scriptsize A2+A2+, A2-A2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+D2-, D1-D2+ & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E1+E1+, E1-E1- & \scriptsize A1+A1+, A1-A1- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+D2-, D1-D2+ & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize E1+E1+, E1-E1- & \scriptsize A1+A1+, A1-A1- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+D2-, D1-D2+ & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+, 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize E2+E2+, E2-E2- & \scriptsize A2+A2+, A2-A2- & \scriptsize C1+C2-, C1-C2+ & \scriptsize D1+D2-, D1-D2+ & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2+ & \scriptsize A2-A2- & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2-E2- & \scriptsize A2+A2+ & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1+ & \scriptsize A1-A1- & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1-E1- & \scriptsize A1+A1+ & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2-E2- & \scriptsize A2-A2- & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2+ & \scriptsize A2+A2+ & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1-E1- & \scriptsize A1-A1- & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1+ & \scriptsize A1+A1+ & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1-E1- & \scriptsize A1+A1+ & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1+ & \scriptsize A1-A1- & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2-E2- & \scriptsize A2+A2+ & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2+ & \scriptsize A2-A2- & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1+ & \scriptsize A1+A1+ & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1-E1- & \scriptsize A1-A1- & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2+ & \scriptsize A2+A2+ & \scriptsize C1-C2+ & \scriptsize D1-D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2-E2- & \scriptsize A2-A2- & \scriptsize C1+C2- & \scriptsize D1+D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize 2Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize A3A3, A4A4, A5A5, A6A6 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 2B3B6, 2B4B5 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E3E3, E6E6 & \scriptsize A4A4, A5A5 & \scriptsize 2C3C6 & \scriptsize 2D3D6 & \scriptsize 2B4B5 & \scriptsize 2Y4Y5 & \scriptsize 2Z3, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E4E4, E5E5 & \scriptsize A3A3, A6A6 & \scriptsize 2C4C5 & \scriptsize 2D4D5 & \scriptsize 2B3B6 & \scriptsize 2Y3Y6 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E4E4, E5E5 & \scriptsize A4A4, A5A5 & \scriptsize 2C4C5 & \scriptsize 2D4D5 & \scriptsize 2B4B5 & \scriptsize 2Y4Y5 & \scriptsize 2Z4, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E3E3, E6E6 & \scriptsize A3A3, A6A6 & \scriptsize 2C3C6 & \scriptsize 2D3D6 & \scriptsize 2B3B6 & \scriptsize 2Y3Y6 & \scriptsize 2Z3, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E3E3, E5E5 & \scriptsize A3A3, A5A5 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E4E4, E6E6 & \scriptsize A4A4, A6A6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4, 2GM6 & \scriptsize E4E4, E6E6 & \scriptsize A4A4, A6A6 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3, 2GM5 & \scriptsize E3E3, E5E5 & \scriptsize A3A3, A5A5 & \scriptsize C3C6, C4C5 & \scriptsize D3D6, D4D5 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3, 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E3 & \scriptsize A5A5 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E4 & \scriptsize A6A6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E5E5 & \scriptsize A3A3 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E6E6 & \scriptsize A4A4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E5E5 & \scriptsize A5A5 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E6E6 & \scriptsize A6A6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E6E6 & \scriptsize A4A4 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E5E5 & \scriptsize A3A3 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E4 & \scriptsize A6A6 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E3 & \scriptsize A5A5 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E4 & \scriptsize A4A4 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E3 & \scriptsize A3A3 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E6E6 & \scriptsize A6A6 & \scriptsize C3C6 & \scriptsize D3D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E5E5 & \scriptsize A5A5 & \scriptsize C4C5 & \scriptsize D4D5 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize 2Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1+) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z3) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.358.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.6.446~($Pb'am'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.358}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& D& E& C& B& A& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2D1+D2+, 2D1-D2- & \scriptsize 2E1+E2+, 2E1-E2- & \scriptsize 4C1 & \scriptsize 4B1 & \scriptsize 4A1 & \scriptsize 4Z1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize D1+D2+, D1-D2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize 2B1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize D1+D2+ & \scriptsize E1-E2- & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize D1-D2- & \scriptsize E1+E2+ & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize D1-D2- & \scriptsize E1-E2- & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize D1+D2+ & \scriptsize E1+E2+ & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize D1-D2- & \scriptsize E1+E2+ & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1-, Y2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize D1+D2+ & \scriptsize E1-E2- & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize D1+D2+ & \scriptsize E1+E2+ & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1+, Y2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize D1-D2- & \scriptsize E1-E2- & \scriptsize C1 & \scriptsize B1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize Y1-, Y2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 4C2 & \scriptsize 4B2 & \scriptsize 4A2 & \scriptsize 4Z2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize D3D4, D5D6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize 2B2 & \scriptsize 2A2 & \scriptsize 2Z2 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize D3D4 & \scriptsize E5E6 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D5D6 & \scriptsize E3E4 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize D5D6 & \scriptsize E5E6 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y5, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize C2 & \scriptsize B2 & \scriptsize A2 & \scriptsize Z2 & \scriptsize Y3, Y4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(D1+D2+) + $n$(E1+E2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(D3D4) + $n$(E3E4) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.359.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.7.447~($Pb'a'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.359}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U5, U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 2U2U5, 2U3U4 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize U2U5, U3U4 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg55.360.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.16.402~($P_{2c}m'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.360}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
2 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'm'm)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'm'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R4-, 2R1-R4+, 2R2+R3-, 2R2-R3+ & \scriptsize 2S1+S4-, 2S1-S4+, 2S2+S3-, 2S2-S3+ & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2S1+S4-, 2S2+S3- & \scriptsize 4T1 & \scriptsize 4U2 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2S1-S4+, 2S2-S3+ & \scriptsize 4T2 & \scriptsize 4U1 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1+R4-, 2R2+R3- & \scriptsize 2S1+S4-, 2S2+S3- & \scriptsize 4T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1-R4+, 2R2-R3+ & \scriptsize 2S1-S4+, 2S2-S3+ & \scriptsize 4T1 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4-, R1-R4+, R2+R3-, R2-R3+ & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+R4-, R2+R3- & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+R4-, R2+R3- & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1+R4-, R2+R3- & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1+R4-, R2+R3- & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1+R4-, R2+R3- & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1+R4-, R2+R3- & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+R4-, R2+R3- & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+R4-, R2+R3- & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-R4+, R2-R3+ & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S5S6 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 4U4 & \scriptsize 4X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 4U3 & \scriptsize 4X3 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5S6 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.361.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.8.448~($P_{2c}bam$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.361}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..m')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R3-, 2R4+R4- & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+S2+, S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize S3+S4+, S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S3+S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S3-S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize S5S5 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize S6S6 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.362.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.10.537~($C_{P}mca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.362}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2/m)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R4+, 2R1-R4-, 2R2+R3+, 2R2-R3- & \scriptsize 2S1+S3-, 2S1-S3+, 2S2+S4-, 2S2-S4+ & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1+S3-, 2S2+S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1-S3+, 2S2-S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize S1+S3-, S1-S3+, S2+S4-, S2-S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1-R4-, R2-R3- & \scriptsize S1+S3-, S2+S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1-R4-, R2-R3- & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1+S3-, S2+S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1+S3-, S2+S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1-R4-, R2-R3- & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1-S3+, S2-S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1-R4-, R2-R3- & \scriptsize S1+S3-, S2+S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S5S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S5S6 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S5S6 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S5S6 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S5S6 & \scriptsize 2T3T3 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y3 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S5S6 & \scriptsize 2T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 4Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S5S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S5S6 & \scriptsize T3T3 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S5S6 & \scriptsize T4T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S5S6 & \scriptsize T3T3 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S5S6 & \scriptsize T4T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S6 & \scriptsize T4T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S6 & \scriptsize T3T3 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S5S6 & \scriptsize T4T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S5S6 & \scriptsize T3T3 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.363.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.15.559~($C_{P}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.363}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'm'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'm'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2'm)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'2'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'm'm)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'm'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 4T1 & \scriptsize 4U2 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 4T2 & \scriptsize 4U1 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1+, 2R2+, 2R3-, 2R4- & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 4T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1-, 2R2-, 2R3+, 2R4+ & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 4T1 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1+, R2+, R3-, R4- & \scriptsize S1+, S2+, S3-, S4- & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+, Z2+, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1-, R2-, R3+, R4+ & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1-, Z2-, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1-, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1+, R2+ & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3-, R4- & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3+, R4+ & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3+, R4+ & \scriptsize S3-, S4- & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3-, R4- & \scriptsize S3+, S4+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1+, R2+ & \scriptsize S1-, S2- & \scriptsize T2 & \scriptsize U1 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1-, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R3-, R4- & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R3+, R4+ & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1-, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1+, R2+ & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1+, R2+ & \scriptsize S1+, S2+ & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1+, Z2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1-, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1-, Z2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R3+, R4+ & \scriptsize S3+, S4+ & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R3-, R4- & \scriptsize S3-, S4- & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5, 4R6 & \scriptsize 4S5, 4S6 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T4 & \scriptsize 2U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize 2T3 & \scriptsize 2U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S6 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S5 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R6 & \scriptsize S6 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R5 & \scriptsize S5 & \scriptsize T4 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T4 & \scriptsize U4 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R6 & \scriptsize S6 & \scriptsize T3 & \scriptsize U3 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(R5) + $n$(S6) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R5) + $n$(X3) + $n$(Y3) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg55.364.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.11.640~($I_{P}b'a'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg55.364}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=55~(Pbam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S3-, 2S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S3+, 2S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-, 2S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+, 2S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+, 2S2+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-, 2S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S3+, 2S4+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S3-, 2S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z3+Z4-, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S5, 4S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T3 & \scriptsize 2U4U4 & \scriptsize 4X4 & \scriptsize 4Y3 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T4T4 & \scriptsize 2U3U3 & \scriptsize 4X3 & \scriptsize 4Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T4T4 & \scriptsize 2U4U4 & \scriptsize 4X4 & \scriptsize 4Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T3 & \scriptsize 2U3U3 & \scriptsize 4X3 & \scriptsize 4Y3 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S5, 2S6 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S5, 4S6 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize 2S6 & \scriptsize T3T3 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize 2S6 & \scriptsize T4T4 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize 2S5 & \scriptsize T3T3 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize 2S5 & \scriptsize T4T4 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize 2S5 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R6 & \scriptsize 2S5 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize 2S6 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R6 & \scriptsize 2S6 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5, S6 & \scriptsize T3T3 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5, S6 & \scriptsize T4T4 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5, S6 & \scriptsize T4T4 & \scriptsize U4U4 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S5, S6 & \scriptsize T3T3 & \scriptsize U3U3 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.365.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.1.451~($Pccn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.365}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.366.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.2.452~($Pccn1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.366}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2-, R3+R4+, R3-R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4+, R3-R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-R2-, R3-R4- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+R2+, R3+R4+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+R2+, R3+R4+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-R2-, R3-R4- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R6R6 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R6R6 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(R5R5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg56.367.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.3.453~($Pc'cn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.367}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=56~(Pccn)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S3, S2S4; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 4T1 & \scriptsize 2S1S3, 2S2S4 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize S1S3, S2S4 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize S1S3, S2S4 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize S1S3, S2S4 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize S1S3, S2S4 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T2T5, T3T4 & \scriptsize S5S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T2T5, T3T4 & \scriptsize S5S5 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 2X2X4, 2X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg56.368.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.4.454~($Pccn'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.368}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=56~(Pccn)$  }& \multicolumn{3}{c|}{$B=27~(Pcc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S1S2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.369.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.5.455~($Pc'c'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.369}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=56~(Pccn)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1+, C1-C1-, C2+C2+, C2-C2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize C3C3, C4C4, C5C5, C6C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1; D2D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& D& E& A& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize C1+C1+, C1-C1-, C2+C2+, C2-C2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2D1D1 & \scriptsize 2E1E1 & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize C2+C2+, C2-C2- & \scriptsize 2Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize C1+C1+, C1-C1- & \scriptsize 2Y1+Y1- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize C1+C1+, C1-C1- & \scriptsize 2Y1+Y1- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize C2+C2+, C2-C2- & \scriptsize 2Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1-C1-, C2-C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1+, C2+C2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1+, C2+C2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1-C1-, C2-C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize D1D1 & \scriptsize E1E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+Z1-, Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize C3C3, C4C4, C5C5, C6C6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2D2D2 & \scriptsize 2E2E2 & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize C3C3, C5C5 & \scriptsize 2Y3Y5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize C4C4, C6C6 & \scriptsize 2Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize C4C4, C6C6 & \scriptsize 2Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize C3C3, C5C5 & \scriptsize 2Y3Y5 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C3, C4C4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C5C5, C6C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C5C5, C6C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C3, C4C4 & \scriptsize Y3Y5, Y4Y6 & \scriptsize D2D2 & \scriptsize E2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3Z5, Z4Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(C1+C1+) + $n$(C2+C2+) + $n$(D1D1) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(C3C3) + $n$(C5C5) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.370.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.6.456~($Pc'cn'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.370}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=56~(Pccn)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E2+, 2E1-E2- & \scriptsize 4C1 & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2A1A1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1 & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2+, E1-E2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1-E2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1+E2+ & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1+E2+ & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1-E2- & \scriptsize 2C1 & \scriptsize D1+D1-, D2+D2- & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 4C2 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2A2A2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4Z2 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E4, E5E6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E3E4 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E5E6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E5E6 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E3E4 & \scriptsize 2C2 & \scriptsize D3D5, D4D6 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E1+E2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3E4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.371.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg56}.7.457~($Pc'c'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.371}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=56~(Pccn)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T3, T4T4, T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 2T1T1 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1, S2, S3, S4 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T2, T4T4 & \scriptsize U3U3, U5U5 & \scriptsize 2X3X5 & \scriptsize 2Y2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T3T3, T5T5 & \scriptsize U2U2, U4U4 & \scriptsize 2X2X4 & \scriptsize 2Y3Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T3T3, T5T5 & \scriptsize U3U3, U5U5 & \scriptsize 2X3X5 & \scriptsize 2Y3Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2S5 & \scriptsize T2T2, T4T4 & \scriptsize U2U2, U4U4 & \scriptsize 2X2X4 & \scriptsize 2Y2Y4 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4S5 & \scriptsize T2T2, T3T3, T4T4, T5T5 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2Z5Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.372.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.12.439~($P_{2b}cca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.372}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R3-, 2R1-R3+, 2R2+R4-, 2R2-R4+ & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R3-, R1-R3+, R2+R4-, R2-R4+ & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.373.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.10.487~($P_{2c}m'm'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.373}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4-; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R1-, 2R2+R2-, 2R3+R3-, 2R4+R4- & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1+R1-, R2+R2-, R3+R3-, R4+R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R3-, R4+R4- & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.374.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.14.541~($C_{P}m'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.374}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3-; R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R4+, 2R1-R4-, 2R2+R3+, 2R2-R3- & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R4+, R1-R4-, R2+R3+, R2-R3- & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-R4-, R2-R3- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+R4+, R2+R3+ & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-R4-, R2-R3- & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R5R5, R6R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R5R5, 2R6R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R5R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.375.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.10.573~($C_{P}ccm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.375}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4-; R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2-, 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+, 2R3-, 2R4+, 2R4- & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2-, R3+, R3-, R4+, R4- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+, R2+, R3+, R4+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-, R2-, R3-, R4- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+, R3-, R4+, R4- & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5, 4R6 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R5 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5, 2R6 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5, R6 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg56.376.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.10.639~($I_{P}bam'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg56.376}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=56~(Pccn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+; R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+, 2R3+R4-, 2R3-R4+ & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R3+R4-, 2R3-R4+ & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1+R2-, R1-R2+, R3+R4-, R3-R4+ & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R3+R4-, R3-R4+ & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R5R6 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R5R6 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.377.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.1.458~($Pbcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.377}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.378.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.2.459~($Pbcm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.378}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X5 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 4X5 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg57.379.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.3.460~($Pb'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.379}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=28~(Pma2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S2, S3S3, S4S4, S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize2c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2S1S1 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize 2T1T3 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1Y3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize 2T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z2 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2Z3, 2Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize T5T5 & \scriptsize S4S4, S5S5 & \scriptsize 2U4U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize T5T5 & \scriptsize S2S2, S3S3 & \scriptsize 2U2U3 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R4R4 & \scriptsize T5T5 & \scriptsize S2S2, S4S4 & \scriptsize U2U3, U4U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R5R5 & \scriptsize T5T5 & \scriptsize S3S3, S5S5 & \scriptsize U2U3, U4U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg57.380.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.4.461~($Pbc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.380}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& S& Y& Z& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R4, R2R3 & \scriptsize 2T1, 2T3 & \scriptsize U1U4, U2U3 & \scriptsize S1S4, S2S3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2T2, 2T4 & \scriptsize U1U4, U2U3 & \scriptsize S1S4, S2S3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize S1S4, S2S3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize S1S4, S2S3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize S1S4, S2S3 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize S5S5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize S5S5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize S5S5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg57.381.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.5.462~($Pbcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.381}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& U& T& Y& X& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4U1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize S2S3, S4S5 & \scriptsize U2U3, U4U5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg57.382.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.6.463~($Pb'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.382}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2C1C1 & \scriptsize 4D1 & \scriptsize 2B1+, 2B1-, 2B2+, 2B2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize E1E1 & \scriptsize 2A1+A2- & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1+, 2B2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1E1 & \scriptsize 2A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1-, 2B2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1E1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize B1+, B1-, B2+, B2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1-, 2B2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1+, 2B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1+, 2B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize 2B1-, 2B2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 2C2C2 & \scriptsize 4D2 & \scriptsize 2B3, 2B4, 2B5, 2B6 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize E2E2 & \scriptsize 2A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B4, 2B5 & \scriptsize 2Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM6 & \scriptsize E2E2 & \scriptsize 2A3A6 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B3, 2B6 & \scriptsize 2Y3Y6 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E2E2 & \scriptsize A3A6, A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize B3, B4, B5, B6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize A3A6, A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B3, 2B4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize A3A6, A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B5, 2B6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize A3A6, A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B5, 2B6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize A3A6, A4A5 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize 2B3, 2B4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(B2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(B5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.383.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.7.464~($Pbc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.383}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2-, C1-C2+; C3C6, C4C5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 4D1 & \scriptsize 2A1A1 & \scriptsize 2C1+C2-, 2C1-C2+ & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 4B1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z1+, 2Z1- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z2+, 2Z2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z1-, 2Z2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z1+, 2Z2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z1+, 2Z2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2D1 & \scriptsize A1A1 & \scriptsize C1+C2-, C1-C2+ & \scriptsize 2Z1-, 2Z2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 4D2 & \scriptsize 2A2A2 & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 4B2 & \scriptsize 2Y3Y6, 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z4, 2Z6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z5, 2Z6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z5, 2Z6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2D2 & \scriptsize A2A2 & \scriptsize C3C6, C4C5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.384.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.8.465~($Pb'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.384}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E6, E4E5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2-, D1-D2+; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 4C1 & \scriptsize 2D1+D2-, 2D1-D2+ & \scriptsize 4A1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2A1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1 & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 4C2 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 4A2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4Z2 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E6, E4E5 & \scriptsize 2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2A2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z2 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.385.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.9.466~($Pb'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.385}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4U1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4T1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4X1 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2Z1, 2Z2 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize 2Z3, 2Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2U1 & \scriptsize S1S4, S2S3 & \scriptsize 2T1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U4, U3U5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize 2Z5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y3, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2U3U5 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize 2Z5 & \scriptsize 2X3X5 & \scriptsize Y2Y3, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize 2U2U4 & \scriptsize S5S5 & \scriptsize T2T3, T4T5 & \scriptsize 2Z5 & \scriptsize 2X2X4 & \scriptsize Y2Y3, Y4Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2S5S5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Z5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg57.386.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.10.467~($P_{2a}bcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.386}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1S1, 2S2S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X5X6 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X5X6 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.387.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.17.403~($P_{2c}mm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.387}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X1-, 2X3+, 2X3- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X2+, 2X2-, 2X4+, 2X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.388.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.13.399~($P_{2b}m'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.388}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 2\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'm'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.389.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.15.591~($C_{P}mma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.389}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'm'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1+, 2X1-, 2X3+, 2X3- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X2+, 2X2-, 2X4+, 2X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3-, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1+, X1-, X3+, X3- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X2+, X2-, X4+, X4- & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X5, 4X6 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 4U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 4U3 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X5 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X5, 2X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize 2U4 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize 2U3 & \scriptsize X5, X6 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.390.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.13.540~($C_{P}mca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.390}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1, S2S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 2S1S1, 2S2S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1S1, S2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S2S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S1 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S2S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S1 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3, 4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X5X6 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U3 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3, 2T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.391.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.11.521~($C_{P}m'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.391}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X5X6 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg57.392.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.9.638~($I_{P}b'am$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg57.392}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=57~(Pbcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+; X5X6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 2X1+X3-, 2X1-X3+, 2X2+X4-, 2X2-X4+ & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X2+X4- & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1-X3+, 2X2-X4+ & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1+X3-, 2X1-X3+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X2+X4-, 2X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize X1+X3-, X1-X3+, X2+X4-, X2-X4+ & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X2+X4- & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1-X3+, X2-X4+ & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1+X3-, X1-X3+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X2+X4-, X2-X4+ & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X5X6 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U3 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X5X6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U4U4 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U3 & \scriptsize X5X6 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.393.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.1.471~($Pnnm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.393}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-; T2, T3, T4, T5, T6, T7, T8, T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-; U2, U3, U4, U5, U6, U7, U8, U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize T2, T3, T4, T5, T6, T7, T8, T9 & \scriptsize U2, U3, U4, U5, U6, U7, U8, U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize T3, T5, T6, T8 & \scriptsize U3, U5, U6, U8 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize T2, T4, T7, T9 & \scriptsize U2, U4, U7, U9 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T2, T4, T6, T8 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T5, T7, T9 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T5, T7, T9 & \scriptsize U3, U5, U7, U9 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T2, T4, T6, T8 & \scriptsize U2, U4, U6, U8 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T2, T4 & \scriptsize U7, U9 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T3, T5 & \scriptsize U6, U8 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T6, T8 & \scriptsize U3, U5 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T7, T9 & \scriptsize U2, U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T6, T8 & \scriptsize U3, U5 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T7, T9 & \scriptsize U2, U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U7, U9 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U6, U8 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T7, T9 & \scriptsize U7, U9 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T6, T8 & \scriptsize U6, U8 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T3, T5 & \scriptsize U3, U5 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T2, T4 & \scriptsize U2, U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T7, T9 & \scriptsize U7, U9 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T6, T8 & \scriptsize U6, U8 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S3-) + $n$(S4+) + $n$(T1+) + $n$(U1+) + $n$(Y1) + $n$(Y2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) + $n$(X3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.394.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.2.472~($Pnnm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.394}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T5, T3T4, T6T9, T7T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U3, U4U5, U6U7, U8U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+S2+, S3-S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-S2-, S3+S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-S4- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+S4+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-S2- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+S2+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-S4- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+S4+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-S2- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+S2+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+S2+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-S2- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+S4+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-S4- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+S2+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-S2- & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+S4+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-S4- & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T2T5, 2T3T4, 2T6T9, 2T7T8 & \scriptsize 2U2U3, 2U4U5, 2U6U7, 2U8U9 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U3, U4U5, U6U7, U8U9 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T2T5, T3T4 & \scriptsize U6U7, U8U9 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T6T9, T7T8 & \scriptsize U2U3, U4U5 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T6T9, T7T8 & \scriptsize U2U3, U4U5 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U6U7, U8U9 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T6T9, T7T8 & \scriptsize U6U7, U8U9 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S6 & \scriptsize T6T9, T7T8 & \scriptsize U6U7, U8U9 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S1+S2+) + $n$(S3+S4+) + $n$(T1+) + $n$(U1+) + $n$(Y1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(S5S5) + 2$n$(T6T9) + 2$n$(U6U7) + 2$n$(Y3Y4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg58.395.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.3.473~($Pn'nm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.395}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=58~(Pnnm)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & 1 & 0\\
-1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 4S1 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2T1T3 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z1, 2Z3 & \scriptsize 2Y1Y3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2T2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize 2Z2, 2Z4 & \scriptsize 2Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize T1T3, T2T4 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize T1T3 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z1, Z3 & \scriptsize Y1Y3 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize T2T4 & \scriptsize S1 & \scriptsize U1 & \scriptsize Z2, Z4 & \scriptsize Y2Y4 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2T5T5 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize T5T5 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize 2Z5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg58.396.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.4.474~($Pnnm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.396}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=58~(Pnnm)$  }& \multicolumn{3}{c|}{$B=34~(Pnn2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X3, X4X5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg58.397.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.5.475~($Pn'n'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.397}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=58~(Pnnm)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E5, E4E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3A3, A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+B2-, B1-B2+; B3B6, B4B5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m)} & \multicolumn{8}{l}{\scriptsize1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2- & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 2D1+D2+, 2D1-D2- & \scriptsize 2B1+B2-, 2B1-B2+ & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+Z1-, 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+A1+, A2-A2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize 2B1+B2- & \scriptsize 2Y1+Y2- & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize A1-A1-, A2+A2+ & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize 2B1-B2+ & \scriptsize 2Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E2+E2- & \scriptsize A2+A2+, A2-A2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1+E1- & \scriptsize A1+A1+, A1-A1- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1+E1- & \scriptsize A1+A1+, A1-A1- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E2+E2- & \scriptsize A2+A2+, A2-A2- & \scriptsize C1+C2+, C1-C2- & \scriptsize D1+D2+, D1-D2- & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize A2-A2- & \scriptsize C1+C2+ & \scriptsize D1-D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize A2+A2+ & \scriptsize C1-C2- & \scriptsize D1+D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize A1-A1- & \scriptsize C1+C2+ & \scriptsize D1-D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize A1+A1+ & \scriptsize C1-C2- & \scriptsize D1+D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize A2-A2- & \scriptsize C1-C2- & \scriptsize D1+D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize A2+A2+ & \scriptsize C1+C2+ & \scriptsize D1-D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize A1-A1- & \scriptsize C1-C2- & \scriptsize D1+D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize A1+A1+ & \scriptsize C1+C2+ & \scriptsize D1-D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize A1+A1+ & \scriptsize C1-C2- & \scriptsize D1-D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize A1-A1- & \scriptsize C1+C2+ & \scriptsize D1+D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize A2+A2+ & \scriptsize C1-C2- & \scriptsize D1-D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize A2-A2- & \scriptsize C1+C2+ & \scriptsize D1+D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize A1+A1+ & \scriptsize C1+C2+ & \scriptsize D1+D2+ & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize A1-A1- & \scriptsize C1-C2- & \scriptsize D1-D2- & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z1+Z1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize A2+A2+ & \scriptsize C1+C2+ & \scriptsize D1+D2+ & \scriptsize B1-B2+ & \scriptsize Y1-Y2+ & \scriptsize Z2+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize A2-A2- & \scriptsize C1-C2- & \scriptsize D1-D2- & \scriptsize B1+B2- & \scriptsize Y1+Y2- & \scriptsize Z2+Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize A3A3, A4A4, A5A5, A6A6 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 2B3B6, 2B4B5 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3Z5, 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E3E5, E4E6 & \scriptsize A4A4, A5A5 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize 2B4B5 & \scriptsize 2Y4Y5 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3A3, A6A6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize 2B3B6 & \scriptsize 2Y3Y6 & \scriptsize Z3Z5, Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E3E5 & \scriptsize A3A3, A5A5 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E4E6 & \scriptsize A4A4, A6A6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E4E6 & \scriptsize A4A4, A6A6 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E3E5 & \scriptsize A3A3, A5A5 & \scriptsize C3C4, C5C6 & \scriptsize D3D4, D5D6 & \scriptsize B3B6, B4B5 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize A5A5 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize A6A6 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize A3A3 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize A4A4 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize A5A5 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize A6A6 & \scriptsize C5C6 & \scriptsize D3D4 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D5D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize A4A4 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize A3A3 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize A6A6 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize A5A5 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize A4A4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize A3A3 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z3Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize A6A6 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize B3B6 & \scriptsize Y3Y6 & \scriptsize Z4Z6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize A5A5 & \scriptsize C5C6 & \scriptsize D5D6 & \scriptsize B4B5 & \scriptsize Y4Y5 & \scriptsize Z3Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(E1+E1-) + $n$(C1+C2+) + $n$(D1+D2+) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(E3E5) + $n$(C3C4) + $n$(D3D4) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.398.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.6.476~($Pnn'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.398}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=58~(Pnnm)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 1\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2+, E1-E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2+, Y1-Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2'/m')} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2'/m')} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2'/m')} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2'/m')} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& E& Y& D& Z& A& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4C1 & \scriptsize 2E1+E2+, 2E1-E2- & \scriptsize 2Y1+Y2+, 2Y1-Y2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 4Z1 & \scriptsize 4A1 & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize E1+E2+, E1-E2- & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize E1+E2+, E1-E2- & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize E1+E2+, E1-E2- & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize E1-E2- & \scriptsize Y1+Y2+ & \scriptsize D1-, D2- & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize E1+E2+ & \scriptsize Y1-Y2- & \scriptsize D1+, D2+ & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize E1-E2- & \scriptsize Y1-Y2- & \scriptsize D1+, D2+ & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize E1+E2+ & \scriptsize Y1+Y2+ & \scriptsize D1-, D2- & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize E1+E2+ & \scriptsize Y1-Y2- & \scriptsize D1-, D2- & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize E1-E2- & \scriptsize Y1+Y2+ & \scriptsize D1+, D2+ & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize E1+E2+ & \scriptsize Y1+Y2+ & \scriptsize D1+, D2+ & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize E1-E2- & \scriptsize Y1-Y2- & \scriptsize D1-, D2- & \scriptsize Z1 & \scriptsize A1 & \scriptsize B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4C2 & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 4Z2 & \scriptsize 4A2 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize E3E4, E5E6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize E3E4, E5E6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize E3E4, E5E6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize E3E4 & \scriptsize Y5Y6 & \scriptsize D3, D4 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize E5E6 & \scriptsize Y3Y4 & \scriptsize D5, D6 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize E3E4 & \scriptsize Y3Y4 & \scriptsize D5, D6 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize E5E6 & \scriptsize Y5Y6 & \scriptsize D3, D4 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize E5E6 & \scriptsize Y3Y4 & \scriptsize D3, D4 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize E3E4 & \scriptsize Y5Y6 & \scriptsize D5, D6 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize E5E6 & \scriptsize Y5Y6 & \scriptsize D5, D6 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize E3E4 & \scriptsize Y3Y4 & \scriptsize D3, D4 & \scriptsize Z2 & \scriptsize A2 & \scriptsize B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(E1+E2+) + $n$(Y1+Y2+) + $n$(D2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(E3E4) + $n$(Y3Y4) + $n$(D5) + $n$(A2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.399.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg58}.7.477~($Pn'n'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.399}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=58~(Pnnm)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(..m')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(..2/m')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(..2/m')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 2S5S5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2X2X5, 2X3X4 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize S5S5 & \scriptsize T2T5, T3T4 & \scriptsize U2U3, U4U5 & \scriptsize X2X5, X3X4 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg58.400.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.12.426~($P_{2b}mna'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.400}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T5, T3T4, T6T9, T7T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U6, U3U7, U4U8, U5U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 2S1+S4-, 2S1-S4+, 2S2+S3-, 2S2-S3+ & \scriptsize 4T1+, 4T1- & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S4-, 2S2+S3- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1-S4+, 2S2-S3+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1+ & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1+ & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1+ & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize 2T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize 2T1+ & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+, T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+, T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+, T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+, T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S5S6 & \scriptsize 2T2T5, 2T3T4, 2T6T9, 2T7T8 & \scriptsize 2U2U6, 2U3U7, 2U4U8, 2U5U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U3U7, 2U5U9 & \scriptsize 4X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize 2U2U6, 2U4U8 & \scriptsize 4X3 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T2T5, T3T4 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T2T5, T3T4 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T6T9, T7T8 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T6T9, T7T8 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T6T9, T7T8 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T6T9, T7T8 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T2T5, T3T4 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T2T5, T3T4 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5S6 & \scriptsize T2T5, T3T4, T6T9, T7T8 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(T1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.401.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.10.450~($P_{2c}b'a'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.401}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4-; S5S5, S6S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T7, T3T6, T4T9, T5T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U9, U3U8, U4U7, U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..m')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2/m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 2S1+S2+, 2S1-S2-, 2S3+S4+, 2S3-S4- & \scriptsize 4T1+T1- & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize S1+S2+, S1-S2-, S3+S4+, S3-S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S2+, 2S3-S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1-S2-, 2S3+S4+ & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R2R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R1 & \scriptsize 2S1+S2+, 2S1-S2- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R2R2 & \scriptsize 2S3+S4+, 2S3-S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R2R2 & \scriptsize 2S3-S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R2R2 & \scriptsize 2S3+S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R1 & \scriptsize 2S1-S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1+S2+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize R1R1 & \scriptsize S1+S2+, S1-S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize R2R2 & \scriptsize S3+S4+, S3-S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R1 & \scriptsize 2S1+S2+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R1 & \scriptsize 2S1-S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R2R2 & \scriptsize 2S3+S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R2R2 & \scriptsize 2S3-S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S5S5, 2S6S6 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 2U2U9, 2U3U8, 2U4U7, 2U5U6 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize S5S5, S6S6 & \scriptsize 2T3T6, 2T5T8 & \scriptsize 2U3U8, 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize S5S5, S6S6 & \scriptsize 2T2T7, 2T4T9 & \scriptsize 2U2U9, 2U4U7 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S6S6 & \scriptsize T2T7, T4T9 & \scriptsize U2U9, U4U7 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S6S6 & \scriptsize T3T6, T5T8 & \scriptsize U3U8, U5U6 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S5 & \scriptsize T3T6, T5T8 & \scriptsize U3U8, U5U6 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S5 & \scriptsize T2T7, T4T9 & \scriptsize U2U9, U4U7 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S5S5, S6S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U9, U3U8, U4U7, U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S5 & \scriptsize T2T7, T4T9 & \scriptsize U2U9, U4U7 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S5 & \scriptsize T3T6, T5T8 & \scriptsize U3U8, U5U6 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S6S6 & \scriptsize T3T6, T5T8 & \scriptsize U3U8, U5U6 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S6S6 & \scriptsize T2T7, T4T9 & \scriptsize U2U9, U4U7 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.402.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.15.525~($C_{P}mc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.402}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+; S5S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T7, T3T6, T4T9, T5T8} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U4, U3U5, U6U8, U7U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m'.)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'm'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2/m)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 2S1+S4-, 2S1-S4+, 2S2+S3-, 2S2-S3+ & \scriptsize 4T1+T1- & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S4-, 2S2+S3- & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1-S4+, 2S2-S3+ & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize S1+S4-, S1-S4+, S2+S3-, S2-S3+ & \scriptsize 2T1+T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+T1- & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+T1- & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+T1- & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+T1- & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+T1- & \scriptsize 2U1+ & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+T1- & \scriptsize 2U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize R1R2 & \scriptsize S1-S4+, S2-S3+ & \scriptsize T1+T1- & \scriptsize 2U1+ & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize R1R2 & \scriptsize S1+S4-, S2+S3- & \scriptsize T1+T1- & \scriptsize 2U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S5S6 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R4R4 & \scriptsize 2S5S6 & \scriptsize 2T3T6, 2T5T8 & \scriptsize 2U3U5, 2U6U8 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R3 & \scriptsize 2S5S6 & \scriptsize 2T2T7, 2T4T9 & \scriptsize 2U2U4, 2U7U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U3U5, 2U7U9 & \scriptsize 4X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S5S6 & \scriptsize T2T7, T3T6, T4T9, T5T8 & \scriptsize 2U2U4, 2U6U8 & \scriptsize 4X3 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S5S6 & \scriptsize 2T2T7, 2T3T6, 2T4T9, 2T5T8 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize T3T6, T5T8 & \scriptsize U3U5, U6U8 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize T2T7, T4T9 & \scriptsize U2U4, U7U9 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize T2T7, T4T9 & \scriptsize 2U7U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize T3T6, T5T8 & \scriptsize 2U6U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize T3T6, T5T8 & \scriptsize 2U3U5 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize T2T7, T4T9 & \scriptsize 2U2U4 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize T3T6, T5T8 & \scriptsize 2U3U5 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize T2T7, T4T9 & \scriptsize 2U2U4 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R3 & \scriptsize S5S6 & \scriptsize T2T7, T4T9 & \scriptsize 2U7U9 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R4R4 & \scriptsize S5S6 & \scriptsize T3T6, T5T8 & \scriptsize 2U6U8 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(U1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.403.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.11.574~($C_{P}c'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.403}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T1-; T2T6, T3T7, T4T8, T5T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U1-; U2U6, U3U7, U4U8, U5U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4T1+T1- & \scriptsize 4U1+U1- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R2 & \scriptsize 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R2 & \scriptsize 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+T1- & \scriptsize 2U1+U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S3-, 2S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2R2 & \scriptsize 2S3+, 2S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1-, 2S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1+, 2S2+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1+, 2S2+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1-, 2S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S3+, 2S4+ & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2R2 & \scriptsize 2S3-, 2S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+T1- & \scriptsize U1+U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S5, 4S6 & \scriptsize 2T2T6, 2T3T7, 2T4T8, 2T5T9 & \scriptsize 2U2U6, 2U3U7, 2U4U8, 2U5U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T2T6, 2T4T8 & \scriptsize 2U3U7, 2U5U9 & \scriptsize 4X4 & \scriptsize 4Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T7, 2T5T9 & \scriptsize 2U2U6, 2U4U8 & \scriptsize 4X3 & \scriptsize 4Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T7, 2T5T9 & \scriptsize 2U3U7, 2U5U9 & \scriptsize 4X4 & \scriptsize 4Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T2T6, 2T4T8 & \scriptsize 2U2U6, 2U4U8 & \scriptsize 4X3 & \scriptsize 4Y3 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T6, T3T7, T4T8, T5T9 & \scriptsize U2U6, U3U7, U4U8, U5U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T2T6, T4T8 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T7, T5T9 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T2T6, T4T8 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T7, T5T9 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T3T7, T5T9 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize 2S5 & \scriptsize T2T6, T4T8 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T3T7, T5T9 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize 2S6 & \scriptsize T2T6, T4T8 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T2T6, T4T8 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T7, T5T9 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T3T7, T5T9 & \scriptsize U3U7, U5U9 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S5, S6 & \scriptsize T2T6, T4T8 & \scriptsize U2U6, U4U8 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S3-) + $n$(S4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg58.404.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.8.628~($I_{P}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg58.404}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=58~(Pnnm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4-; S5, S6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-; T2T4, T3T5, T6T8, T7T9} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-; U2U4, U3U5, U6U8, U7U9} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m'.)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1')} & \multicolumn{8}{l}{\scriptsize8h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'm'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'm'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'2'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'm'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'm'm)} & \multicolumn{8}{l}{\scriptsize4g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-, 2S3+, 2S3-, 2S4+, 2S4- & \scriptsize 4T1+, 4T1- & \scriptsize 4U1+, 4U1- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S2+, 2S3-, 2S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 4X1 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1-, 2S2-, 2S3+, 2S4+ & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 4X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize S1+, S1-, S2+, S2-, S3+, S3-, S4+, S4- & \scriptsize 2T1+, 2T1- & \scriptsize 2U1+, 2U1- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2R2 & \scriptsize S3+, S3-, S4+, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S2+, S3-, S4- & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1-, S2-, S3+, S4+ & \scriptsize T1+, T1- & \scriptsize U1+, U1- & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1+ & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1- & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize R1 & \scriptsize S1+, S2+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize R1 & \scriptsize S1-, S2- & \scriptsize T1- & \scriptsize U1- & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize R2 & \scriptsize S3+, S4+ & \scriptsize T1+ & \scriptsize U1+ & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize R2 & \scriptsize S3-, S4- & \scriptsize T1- & \scriptsize U1- & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S5, 4S6 & \scriptsize 2T2T4, 2T3T5, 2T6T8, 2T7T9 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R4 & \scriptsize 2S5, 2S6 & \scriptsize 2T3T5, 2T6T8 & \scriptsize 2U3U5, 2U6U8 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4R3 & \scriptsize 2S5, 2S6 & \scriptsize 2T2T4, 2T7T9 & \scriptsize 2U2U4, 2U7U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4Z3\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S5, 2S6 & \scriptsize T2T4, T3T5, T6T8, T7T9 & \scriptsize U2U4, U3U5, U6U8, U7U9 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S5, 4S6 & \scriptsize 2T2T4, 2T3T5, 2T6T8, 2T7T9 & \scriptsize 2U2U4, 2U3U5, 2U6U8, 2U7U9 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T2T4, T6T8 & \scriptsize U3U5, U7U9 & \scriptsize 2X4 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3T5, T7T9 & \scriptsize U2U4, U6U8 & \scriptsize 2X3 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3T5, T7T9 & \scriptsize U3U5, U7U9 & \scriptsize 2X4 & \scriptsize 2Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T2T4, T6T8 & \scriptsize U2U4, U6U8 & \scriptsize 2X3 & \scriptsize 2Y3 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize T3T5, T6T8 & \scriptsize U3U5, U6U8 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize T2T4, T7T9 & \scriptsize U2U4, U7U9 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize T3T5, T6T8 & \scriptsize U3U5, U6U8 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize T2T4, T7T9 & \scriptsize U2U4, U7U9 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize T3T5, T6T8 & \scriptsize U3U5, U6U8 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize T2T4, T7T9 & \scriptsize U2U4, U7U9 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize 2R4 & \scriptsize S5, S6 & \scriptsize T3T5, T6T8 & \scriptsize U3U5, U6U8 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize 2R3 & \scriptsize S5, S6 & \scriptsize T2T4, T7T9 & \scriptsize U2U4, U7U9 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T6T8 & \scriptsize U3U5 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T7T9 & \scriptsize U2U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U7U9 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U6U8 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T7T9 & \scriptsize U7U9 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T6T8 & \scriptsize U6U8 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S6 & \scriptsize T2T4 & \scriptsize U7U9 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S6 & \scriptsize T3T5 & \scriptsize U6U8 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S5 & \scriptsize T6T8 & \scriptsize U3U5 & \scriptsize X4 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S5 & \scriptsize T7T9 & \scriptsize U2U4 & \scriptsize X3 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R3 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R3 & \scriptsize S6 & \scriptsize T7T9 & \scriptsize U7U9 & \scriptsize X4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize R4 & \scriptsize S6 & \scriptsize T6T8 & \scriptsize U6U8 & \scriptsize X3 & \scriptsize Y3 & \scriptsize Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(S3-) + $n$(S4+) + $n$(T1+) + $n$(U1+) + $n$(Y1) + $n$(Y2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S5) + $n$(X3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.405.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.1.478~($Pmmn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.405}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.406.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.2.479~($Pmmn1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.406}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3X4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg59.407.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.3.480~($Pm'mn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.407}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R3, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S3, S4S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm2')} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4U1 & \scriptsize 4S1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize 2T1, 2T3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2X1 & \scriptsize 2Y1, 2Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize 2T2, 2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2X1 & \scriptsize 2Y2, 2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2U1 & \scriptsize 2S1 & \scriptsize T1, T2, T3, T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2X1 & \scriptsize Y1, Y2, Y3, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1 & \scriptsize Y2, Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T1, T3 & \scriptsize Z1, Z3 & \scriptsize X1 & \scriptsize Y1, Y3\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize R1 & \scriptsize U1 & \scriptsize S1 & \scriptsize T2, T4 & \scriptsize Z2, Z4 & \scriptsize X1 & \scriptsize Y2, Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 4Z5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R4R5 & \scriptsize 2U4U5 & \scriptsize 2S4S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X4X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R2R3 & \scriptsize 2U2U3 & \scriptsize 2S2S3 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize 2X2X3 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize R2R3, R4R5 & \scriptsize U2U3, U4U5 & \scriptsize S2S3, S4S5 & \scriptsize 2T5 & \scriptsize 2Z5 & \scriptsize X2X3, X4X5 & \scriptsize 2Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 4Z5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2S2S3, 2S4S5 & \scriptsize 4T5 & \scriptsize 4Z5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize U4U5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X4X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize U2U3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X2X3 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R4R5 & \scriptsize U4U5 & \scriptsize S4S5 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X4X5 & \scriptsize Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R2R3 & \scriptsize U2U3 & \scriptsize S2S3 & \scriptsize T5 & \scriptsize Z5 & \scriptsize X2X3 & \scriptsize Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg59.408.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.4.481~($Pmmn'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.408}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize2f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm2)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm2)} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U1U4 & \scriptsize 2X1X4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z1, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize 2U2U3 & \scriptsize 2X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2Z2, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize U1U4, U2U3 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T3 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y1Y3 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T4 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y2Y4 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T1T3 & \scriptsize U2U3 & \scriptsize X2X3 & \scriptsize Y1Y3 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T2T4 & \scriptsize U1U4 & \scriptsize X1X4 & \scriptsize Y2Y4 & \scriptsize 2Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize U5U5 & \scriptsize X5X5 & \scriptsize Y5Y5 & \scriptsize 2Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg59.409.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.5.482~($Pm'm'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.409}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& D& E& A& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4D1 & \scriptsize 4E1 & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize Z1+, Z1-, Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1+, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1 & \scriptsize 2E1 & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1-, 2Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+C1- & \scriptsize Y1+Y1- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z1+, Z1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+C2- & \scriptsize Y2+Y2- & \scriptsize D1 & \scriptsize E1 & \scriptsize A1 & \scriptsize B1 & \scriptsize Z2+, Z2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4D2 & \scriptsize 4E2 & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize Z3, Z4, Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D2 & \scriptsize 2E2 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4C6 & \scriptsize Y4Y6 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z4, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3C5 & \scriptsize Y3Y5 & \scriptsize D2 & \scriptsize E2 & \scriptsize A2 & \scriptsize B2 & \scriptsize Z3, Z5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Z2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.410.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.6.483~($Pmm'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.410}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+B2-, B1-B2+; B3B6, B4B5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m..)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'2')} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'2')} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 4D1 & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 4C1 & \scriptsize 4Z1 & \scriptsize 2B1+B2-, 2B1-B2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+ & \scriptsize Y1+, Y1-, Y2+, Y2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize 2A1+A2- & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize 2B1+B2- & \scriptsize 2Y1+, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize 2A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize 2B1-B2+ & \scriptsize 2Y1-, 2Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+ & \scriptsize 2Y1-, 2Y2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+ & \scriptsize 2Y1+, 2Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+ & \scriptsize 2Y1+, 2Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1 & \scriptsize 2D1 & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2C1 & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+ & \scriptsize 2Y1-, 2Y2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+B2- & \scriptsize Y1+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-B2+ & \scriptsize Y1-, Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1 & \scriptsize D1 & \scriptsize A1+A2- & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1+B2- & \scriptsize Y1+, Y2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1 & \scriptsize D1 & \scriptsize A1-A2+ & \scriptsize C1 & \scriptsize Z1 & \scriptsize B1-B2+ & \scriptsize Y1-, Y2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 4D2 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 4C2 & \scriptsize 4Z2 & \scriptsize 2B3B6, 2B4B5 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3A6, A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5 & \scriptsize Y3, Y4, Y5, Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize 2A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize 2B4B5 & \scriptsize 2Y4, 2Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize 2A3A6 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize 2B3B6 & \scriptsize 2Y3, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3A6, A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3A6, A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5 & \scriptsize 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3A6, A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5 & \scriptsize 2Y5, 2Y6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E2 & \scriptsize 2D2 & \scriptsize A3A6, A4A5 & \scriptsize 2C2 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5 & \scriptsize 2Y3, 2Y4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E2 & \scriptsize D2 & \scriptsize A4A5 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B4B5 & \scriptsize Y4, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3B6 & \scriptsize Y3, Y6\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E2 & \scriptsize D2 & \scriptsize A4A5 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B4B5 & \scriptsize Y4, Y5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E2 & \scriptsize D2 & \scriptsize A3A6 & \scriptsize C2 & \scriptsize Z2 & \scriptsize B3B6 & \scriptsize Y3, Y6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.411.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.7.484~($Pm'm'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.411}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'..)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'2)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'2)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2S1, 2S2, 2S3, 2S4 & \scriptsize 4T1 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1, R2, R3, R4 & \scriptsize S1, S2, S3, S4 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2R5 & \scriptsize 2S5 & \scriptsize T2T4, T3T5 & \scriptsize U2U4, U3U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 4GM5 & \scriptsize 4R5 & \scriptsize 4S5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y2Y4 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T3T5 & \scriptsize U3U5 & \scriptsize X3X5 & \scriptsize Y3Y5 & \scriptsize Z5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize R5 & \scriptsize S5 & \scriptsize T2T4 & \scriptsize U2U4 & \scriptsize X2X4 & \scriptsize Y2Y4 & \scriptsize Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg59.412.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.14.400~($P_{2b}mma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.412}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.m'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm'2')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.413.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.8.485~($P_{2c}mmn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.413}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1, 4S2 & \scriptsize 2T1T1, 2T2T2 & \scriptsize 2U1U1, 2U2U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U2U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T1 & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T2T2 & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1, T2T2 & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1, T2T2 & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1, 2S2 & \scriptsize T1T1, T2T2 & \scriptsize U1U1, U2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T1T1 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R1 & \scriptsize 2S1 & \scriptsize T2T2 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T1T1 & \scriptsize U2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize U1U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.414.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.12.522~($C_{P}mc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.414}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 2T1T1, 2T2T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize T1T1, T2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-Z2+, Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.415.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.14.558~($C_{P}mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.415}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'mm')} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'mm')} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+, 2Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-, 2Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+, 2Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-, 2Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+, Z2-, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-, Z2+, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2-, Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2+, Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1+, Z2+, Z3+, Z4+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1-, Z2-, Z3-, Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+, Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-, Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+, Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-, Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3, 4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5, 4Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5, 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg59.416.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.7.627~($I_{P}m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg59.416}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=59~(Pmmn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'mm')} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'mm')} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U1 & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1+Z2-, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4U2 & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1-Z2+, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1+Z2-, 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1-Z2+, 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8k} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8k} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1+Z2-, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1-Z2+, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize Z1+Z2-, Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize Z1-Z2+, Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y2 & \scriptsize 2Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2U2 & \scriptsize 2X2 & \scriptsize 2Y1 & \scriptsize 2Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2U1 & \scriptsize 2X1 & \scriptsize 2Y2 & \scriptsize 2Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-Z4+\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y1 & \scriptsize Z1+Z2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize T2 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y2 & \scriptsize Z1-Z2+\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize U2 & \scriptsize X2 & \scriptsize Y1 & \scriptsize Z3+Z4-\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize R2 & \scriptsize S2 & \scriptsize T2 & \scriptsize U1 & \scriptsize X1 & \scriptsize Y2 & \scriptsize Z3-Z4+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z5Z6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg6.18.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.1.25~($Pm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.18}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$2c} &   & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C3 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z3\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C4 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize B4 & \scriptsize C4 & \scriptsize D4 & \scriptsize E4 & \scriptsize GM4 & \scriptsize Y4 & \scriptsize Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize B3 & \scriptsize C3 & \scriptsize D3 & \scriptsize E3 & \scriptsize GM3 & \scriptsize Y3 & \scriptsize Z3\\
\hline
\end{longtable}




==> src_tex_mtable/msg6.19.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.2.26~($Pm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.19}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2c} &   & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize B1 & \scriptsize C1 & \scriptsize D1 & \scriptsize E1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize B2 & \scriptsize C2 & \scriptsize D2 & \scriptsize E2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg6.20.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.3.27~($Pm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.20}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=6~(Pm)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(m')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(m')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} &   & \scriptsize 2U1 & \scriptsize 2Z1 & \scriptsize 2V1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize U1 & \scriptsize Z1 & \scriptsize V1 & \scriptsize T1 & \scriptsize R1 & \scriptsize GM1 & \scriptsize X1 & \scriptsize Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} &   & \scriptsize 2U2 & \scriptsize 2Z2 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize U2 & \scriptsize Z2 & \scriptsize V2 & \scriptsize T2 & \scriptsize R2 & \scriptsize GM2 & \scriptsize X2 & \scriptsize Y2\\
\hline
\end{longtable}




==> src_tex_mtable/msg6.21.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.4.28~($P_{2a}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.21}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=6~(Pm)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m)} & \multicolumn{8}{l}{\scriptsize1a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize A1A1, A2A2 & \scriptsize 2B1, 2B2 & \scriptsize C1C1, C2C2 & \scriptsize 2D1, 2D2 & \scriptsize E1E1, E2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2B1 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2B2 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2B1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize E1E1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2B2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize E2E2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg6.22.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.5.29~($P_{2b}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.22}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=6~(Pm)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m')} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1, 2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize 2C3 & \scriptsize 2D3 & \scriptsize 2E3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize 2C4 & \scriptsize 2D4 & \scriptsize 2E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg6.23.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.5.42~($C_{P}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg6.23}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=8~(Cm)$  }& \multicolumn{3}{c|}{$B=6~(Pm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1, B2; B3B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize2c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m)} & \multicolumn{8}{l}{\scriptsize1b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize A1A1, A2A2 & \scriptsize 2B1, 2B2 & \scriptsize 2C1C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2B1 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2B2 & \scriptsize C1C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2B3B4 & \scriptsize C3C3, C4C4 & \scriptsize 2D3, 2D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C3C3 & \scriptsize 2D3 & \scriptsize E3E3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize B3B4 & \scriptsize C4C4 & \scriptsize 2D4 & \scriptsize E4E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg60.417.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.1.488~($Pbcn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.417}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-; S2, S3, S4, S5, S6, S7, S8, S9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2, S3, S4, S5, S6, S7, S8, S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4, S7, S8 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S2, S5, S6, S9 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S2, S3, S4, S5 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S6, S7, S8, S9 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S6, S7, S8, S9 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S2, S3, S4, S5 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X3) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.418.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.2.489~($Pbcn1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.418}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-; S2S3, S4S5, S6S7, S8S9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S1+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1+ & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S1- & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S2S3, 2S4S5, 2S6S7, 2S8S9 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S2S3, 2S4S5 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S6S7, 2S8S9 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S6S7, 2S8S9 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S2S3, 2S4S5 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(S6S7) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg60.419.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.3.490~($Pb'cn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.419}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4T1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R4, R2R3 & \scriptsize 2T1 & \scriptsize S1S4, S2S3 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T2T4, T3T5 & \scriptsize S5S5 & \scriptsize U2U3, U4U5 & \scriptsize 2Z5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize X2X3, X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg60.420.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.4.491~($Pbc'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.420}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=30~(Pnc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S2, S3S3, S4S4, S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& S& Y& Z& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 4T1 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2S1S1 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R1 & \scriptsize 2T1 & \scriptsize U1U4, U2U3 & \scriptsize S1S1 & \scriptsize 2Y1 & \scriptsize 2Z1, 2Z2 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R1 & \scriptsize 2T1 & \scriptsize U1U4, U2U3 & \scriptsize S1S1 & \scriptsize 2Y1 & \scriptsize 2Z3, 2Z4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2T1 & \scriptsize U1U4, U2U3 & \scriptsize S1S1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize 2T1 & \scriptsize U1U4, U2U3 & \scriptsize S1S1 & \scriptsize 2Y1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U5U5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R4R4 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize S2S2, S4S4 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R3, R5R5 & \scriptsize T2T5, T3T4 & \scriptsize U5U5 & \scriptsize S3S3, S5S5 & \scriptsize Y2Y5, Y3Y4 & \scriptsize 2Z5 & \scriptsize X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U5U5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2U5U5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2Y2Y5, 2Y3Y4 & \scriptsize 4Z5 & \scriptsize 2X5X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg60.421.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.5.492~($Pbcn'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.421}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S5, S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U4, U3U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& U& T& Y& X& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4U1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R5, R3R4 & \scriptsize S2S5, S3S4 & \scriptsize U2U4, U3U5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize X2X4, X3X5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2S2S5, 2S3S4 & \scriptsize 2U2U4, 2U3U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 4Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg60.422.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.6.493~($Pb'c'n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.422}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2+, Y1-Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D1-, D2+D2-; D3D5, D4D6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E6, E4E5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& D& E& A& B& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1C1 & \scriptsize 2Y1+Y2+, 2Y1-Y2- & \scriptsize 2D1+D1-, 2D2+D2- & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 4A1 & \scriptsize 4B1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1C1 & \scriptsize Y1+Y2+, Y1-Y2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1C1 & \scriptsize 2Y1-Y2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1C1 & \scriptsize 2Y1+Y2+ & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1C1 & \scriptsize 2Y1+Y2+ & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1C1 & \scriptsize 2Y1-Y2- & \scriptsize D1+D1-, D2+D2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2A1 & \scriptsize 2B1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C2C2 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 2D3D5, 2D4D6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 4A2 & \scriptsize 4B2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C2C2 & \scriptsize Y3Y4, Y5Y6 & \scriptsize D3D5, D4D6 & \scriptsize E3E6, E4E5 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C2C2 & \scriptsize 2Y3Y4 & \scriptsize D3D5, D4D6 & \scriptsize E3E6, E4E5 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C2C2 & \scriptsize 2Y5Y6 & \scriptsize D3D5, D4D6 & \scriptsize E3E6, E4E5 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C2C2 & \scriptsize 2Y5Y6 & \scriptsize D3D5, D4D6 & \scriptsize E3E6, E4E5 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C2C2 & \scriptsize 2Y3Y4 & \scriptsize D3D5, D4D6 & \scriptsize E3E6, E4E5 & \scriptsize 2A2 & \scriptsize 2B2 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y1+Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.423.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.7.494~($Pbc'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.423}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E6, E4E5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& D& A& C& Z& B& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2A1A1 & \scriptsize 2C1C1 & \scriptsize 4Z1 & \scriptsize 4B1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2D1-, 2D2- & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2D1+, 2D2+ & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2D1+, 2D2+ & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E2-, E1-E2+ & \scriptsize 2D1-, 2D2- & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize 2Z1 & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2A2A2 & \scriptsize 2C2C2 & \scriptsize 4Z2 & \scriptsize 4B2 & \scriptsize 2Y3Y6, 2Y4Y5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E6, E4E5 & \scriptsize D3, D4, D5, D6 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2D3, 2D4 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E6, E4E5 & \scriptsize 2D5, 2D6 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E6, E4E5 & \scriptsize 2D5, 2D6 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E6, E4E5 & \scriptsize 2D3, 2D4 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize 2Z2 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(D2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(D5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.424.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.8.495~($Pb'cn'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.424}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C2+, C1-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1; D2D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 2C1+C2+, 2C1-C2- & \scriptsize 2D1D1 & \scriptsize 2A1A1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize E1E1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1+Z1- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize E1E1 & \scriptsize C1+C2+, C1-C2- & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z2+Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2C1-C2- & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2C1+C2+ & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize 2C1+C2+ & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize 2C1-C2- & \scriptsize D1D1 & \scriptsize A1A1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2D2D2 & \scriptsize 2A2A2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize E2E2 & \scriptsize C3C4, C5C6 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z4Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize E2E2 & \scriptsize C3C4, C5C6 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z5 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize 2C5C6 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize 2C3C4 & \scriptsize D2D2 & \scriptsize A2A2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(C1+C2+) + $n$(Y1+Y2-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(C3C4) + $n$(Y3Y6) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.425.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg60}.9.496~($Pb'c'n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.425}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=60~(Pbcn)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2, U3U3, U4U4, U5U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& U& S& Y& Z& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 4T1 & \scriptsize 2U1U1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 4Y1 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize S1S4, S2S3 & \scriptsize 2Y1 & \scriptsize 2Z1Z2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize S1S4, S2S3 & \scriptsize 2Y1 & \scriptsize 2Z3Z4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize S1S4, S2S3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R3, R2R4 & \scriptsize 2T1 & \scriptsize U1U1 & \scriptsize S1S4, S2S3 & \scriptsize 2Y1 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2S5S5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T2T5, T3T4 & \scriptsize U3U3, U5U5 & \scriptsize S5S5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize T2T5, T3T4 & \scriptsize U2U2, U4U4 & \scriptsize S5S5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z5Z5 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2S5S5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2X2X4, 2X3X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize U2U2, U3U3, U4U4, U5U5 & \scriptsize 2S5S5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2X2X4, 2X3X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg60.426.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg54}.11.438~($P_{2b}c'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.426}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=54~(Pcca)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S1-; S2S6, S3S7, S4S8, S5S9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1+S1- & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S6, 2S3S7, 2S4S8, 2S5S9 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S7, 2S4S8 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S2S6, 2S5S9 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 4X3 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S6, 2S3S7, 2S4S8, 2S5S9 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.427.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.13.470~($P_{2a}bc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.427}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 2 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S1-; S2S8, S3S9, S4S6, S5S7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1+S1- & \scriptsize 4T1T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S2S8, 2S3S9, 2S4S6, 2S5S7 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S2S8, 2S3S9, 2S4S6, 2S5S7 & \scriptsize 4T3T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.428.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg53}.11.425~($P_{2b}m'na$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.428}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=53~(Pmna)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 2\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-; S2S3, S4S5, S6S7, S8S9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1+, 4S1- & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 2S2S3, 2S4S5, 2S6S7, 2S8S9 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S6S7, S8S9 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S2S3, S4S5 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S2S3, S4S5 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S6S7, S8S9 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize X3X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize S2S3, S4S5, S6S7, S8S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.429.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.17.544~($C_{P}m'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.429}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S1-; S2S8, S3S9, S4S6, S5S7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1+S1- & \scriptsize 4T1, 4T2 & \scriptsize 4U1U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S2S8, 2S3S9, 2S4S6, 2S5S7 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S2S8, S3S9, S4S6, S5S7 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.430.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.10.603~($C_{P}cca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.430}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S1-; S2S6, S3S7, S4S8, S5S9} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1+S1- & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S6, 2S3S7, 2S4S8, 2S5S9 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S7, 2S4S8 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 4X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S2S6, 2S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 4X3 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S6, 2S3S7, 2S4S8, 2S5S9 & \scriptsize 4T3, 4T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize S2S6, S3S7, S4S8, S5S9 & \scriptsize 2T3, 2T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S7, S4S8 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S2S6, S5S9 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S7, S4S8 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S2S6, S5S9 & \scriptsize T3, T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.431.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.16.526~($C_{P}m'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.431}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-; S2S5, S3S4, S6S9, S7S8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1+, 4S1- & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1, R2 & \scriptsize S1+, S1- & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize 2S1+ & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize 2S1- & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S5, 2S3S4, 2S6S9, 2S7S8 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S5, 2S3S4, 2S6S9, 2S7S8 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4, S7S8 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S2S5, S6S9 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize 2X3 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S9, S7S8 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S9, S7S8 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S2S5) + $n$(S6S9) + $n$(Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg60.432.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.12.641~($I_{P}b'am'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg60.432}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=60~(Pbcn)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-; S2S5, S3S4, S6S9, S7S8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1+, 4S1- & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1+, 2S1- & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize 2S1+ & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize 2S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y1 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize R1R2 & \scriptsize S1+, S1- & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize 2Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S5, 2S3S4, 2S6S9, 2S7S8 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4, 2S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 4X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S2S5, 2S6S9 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 4X3 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize S2S5, S3S4, S6S9, S7S8 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 2S2S5, 2S3S4, 2S6S9, 2S7S8 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S6S9, S7S8 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S6S9, S7S8 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S2S5, S3S4 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4, S7S8 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S2S5, S6S9 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4, S7S8 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S2S5, S6S9 & \scriptsize T3T4 & \scriptsize U3U4 & \scriptsize 2X3 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(S1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S2S5) + $n$(S6S9) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg61.433.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg61}.1.497~($Pbca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.433}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-; R2, R3, R4, R5, R6, R7, R8, R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2R1+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2R1+ & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2R1- & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2, R3, R4, R5, R6, R7, R8, R9 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2, R3, R4, R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6, R7, R8, R9 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6, R7, R8, R9 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2, R3, R4, R5 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg61.434.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg61}.2.498~($Pbca1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.434}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1+, R1-R1-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize R2R2, R3R3, R4R4, R5R5, R6R6, R7R7, R8R8, R9R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1+R1+, R1-R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1+R1+ & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1-R1- & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize R2R2, R3R3, R4R4, R5R5, R6R6, R7R7, R8R8, R9R9 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R6R6, R7R7, R8R8, R9R9 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R6R6, R7R7, R8R8, R9R9 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize U3U3, U4U4 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg61.435.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg61}.3.499~($Pb'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.435}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=61~(Pbca)$  }& \multicolumn{3}{c|}{$B=29~(Pca2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S2, S3S3, S4S4, S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& T& S& U& Z& Y& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2S1S1 & \scriptsize 4U1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize T1T3, T2T4 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2T5T5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 4Z5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg61.436.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg61}.4.500~($Pb'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.436}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=61~(Pbca)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1+, E1-E1-, E2+E2+, E2-E2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize E3E3, E4E4, E5E5, E6E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2-, D1-D2+; D3D6, D4D5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize E1+E1+, E1-E1-, E2+E2+, E2-E2- & \scriptsize 2A1A1 & \scriptsize 2C1C1 & \scriptsize 2D1+D2-, 2D1-D2+ & \scriptsize 4B1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1-E1-, E2-E2- & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E1+, E2+E2+ & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E1+, E2+E2+ & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1-E1-, E2-E2- & \scriptsize A1A1 & \scriptsize C1C1 & \scriptsize D1+D2-, D1-D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize E3E3, E4E4, E5E5, E6E6 & \scriptsize 2A2A2 & \scriptsize 2C2C2 & \scriptsize 2D3D6, 2D4D5 & \scriptsize 4B2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E3, E4E4 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E5E5, E6E6 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E5E5, E6E6 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E3, E4E4 & \scriptsize A2A2 & \scriptsize C2C2 & \scriptsize D3D6, D4D5 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg61.437.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg61}.5.501~($Pb'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.437}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=61~(Pbca)$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U3, U2U4; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2U1U3, 2U2U4 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S4, S2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U3, U2U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S4, S2S3 & \scriptsize T1T2, T3T4 & \scriptsize U1U3, U2U4 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z5, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z5, 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z5, 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg61.438.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.12.469~($P_{2a}bcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.438}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=61~(Pbca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R7, R3R6, R4R9, R5R8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R7, R3R6, R4R9, R5R8 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R7, 2R3R6, 2R4R9, 2R5R8 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg61.439.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.16.543~($C_{P}m'ca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.439}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=61~(Pbca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-; R2R4, R3R5, R6R8, R7R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+, 4R1- & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+, 2R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2R1- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2R1+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize 2R1+ & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize 2R1- & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1, U2 & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize R2R4, R3R5, R6R8, R7R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R4, 2R3R5, 2R6R8, 2R7R9 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3, 4U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R6R8, R7R9 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U3, U4 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg61.440.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.6.648~($I_{P}bca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg61.440}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=73~(Ibca)$  }& \multicolumn{3}{c|}{$B=61~(Pbca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-; R2R6, R3R7, R4R8, R5R9} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3U4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1+R1- & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4U1, 4U2 & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1+R1- & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R2R6, R3R7, R4R8, R5R9 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U3U4 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R2R6, 2R3R7, 2R4R8, 2R5R9 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U3U4 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.441.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.1.502~($Pnma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.441}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2+, U3+, U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3, 2T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(U5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.442.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.2.503~($Pnma1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.442}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3-; U5U5, U6U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1-U4-, U2-U3- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U4+, U2+U3+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U4+, U2+U3+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1-U4-, U2-U3- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 2U5U5, 2U6U6 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U5 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U5 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + 2$n$(U5U5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg62.443.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.3.504~($Pn'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.443}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=26~(Pmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& S& T& Z& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2X1X4, 2X2X3 & \scriptsize 2Y1Y3, 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R2, R3R4 & \scriptsize U1U4, U2U3 & \scriptsize S1S2, S3S4 & \scriptsize 2T1T3 & \scriptsize 2Z1, 2Z3 & \scriptsize X1X4, X2X3 & \scriptsize 2Y1Y3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R2, R3R4 & \scriptsize U1U4, U2U3 & \scriptsize S1S2, S3S4 & \scriptsize 2T2T4 & \scriptsize 2Z2, 2Z4 & \scriptsize X1X4, X2X3 & \scriptsize 2Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize U1U4, U2U3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize U1U4, U2U3 & \scriptsize S1S2, S3S4 & \scriptsize T1T3, T2T4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize X1X4, X2X3 & \scriptsize Y1Y3, Y2Y4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U5U5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize 2Z5 & \scriptsize X5X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U5U5 & \scriptsize S5S5 & \scriptsize T5T5 & \scriptsize 2Z5 & \scriptsize X5X5 & \scriptsize Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U5U5 & \scriptsize 2S5S5 & \scriptsize 2T5T5 & \scriptsize 4Z5 & \scriptsize 2X5X5 & \scriptsize 2Y5Y5\\
\hline
\end{longtable}




==> src_tex_mtable/msg62.444.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.4.505~($Pnm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.444}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=33~(Pna2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3S4; S5S5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y5, Y3Y4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& U& T& S& X& Z& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4U1 & \scriptsize 4T1 & \scriptsize 2S1S2, 2S3S4 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S2, S3S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S2, S3S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R2, R3R4 & \scriptsize 2U1 & \scriptsize 2T1 & \scriptsize S1S2, S3S4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R5R5 & \scriptsize U2U3, U4U5 & \scriptsize T2T5, T3T4 & \scriptsize S5S5 & \scriptsize X2X3, X4X5 & \scriptsize 2Z5 & \scriptsize Y2Y5, Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R5R5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 2S5S5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5 & \scriptsize 2Y2Y5, 2Y3Y4\\
\hline
\end{longtable}




==> src_tex_mtable/msg62.445.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.5.506~($Pnma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.445}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=31~(Pmn2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2, R3R3, R4R4, R5R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S1; S2S2, S3S3, S4S4, S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1; U2U3, U4U5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y3, Y2Y4; Y5Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X3, X4X5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& U& T& Y& X& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2R1R1 & \scriptsize 2S1S1 & \scriptsize 4U1 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1Y3, 2Y2Y4 & \scriptsize 4X1 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2T1T3 & \scriptsize 2Y1Y3 & \scriptsize 2X1 & \scriptsize 2Z1, 2Z3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize 2T2T4 & \scriptsize 2Y2Y4 & \scriptsize 2X1 & \scriptsize 2Z2, 2Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize R1R1 & \scriptsize S1S1 & \scriptsize 2U1 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y3, Y2Y4 & \scriptsize 2X1 & \scriptsize Z1, Z2, Z3, Z4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R4R4, R5R5 & \scriptsize S4S4, S5S5 & \scriptsize 2U4U5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize 2X4X5 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R2, R3R3 & \scriptsize S2S2, S3S3 & \scriptsize 2U2U3 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize 2X2X3 & \scriptsize 2Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize R2R2, R3R3, R4R4, R5R5 & \scriptsize S2S2, S3S3, S4S4, S5S5 & \scriptsize 2U2U3, 2U4U5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2X2X3, 2X4X5 & \scriptsize 4Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg62.446.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.6.507~($Pn'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.446}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E5, E4E6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1; A2A2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& C& D& B& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2A1A1 & \scriptsize 4C1 & \scriptsize 2D1+D2+, 2D1-D2- & \scriptsize 4B1 & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1A1 & \scriptsize 2C1 & \scriptsize D1+D2+, D1-D2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize A1A1 & \scriptsize 2C1 & \scriptsize 2D1-D2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1A1 & \scriptsize 2C1 & \scriptsize 2D1+D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize A1A1 & \scriptsize 2C1 & \scriptsize 2D1+D2+ & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1A1 & \scriptsize 2C1 & \scriptsize 2D1-D2- & \scriptsize 2B1 & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2A2A2 & \scriptsize 4C2 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 4B2 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A2A2 & \scriptsize 2C2 & \scriptsize D3D4, D5D6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize A2A2 & \scriptsize 2C2 & \scriptsize 2D3D4 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E5, E4E6 & \scriptsize A2A2 & \scriptsize 2C2 & \scriptsize 2D5D6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize A2A2 & \scriptsize 2C2 & \scriptsize 2D5D6 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E3E5, E4E6 & \scriptsize A2A2 & \scriptsize 2C2 & \scriptsize 2D3D4 & \scriptsize 2B2 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(D1+D2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(D3D4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.447.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.7.508~($Pnm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.447}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 1\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E2-, E1-E2+; E3E6, E4E5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1+D2+, D1-D2-; D3D4, D5D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1; B2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& E& Y& D& Z& A& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1C1 & \scriptsize 2E1+E2-, 2E1-E2+ & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2D1+D2+, 2D1-D2- & \scriptsize 4Z1 & \scriptsize 4A1 & \scriptsize 4B1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1C1 & \scriptsize E1+E2-, E1-E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize D1+D2+, D1-D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1C1 & \scriptsize E1+E2-, E1-E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1-D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1C1 & \scriptsize E1+E2-, E1-E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1+D2+ & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1C1 & \scriptsize E1+E2-, E1-E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1+D2+ & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1C1 & \scriptsize E1+E2-, E1-E2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2D1-D2- & \scriptsize 2Z1 & \scriptsize 2A1 & \scriptsize 2B1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C2C2 & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 2D3D4, 2D5D6 & \scriptsize 4Z2 & \scriptsize 4A2 & \scriptsize 4B2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C2C2 & \scriptsize E3E6, E4E5 & \scriptsize Y3Y5, Y4Y6 & \scriptsize D3D4, D5D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C2C2 & \scriptsize E3E6, E4E5 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D3D4 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C2C2 & \scriptsize E3E6, E4E5 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D5D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C2C2 & \scriptsize E3E6, E4E5 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D5D6 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C2C2 & \scriptsize E3E6, E4E5 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2D3D4 & \scriptsize 2Z2 & \scriptsize 2A2 & \scriptsize 2B2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(D1+D2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(D3D4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.448.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.8.509~($Pn'ma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.448}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1; E2E2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1; C2C2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A3A3, A4A4, A5A5, A6A6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y2-, Y1-Y2+; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1+B2-, B1-B2+; B3B6, B4B5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m.)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& C& D& A& Y& Z& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1E1 & \scriptsize 2C1C1 & \scriptsize 4D1 & \scriptsize A1+A1+, A1-A1-, A2+A2+, A2-A2- & \scriptsize 2Y1+Y2-, 2Y1-Y2+ & \scriptsize 4Z1 & \scriptsize 2B1+B2-, 2B1-B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1+A1+, A2-A2- & \scriptsize 2Y1+Y2- & \scriptsize 2Z1 & \scriptsize 2B1+B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1-A1-, A2+A2+ & \scriptsize 2Y1-Y2+ & \scriptsize 2Z1 & \scriptsize 2B1-B2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1-A1-, A2-A2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1+A1+, A2+A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1+A1+, A2+A2+ & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize E1E1 & \scriptsize C1C1 & \scriptsize 2D1 & \scriptsize A1-A1-, A2-A2- & \scriptsize Y1+Y2-, Y1-Y2+ & \scriptsize 2Z1 & \scriptsize B1+B2-, B1-B2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E2E2 & \scriptsize 2C2C2 & \scriptsize 4D2 & \scriptsize A3A3, A4A4, A5A5, A6A6 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4Z2 & \scriptsize 2B3B6, 2B4B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4, 2GM5 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A4A4, A5A5 & \scriptsize 2Y4Y5 & \scriptsize 2Z2 & \scriptsize 2B4B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3, 2GM6 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A3A3, A6A6 & \scriptsize 2Y3Y6 & \scriptsize 2Z2 & \scriptsize 2B3B6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A3A3, A4A4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A5A5, A6A6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A5A5, A6A6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize E2E2 & \scriptsize C2C2 & \scriptsize 2D2 & \scriptsize A3A3, A4A4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z2 & \scriptsize B3B6, B4B5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.449.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg62}.9.510~($Pn'm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.449}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=62~(Pnma)$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S4, S2S3; S5S5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U4, U2U3; U5U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X4, X3X5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y3, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z3, Z4Z5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.m'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-1')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4R1 & \scriptsize 2S1S4, 2S2S3 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2U1U4, 2U2U3 & \scriptsize 4X1 & \scriptsize 4Y1 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2R1 & \scriptsize S1S4, S2S3 & \scriptsize T1, T2, T3, T4 & \scriptsize U1U4, U2U3 & \scriptsize 2X1 & \scriptsize 2Y1 & \scriptsize 2Z1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z3, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R2R4, R3R5 & \scriptsize S5S5 & \scriptsize 2T5 & \scriptsize U5U5 & \scriptsize X2X4, X3X5 & \scriptsize Y2Y3, Y4Y5 & \scriptsize Z2Z3, Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z3, 2Z4Z5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 4GM5 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2S5S5 & \scriptsize 4T5 & \scriptsize 2U5U5 & \scriptsize 2X2X4, 2X3X5 & \scriptsize 2Y2Y3, 2Y4Y5 & \scriptsize 2Z2Z3, 2Z4Z5\\
\hline
\end{longtable}




==> src_tex_mtable/msg62.450.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg59}.9.486~($P_{2c}m'mn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.450}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=59~(Pmmn)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
2 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'mm')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'mm')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 2U1+U2-, 2U1-U2+, 2U3+U4-, 2U3-U4+ & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U2-, 2U3-U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1-U2+, 2U3+U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U2-, U3-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1-U2+, U3+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1+U2-, U3-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize T1, T2 & \scriptsize U1-U2+, U3+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.451.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg55}.9.449~($P_{2c}b'am$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.451}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=55~(Pbam)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 0 & 1\\
0 & -2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3-; U5U5, U6U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 2U1+U4+, 2U1-U4-, 2U2+U3+, 2U2-U3- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1+U4+, 2U2-U3- & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1-U4-, 2U2+U3+ & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U4+, U1-U4-, U2+U3+, U2-U3- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U4-, U2-U3- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U4+, U2+U3+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U4+, U2+U3+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U4-, U2-U3- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U4+, U2-U3- & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U4-, U2+U3+ & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 2U5U5, 2U6U6 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U5U5 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U6U6 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U6U6 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U5U5 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize U5U5, U6U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.452.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg57}.11.468~($P_{2a}bc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.452}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=57~(Pbcm)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 2\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 2U1+U3-, 2U1-U3+, 2U2+U4-, 2U2-U4+ & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1+U3-, 2U2-U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1-U3+, 2U2+U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize R1R1, R2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.453.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.13.523~($C_{P}mcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.453}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 2U1+U3-, 2U1-U3+, 2U2+U4-, 2U2-U4+ & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+U3-, 2U2-U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1-U3+, 2U2+U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+U3-, U1-U3+, U2+U4-, U2-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U3-, U2-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-U3+, U2+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U3-, U2-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-U3+, U2+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+U3-, U2-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-U3+, U2+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3, 4S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3, S4 & \scriptsize T3T4 & \scriptsize U5U6 & \scriptsize X3X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3, 2S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.454.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.14.524~($C_{P}m'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.454}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'mm')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 2U1+, 2U1-, 2U2+, 2U2-, 2U3+, 2U3-, 2U4+, 2U4- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1+, 2U2-, 2U3-, 2U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize 2U1-, 2U2+, 2U3+, 2U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1-, U2+, U3+, U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1S2 & \scriptsize T1T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5, 4U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5, 4U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(U5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.455.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.12.539~($C_{P}mc'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.455}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+; U5U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 2U1+U2-, 2U1-U2+, 2U3+U4-, 2U3-U4+ & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1+U2-, 2U3-U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2U1-U2+, 2U3+U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize U1+U2-, U1-U2+, U3+U4-, U3-U4+ & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U2-, U3-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U2+, U3+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1+U2-, U3-U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize U1-U2+, U3+U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg62.456.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.11.660~($I_{P}m'ma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg62.456}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=62~(Pnma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4-; U5, U6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& R& S& T& U& X& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 2U1+, 2U1-, 2U2+, 2U2-, 2U3+, 2U3-, 2U4+, 2U4- & \scriptsize 4X1, 4X2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1+, 2U2-, 2U3-, 2U4+ & \scriptsize 4X1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2U1-, 2U2+, 2U3+, 2U4- & \scriptsize 4X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize U1+, U1-, U2+, U2-, U3+, U3-, U4+, U4- & \scriptsize 2X1, 2X2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2+, U3+, U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2+, U3+, U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2-, U3-, U4+ & \scriptsize 2X1 & \scriptsize Y1, Y2 & \scriptsize 2Z1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2+, U3+, U4- & \scriptsize 2X2 & \scriptsize Y1, Y2 & \scriptsize 2Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1+, U2+, U3+, U4+ & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize U1-, U2-, U3-, U4- & \scriptsize X1, X2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4R3, 4R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4U5, 4U6 & \scriptsize 4X3, 4X4 & \scriptsize 4Y3, 4Y4 & \scriptsize 4Z3, 4Z4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize U5, U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2R3, 2R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2U5, 2U6 & \scriptsize 2X3, 2X4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U6 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize R3, R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize 2U5 & \scriptsize X3, X4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(U5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.457.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.1.511~($Cmcm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.457}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.458.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.2.512~($Cmcm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.458}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(S3S4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + $n$(Y5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg63.459.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.3.513~($Cm'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.459}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=40~(Ama2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z3, Z4Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2'm)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z3, 2Z4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T4T5 & \scriptsize 2Y5 & \scriptsize 2Z4Z5 & \scriptsize 2R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T2T3 & \scriptsize 2Y5 & \scriptsize 2Z2Z3 & \scriptsize 2R3R3 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z3, 2Z4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T4T5 & \scriptsize Y5 & \scriptsize Z4Z5 & \scriptsize R4R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T3 & \scriptsize Y5 & \scriptsize Z2Z3 & \scriptsize R3R3 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg63.460.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.4.514~($Cmc'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.460}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=38~(Amm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m2m)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T3, T2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T3 & \scriptsize 2Y1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T4 & \scriptsize 2Y2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T2T4 & \scriptsize 2Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T1T3 & \scriptsize 2Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg63.461.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.5.515~($Cmcm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.461}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=36~(Cmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m2'm')} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg63.462.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.6.516~($Cm'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.462}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=11~(P2_{1}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize4f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2'm)} & \multicolumn{8}{l}{\scriptsize2e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4E1 & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 4Z1 & \scriptsize 4C1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4D1 & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1 & \scriptsize 2A1+, 2A2- & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize 2Y1+, 2Y2- & \scriptsize 2D1 & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1 & \scriptsize 2A1-, 2A2+ & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2D1 & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2D1 & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2E1 & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2D1 & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2E1 & \scriptsize 2A1-, 2A2- & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2D1 & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2E1 & \scriptsize 2A1+, 2A2+ & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2D1 & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize E1 & \scriptsize A1+, A2- & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1+, Y2- & \scriptsize D1 & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize E1 & \scriptsize A1-, A2+ & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1-, Y2+ & \scriptsize D1 & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1+, A2+ & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1-, Y2- & \scriptsize D1 & \scriptsize B1-, B2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1-, A2- & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1+, Y2+ & \scriptsize D1 & \scriptsize B1+, B2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize E1 & \scriptsize A1+, A2+ & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1+, Y2+ & \scriptsize D1 & \scriptsize B1+, B2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize E1 & \scriptsize A1-, A2- & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1-, Y2- & \scriptsize D1 & \scriptsize B1-, B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4E2 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 4Z2 & \scriptsize 4C2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4D2 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E2 & \scriptsize 2A4, 2A5 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize 2Y4, 2Y5 & \scriptsize 2D2 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E2 & \scriptsize 2A3, 2A6 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize 2Y3, 2Y6 & \scriptsize 2D2 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D2 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2E2 & \scriptsize A3, A4, A5, A6 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D2 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2E2 & \scriptsize 2A3, 2A4 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D2 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2E2 & \scriptsize 2A5, 2A6 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D2 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize E2 & \scriptsize A4, A5 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y4, Y5 & \scriptsize D2 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize E2 & \scriptsize A3, A6 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y3, Y6 & \scriptsize D2 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A5, A6 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y3, Y4 & \scriptsize D2 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A3, A4 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y5, Y6 & \scriptsize D2 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize E2 & \scriptsize A5, A6 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y5, Y6 & \scriptsize D2 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize E2 & \scriptsize A3, A4 & \scriptsize Z2 & \scriptsize C2 & \scriptsize Y3, Y4 & \scriptsize D2 & \scriptsize B3, B4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(A2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.463.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.7.517~($Cmc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.463}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2-, M1-M2+; M3M6, M4M5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m2'm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2-, 2M1-M2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 4L1+L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2A1+A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y2+, 2Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1+M2- & \scriptsize Y1+, Y2- & \scriptsize A1+A2- & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1-M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-A2+ & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize A1+A2- & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize A1-A2+ & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize A1-A2+ & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize A1+A2- & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize A1+A2- & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize A1-A2+ & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize A1-A2+ & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize A1+A2- & \scriptsize L1+L1- & \scriptsize 2V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2M3M6, 2M4M5 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 4L2L3 & \scriptsize 4V2, 4V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3M6, M4M5 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3A6, A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2M4M5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2M3M6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2A3A6 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM4, 2GM6 & \scriptsize M3M6, M4M5 & \scriptsize 2Y4, 2Y6 & \scriptsize A3A6, A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM3, 2GM5 & \scriptsize M3M6, M4M5 & \scriptsize 2Y3, 2Y5 & \scriptsize A3A6, A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize M3M6, M4M5 & \scriptsize 2Y3, 2Y4 & \scriptsize A3A6, A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize M3M6, M4M5 & \scriptsize 2Y5, 2Y6 & \scriptsize A3A6, A4A5 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize M4M5 & \scriptsize Y4, Y5 & \scriptsize A4A5 & \scriptsize L2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize M3M6 & \scriptsize Y3, Y6 & \scriptsize A3A6 & \scriptsize L2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M4M5 & \scriptsize 2Y4 & \scriptsize A4A5 & \scriptsize L2L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M6 & \scriptsize 2Y3 & \scriptsize A3A6 & \scriptsize L2L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M3M6 & \scriptsize 2Y6 & \scriptsize A3A6 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M4M5 & \scriptsize 2Y5 & \scriptsize A4A5 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M4M5 & \scriptsize 2Y4 & \scriptsize A4A5 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M6 & \scriptsize 2Y3 & \scriptsize A3A6 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M3M6 & \scriptsize 2Y6 & \scriptsize A3A6 & \scriptsize L2L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M4M5 & \scriptsize 2Y5 & \scriptsize A4A5 & \scriptsize L2L3 & \scriptsize 2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.464.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.8.518~($Cm'cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.464}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2m')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4A1 & \scriptsize 4L1+L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize 2V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4M2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4A2 & \scriptsize 4L2L3 & \scriptsize 4V2, 4V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize 2V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.465.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg63}.9.519~($Cm'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.465}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=63~(Cmcm)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'2m')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T3T4 & \scriptsize Y5 & \scriptsize Z3Z4 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T5 & \scriptsize Y5 & \scriptsize Z2Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg63.466.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.12.556~($C_{2c}mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.466}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=63~(Cmcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m'.)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(mm'2')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(mm'2')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2m)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'm'm)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mm'm)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'm')} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'm')} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-, S2-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 8R2 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.467.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.12.398~($P_{A}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.467}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=63~(Cmcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2'..)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'2'm)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m2m)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2/m'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2/m..)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R1 & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8a} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8a} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize S1+S2-, S1-S2+\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg63.468.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.7.611~($F_{C}m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg63.468}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=63~(Cmcm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.m'.)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2'.)} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2')} & \multicolumn{8}{l}{\scriptsize16h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm'2')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'm'm)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m2m)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(22'2')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8g(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2/m..)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'm)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'm)} & \multicolumn{8}{l}{\scriptsize4c(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1 & \scriptsize Y1+, Y4- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2 & \scriptsize Y1-, Y4+ & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1 & \scriptsize Y2-, Y3+ & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2 & \scriptsize Y2+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R2R2 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T3 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T4 & \scriptsize 2Y5 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3 & \scriptsize 2Y5 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T4 & \scriptsize 2Y6 & \scriptsize 2Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T3 & \scriptsize 2Y6 & \scriptsize 2Z3 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S3S5, S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.469.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.1.528~($Cmca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.469}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.470.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.2.529~($Cmca1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.470}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R3, R4R4, R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16g} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R5R5, R6R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R5R5, R6R6 & \scriptsize S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y5) + 2$n$(R4R4) + 2$n$(R6R6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg64.471.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.3.530~($Cm'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.471}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=41~(Aea2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T3, T4T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z3, Z4Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z3, 2Z4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T2T3, 2T4T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z3, 2Z4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T3, T4T5 & \scriptsize 2Y5 & \scriptsize Z2Z3, Z4Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg64.472.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.4.531~($Cmc'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.472}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=39~(Aem2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
0 & 0 & 1\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1, 2Y2 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2T4 & \scriptsize Y2, Y4 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1T3 & \scriptsize Y1, Y3 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg64.473.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.5.532~($Cmca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.473}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=36~(Cmc2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4a(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg64.474.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.6.533~($Cm'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.474}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=14~(P2_{1}/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1/2 & 0 & 1\\
1/2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1; C2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& Z& D& B& E& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4C1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 4B1 & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2C1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2C1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2C1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1 & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1 & \scriptsize E1+, E1-, E2+, E2- & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize E1-, E2- & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize E1+, E2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize D1+, D2+ & \scriptsize B1 & \scriptsize E1+, E2+ & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize D1-, D2- & \scriptsize B1 & \scriptsize E1-, E2- & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4C2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4Z2 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 4B2 & \scriptsize 2E3, 2E4, 2E5, 2E6 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2C2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2Z2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2C2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2C2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z2 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B2 & \scriptsize E3, E4, E5, E6 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize Y5, Y6 & \scriptsize Z2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize E3, E4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize Y3, Y4 & \scriptsize Z2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize E5, E6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C2 & \scriptsize Y5, Y6 & \scriptsize Z2 & \scriptsize D5, D6 & \scriptsize B2 & \scriptsize E5, E6 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C2 & \scriptsize Y3, Y4 & \scriptsize Z2 & \scriptsize D3, D4 & \scriptsize B2 & \scriptsize E3, E4 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.475.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.7.534~($Cmc'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.475}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2-, M1-M2+; M3M6, M4M5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+; A3A6, A4A5} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1+, L1-L1-; L2L2, L3L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2-, 2M1-M2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2L1+L1+, 2L1-L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2A1+A2- & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y1- & \scriptsize A1+A2-, A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y2+, 2Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize A1+A2-, A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize M1+M2-, M1-M2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize A1+A2-, A1-A2+ & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize A1+A2- & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize A1-A2+ & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize A1-A2+ & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize A1+A2- & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize M1+M2- & \scriptsize 2Y1+ & \scriptsize A1+A2- & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize M1-M2+ & \scriptsize 2Y1- & \scriptsize A1-A2+ & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize M1-M2+ & \scriptsize 2Y2+ & \scriptsize A1-A2+ & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize M1+M2- & \scriptsize 2Y2- & \scriptsize A1+A2- & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2M3M6, 2M4M5 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2A3A6, 2A4A5 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2M4M5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2M3M6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2A3A6 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3M6, M4M5 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3A6, A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2GM4, 2GM6 & \scriptsize M3M6, M4M5 & \scriptsize 2Y4, 2Y6 & \scriptsize A3A6, A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2GM3, 2GM5 & \scriptsize M3M6, M4M5 & \scriptsize 2Y3, 2Y5 & \scriptsize A3A6, A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize M3M6, M4M5 & \scriptsize 2Y3, 2Y4 & \scriptsize A3A6, A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize M3M6, M4M5 & \scriptsize 2Y5, 2Y6 & \scriptsize A3A6, A4A5 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M4M5 & \scriptsize 2Y4 & \scriptsize A4A5 & \scriptsize L2L2 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M6 & \scriptsize 2Y3 & \scriptsize A3A6 & \scriptsize L2L2 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M3M6 & \scriptsize 2Y6 & \scriptsize A3A6 & \scriptsize L3L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M4M5 & \scriptsize 2Y5 & \scriptsize A4A5 & \scriptsize L3L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize M4M5 & \scriptsize 2Y4 & \scriptsize A4A5 & \scriptsize L3L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize M3M6 & \scriptsize 2Y3 & \scriptsize A3A6 & \scriptsize L3L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize M3M6 & \scriptsize 2Y6 & \scriptsize A3A6 & \scriptsize L2L2 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M4M5 & \scriptsize 2Y5 & \scriptsize A4A5 & \scriptsize L2L2 & \scriptsize V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.476.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.8.535~($Cm'ca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.476}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1+, L1-L1-; L2L2, L3L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4A1 & \scriptsize 2L1+L1+, 2L1-L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2A1 & \scriptsize L1+L1+, L1-L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1-L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1+L1+ & \scriptsize V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4M2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4A2 & \scriptsize 2L2L2, 2L3L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A2 & \scriptsize L2L2, L3L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L3L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L2L2 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L2L2 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L3L3 & \scriptsize V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.477.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg64}.9.536~($Cm'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.477}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=64~(Cmce)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T5, T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z5, Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1 & \scriptsize Y1, Y3 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1 & \scriptsize Y2, Y4 & \scriptsize Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3T4 & \scriptsize 2Y5 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T2T5 & \scriptsize 2Y5 & \scriptsize 2Z2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T2T5, 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z2Z5, 2Z3Z4 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T2T5, T3T4 & \scriptsize 2Y5 & \scriptsize Z2Z5, Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.478.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.11.587~($C_{2c}m'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.478}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=64~(Cmce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.m'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2..)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.2'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.2.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(mm'2')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2/m..)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(22'2')} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'22')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8f} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8f} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T3 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T4 & \scriptsize 2Y5 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3 & \scriptsize 2Y5 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T4 & \scriptsize 2Y6 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T3 & \scriptsize 2Y6 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R5, R4R6 & \scriptsize S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.479.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg51}.19.405~($P_{A}m'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.479}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=51~(Pmma)$  }& \multicolumn{3}{c|}{$B=64~(Cmce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
2 & 0 & 0\\
0 & 2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R6, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..m')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2..)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'2m')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(m2'm')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2/m'..)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m..)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'/m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y3+ & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y1-, 2Y3- & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y2+, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y2-, 2Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 4S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg64.480.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.10.614~($F_{C}mm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg64.480}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=64~(Cmce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm'2')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m2'm')} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm')} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'22')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m')} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m..)} & \multicolumn{8}{l}{\scriptsize8f(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'm')} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mm'm')} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 4T2 & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 4Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize 2T2 & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1 & \scriptsize Y1+, Y3+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2 & \scriptsize Y1-, Y3- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2 & \scriptsize Y2+, Y4+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1 & \scriptsize Y2-, Y4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R5R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R5R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R3R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R3R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3R4 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R5R6 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R5R6 & \scriptsize S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg65.481.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.1.545~($Cmmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.481}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM4- & \scriptsize T2-, T3+ & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM4+ & \scriptsize T2+, T3- & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM2-, GM3+ & \scriptsize T1+, T4- & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM2+, GM3- & \scriptsize T1-, T4+ & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM3- & \scriptsize T2-, T4+ & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM3+ & \scriptsize T2+, T4- & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM2+, GM4- & \scriptsize T1-, T3+ & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM2-, GM4+ & \scriptsize T1+, T3- & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3+, T4+ & \scriptsize Y3-, Y4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3-, T4- & \scriptsize Y3+, Y4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1+, T2+ & \scriptsize Y1-, Y2- & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1-, T2- & \scriptsize Y1+, Y2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize GM3+ & \scriptsize T4- & \scriptsize Y3+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize GM3- & \scriptsize T4+ & \scriptsize Y3- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize GM4+ & \scriptsize T3- & \scriptsize Y4+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize GM4- & \scriptsize T3+ & \scriptsize Y4- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize GM3+ & \scriptsize T4- & \scriptsize Y3+ & \scriptsize Z4- & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize GM3- & \scriptsize T4+ & \scriptsize Y3- & \scriptsize Z4+ & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize GM4+ & \scriptsize T3- & \scriptsize Y4+ & \scriptsize Z3- & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize GM4- & \scriptsize T3+ & \scriptsize Y4- & \scriptsize Z3+ & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8q} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8q} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R3, 2R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R4, 2R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R4, R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R5, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3, R4 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R5, R6 & \scriptsize S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y5) + $n$(S3) + $n$(S5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM6)-$n$(T5) + $n$(Y5) + $n$(Z6) + 2$n$(R5) + 2$n$(S5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg65.482.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.2.546~($Cmmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.482}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM4- & \scriptsize T2-, T3+ & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM4+ & \scriptsize T2+, T3- & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM2-, GM3+ & \scriptsize T1+, T4- & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM2+, GM3- & \scriptsize T1-, T4+ & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM3- & \scriptsize T2-, T4+ & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM3+ & \scriptsize T2+, T4- & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM2+, GM4- & \scriptsize T1-, T3+ & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM2-, GM4+ & \scriptsize T1+, T3- & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3+, T4+ & \scriptsize Y3-, Y4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3-, T4- & \scriptsize Y3+, Y4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1+, T2+ & \scriptsize Y1-, Y2- & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1-, T2- & \scriptsize Y1+, Y2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize GM3+ & \scriptsize T4- & \scriptsize Y3+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize GM3- & \scriptsize T4+ & \scriptsize Y3- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize GM4+ & \scriptsize T3- & \scriptsize Y4+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize GM4- & \scriptsize T3+ & \scriptsize Y4- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize T2- & \scriptsize Y1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize T2+ & \scriptsize Y1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize T1- & \scriptsize Y2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize T1+ & \scriptsize Y2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize GM3+ & \scriptsize T4- & \scriptsize Y3+ & \scriptsize Z4- & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize GM3- & \scriptsize T4+ & \scriptsize Y3- & \scriptsize Z4+ & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize GM4+ & \scriptsize T3- & \scriptsize Y4+ & \scriptsize Z3- & \scriptsize R1+ & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize GM4- & \scriptsize T3+ & \scriptsize Y4- & \scriptsize Z3+ & \scriptsize R1- & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize S1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize S1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize S2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize S2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R5R6 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3R4 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R5R6 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R5R6 & \scriptsize S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T5) + $n$(Y5) + $n$(R3R4) + $n$(S3S4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(T5) + $n$(Y5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg65.483.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.3.547~($Cm'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.483}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=38~(Amm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2'm)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'2'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 4R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 4R1 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2GM1 & \scriptsize 2T3 & \scriptsize 2Y1 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2GM2 & \scriptsize 2T4 & \scriptsize 2Y2 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2GM4 & \scriptsize 2T2 & \scriptsize 2Y4 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2GM3 & \scriptsize 2T1 & \scriptsize 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize T3 & \scriptsize Y1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize T4 & \scriptsize Y2 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize T2 & \scriptsize Y4 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize T1 & \scriptsize Y3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg65.484.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.4.548~($Cmmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.484}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm2)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2'm')} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'mm')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'mm')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm')} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm')} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4k} &   & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4k} &   & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg65.485.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.5.549~($Cm'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.485}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+, E2-; E3, E4, E5, E6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'm'2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'm'2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'2'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2'm'm)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'm'm)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm)} & \multicolumn{8}{l}{\scriptsize1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm)} & \multicolumn{8}{l}{\scriptsize1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+, 2E1-, 2E2+, 2E2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1-, 2E2+ & \scriptsize 2A1+, 2A2- & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2C1-, 2C2+ & \scriptsize 2Y1+, 2Y2- & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1+, 2E2- & \scriptsize 2A1-, 2A2+ & \scriptsize 2Z1+, 2Z2- & \scriptsize 2C1+, 2C2- & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2D1+, 2D2- & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2E1+, 2E2- & \scriptsize 2A1+, 2A2- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2C1+, 2C2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2D1+, 2D2- & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2E1-, 2E2+ & \scriptsize 2A1-, 2A2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2C1-, 2C2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+, E1-, E2+, E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E2+, 2E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2Z1+, 2Z1- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1+, 2E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z2+, 2Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM1- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize Z1+, Z1- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM2+, GM2- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize Z2+, Z2- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM1- & \scriptsize E1+, E1- & \scriptsize A1+, A1- & \scriptsize Z1+, Z1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM2+, GM2- & \scriptsize E2+, E2- & \scriptsize A2+, A2- & \scriptsize Z2+, Z2- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize Z1-, Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize Z1+, Z2- & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize Z1+, Z2- & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize Z1-, Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2- & \scriptsize E1-, E2+ & \scriptsize A1+, A2- & \scriptsize Z1-, Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+ & \scriptsize E1+, E2- & \scriptsize A1-, A2+ & \scriptsize Z1+, Z2- & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2- & \scriptsize E1+, E2- & \scriptsize A1+, A2- & \scriptsize Z1+, Z2- & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2+ & \scriptsize E1-, E2+ & \scriptsize A1-, A2+ & \scriptsize Z1-, Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2E2+ & \scriptsize 2A2- & \scriptsize 2Z1- & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2E2- & \scriptsize 2A2+ & \scriptsize 2Z1+ & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2E1+ & \scriptsize 2A1- & \scriptsize 2Z2- & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2E1- & \scriptsize 2A1+ & \scriptsize 2Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2E2- & \scriptsize 2A2- & \scriptsize 2Z1+ & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2E2+ & \scriptsize 2A2+ & \scriptsize 2Z1- & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2E1- & \scriptsize 2A1- & \scriptsize 2Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2E1+ & \scriptsize 2A1+ & \scriptsize 2Z2- & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1- & \scriptsize A1+ & \scriptsize Z1- & \scriptsize C1- & \scriptsize Y1+ & \scriptsize D1- & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize E1+ & \scriptsize A1- & \scriptsize Z1+ & \scriptsize C1+ & \scriptsize Y1- & \scriptsize D1+ & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2- & \scriptsize A2+ & \scriptsize Z2- & \scriptsize C2- & \scriptsize Y2+ & \scriptsize D2- & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize E2+ & \scriptsize A2- & \scriptsize Z2+ & \scriptsize C2+ & \scriptsize Y2- & \scriptsize D2+ & \scriptsize B2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1- & \scriptsize A1+ & \scriptsize Z1- & \scriptsize C2+ & \scriptsize Y2- & \scriptsize D2+ & \scriptsize B2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize E1+ & \scriptsize A1- & \scriptsize Z1+ & \scriptsize C2- & \scriptsize Y2+ & \scriptsize D2- & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2- & \scriptsize A2+ & \scriptsize Z2- & \scriptsize C1+ & \scriptsize Y1- & \scriptsize D1+ & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize E2+ & \scriptsize A2- & \scriptsize Z2+ & \scriptsize C1- & \scriptsize Y1+ & \scriptsize D1- & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1+ & \scriptsize A1+ & \scriptsize Z1+ & \scriptsize C2- & \scriptsize Y2- & \scriptsize D2- & \scriptsize B2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize E1- & \scriptsize A1- & \scriptsize Z1- & \scriptsize C2+ & \scriptsize Y2+ & \scriptsize D2+ & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2+ & \scriptsize A2+ & \scriptsize Z2+ & \scriptsize C1- & \scriptsize Y1- & \scriptsize D1- & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize E2- & \scriptsize A2- & \scriptsize Z2- & \scriptsize C1+ & \scriptsize Y1+ & \scriptsize D1+ & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize E1+ & \scriptsize A1+ & \scriptsize Z1+ & \scriptsize C1+ & \scriptsize Y1+ & \scriptsize D1+ & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize E1- & \scriptsize A1- & \scriptsize Z1- & \scriptsize C1- & \scriptsize Y1- & \scriptsize D1- & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize E2+ & \scriptsize A2+ & \scriptsize Z2+ & \scriptsize C2+ & \scriptsize Y2+ & \scriptsize D2+ & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize E2- & \scriptsize A2- & \scriptsize Z2- & \scriptsize C2- & \scriptsize Y2- & \scriptsize D2- & \scriptsize B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3, 2E4, 2E5, 2E6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E3, 2E6 & \scriptsize 2A4, 2A5 & \scriptsize 2Z3, 2Z6 & \scriptsize 2C3, 2C6 & \scriptsize 2Y4, 2Y5 & \scriptsize 2D3, 2D6 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E4, 2E5 & \scriptsize 2A3, 2A6 & \scriptsize 2Z4, 2Z5 & \scriptsize 2C4, 2C5 & \scriptsize 2Y3, 2Y6 & \scriptsize 2D4, 2D5 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8p} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2E4, 2E5 & \scriptsize 2A4, 2A5 & \scriptsize 2Z4, 2Z5 & \scriptsize 2C4, 2C5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2D4, 2D5 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8p} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2E3, 2E6 & \scriptsize 2A3, 2A6 & \scriptsize 2Z3, 2Z6 & \scriptsize 2C3, 2C6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2D3, 2D6 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3, E4, E5, E6 & \scriptsize A3, A4, A5, A6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E3, 2E5 & \scriptsize 2A3, 2A5 & \scriptsize 2Z4, 2Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E4, 2E6 & \scriptsize 2A4, 2A6 & \scriptsize 2Z3, 2Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM4, GM6 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize Z4, Z6 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM3, GM5 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize Z3, Z5 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM4, GM6 & \scriptsize E4, E6 & \scriptsize A4, A6 & \scriptsize Z4, Z6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM3, GM5 & \scriptsize E3, E5 & \scriptsize A3, A5 & \scriptsize Z3, Z5 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize Z3, Z6 & \scriptsize C3, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize Z4, Z5 & \scriptsize C4, C5 & \scriptsize Y3, Y6 & \scriptsize D4, D5 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize Z4, Z5 & \scriptsize C4, C5 & \scriptsize Y4, Y5 & \scriptsize D4, D5 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize Z3, Z6 & \scriptsize C3, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM4, GM5 & \scriptsize E3, E6 & \scriptsize A4, A5 & \scriptsize Z3, Z6 & \scriptsize C3, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM3, GM6 & \scriptsize E4, E5 & \scriptsize A3, A6 & \scriptsize Z4, Z5 & \scriptsize C4, C5 & \scriptsize Y3, Y6 & \scriptsize D4, D5 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM4, GM5 & \scriptsize E4, E5 & \scriptsize A4, A5 & \scriptsize Z4, Z5 & \scriptsize C4, C5 & \scriptsize Y4, Y5 & \scriptsize D4, D5 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM3, GM6 & \scriptsize E3, E6 & \scriptsize A3, A6 & \scriptsize Z3, Z6 & \scriptsize C3, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E3 & \scriptsize 2A5 & \scriptsize 2Z6 & \scriptsize C3, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E4 & \scriptsize 2A6 & \scriptsize 2Z5 & \scriptsize C4, C5 & \scriptsize Y3, Y6 & \scriptsize D4, D5 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2E5 & \scriptsize 2A3 & \scriptsize 2Z4 & \scriptsize C4, C5 & \scriptsize Y3, Y6 & \scriptsize D4, D5 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2E6 & \scriptsize 2A4 & \scriptsize 2Z3 & \scriptsize C3, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2E5 & \scriptsize 2A5 & \scriptsize 2Z4 & \scriptsize C4, C5 & \scriptsize Y4, Y5 & \scriptsize D4, D5 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2E6 & \scriptsize 2A6 & \scriptsize 2Z3 & \scriptsize C3, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2E3 & \scriptsize 2A3 & \scriptsize 2Z6 & \scriptsize C3, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2E4 & \scriptsize 2A4 & \scriptsize 2Z5 & \scriptsize C4, C5 & \scriptsize Y4, Y5 & \scriptsize D4, D5 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize E6 & \scriptsize A4 & \scriptsize Z6 & \scriptsize C6 & \scriptsize Y4 & \scriptsize D6 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize E5 & \scriptsize A3 & \scriptsize Z5 & \scriptsize C5 & \scriptsize Y3 & \scriptsize D5 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize E4 & \scriptsize A6 & \scriptsize Z4 & \scriptsize C4 & \scriptsize Y6 & \scriptsize D4 & \scriptsize B6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize E3 & \scriptsize A5 & \scriptsize Z3 & \scriptsize C3 & \scriptsize Y5 & \scriptsize D3 & \scriptsize B5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize E6 & \scriptsize A4 & \scriptsize Z6 & \scriptsize C3 & \scriptsize Y5 & \scriptsize D3 & \scriptsize B5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize E5 & \scriptsize A3 & \scriptsize Z5 & \scriptsize C4 & \scriptsize Y6 & \scriptsize D4 & \scriptsize B6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize E4 & \scriptsize A6 & \scriptsize Z4 & \scriptsize C5 & \scriptsize Y3 & \scriptsize D5 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize E3 & \scriptsize A5 & \scriptsize Z3 & \scriptsize C6 & \scriptsize Y4 & \scriptsize D6 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C5 & \scriptsize Y5 & \scriptsize D5 & \scriptsize B5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C6 & \scriptsize Y6 & \scriptsize D6 & \scriptsize B6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize E6 & \scriptsize A6 & \scriptsize Z6 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize E5 & \scriptsize A5 & \scriptsize Z5 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize E4 & \scriptsize A4 & \scriptsize Z4 & \scriptsize C4 & \scriptsize Y4 & \scriptsize D4 & \scriptsize B4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize E3 & \scriptsize A3 & \scriptsize Z3 & \scriptsize C3 & \scriptsize Y3 & \scriptsize D3 & \scriptsize B3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize E6 & \scriptsize A6 & \scriptsize Z6 & \scriptsize C6 & \scriptsize Y6 & \scriptsize D6 & \scriptsize B6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize E5 & \scriptsize A5 & \scriptsize Z5 & \scriptsize C5 & \scriptsize Y5 & \scriptsize D5 & \scriptsize B5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(A1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM2-) + $n$(E2+) + $n$(E2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(E2+) + $n$(A1-) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(A4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(GM6) + $n$(E4) + $n$(E6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(GM6) + $n$(E3) + $n$(E4) + $n$(E6) + $n$(A4) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg65.486.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.6.550~($Cmm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.486}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(mm'2')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(mm'2')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m2'm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m2'm')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mm'm')} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mm'm')} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mm'm')} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mm'm')} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 4L1+, 4L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+, 2M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2A1+, 2A2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-, 2M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2A1-, 2A2+ & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize A1+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize A1+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize A1+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize A1+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize A2+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize A1+, A1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize A1+, A1- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize A2+, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize A1-, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize A1+, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize A1+, A2+ & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize A1-, A2- & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize A2- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize A2+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize A1- & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize A1+ & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize M2- & \scriptsize Y1+ & \scriptsize A2- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize M2+ & \scriptsize Y1- & \scriptsize A2+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize M1- & \scriptsize Y2+ & \scriptsize A1- & \scriptsize L1+ & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize M1+ & \scriptsize Y2- & \scriptsize A1+ & \scriptsize L1- & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize A1+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize A1- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize A2+ & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize A2- & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize A1+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize A1- & \scriptsize L1- & \scriptsize V1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize A2+ & \scriptsize L1+ & \scriptsize V1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize A2- & \scriptsize L1- & \scriptsize V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 4L2, 4L3 & \scriptsize 4V2, 4V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2M4, 2M5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2A4, 2A5 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2M3, 2M6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2A3, 2A6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize A4, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize A3, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize A4, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize A3, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize A4, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize A3, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize A4, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize A3, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM4, GM6 & \scriptsize M3, M5 & \scriptsize Y4, Y6 & \scriptsize A3, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM3, GM5 & \scriptsize M4, M6 & \scriptsize Y3, Y5 & \scriptsize A4, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM4, GM6 & \scriptsize M4, M6 & \scriptsize Y4, Y6 & \scriptsize A4, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM3, GM5 & \scriptsize M3, M5 & \scriptsize Y3, Y5 & \scriptsize A3, A5 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y5, Y6 & \scriptsize A5, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A5, A6 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M5, M6 & \scriptsize Y5, Y6 & \scriptsize A3, A4 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M5 & \scriptsize Y4 & \scriptsize A5 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M6 & \scriptsize Y3 & \scriptsize A6 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize M3 & \scriptsize Y6 & \scriptsize A3 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize M4 & \scriptsize Y5 & \scriptsize A4 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M5 & \scriptsize Y4 & \scriptsize A5 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M6 & \scriptsize Y3 & \scriptsize A6 & \scriptsize L3 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize M3 & \scriptsize Y6 & \scriptsize A3 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize M4 & \scriptsize Y5 & \scriptsize A4 & \scriptsize L2 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize A6 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize A5 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize A4 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize A3 & \scriptsize L3 & \scriptsize V3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize A6 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize A5 & \scriptsize L2 & \scriptsize V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(M1-) + $n$(Y1+) + $n$(A2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(M1+) + $n$(Y1+) + $n$(A2+) + $n$(L1+) + $n$(V1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(GM5) + $n$(M4) + $n$(Y3) + $n$(A5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M3) + $n$(Y3) + $n$(A5) + $n$(L2) + $n$(V2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg65.487.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.7.551~($Cm'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.487}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(m'm'2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'm'2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'2m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'2m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16r} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8q} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize T4 & \scriptsize Y3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize T3 & \scriptsize Y4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16r} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8q} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg65.488.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.8.552~($C_{2c}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.488}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R6, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m')} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(mm2)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(mm2)} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'mm')} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mmm')} & \multicolumn{8}{l}{\scriptsize4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm')} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-Z2+, 2Z3+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2T3+T4-, 2T3-T4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T3+T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+Z4- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T3-T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-Z4+ & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2- & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T3+T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+Z4- & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T3-T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-Z4+ & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y1+, 2Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y2-, 2Y3+ & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y2+, 2Y3- & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-T2+, T3+T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y1+, 2Y3- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y1-, 2Y3+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y2+, 2Y4- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+T4-, T3-T4+ & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3-, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T1+T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T1-T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T3+T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+Z4- & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T3-T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-Z4+ & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T1+T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T1-T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T3+T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+Z4- & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T3-T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-Z4+ & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T2- & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1-T2+ & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T1-T2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T1+T2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T4- & \scriptsize 2Y3+ & \scriptsize Z3+Z4- & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3-T4+ & \scriptsize 2Y3- & \scriptsize Z3-Z4+ & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize T3-T4+ & \scriptsize 2Y4+ & \scriptsize Z3-Z4+ & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize T3+T4- & \scriptsize 2Y4- & \scriptsize Z3+Z4- & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T2- & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1-T2+ & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T1-T2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T1+T2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T4- & \scriptsize 2Y3+ & \scriptsize Z3+Z4- & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3-T4+ & \scriptsize 2Y3- & \scriptsize Z3-Z4+ & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize T3-T4+ & \scriptsize 2Y4+ & \scriptsize Z3-Z4+ & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize T3+T4- & \scriptsize 2Y4- & \scriptsize Z3+Z4- & \scriptsize R2+R2- & \scriptsize 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R6, R4R5 & \scriptsize 2S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) + 2$n$(S3S4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg65.489.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.7.353~($P_{C}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.489}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32A(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16z(..m)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8q(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16y(..m)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16x(.m'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16w(.m.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16v(m'..)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(m'm'2)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(m'm2')} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(mm'2')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(mm2)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(m'2'm)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(m'2'm)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(m2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m2m)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(2'm'm)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(2'm'm)} & \multicolumn{8}{l}{\scriptsize8p(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'm'm)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm'm)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'm'm)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm'm)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'mm)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16z} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16z} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16y} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4R1+R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16y} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16x} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16w} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+ & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16w} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+, 2T2-, 2T3+, 2T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-, 2T2+, 2T3-, 2T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+ & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+, 2T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+, 2Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-, 2T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T3+, 2T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+, 2Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T3-, 2T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-, 2Z4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T2-, 2T3+ & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z2-, 2Z3+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T2+, 2T3- & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z2+, 2Z3- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T1+, 2T4- & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z1+, 2Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T1-, 2T4+ & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z1-, 2Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T1+, 2T4- & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1+, 2Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T1-, 2T4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z1-, 2Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T2-, 2T3+ & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z2-, 2Z3+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T2+, 2T3- & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2+, 2Z3- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2T2-, 2T4+ & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z2-, 2Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2T2+, 2T4- & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z2+, 2Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2T1-, 2T3+ & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z1-, 2Z3+ & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2T1+, 2T3- & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z1+, 2Z3- & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2T1+, 2T3- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z1+, 2Z3- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2T1-, 2T3+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z1-, 2Z3+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2T2+, 2T4- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z2+, 2Z4- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2T2-, 2T4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z2-, 2Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4h} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3+, T4+ & \scriptsize Y3-, Y4- & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4h} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3-, T4- & \scriptsize Y3+, Y4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4h} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1+, T2+ & \scriptsize Y1-, Y2- & \scriptsize Z3-, Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4h} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1-, T2- & \scriptsize Y1+, Y2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T2-, T3+ & \scriptsize Y1+, Y4- & \scriptsize Z2-, Z3+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T2+, T3- & \scriptsize Y1-, Y4+ & \scriptsize Z2+, Z3- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T1+, T4- & \scriptsize Y2-, Y3+ & \scriptsize Z1+, Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T1-, T4+ & \scriptsize Y2+, Y3- & \scriptsize Z1-, Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize T2-, T4+ & \scriptsize Y1+, Y3- & \scriptsize Z2-, Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize T2+, T4- & \scriptsize Y1-, Y3+ & \scriptsize Z2+, Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize T1-, T3+ & \scriptsize Y2+, Y4- & \scriptsize Z1-, Z3+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize T1+, T3- & \scriptsize Y2-, Y4+ & \scriptsize Z1+, Z3- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2T2- & \scriptsize 2Y1+ & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2T2+ & \scriptsize 2Y1- & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2T1- & \scriptsize 2Y2+ & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2T1+ & \scriptsize 2Y2- & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4c} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2T4- & \scriptsize 2Y3+ & \scriptsize 2Z4- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4c} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2T4+ & \scriptsize 2Y3- & \scriptsize 2Z4+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4c} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2T3- & \scriptsize 2Y4+ & \scriptsize 2Z3- & \scriptsize R1+R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4c} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2T3+ & \scriptsize 2Y4- & \scriptsize 2Z3+ & \scriptsize R1-R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2T1+ & \scriptsize 2Y1+ & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2T1- & \scriptsize 2Y1- & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2T2+ & \scriptsize 2Y2+ & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2T2- & \scriptsize 2Y2- & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2T3+ & \scriptsize 2Y3+ & \scriptsize 2Z3+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2T3- & \scriptsize 2Y3- & \scriptsize 2Z3- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2T4+ & \scriptsize 2Y4+ & \scriptsize 2Z4+ & \scriptsize R1-R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2T4- & \scriptsize 2Y4- & \scriptsize 2Z4- & \scriptsize R1+R2- & \scriptsize S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R3R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R4R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R4R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4h} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R3R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R4R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R4R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + 2$n$(GM6)-$n$(T5)-$n$(Y5)-$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg65.490.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.6.610~($F_{C}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg65.490}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=65~(Cmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R3, R4R4, R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8q(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2'..)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16r(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm2)} & \multicolumn{8}{l}{\scriptsize4l(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m2m)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm)} & \multicolumn{8}{l}{\scriptsize4h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'2'2)} & \multicolumn{8}{l}{\scriptsize8m(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8o(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m..)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm)} & \multicolumn{8}{l}{\scriptsize2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm)} & \multicolumn{8}{l}{\scriptsize2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+Z2-, 2Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-Z2+, 2Z3+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2T3+T4-, 2T3-T4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T3+T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T3-T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y1+, 2Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y2-, 2Y3+ & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y2+, 2Y3- & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y1+, 2Y3- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y1-, 2Y3+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y2+, 2Y4- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+T4-, T3-T4+ & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3-, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3+, 2Y4+ & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-T2+, T3+T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T2- & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1-T2+ & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T1-T2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T1+T2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T4- & \scriptsize 2Y3+ & \scriptsize Z3+Z4- & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3-T4+ & \scriptsize 2Y3- & \scriptsize Z3-Z4+ & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize T3-T4+ & \scriptsize 2Y4+ & \scriptsize Z3-Z4+ & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize T3+T4- & \scriptsize 2Y4- & \scriptsize Z3+Z4- & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize T1+T2- & \scriptsize 2Y1+ & \scriptsize Z1+Z2- & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize T1-T2+ & \scriptsize 2Y1- & \scriptsize Z1-Z2+ & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize T1-T2+ & \scriptsize 2Y2+ & \scriptsize Z1-Z2+ & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize T1+T2- & \scriptsize 2Y2- & \scriptsize Z1+Z2- & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize T3+T4- & \scriptsize 2Y3+ & \scriptsize Z3+Z4- & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize T3-T4+ & \scriptsize 2Y3- & \scriptsize Z3-Z4+ & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize T3-T4+ & \scriptsize 2Y4+ & \scriptsize Z3-Z4+ & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize T3+T4- & \scriptsize 2Y4- & \scriptsize Z3+Z4- & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R3R3, 2R5R5 & \scriptsize 4S3S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R4R4, 2R6R6 & \scriptsize 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R3R3, R5R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R4R4, R6R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R3, R5R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R4R4, R6R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R3, R5R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R4R4, R6R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R5R5, R6R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R3R3, R4R4 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R3R3, R4R4 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R5R5, R6R6 & \scriptsize S3S5, S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5)-$n$(Y6) + 2$n$(S3S5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg66.491.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.1.564~($Cccm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.491}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4, 2R5 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3, 2R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R3, 2R5 & \scriptsize 2S3, 2S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R4, 2R6 & \scriptsize 2S4, 2S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize 2R4 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize 2R3 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize 2R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize 2R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize 2R5 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize 2R6 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize 2R3 & \scriptsize S3, S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize 2R4 & \scriptsize S4, S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3, R6 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4, R5 & \scriptsize S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3+) + $n$(Y1+) + $n$(Y4+) + $n$(S1+) + $n$(S2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y5) + $n$(S3) + $n$(S5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.492.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.2.565~($Cccm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.492}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize S1-, S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize S1+, S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize S2+, S2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S5S6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3+) + $n$(Y1+) + $n$(Y4+) + $n$(S1+) + $n$(S2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T3T4) + $n$(R3R4) + $n$(S3S4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(Y6) + 2$n$(R3R4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg66.493.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.3.566~($Cc'cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.493}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=40~(Ama2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1 & \scriptsize Y1, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1 & \scriptsize Y2, Y3 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T3T5 & \scriptsize 2Y5 & \scriptsize 2Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T2T4 & \scriptsize 2Y5 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3T5 & \scriptsize Y5 & \scriptsize Z3Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T4 & \scriptsize Y5 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3T5 & \scriptsize Y5 & \scriptsize Z3Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T4 & \scriptsize Y5 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg66.494.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.4.567~($Cccm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.494}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.495.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.5.568~($Cc'c'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.495}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 0 & 1/2\\
1/2 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E5, E4E6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& E& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize 2A1+, 2A2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2Y1+, 2Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize E1+E1-, E2+E2- & \scriptsize 2A1-, 2A2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2Y1-, 2Y2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2Z1+Z1- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z1+Z1- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2E1+E1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z1+Z1- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2E2+E2- & \scriptsize 2A2+, 2A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize E1+E1-, E2+E2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4f} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize Z1+Z1- & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4f} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize Z1+Z1- & \scriptsize C1-, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4f} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize Z2+Z2- & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4f} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize Z2+Z2- & \scriptsize C1-, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize Z1+Z1- & \scriptsize C1-, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize Z1+Z1- & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize Z2+Z2- & \scriptsize C1-, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize Z2+Z2- & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize 2Y2- & \scriptsize D2+, D2- & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize 2Y2+ & \scriptsize D2+, D2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize Z2+Z2- & \scriptsize C1+, C1- & \scriptsize 2Y1- & \scriptsize D1+, D1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize Z2+Z2- & \scriptsize C1+, C1- & \scriptsize 2Y1+ & \scriptsize D1+, D1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize E1+E1- & \scriptsize 2A1+ & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize 2Y1+ & \scriptsize D1+, D1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize E1+E1- & \scriptsize 2A1- & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize 2Y1- & \scriptsize D1+, D1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize E2+E2- & \scriptsize 2A2+ & \scriptsize Z2+Z2- & \scriptsize C2+, C2- & \scriptsize 2Y2+ & \scriptsize D2+, D2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize E2+E2- & \scriptsize 2A2- & \scriptsize Z2+Z2- & \scriptsize C2+, C2- & \scriptsize 2Y2- & \scriptsize D2+, D2- & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize Z2+Z2- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize E1+E1- & \scriptsize A1+, A1- & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize E2+E2- & \scriptsize A2+, A2- & \scriptsize Z2+Z2- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2E3E5, 2E4E6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM4, 2GM5 & \scriptsize E3E5, E4E6 & \scriptsize 2A4, 2A5 & \scriptsize Z3Z5, Z4Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize 2Y4, 2Y5 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B4, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM3, 2GM6 & \scriptsize E3E5, E4E6 & \scriptsize 2A3, 2A6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize 2Y3, 2Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize 2B3, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2Z4Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2Z3Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2Z4Z6 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2D3, 2D5 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2Z3Z5 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2D4, 2D6 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2E4E6 & \scriptsize 2A4, 2A6 & \scriptsize 2Z4Z6 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2D4, 2D6 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2E3E5 & \scriptsize 2A3, 2A5 & \scriptsize 2Z3Z5 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2D3, 2D5 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize E3E5, E4E6 & \scriptsize A3, A4, A5, A6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize Z4Z6 & \scriptsize C3, C4 & \scriptsize Y4, Y5 & \scriptsize D5, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize Z3Z5 & \scriptsize C3, C4 & \scriptsize Y3, Y6 & \scriptsize D5, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize Z4Z6 & \scriptsize C5, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D4 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize Z3Z5 & \scriptsize C5, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D4 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize Z4Z6 & \scriptsize C5, C6 & \scriptsize Y4, Y5 & \scriptsize D3, D4 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize Z3Z5 & \scriptsize C5, C6 & \scriptsize Y3, Y6 & \scriptsize D3, D4 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize Z4Z6 & \scriptsize C3, C4 & \scriptsize Y3, Y6 & \scriptsize D5, D6 & \scriptsize B3, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize Z3Z5 & \scriptsize C3, C4 & \scriptsize Y4, Y5 & \scriptsize D5, D6 & \scriptsize B4, B5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize Z4Z6 & \scriptsize C3, C5 & \scriptsize 2Y5 & \scriptsize D3, D5 & \scriptsize 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize Z3Z5 & \scriptsize C4, C6 & \scriptsize 2Y6 & \scriptsize D4, D6 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize Z4Z6 & \scriptsize C3, C5 & \scriptsize 2Y3 & \scriptsize D3, D5 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize Z3Z5 & \scriptsize C4, C6 & \scriptsize 2Y4 & \scriptsize D4, D6 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize E4E6 & \scriptsize 2A4 & \scriptsize Z4Z6 & \scriptsize C4, C6 & \scriptsize 2Y4 & \scriptsize D4, D6 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize E3E5 & \scriptsize 2A3 & \scriptsize Z3Z5 & \scriptsize C3, C5 & \scriptsize 2Y3 & \scriptsize D3, D5 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize E4E6 & \scriptsize 2A6 & \scriptsize Z4Z6 & \scriptsize C4, C6 & \scriptsize 2Y6 & \scriptsize D4, D6 & \scriptsize 2B6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize E3E5 & \scriptsize 2A5 & \scriptsize Z3Z5 & \scriptsize C3, C5 & \scriptsize 2Y5 & \scriptsize D3, D5 & \scriptsize 2B5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize Z4Z6 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize Z3Z5 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize E4E6 & \scriptsize A4, A6 & \scriptsize Z4Z6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize E3E5 & \scriptsize A3, A5 & \scriptsize Z3Z5 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(A1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(E1+E1-) + $n$(A1-) + $n$(Z1+Z1-) + $n$(B1+) + $n$(B2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(A4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(E3E5) + $n$(A4) + $n$(Z3Z5) + $n$(B3) + $n$(B5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.496.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.6.569~($Ccc'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.496}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2'/m')} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2'/m')} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4A1 & \scriptsize 4L1+, 4L1- & \scriptsize 4V1+, 4V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1- & \scriptsize 2V1+, 2V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize 2L1+ & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize 2L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1 & \scriptsize Y1+, Y2+ & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize 2V1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1 & \scriptsize Y1-, Y2- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize 2V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize A1 & \scriptsize L1+, L1- & \scriptsize V1+, V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4M2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4A2 & \scriptsize 4L2, 4L3 & \scriptsize 4V2, 4V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2A2 & \scriptsize 2L2, 2L3 & \scriptsize 2V2, 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize 2L2 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize 2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize 2L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize 2L2 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M2 & \scriptsize Y5, Y6 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize 2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M2 & \scriptsize Y3, Y4 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize A2 & \scriptsize L2, L3 & \scriptsize V2, V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(L1+) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(Y1+) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(L2) + $n$(V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(GM5) + $n$(Y3) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.497.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg66}.7.570~($Cc'c'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.497}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=66~(Cccm)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..m')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2/m')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1T2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3T4 & \scriptsize Y3, Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T3T4) + $n$(Z3Z4) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.498.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.11.555~($C_{2c}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.498}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R6, R4R5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m')} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'm'2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'm'2)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2m'm')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'm'm)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2/m')} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4S1+, 4S1-, 4S2+, 4S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1+, 4S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4S1-, 4S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1+R1- & \scriptsize 2S1+, 2S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R2+R2- & \scriptsize 2S2+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize S1+, S1-, S2+, S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2T2 & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2T1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1-, 2S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2S1+, 2S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize S2+, S2-\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize S1+, S1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2S1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2S1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize 2S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z2 & \scriptsize R2+R2- & \scriptsize 2S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4S3S4, 4S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4 & \scriptsize 4R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T3 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3 & \scriptsize 4R3R6 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2S3S4, 2S5S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T4 & \scriptsize 2Y6 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3 & \scriptsize 2Y6 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T3 & \scriptsize 2Y5 & \scriptsize 2Z3 & \scriptsize 2R3R6 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T4 & \scriptsize 2Y5 & \scriptsize 2Z4 & \scriptsize 2R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R6, R4R5 & \scriptsize S3S4, S5S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4R5 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3R6 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3R6 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4R5 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4R5 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3R6 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3R6 & \scriptsize S5S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4R5 & \scriptsize S5S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3-) + $n$(GM4+) + $n$(T2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.499.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.9.372~($P_{C}ccm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.499}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..2')} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..2')} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(..2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2'..)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'2'2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'22')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(22'2')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2'/m)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2'/m)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2/m)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2/m)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2T2 & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8b} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2T1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8b} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8a} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8a} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R3R5 & \scriptsize 4S3S5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R4R6 & \scriptsize 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg66.500.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.9.613~($F_{C}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg66.500}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=66~(Cccm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R3, R4R4, R5R5, R6R6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16m(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm'2)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'2'm)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'm'm)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm)} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4S1+S2-, 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2S1+S2-, 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y4+ & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1-S2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y3-, 2Y4- & \scriptsize 2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize S1+S2-, S1-S2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T2 & \scriptsize Y3-, Y4- & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize S1+S2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T2 & \scriptsize Y3+, Y4+ & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1 & \scriptsize Y1-, Y2- & \scriptsize Z2 & \scriptsize R1-R2- & \scriptsize S1-S2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1 & \scriptsize Y1+, Y2+ & \scriptsize Z2 & \scriptsize R1+R2+ & \scriptsize S1+S2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4S3S5, 4S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z4 & \scriptsize 2R4R4, 2R5R5 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 4T3 & \scriptsize 2Y5, 2Y6 & \scriptsize 4Z3 & \scriptsize 2R3R3, 2R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R3R3, R5R5 & \scriptsize 2S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R4R4, R6R6 & \scriptsize 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R4R4, R5R5 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R3R3, R6R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T4 & \scriptsize Y5, Y6 & \scriptsize 2Z4 & \scriptsize R4R4, R5R5 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize 2T3 & \scriptsize Y5, Y6 & \scriptsize 2Z3 & \scriptsize R3R3, R6R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T4 & \scriptsize 2Y5 & \scriptsize 2Z4 & \scriptsize R4R4, R5R5 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T3 & \scriptsize 2Y5 & \scriptsize 2Z3 & \scriptsize R3R3, R6R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T3 & \scriptsize 2Y6 & \scriptsize 2Z3 & \scriptsize R3R3, R6R6 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T4 & \scriptsize 2Y6 & \scriptsize 2Z4 & \scriptsize R4R4, R5R5 & \scriptsize S3S5, S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2S3S5, 2S4S6\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R4R4 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R3R3 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R6R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R5R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T4 & \scriptsize Y6 & \scriptsize Z4 & \scriptsize R5R5 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3 & \scriptsize Y6 & \scriptsize Z3 & \scriptsize R6R6 & \scriptsize S4S6\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T3 & \scriptsize Y5 & \scriptsize Z3 & \scriptsize R3R3 & \scriptsize S3S5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T4 & \scriptsize Y5 & \scriptsize Z4 & \scriptsize R4R4 & \scriptsize S4S6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM3+) + $n$(GM3-) + $n$(T1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.501.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.1.577~($Cmma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.501}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T1-, T4- & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T1+, T4+ & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T2-, T3- & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T2+, T3+ & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2+, T2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize Y3+, Y3- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T4+, T4- & \scriptsize Y4+, Y4- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4f} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.502.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.2.578~($Cmma1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.502}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4f} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4f} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T1-, T4- & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T1+, T4+ & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T2-, T3- & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T2+, T3+ & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2+, T2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize Y3+, Y3- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T4+, T4- & \scriptsize Y4+, Y4- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4R2R2 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(T5) + $n$(Y5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg67.503.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.3.579~($Cm'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.503}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=39~(Aem2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'm2')} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg67.504.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.4.580~($Cmma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.504}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R3 & \scriptsize 2S3S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R4R4 & \scriptsize 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize S3S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize S4S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize S3S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize S4S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg67.505.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.5.581~($Cm'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.505}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1/2 & 0 & 1\\
1/2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-; Z3, Z4, Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'm'2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& Z& D& B& E& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 4E1 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+, 2Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1-, C2- & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1-, C2- & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1-, C2- & \scriptsize Y1+, Y2+ & \scriptsize Z1-, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2- & \scriptsize Z1+, Z2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2+ & \scriptsize Z1+, Z2+ & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize C1-, C2- & \scriptsize Y1-, Y2- & \scriptsize Z1-, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 4E2 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4, 2Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3, 2Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3, Z4, Z5, Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize Z4, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize Z3, Z5 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C5, C6 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C5, C6 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C3, C4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C5, C6 & \scriptsize Y3, Y4 & \scriptsize Z5, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize C5, C6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize Z4, Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize Z3, Z5 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(C1+) + $n$(C1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(C1-) + $n$(Y2+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(C3) + $n$(C4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(C4) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.506.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.6.582~($Cmm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.506}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2')} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(mm'2')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 4L1+L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1+, 2M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2A1+, 2A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1-, 2M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2A1-, 2A2+ & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2A2+, 2A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2A1+, 2A1- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2A1+, 2A1- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2A2+, 2A2- & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize A1+, A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize A1-, A2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize A1-, A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize A1+, A2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize A1+, A2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize A1-, A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2M2- & \scriptsize 2Y1+ & \scriptsize 2A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2M2+ & \scriptsize 2Y1- & \scriptsize 2A2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2M1- & \scriptsize 2Y2+ & \scriptsize 2A1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2M1+ & \scriptsize 2Y2- & \scriptsize 2A1+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize 2Y1+ & \scriptsize 2A1+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize 2Y1- & \scriptsize 2A1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize 2Y2+ & \scriptsize 2A2+ & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize 2Y2- & \scriptsize 2A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize A2+, A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize A1+, A1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize A1+, A1- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize A2+, A2- & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2M4, 2M5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2A4, 2A5 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2M3, 2M6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2A3, 2A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2M3, 2M5 & \scriptsize 2Y4, 2Y6 & \scriptsize 2A3, 2A5 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2M4, 2M6 & \scriptsize 2Y3, 2Y5 & \scriptsize 2A4, 2A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2M4, 2M6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2A4, 2A6 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2M3, 2M5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2A3, 2A5 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize A4, A5 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize A3, A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Y3, Y4 & \scriptsize A3, A4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y5, Y6 & \scriptsize A5, A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize A5, A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M5, M6 & \scriptsize Y5, Y6 & \scriptsize A3, A4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M5 & \scriptsize 2Y4 & \scriptsize 2A5 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M6 & \scriptsize 2Y3 & \scriptsize 2A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M3 & \scriptsize 2Y6 & \scriptsize 2A3 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M4 & \scriptsize 2Y5 & \scriptsize 2A4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Y4 & \scriptsize 2A4 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Y3 & \scriptsize 2A3 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Y6 & \scriptsize 2A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Y5 & \scriptsize 2A5 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M3, M5 & \scriptsize Y4, Y6 & \scriptsize A3, A5 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M4, M6 & \scriptsize Y3, Y5 & \scriptsize A4, A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M4, M6 & \scriptsize Y4, Y6 & \scriptsize A4, A6 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M3, M5 & \scriptsize Y3, Y5 & \scriptsize A3, A5 & \scriptsize L2L3 & \scriptsize V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(M1+) + $n$(M2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(M2+) + $n$(Y2+) + $n$(A2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(M3) + $n$(M5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(M5) + $n$(Y5) + $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.507.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.7.583~($Cm'm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.507}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.m'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'm'2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T2, 2T4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T1, 2T3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T4 & \scriptsize 2Y3 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T3 & \scriptsize 2Y4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize S3S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(T1) + $n$(T3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.508.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.8.584~($C_{2c}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.508}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2..)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(mm2)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2/m.)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'/m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m..)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'2'2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4- & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T3+T4-, 2T3-T4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T3+T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+Z2- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T3-T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T1+T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T1-T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-T2+, T3+T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+T2-, T3-T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y1+, 2Y3+ & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y1-, 2Y3- & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y2+, 2Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y2-, 2Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1+T2-, T1-T2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T3+T4-, T3-T4+ & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1+, 2Y1- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y2+, 2Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3+, 2Y3- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y4+, 2Y4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R2R2 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.509.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.11.357~($P_{C}mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.509}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -2 & 0\\
2 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32A(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16z(..m')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16y(..m')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16x(m'..)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16w(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16v(.m'.)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16u(.m.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8t(m'm'2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8s(mm'2')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8r(m'm2')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8q(mm2)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(2m'm')} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(2m'm')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(2'mm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(2'mm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'2m')} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'2m')} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2'm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'm'm')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'mm')} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'mm')} & \multicolumn{8}{l}{\scriptsize4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mm'm')} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mm'm')} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16z} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16y} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16x} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16w} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+, 2T2-, 2T3+, 2T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16w} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-, 2T2+, 2T3-, 2T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16u} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16u} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8t} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8t} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8s} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8s} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8r} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8r} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T3+, 2T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T3-, 2T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8q} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T1+, 2T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+, 2Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8q} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T1-, 2T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-, 2Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4g} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4g} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4g} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4g} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1+, T1- & \scriptsize Y1+, Y1- & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2+, T2- & \scriptsize Y2+, Y2- & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T3+, T3- & \scriptsize Y3+, Y3- & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T4+, T4- & \scriptsize Y4+, Y4- & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T1-, T4- & \scriptsize Y1-, Y4- & \scriptsize Z1+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T1+, T4+ & \scriptsize Y1+, Y4+ & \scriptsize Z1-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4e} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T2-, T3- & \scriptsize Y2-, Y3- & \scriptsize Z2+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4e} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T2+, T3+ & \scriptsize Y2+, Y3+ & \scriptsize Z2-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4g} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg67.510.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.8.612~($F_{C}mmm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg67.510}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=67~(Cmme)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+; T5T6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+; Z5Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.m.)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2.)} & \multicolumn{8}{l}{\scriptsize8k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2..)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm2)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'mm')} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m2'm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8l(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2/m..)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2/m.)} & \multicolumn{8}{l}{\scriptsize4f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm')} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+T2-, 2T1-T2+, 2T3+T4-, 2T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z1-Z2+, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3+T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3-T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1-T2+, 2T3+T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1+Z2-, 2Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1+T2-, 2T3-T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+, 2Z3+Z4- & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize T1+T2-, T1-T2+, T3+T4-, T3-T4+ & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize Z1+Z2-, Z1-Z2+, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z2-, 2Z1-Z2+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T3+T4-, 2T3-T4+ & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T3+T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z1+Z2- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T3-T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T1+T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T1-T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1-T2+, T3+T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1+T2-, T3-T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y1+, 2Y1- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize T1+T2-, T1-T2+ & \scriptsize 2Y2+, 2Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y3+, 2Y3- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize T3+T4-, T3-T4+ & \scriptsize 2Y4+, 2Y4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1+T2-, T1-T2+ & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z2-, Z1-Z2+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T3+T4-, T3-T4+ & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y1+, 2Y3+ & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y1-, 2Y3- & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize T1-T2+, T3-T4+ & \scriptsize 2Y2+, 2Y4+ & \scriptsize Z1-Z2+, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize T1+T2-, T3+T4- & \scriptsize 2Y2-, 2Y4- & \scriptsize Z1+Z2-, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y1-, 2Y4- & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y1+, 2Y4+ & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize T1+T2-, T3-T4+ & \scriptsize 2Y2-, 2Y3- & \scriptsize Z1-Z2+, Z3+Z4- & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize T1-T2+, T3+T4- & \scriptsize 2Y2+, 2Y3+ & \scriptsize Z1+Z2-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-Z4+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T3+T4- & \scriptsize Y3+, Y4- & \scriptsize Z1+Z2- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T3-T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z1-Z2+ & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T1+T2- & \scriptsize Y1+, Y2- & \scriptsize Z3+Z4- & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T1-T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z3-Z4+ & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5Z6 & \scriptsize 4R2R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5Z6 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T6 & \scriptsize 2Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T5T6 & \scriptsize 2Y5 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T5T6 & \scriptsize Y5, Y6 & \scriptsize Z5Z6 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.511.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.1.594~($Ccca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.511}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.512.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.2.595~($Ccca1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.512}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16i} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 4Y5 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 4Y6 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R2R2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(Y5) + 2$n$(R2R2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg68.513.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.3.596~($Cc'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.513}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=41~(Aea2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=A)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T1 & \scriptsize Y1, Y2 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1 & \scriptsize Y3, Y4 & \scriptsize Z1 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize T2T4, T3T5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T3T5 & \scriptsize 2Y5 & \scriptsize 2Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T2T4 & \scriptsize 2Y5 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T3T5 & \scriptsize Y5 & \scriptsize Z3Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T4 & \scriptsize Y5 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T3T5 & \scriptsize Y5 & \scriptsize Z3Z5 & \scriptsize R3R4 & \scriptsize S3S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T2T4 & \scriptsize Y5 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg68.514.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.4.597~($Ccca'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.514}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=37~(Ccc2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3R3 & \scriptsize 2S3S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R4R4 & \scriptsize 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize S3S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize S4S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3R3 & \scriptsize S3S3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R4R4 & \scriptsize S4S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.515.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.5.598~($Cc'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.515}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1/2 & 0 & 1\\
1/2 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C5, C4C6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,0,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z5, Z4Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'..)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& C& Y& Z& D& B& E& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 4E1 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C2+C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1+Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C1+C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2C1+C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1+Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2C2+C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize C1+C1-, C2+C2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize C1+C1-, C2+C2- & \scriptsize 2Y1-, 2Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+C1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+C2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize C1+C1- & \scriptsize Y1+, Y1- & \scriptsize Z1+Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize C2+C2- & \scriptsize Y2+, Y2- & \scriptsize Z2+Z2- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2C3C5, 2C4C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2Z3Z5, 2Z4Z6 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 4E2 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize 2C3C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize 2C4C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z3Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2C4C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2C3C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2Z3Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize C3C5, C4C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize 2Y5, 2Y6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize C3C5, C4C6 & \scriptsize 2Y5, 2Y6 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize C3C5, C4C6 & \scriptsize 2Y3, 2Y4 & \scriptsize Z3Z5, Z4Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4C6 & \scriptsize Y4, Y6 & \scriptsize Z4Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3C5 & \scriptsize Y3, Y5 & \scriptsize Z3Z5 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize C4C6 & \scriptsize Y4, Y6 & \scriptsize Z4Z6 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize C3C5 & \scriptsize Y3, Y5 & \scriptsize Z3Z5 & \scriptsize D2 & \scriptsize B2 & \scriptsize E2 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) + $n$(E1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(C1+C1-) + $n$(Y2+) + $n$(Z1+Z1-) + $n$(E1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(C3C5) + $n$(Y5) + $n$(Z3Z5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.516.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.6.599~($Ccc'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.516}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& Y& A& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4A1 & \scriptsize 4L1+L1- & \scriptsize 4V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1 & \scriptsize 2Y1-, 2Y2- & \scriptsize 2A1 & \scriptsize 2L1+L1- & \scriptsize 2V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1 & \scriptsize Y1+, Y1- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M1 & \scriptsize Y2+, Y2- & \scriptsize A1 & \scriptsize L1+L1- & \scriptsize V1+V1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4M2 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4A2 & \scriptsize 4L2L3 & \scriptsize 4V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2M2 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y4, 2Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y5 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2M2 & \scriptsize 2Y5, 2Y6 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2M2 & \scriptsize 2Y3, 2Y4 & \scriptsize 2A2 & \scriptsize 2L2L3 & \scriptsize 2V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize M2 & \scriptsize Y4, Y6 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2V3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize M2 & \scriptsize Y3, Y5 & \scriptsize A2 & \scriptsize L2L3 & \scriptsize V2V3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(L1+L1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.517.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg68}.7.600~($Cc'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.517}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=68~(Ccce)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T4; T5T5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T2, 2T3T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T1T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T3T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize T1T2, T3T4 & \scriptsize 2Y1, 2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize T1T2, T3T4 & \scriptsize 2Y2, 2Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T2, T3T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T2 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T1T2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T3T4 & \scriptsize 2Y3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T3T4 & \scriptsize 2Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R3R3 & \scriptsize 2S3S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize 2R4R4 & \scriptsize 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 4Y5 & \scriptsize 2Z5Z5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize 2Y5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1T2) + $n$(Z1Z2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.518.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.12.588~($C_{2c}m'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.518}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m'm'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2/m'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(222)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'2'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize R1R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R2R2 & \scriptsize 4S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 2S2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize S2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3+) + $n$(Y4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.519.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg49}.13.376~($P_{C}ccm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.519}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=49~(Pccm)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..2')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(222)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(22'2')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'22')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'2'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2'/m')} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2'/m')} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2/m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2/m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1+, 2Y1-, 2Y3+, 2Y3- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y2+, 2Y2-, 2Y4+, 2Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1 & \scriptsize 2Y1+, 2Y1- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T1 & \scriptsize 2Y2+, 2Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T2 & \scriptsize 2Y3+, 2Y3- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y4+, 2Y4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3Z4 & \scriptsize 8R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y5, Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3T4 & \scriptsize 2Y5 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3T4 & \scriptsize 2Y6 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg68.520.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.11.615~($F_{C}m'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg68.520}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=68~(Ccce)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m')} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'2m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'2'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4T2 & \scriptsize 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1 & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2T2 & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1 & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1-, Y2-, Y3-, Y4- & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1+, Y2+, Y3+, Y4+ & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1+, Y1- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T1 & \scriptsize Y2+, Y2- & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T2 & \scriptsize Y3+, Y3- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y4+, Y4- & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3, 4T4 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z3, 4Z4 & \scriptsize 4R2R2 & \scriptsize 8S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R2R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize 2Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize 2Y5 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y5, Y6 & \scriptsize Z3, Z4 & \scriptsize R2R2 & \scriptsize 2S2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(GM2+) + $n$(Y3-) + $n$(Y4+) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg69.521.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.1.605~($Fmmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.521}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z2+, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z1+, Z1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z4+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z3+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16m} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8e} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8c} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2L3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize 2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T5) + $n$(Y5) + $n$(Z5) + 2$n$(L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg69.522.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.2.606~($Fmmm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.522}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32p} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z2+, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z1+, Z1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z4+, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z3+, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8e} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8e} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$4b} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$4b} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$4b} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$4b} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize T1+ & \scriptsize Y1+ & \scriptsize Z1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize T1- & \scriptsize Y1- & \scriptsize Z1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize T2+ & \scriptsize Y2+ & \scriptsize Z2+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize T2- & \scriptsize Y2- & \scriptsize Z2- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$4a} & \scriptsize e & \scriptsize GM3+ & \scriptsize T3+ & \scriptsize Y3+ & \scriptsize Z3+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$4a} & \scriptsize e & \scriptsize GM3- & \scriptsize T3- & \scriptsize Y3- & \scriptsize Z3- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$4a} & \scriptsize e & \scriptsize GM4+ & \scriptsize T4+ & \scriptsize Y4+ & \scriptsize Z4+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G4-$@$4a} & \scriptsize e & \scriptsize GM4- & \scriptsize T4- & \scriptsize Y4- & \scriptsize Z4- & \scriptsize L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32p} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 4L2L2, 4L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z5 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L3L3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(T6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6)-$n$(T6) + $n$(Y5)-$n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg69.523.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.3.607~($Fm'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.523}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=42~(Fmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2')} & \multicolumn{8}{l}{\scriptsize16e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm2')} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'2'm)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(22'2')} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m'..)} & \multicolumn{8}{l}{\scriptsize8b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'mm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'mm)} & \multicolumn{8}{l}{\scriptsize4a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& T& Y& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2Z1, 2Z4 & \scriptsize 2T1, 2T4 & \scriptsize 2Y1, 2Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2Z2, 2Z3 & \scriptsize 2T2, 2T3 & \scriptsize 2Y2, 2Y3 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2Z1, 2Z3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y1, 2Y3 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2Z2, 2Z4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM3 & \scriptsize Z1, Z3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2, GM4 & \scriptsize Z2, Z4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4 & \scriptsize Z1, Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3 & \scriptsize Z2, Z3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2 & \scriptsize 2Z2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM3 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize 2Y3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM4 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize 2Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Z3, Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM4 & \scriptsize Z1, Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM3 & \scriptsize Z2, Z3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM3 & \scriptsize Z1, Z3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2, GM4 & \scriptsize Z2, Z4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Z3, Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize Z3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize Z4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16o} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16o} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg69.524.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.4.608~($Fm'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.524}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
1 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm'2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'2'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'm'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'2'2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& M& Y& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4V1+, 4V1- & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2A1+, 2A2- & \scriptsize 2M1+, 2M2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2A1-, 2A2+ & \scriptsize 2M1-, 2M2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2A2+, 2A2- & \scriptsize 2M2+, 2M2- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2A1+, 2A1- & \scriptsize 2M1+, 2M1- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1- & \scriptsize A1+, A1- & \scriptsize M1+, M1- & \scriptsize Y1+, Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM2+, GM2- & \scriptsize A2+, A2- & \scriptsize M2+, M2- & \scriptsize Y2+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2- & \scriptsize A1+, A2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+ & \scriptsize A1-, A2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2- & \scriptsize A1+, A2- & \scriptsize M1+, M2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2+ & \scriptsize A1-, A2+ & \scriptsize M1-, M2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize A2+, A2- & \scriptsize M2+, M2- & \scriptsize Y1+, Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize A1+, A1- & \scriptsize M1+, M1- & \scriptsize Y2+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2A2- & \scriptsize 2M2- & \scriptsize 2Y1+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2A2+ & \scriptsize 2M2+ & \scriptsize 2Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2A1- & \scriptsize 2M1- & \scriptsize 2Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2A1+ & \scriptsize 2M1+ & \scriptsize 2Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize A1-, A2- & \scriptsize M1+, M2+ & \scriptsize Y1-, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize A1+, A2+ & \scriptsize M1-, M2- & \scriptsize Y1+, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize A1+, A2+ & \scriptsize M1-, M2- & \scriptsize Y1-, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize A1-, A2- & \scriptsize M1+, M2+ & \scriptsize Y1+, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize V1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1- & \scriptsize A1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize V1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+ & \scriptsize A2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize V1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2- & \scriptsize A2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize V1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize M1+ & \scriptsize Y1+ & \scriptsize V1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1- & \scriptsize A1- & \scriptsize M1- & \scriptsize Y1- & \scriptsize V1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+ & \scriptsize A2+ & \scriptsize M2+ & \scriptsize Y2+ & \scriptsize V1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2- & \scriptsize A2- & \scriptsize M2- & \scriptsize Y2- & \scriptsize V1- & \scriptsize L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4V2, 4V3 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16o} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2A4, 2A5 & \scriptsize 2M4, 2M5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16o} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2A3, 2A6 & \scriptsize 2M3, 2M6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize A3, A4, A5, A6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize A3, A4, A5, A6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize A3, A4, A5, A6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize A3, A4, A5, A6 & \scriptsize M3, M4, M5, M6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2A3, 2A5 & \scriptsize 2M3, 2M5 & \scriptsize 2Y4, 2Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2A4, 2A6 & \scriptsize 2M4, 2M6 & \scriptsize 2Y3, 2Y5 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM4, GM6 & \scriptsize A4, A6 & \scriptsize M4, M6 & \scriptsize Y4, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM3, GM5 & \scriptsize A3, A5 & \scriptsize M3, M5 & \scriptsize Y3, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM4, GM5 & \scriptsize A4, A5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM3, GM6 & \scriptsize A3, A6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM4, GM5 & \scriptsize A4, A5 & \scriptsize M4, M5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM3, GM6 & \scriptsize A3, A6 & \scriptsize M3, M6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize A3, A5 & \scriptsize M3, M5 & \scriptsize Y4, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize A4, A6 & \scriptsize M4, M6 & \scriptsize Y3, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2A5 & \scriptsize 2M5 & \scriptsize 2Y4 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2A6 & \scriptsize 2M6 & \scriptsize 2Y3 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2A3 & \scriptsize 2M3 & \scriptsize 2Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2A4 & \scriptsize 2M4 & \scriptsize 2Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize A3, A4 & \scriptsize M5, M6 & \scriptsize Y3, Y4 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize A5, A6 & \scriptsize M3, M4 & \scriptsize Y5, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize A5, A6 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize A3, A4 & \scriptsize M5, M6 & \scriptsize Y5, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize A6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize V3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize A5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize V3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize A4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize V3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize A3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize V3 & \scriptsize L3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize A6 & \scriptsize M6 & \scriptsize Y6 & \scriptsize V2 & \scriptsize L2\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize A5 & \scriptsize M5 & \scriptsize Y5 & \scriptsize V2 & \scriptsize L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(A1+) + $n$(A2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(A1+) + $n$(M1+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(A3) + $n$(A5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(A3) + $n$(M3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg69.525.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg69}.5.609~($Fm'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.525}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=69~(Fmmm)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'm'2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'2m')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2m'm')} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(222)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2/m')} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2/m'..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 8L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1, 2T3 & \scriptsize 2Y2, 2Y4 & \scriptsize 2Z2, 2Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2, 2T4 & \scriptsize 2Y1, 2Y3 & \scriptsize 2Z1, 2Z3 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2T2, 2T3 & \scriptsize 2Y1, 2Y4 & \scriptsize 2Z2, 2Z3 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2T1, 2T4 & \scriptsize 2Y2, 2Y3 & \scriptsize 2Z1, 2Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2, GM3 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2T3 & \scriptsize 2Y4 & \scriptsize 2Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2T4 & \scriptsize 2Y3 & \scriptsize 2Z1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z1, Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize Z2, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize Z1, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize Z2, Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize Z1, Z3 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3 & \scriptsize T3 & \scriptsize Y3 & \scriptsize Z3 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4 & \scriptsize T4 & \scriptsize Y4 & \scriptsize Z4 & \scriptsize L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(GM3) + $n$(Z2) + $n$(Z3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg69.526.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg47}.8.354~($P_{I}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg69.526}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=47~(Pmmm)$  }& \multicolumn{3}{c|}{$B=69~(Fmmm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4-; T5, T6} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4-; Y5, Y6} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-; Z5, Z6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64A(1)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32z(..m')} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32y(..m)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32x(.m'.)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32w(.m.)} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32v(m'..)} & \multicolumn{8}{l}{\scriptsize32p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32u(m..)} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16t(m'm'2)} & \multicolumn{8}{l}{\scriptsize16j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16s(m'm2')} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16r(mm'2')} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(mm2)} & \multicolumn{8}{l}{\scriptsize8i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(m'2m')} & \multicolumn{8}{l}{\scriptsize16k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(m'2'm)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m2'm')} & \multicolumn{8}{l}{\scriptsize16m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m2m)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(2m'm')} & \multicolumn{8}{l}{\scriptsize16l(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'm'm)} & \multicolumn{8}{l}{\scriptsize16o(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2'mm')} & \multicolumn{8}{l}{\scriptsize16n(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2mm)} & \multicolumn{8}{l}{\scriptsize8g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'm'm')} & \multicolumn{8}{l}{\scriptsize8f(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(mm'm')} & \multicolumn{8}{l}{\scriptsize8c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(m'm'm)} & \multicolumn{8}{l}{\scriptsize8e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(mm'm)} & \multicolumn{8}{l}{\scriptsize8h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(m'mm')} & \multicolumn{8}{l}{\scriptsize8d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(mmm')} & \multicolumn{8}{l}{\scriptsize8i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(m'mm)} & \multicolumn{8}{l}{\scriptsize8g(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(mmm)} & \multicolumn{8}{l}{\scriptsize4b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64A} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2-, 2T3+, 2T3-, 2T4+, 2T4- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2-, 2Y3+, 2Y3-, 2Y4+, 2Y4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+, 2Z3-, 2Z4+, 2Z4- & \scriptsize 8L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32z} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32y} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2T1+, 2T2+, 2T3-, 2T4- & \scriptsize 2Y1+, 2Y2+, 2Y3-, 2Y4- & \scriptsize 2Z1+, 2Z2+, 2Z3-, 2Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32y} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2T1-, 2T2-, 2T3+, 2T4+ & \scriptsize 2Y1-, 2Y2-, 2Y3+, 2Y4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+, 2Z4+ & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32x} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32w} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2T1+, 2T2-, 2T3-, 2T4+ & \scriptsize 2Y1+, 2Y2-, 2Y3-, 2Y4+ & \scriptsize 2Z1+, 2Z2-, 2Z3-, 2Z4+ & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32w} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2T1-, 2T2+, 2T3+, 2T4- & \scriptsize 2Y1-, 2Y2+, 2Y3+, 2Y4- & \scriptsize 2Z1-, 2Z2+, 2Z3+, 2Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32v} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2-, T3+, T3-, T4+, T4- & \scriptsize Y1+, Y1-, Y2+, Y2-, Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32u} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2T1+, 2T2-, 2T3+, 2T4- & \scriptsize 2Y1+, 2Y2-, 2Y3+, 2Y4- & \scriptsize 2Z1+, 2Z2-, 2Z3+, 2Z4- & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32u} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2T1-, 2T2+, 2T3-, 2T4+ & \scriptsize 2Y1-, 2Y2+, 2Y3-, 2Y4+ & \scriptsize 2Z1-, 2Z2+, 2Z3-, 2Z4+ & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16t} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T3+, T3-, T4+, T4- & \scriptsize Y3+, Y3-, Y4+, Y4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16t} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16s} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16s} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16r} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16r} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16q} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2T1+, 2T2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2Z1+, 2Z2- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16q} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2T1-, 2T2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2Z1-, 2Z2+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16q} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2T3+, 2T4- & \scriptsize 2Y3+, 2Y4- & \scriptsize 2Z3+, 2Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16q} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2T3-, 2T4+ & \scriptsize 2Y3-, 2Y4+ & \scriptsize 2Z3-, 2Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16p} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T2+, T2-, T3+, T3- & \scriptsize Y1+, Y1-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z3+, Z3- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16p} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1+, T1-, T4+, T4- & \scriptsize Y2+, Y2-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z4+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize T1+, T2-, T3+, T4- & \scriptsize Y1+, Y2-, Y3+, Y4- & \scriptsize Z1+, Z2-, Z3+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize T1-, T2+, T3-, T4+ & \scriptsize Y1-, Y2+, Y3-, Y4+ & \scriptsize Z1-, Z2+, Z3-, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2T1+, 2T4- & \scriptsize 2Y1+, 2Y4- & \scriptsize 2Z1+, 2Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2T1-, 2T4+ & \scriptsize 2Y1-, 2Y4+ & \scriptsize 2Z1-, 2Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16m} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2T2-, 2T3+ & \scriptsize 2Y2-, 2Y3+ & \scriptsize 2Z2-, 2Z3+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16m} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2T2+, 2T3- & \scriptsize 2Y2+, 2Y3- & \scriptsize 2Z2+, 2Z3- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize T1+, T1-, T3+, T3- & \scriptsize Y2+, Y2-, Y4+, Y4- & \scriptsize Z2+, Z2-, Z4+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize T2+, T2-, T4+, T4- & \scriptsize Y1+, Y1-, Y3+, Y3- & \scriptsize Z1+, Z1-, Z3+, Z3- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize T1+, T2+, T3-, T4- & \scriptsize Y1+, Y2+, Y3-, Y4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize T1-, T2-, T3+, T4+ & \scriptsize Y1-, Y2-, Y3+, Y4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize T1+, T2-, T3-, T4+ & \scriptsize Y1+, Y2-, Y3-, Y4+ & \scriptsize Z1+, Z2-, Z3-, Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize T1-, T2+, T3+, T4- & \scriptsize Y1-, Y2+, Y3+, Y4- & \scriptsize Z1-, Z2+, Z3+, Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2T1+, 2T3- & \scriptsize 2Y1+, 2Y3- & \scriptsize 2Z1+, 2Z3- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2T1-, 2T3+ & \scriptsize 2Y1-, 2Y3+ & \scriptsize 2Z1-, 2Z3+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2T2+, 2T4- & \scriptsize 2Y2+, 2Y4- & \scriptsize 2Z2+, 2Z4- & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2T2-, 2T4+ & \scriptsize 2Y2-, 2Y4+ & \scriptsize 2Z2-, 2Z4+ & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T3+, T3- & \scriptsize Y4+, Y4- & \scriptsize Z2+, Z2- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T4+, T4- & \scriptsize Y3+, Y3- & \scriptsize Z1+, Z1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1+, T1- & \scriptsize Y2+, Y2- & \scriptsize Z4+, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2+, T2- & \scriptsize Y1+, Y1- & \scriptsize Z3+, Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8g} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize T1+, T3+ & \scriptsize Y2-, Y4- & \scriptsize Z2-, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8g} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize T1-, T3- & \scriptsize Y2+, Y4+ & \scriptsize Z2+, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8g} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize T2+, T4+ & \scriptsize Y1-, Y3- & \scriptsize Z1-, Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8g} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize T2-, T4- & \scriptsize Y1+, Y3+ & \scriptsize Z1+, Z3+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize T3-, T4- & \scriptsize Y3-, Y4- & \scriptsize Z1+, Z2+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize T3+, T4+ & \scriptsize Y3+, Y4+ & \scriptsize Z1-, Z2- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8f} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize T1-, T2- & \scriptsize Y1-, Y2- & \scriptsize Z3+, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8f} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize T1+, T2+ & \scriptsize Y1+, Y2+ & \scriptsize Z3-, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM4- & \scriptsize T1+, T4- & \scriptsize Y1+, Y4- & \scriptsize Z1+, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM1-, GM4+ & \scriptsize T1-, T4+ & \scriptsize Y1-, Y4+ & \scriptsize Z1-, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM2-, GM3+ & \scriptsize T2-, T3+ & \scriptsize Y2-, Y3+ & \scriptsize Z2-, Z3+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM2+, GM3- & \scriptsize T2+, T3- & \scriptsize Y2+, Y3- & \scriptsize Z2+, Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize T2-, T3- & \scriptsize Y1+, Y4+ & \scriptsize Z2-, Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize T2+, T3+ & \scriptsize Y1-, Y4- & \scriptsize Z2+, Z3+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$8d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize T1-, T4- & \scriptsize Y2+, Y3+ & \scriptsize Z1-, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$8d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize T1+, T4+ & \scriptsize Y2-, Y3- & \scriptsize Z1+, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize T1+, T2- & \scriptsize Y1+, Y2- & \scriptsize Z1+, Z2- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize T1-, T2+ & \scriptsize Y1-, Y2+ & \scriptsize Z1-, Z2+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize T3+, T4- & \scriptsize Y3+, Y4- & \scriptsize Z3+, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize T3-, T4+ & \scriptsize Y3-, Y4+ & \scriptsize Z3-, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM3- & \scriptsize T1+, T3- & \scriptsize Y1+, Y3- & \scriptsize Z1+, Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM1-, GM3+ & \scriptsize T1-, T3+ & \scriptsize Y1-, Y3+ & \scriptsize Z1-, Z3+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM2+, GM4- & \scriptsize T2+, T4- & \scriptsize Y2+, Y4- & \scriptsize Z2+, Z4- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM2-, GM4+ & \scriptsize T2-, T4+ & \scriptsize Y2-, Y4+ & \scriptsize Z2-, Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2T1+ & \scriptsize 2Y1+ & \scriptsize 2Z1+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2T1- & \scriptsize 2Y1- & \scriptsize 2Z1- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2T2+ & \scriptsize 2Y2+ & \scriptsize 2Z2+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2T2- & \scriptsize 2Y2- & \scriptsize 2Z2- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$8a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2T3+ & \scriptsize 2Y3+ & \scriptsize 2Z3+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$8a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2T3- & \scriptsize 2Y3- & \scriptsize 2Z3- & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$8a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2T4+ & \scriptsize 2Y4+ & \scriptsize 2Z4+ & \scriptsize L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$8a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2T4- & \scriptsize 2Y4- & \scriptsize 2Z4- & \scriptsize L1+L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64A} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T5, 4T6 & \scriptsize 4Y5, 4Y6 & \scriptsize 4Z5, 4Z6 & \scriptsize 8L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32z} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32y} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32x} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32w} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32v} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32u} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16t} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16s} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16r} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16p} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16o} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16n} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16l} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16k} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16j} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T5, 2T6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8g} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8g} & \scriptsize e & \scriptsize GM6 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8f} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8f} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8e} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5 & \scriptsize T6 & \scriptsize Y5 & \scriptsize Z6 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G6$@$8d} & \scriptsize e & \scriptsize GM6 & \scriptsize T5 & \scriptsize Y6 & \scriptsize Z5 & \scriptsize L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8c} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} &   & \scriptsize GM5, GM6 & \scriptsize T5, T6 & \scriptsize Y5, Y6 & \scriptsize Z5, Z6 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2T6 & \scriptsize 2Y6 & \scriptsize 2Z6 & \scriptsize 2L2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5) + 2$n$(GM6) + $n$(T5) + $n$(Y5) + $n$(Z5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg7.24.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.1.32~($Pc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.24}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1, E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize B1, B2 & \scriptsize C1, C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.25.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.2.33~($Pc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.25}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1B2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize B3B3, B4B4 & \scriptsize 2C3C4 & \scriptsize D3D3, D4D4 & \scriptsize E3E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.26.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.3.34~($Pc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.26}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=7~(Pc)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1; U2U2} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1; Z2Z2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & U& Z& V& T& R& GM& X& Y\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize U1U1 & \scriptsize Z1Z1 & \scriptsize 2V1 & \scriptsize T1T1 & \scriptsize R1R1 & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2Y1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize U2U2 & \scriptsize Z2Z2 & \scriptsize 2V2 & \scriptsize T2T2 & \scriptsize R2R2 & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2Y2\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.27.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.4.35~($P_{2a}c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.27}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=7~(Pc)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C1, C2C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3D3, D4D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2B1B2 & \scriptsize C1C1, C2C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1, 2Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize B3B3, B4B4 & \scriptsize 2C3C4 & \scriptsize D3D3, D4D4 & \scriptsize 2E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.28.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.7.31~($P_{2c}m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.28}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=6~(Pm)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1, C2; C3C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D2; D3, D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2B1B2 & \scriptsize 2C1, 2C2 & \scriptsize 2D1D2 & \scriptsize 2E1E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1B2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1B2 & \scriptsize C1, C2 & \scriptsize D1D2 & \scriptsize E1E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A3, 2A4 & \scriptsize 2B3, 2B4 & \scriptsize 2C3C4 & \scriptsize 2D3, 2D4 & \scriptsize 2E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3C4 & \scriptsize D3, D4 & \scriptsize E3, E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.29.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.5.36~($P_{2b}c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.29}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=7~(Pc)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2B1B2 & \scriptsize 2C1C2 & \scriptsize D1D1, D2D2 & \scriptsize E1E1, E2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize B3B3, B4B4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.30.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg9}.4.48~($C_{P}c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.30}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=9~(Cc)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3B3, B4B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3C3, C4C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1D1, D2D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2B1B2 & \scriptsize 2C1C2 & \scriptsize D1D1, D2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize B3B3, B4B4 & \scriptsize C3C3, C4C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg7.31.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.7.44~($C_{P}m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg7.31}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=8~(Cm)$  }& \multicolumn{3}{c|}{$B=7~(Pc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
0 & -1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize B1B2; B3, B4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize D1, D2; D3D4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m')} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& B& C& D& E& GM& Y& Z\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize 2A1A2 & \scriptsize 2B1B2 & \scriptsize 2C1C2 & \scriptsize 2D1, 2D2 & \scriptsize 2E1, 2E2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize B1B2 & \scriptsize C1C2 & \scriptsize D1, D2 & \scriptsize E1, E2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2A3, 2A4 & \scriptsize 2B3, 2B4 & \scriptsize 2C3, 2C4 & \scriptsize 2D3D4 & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize B3, B4 & \scriptsize C3, C4 & \scriptsize D3D4 & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4\\
\hline
\end{longtable}




==> src_tex_mtable/msg70.527.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg70}.1.616~($Fddd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.527}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z1 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$32h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16f} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize Z3, Z4 & \scriptsize 2L2, 2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3+) + $n$(Y1) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T3) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg70.528.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg70}.2.617~($Fddd1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.528}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=F}: \left( \begin{array}{ccc}
0 & 1/2 & 1/2\\
1/2 & 0 & 1/2\\
1/2 & 1/2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2L2, L3L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$32h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z1 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$16d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$16d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$16c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$16c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize T1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize T2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize T1 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize T2 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize L1+, L1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$32h} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4 & \scriptsize 4L2L2, 4L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$16e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2L2L2, 2L3L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16d} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize L2L2, 3L3L3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$16d} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 3L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 3L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$16c} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize L2L2, 3L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize L2L2, L3L3\\
\multicolumn{2}{r}{\scriptsize G5$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize L2L2, L3L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(GM3+) + $n$(Y1) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T3T4) + 2$n$(L2L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg70.529.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg70}.3.618~($Fd'dd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.529}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=70~(Fddd)$  }& \multicolumn{3}{c|}{$B=43~(Fdd2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3T5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1; Y2Y4, Y3Y5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(1)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2..)} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-1')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(22'2')} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(22'2')} & \multicolumn{8}{l}{\scriptsize8a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& T& Y& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 8L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Z3, Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Z3, Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32h} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize T2T4, T3T5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize T2T4, T3T5 & \scriptsize Y2Y4, Y3Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16e} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T3T5 & \scriptsize 2Y3Y5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16e} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2T2T4 & \scriptsize 2Y2Y4 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16d} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2T2T4, 2T3T5 & \scriptsize 2Y2Y4, 2Y3Y5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T3T5 & \scriptsize Y3Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T2T4 & \scriptsize Y2Y4 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T3T5 & \scriptsize Y3Y5 & \scriptsize L2L2\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize T2T4 & \scriptsize Y2Y4 & \scriptsize L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg70.530.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg70}.4.619~($Fd'd'd$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.530}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=70~(Fddd)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1/2\\
1 & 0 & -1/2\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y5, Y4Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,-1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& A& M& Y& V& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4A1 & \scriptsize 4M1 & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4V1+, 4V1- & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize 2Y1+Y1- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize 2Y2+Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16d} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize V1+, 3V1- & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16d} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 3V1+, V1- & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 3V1+, V1- & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2A1 & \scriptsize 2M1 & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize V1+, 3V1- & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize A1 & \scriptsize M1 & \scriptsize Y1+Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize A1 & \scriptsize M1 & \scriptsize Y2+Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize A1 & \scriptsize M1 & \scriptsize Y1+Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize A1 & \scriptsize M1 & \scriptsize Y2+Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32h} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 4A2 & \scriptsize 4M2 & \scriptsize 2Y3Y5, 2Y4Y6 & \scriptsize 4V2, 4V3 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16g} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize 2Y4Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16g} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize 2Y3Y5 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 3V2, V3 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16d} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize V2, 3V3 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize V2, 3V3 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2A2 & \scriptsize 2M2 & \scriptsize Y3Y5, Y4Y6 & \scriptsize 3V2, V3 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y4Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y3Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y4Y6 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize A2 & \scriptsize M2 & \scriptsize Y3Y5 & \scriptsize V2, V3 & \scriptsize L2, L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y1+Y1-) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y3Y5) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg70.531.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg70}.5.620~($Fd'd'd'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.531}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=70~(Fddd)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T3, T2T4; T5T5} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y4, Y2Y3; Y5Y5} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z4; Z5Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(..2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2..)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-1')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(222)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(222)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32h} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2T1T3, 2T2T4 & \scriptsize 2Y1Y4, 2Y2Y3 & \scriptsize 2Z1Z2, 2Z3Z4 & \scriptsize 8L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z1Z2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM3, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize 2Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM4 & \scriptsize T1T3, T2T4 & \scriptsize 2Y1Y4 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM2, 2GM3 & \scriptsize T1T3, T2T4 & \scriptsize 2Y2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2T1T3 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2T2T4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize T1T3, T2T4 & \scriptsize Y1Y4, Y2Y3 & \scriptsize Z1Z2, Z3Z4 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T3 & \scriptsize Y1Y4 & \scriptsize Z1Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T4 & \scriptsize Y2Y3 & \scriptsize Z1Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T1T3 & \scriptsize Y2Y3 & \scriptsize Z3Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T2T4 & \scriptsize Y1Y4 & \scriptsize Z3Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize T1T3 & \scriptsize Y1Y4 & \scriptsize Z1Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize T2T4 & \scriptsize Y2Y3 & \scriptsize Z1Z2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize T1T3 & \scriptsize Y2Y3 & \scriptsize Z3Z4 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize T2T4 & \scriptsize Y1Y4 & \scriptsize Z3Z4 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32h} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16d} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16c} &   & \scriptsize 4GM5 & \scriptsize 2T5T5 & \scriptsize 2Y5Y5 & \scriptsize 2Z5Z5 & \scriptsize 4L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize T5T5 & \scriptsize Y5Y5 & \scriptsize Z5Z5 & \scriptsize 2L2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg70.532.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg48}.6.363~($P_{I}nnn$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg70.532}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=48~(Pnnn)$  }& \multicolumn{3}{c|}{$B=70~(Fddd)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=F)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,0,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(0,0,1)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 64m(1)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(..2')} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32k(..2)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32j(.2'.)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32i(.2.)} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32h(2'..)} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(2..)} & \multicolumn{8}{l}{\scriptsize16e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32f(-1')} & \multicolumn{8}{l}{\scriptsize32h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32e(-1)} & \multicolumn{8}{l}{\scriptsize16d(1/2-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(2'22')} & \multicolumn{8}{l}{\scriptsize16f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(2'2'2)} & \multicolumn{8}{l}{\scriptsize16g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16b(22'2')} & \multicolumn{8}{l}{\scriptsize16e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16a(222)} & \multicolumn{8}{l}{\scriptsize8b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& T& Y& Z& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$64m} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 4T1, 4T2 & \scriptsize 4Y1, 4Y2 & \scriptsize 4Z1, 4Z2 & \scriptsize 8L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z1 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32k} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 4Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32i} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 4Y1 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32i} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2T1, 2T2 & \scriptsize 4Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 4T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$32f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$32e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+, 2GM4+ & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$32e} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-, 2GM4- & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize Z1, Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z1 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16c} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize 2Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize G2$@$16b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2Z1 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2Z1 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2T1 & \scriptsize 2Y2 & \scriptsize 2Z2 & \scriptsize 2L1+L1-\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2T2 & \scriptsize 2Y1 & \scriptsize 2Z2 & \scriptsize 2L1+L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$64m} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4 & \scriptsize 8L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$32k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$32k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G2$@$32h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$32g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$32f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4T3T4 & \scriptsize 4Y3Y4 & \scriptsize 4Z3Z4 & \scriptsize 8L2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$32e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G3$@$16b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize G4$@$16b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize T3T4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2L2L3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$16a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2T3T4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4L2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM3+) + $n$(Y1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y3Y4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg71.533.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.1.621~($Immm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.533}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3, T4, T5, T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m2m)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8k} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8k} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM4- & \scriptsize X1+, X4- & \scriptsize R2+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM4+ & \scriptsize X1-, X4+ & \scriptsize R2+, R2- & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM2-, GM3+ & \scriptsize X2-, X3+ & \scriptsize R1+, R1- & \scriptsize S1+, S2- & \scriptsize T1-, T2+ & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM2+, GM3- & \scriptsize X2+, X3- & \scriptsize R1+, R1- & \scriptsize S1-, S2+ & \scriptsize T1+, T2- & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM4- & \scriptsize X1+, X4- & \scriptsize R1+, R1- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM4+ & \scriptsize X1-, X4+ & \scriptsize R1+, R1- & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM2-, GM3+ & \scriptsize X2-, X3+ & \scriptsize R2+, R2- & \scriptsize S1+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM2+, GM3- & \scriptsize X2+, X3- & \scriptsize R2+, R2- & \scriptsize S1-, S2+ & \scriptsize T1+, T2- & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM3- & \scriptsize X1+, X3- & \scriptsize R1+, R2- & \scriptsize S2+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM3+ & \scriptsize X1-, X3+ & \scriptsize R1-, R2+ & \scriptsize S2+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM2+, GM4- & \scriptsize X2+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S1- & \scriptsize T1+, T2- & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM2-, GM4+ & \scriptsize X2-, X4+ & \scriptsize R1+, R2- & \scriptsize S1+, S1- & \scriptsize T1-, T2+ & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM3- & \scriptsize X1+, X3- & \scriptsize R1+, R2- & \scriptsize S1+, S1- & \scriptsize T1+, T2- & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM3+ & \scriptsize X1-, X3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S1- & \scriptsize T1-, T2+ & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2+, GM4- & \scriptsize X2+, X4- & \scriptsize R1-, R2+ & \scriptsize S2+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM2-, GM4+ & \scriptsize X2-, X4+ & \scriptsize R1+, R2- & \scriptsize S2+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R2+ & \scriptsize S2- & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R2- & \scriptsize S2+ & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R1+ & \scriptsize S1- & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R1- & \scriptsize S1+ & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R1- & \scriptsize S2- & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R1+ & \scriptsize S2+ & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R2- & \scriptsize S1- & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R2+ & \scriptsize S1+ & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R1- & \scriptsize S1+ & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R1+ & \scriptsize S1- & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R2- & \scriptsize S2+ & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R2+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R2- & \scriptsize S2- & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R2+ & \scriptsize S1+ & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R2- & \scriptsize S1- & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R1+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R1- & \scriptsize S2- & \scriptsize T2- & \scriptsize W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8n} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8m} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5, R6 & \scriptsize S3, S4 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3, R4 & \scriptsize S5, S6 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S4 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5, R6 & \scriptsize S5, S6 & \scriptsize T5, T6 & \scriptsize W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5) + $n$(GM6)-$n$(X6) + 2$n$(R3) + 2$n$(S5) + 2$n$(T5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg71.534.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.2.622~($Immm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.534}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3T4, T5T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m2m1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(mmm1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8k} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8k} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM4- & \scriptsize X1+, X4- & \scriptsize R2+, R2- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM4+ & \scriptsize X1-, X4+ & \scriptsize R2+, R2- & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM2-, GM3+ & \scriptsize X2-, X3+ & \scriptsize R1+, R1- & \scriptsize S1+, S2- & \scriptsize T1-, T2+ & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM2+, GM3- & \scriptsize X2+, X3- & \scriptsize R1+, R1- & \scriptsize S1-, S2+ & \scriptsize T1+, T2- & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM4- & \scriptsize X1+, X4- & \scriptsize R1+, R1- & \scriptsize S1+, S2- & \scriptsize T1+, T2- & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM4+ & \scriptsize X1-, X4+ & \scriptsize R1+, R1- & \scriptsize S1-, S2+ & \scriptsize T1-, T2+ & \scriptsize W1, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM2-, GM3+ & \scriptsize X2-, X3+ & \scriptsize R2+, R2- & \scriptsize S1+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM2+, GM3- & \scriptsize X2+, X3- & \scriptsize R2+, R2- & \scriptsize S1-, S2+ & \scriptsize T1+, T2- & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM3- & \scriptsize X1+, X3- & \scriptsize R1+, R2- & \scriptsize S2+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM3+ & \scriptsize X1-, X3+ & \scriptsize R1-, R2+ & \scriptsize S2+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM2+, GM4- & \scriptsize X2+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S1- & \scriptsize T1+, T2- & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM2-, GM4+ & \scriptsize X2-, X4+ & \scriptsize R1+, R2- & \scriptsize S1+, S1- & \scriptsize T1-, T2+ & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM3- & \scriptsize X1+, X3- & \scriptsize R1+, R2- & \scriptsize S1+, S1- & \scriptsize T1+, T2- & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM3+ & \scriptsize X1-, X3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S1- & \scriptsize T1-, T2+ & \scriptsize W1, W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM2+, GM4- & \scriptsize X2+, X4- & \scriptsize R1-, R2+ & \scriptsize S2+, S2- & \scriptsize T1+, T2- & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM2-, GM4+ & \scriptsize X2-, X4+ & \scriptsize R1+, R2- & \scriptsize S2+, S2- & \scriptsize T1-, T2+ & \scriptsize W2, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R1+ & \scriptsize S2- & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R1- & \scriptsize S2+ & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3+$@$2d} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R2+ & \scriptsize S2- & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3-$@$2d} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R2- & \scriptsize S2+ & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4+$@$2d} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R1+ & \scriptsize S1- & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4-$@$2d} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R1- & \scriptsize S1+ & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R2- & \scriptsize S2- & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R1- & \scriptsize S1- & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3+$@$2c} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R1- & \scriptsize S2- & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3-$@$2c} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R1+ & \scriptsize S2+ & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G4+$@$2c} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R2- & \scriptsize S1- & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G4-$@$2c} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R2+ & \scriptsize S1+ & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R2- & \scriptsize S1+ & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R2+ & \scriptsize S1- & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R1- & \scriptsize S2+ & \scriptsize T2- & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R1+ & \scriptsize S2- & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R1- & \scriptsize S1+ & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R1+ & \scriptsize S1- & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R2- & \scriptsize S2+ & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R2+ & \scriptsize S2- & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize X1+ & \scriptsize R1+ & \scriptsize S1+ & \scriptsize T1+ & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize X1- & \scriptsize R1- & \scriptsize S1- & \scriptsize T1- & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize X2+ & \scriptsize R2+ & \scriptsize S2+ & \scriptsize T1+ & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize X2- & \scriptsize R2- & \scriptsize S2- & \scriptsize T1- & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize X3+ & \scriptsize R2+ & \scriptsize S1+ & \scriptsize T2+ & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize X3- & \scriptsize R2- & \scriptsize S1- & \scriptsize T2- & \scriptsize W3\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize X4+ & \scriptsize R1+ & \scriptsize S2+ & \scriptsize T2+ & \scriptsize W4\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize X4- & \scriptsize R1- & \scriptsize S2- & \scriptsize T2- & \scriptsize W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S4, 4S5S6 & \scriptsize 4T3T4, 4T5T6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4X5 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8k} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5R6 & \scriptsize S3S4 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3R4 & \scriptsize S5S6 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5R6 & \scriptsize S5S6 & \scriptsize T5T6 & \scriptsize W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R4) + $n$(S3S4) + $n$(T3T4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6)-$n$(X6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg71.535.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.3.623~($Im'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.535}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m.)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1')} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'm2')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'm2')} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'2'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2'm)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'mm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'mm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& S& T& R& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4R1 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 4R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2R1 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2R1 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize 2R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2R1 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4f} &   & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2R2 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4f} &   & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2S2 & \scriptsize 2T1 & \scriptsize 2R2 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize 2S1 & \scriptsize 2T2 & \scriptsize 2R2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize 2R1 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize S1 & \scriptsize T2 & \scriptsize R1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize S2 & \scriptsize T2 & \scriptsize R2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize S1 & \scriptsize T1 & \scriptsize R2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize S2 & \scriptsize T1 & \scriptsize R1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize S1 & \scriptsize T2 & \scriptsize R1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize S2 & \scriptsize T2 & \scriptsize R2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize S1 & \scriptsize T1 & \scriptsize R2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize S2 & \scriptsize T1 & \scriptsize R1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize S1 & \scriptsize T1 & \scriptsize R1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize S2 & \scriptsize T1 & \scriptsize R2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize S1 & \scriptsize T2 & \scriptsize R2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize S2 & \scriptsize T2 & \scriptsize R1 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize S1 & \scriptsize T1 & \scriptsize R1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize S2 & \scriptsize T1 & \scriptsize R2 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize S1 & \scriptsize T2 & \scriptsize R2 & \scriptsize W2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize S2 & \scriptsize T2 & \scriptsize R1 & \scriptsize W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4R3R4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4R3R4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg71.536.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.4.624~($Im'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.536}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'm'2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'm'2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'2'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'm'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'm'm)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4V1+, 4V1- & \scriptsize 4L1+, 4L1- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 4U1, 4U2 & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M2- & \scriptsize 2U1, 2U2 & \scriptsize 2A1+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1-, 2M2+ & \scriptsize 2U1, 2U2 & \scriptsize 2A1-, 2A2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2U1, 2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2U1, 2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8k} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2U1, 2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8k} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2U1, 2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M2+, M2- & \scriptsize 2U2 & \scriptsize A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M1- & \scriptsize 2U1 & \scriptsize A1+, A1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M1- & \scriptsize 2U1 & \scriptsize A1+, A1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M2+, M2- & \scriptsize 2U2 & \scriptsize A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M2- & \scriptsize U1, U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1-, M2+ & \scriptsize U1, U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M2- & \scriptsize U1, U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1-, M2+ & \scriptsize U1, U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M2- & \scriptsize U1, U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1-, M2+ & \scriptsize U1, U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1+, M2- & \scriptsize U1, U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1-, M2+ & \scriptsize U1, U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize V1+ & \scriptsize L1- & \scriptsize M2- & \scriptsize U2 & \scriptsize A2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize V1- & \scriptsize L1+ & \scriptsize M2+ & \scriptsize U2 & \scriptsize A2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize V1+ & \scriptsize L1- & \scriptsize M1- & \scriptsize U1 & \scriptsize A1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize GM2- & \scriptsize Y2- & \scriptsize V1- & \scriptsize L1+ & \scriptsize M1+ & \scriptsize U1 & \scriptsize A1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize V1- & \scriptsize L1- & \scriptsize M1+ & \scriptsize U1 & \scriptsize A1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize V1+ & \scriptsize L1+ & \scriptsize M1- & \scriptsize U1 & \scriptsize A1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize V1- & \scriptsize L1- & \scriptsize M2+ & \scriptsize U2 & \scriptsize A2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize GM2- & \scriptsize Y2- & \scriptsize V1+ & \scriptsize L1+ & \scriptsize M2- & \scriptsize U2 & \scriptsize A2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize V1- & \scriptsize L1+ & \scriptsize M2- & \scriptsize U2 & \scriptsize A2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize V1+ & \scriptsize L1- & \scriptsize M2+ & \scriptsize U2 & \scriptsize A2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize V1- & \scriptsize L1+ & \scriptsize M1- & \scriptsize U1 & \scriptsize A1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize Y2- & \scriptsize V1+ & \scriptsize L1- & \scriptsize M1+ & \scriptsize U1 & \scriptsize A1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize V1+ & \scriptsize L1+ & \scriptsize M1+ & \scriptsize U1 & \scriptsize A1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize V1- & \scriptsize L1- & \scriptsize M1- & \scriptsize U1 & \scriptsize A1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize Y2+ & \scriptsize V1+ & \scriptsize L1+ & \scriptsize M2+ & \scriptsize U2 & \scriptsize A2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize Y2- & \scriptsize V1- & \scriptsize L1- & \scriptsize M2- & \scriptsize U2 & \scriptsize A2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4V2, 4V3 & \scriptsize 4L2, 4L3 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 4U3, 4U4 & \scriptsize 2A3, 2A4, 2A5, 2A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M4, 2M5 & \scriptsize 2U3, 2U4 & \scriptsize 2A4, 2A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M3, 2M6 & \scriptsize 2U3, 2U4 & \scriptsize 2A3, 2A6\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2U3, 2U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2U3, 2U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2U3, 2U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2U3, 2U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M5 & \scriptsize 2U3 & \scriptsize A3, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M6 & \scriptsize 2U4 & \scriptsize A4, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M6 & \scriptsize 2U4 & \scriptsize A4, A6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M5 & \scriptsize 2U3 & \scriptsize A3, A5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M5 & \scriptsize U3, U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M6 & \scriptsize U3, U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M5 & \scriptsize U3, U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M6 & \scriptsize U3, U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M5 & \scriptsize U3, U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M6 & \scriptsize U3, U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M4, M5 & \scriptsize U3, U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M3, M6 & \scriptsize U3, U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V3 & \scriptsize L2 & \scriptsize M5 & \scriptsize U3 & \scriptsize A5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V3 & \scriptsize L2 & \scriptsize M6 & \scriptsize U4 & \scriptsize A6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize Y6 & \scriptsize V2 & \scriptsize L3 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize Y5 & \scriptsize V2 & \scriptsize L3 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L2 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L2 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize Y6 & \scriptsize V3 & \scriptsize L3 & \scriptsize M6 & \scriptsize U4 & \scriptsize A6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize Y5 & \scriptsize V3 & \scriptsize L3 & \scriptsize M5 & \scriptsize U3 & \scriptsize A5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V2 & \scriptsize L3 & \scriptsize M5 & \scriptsize U3 & \scriptsize A5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V2 & \scriptsize L3 & \scriptsize M6 & \scriptsize U4 & \scriptsize A6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize Y6 & \scriptsize V3 & \scriptsize L2 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize Y5 & \scriptsize V3 & \scriptsize L2 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize Y4 & \scriptsize V3 & \scriptsize L3 & \scriptsize M4 & \scriptsize U4 & \scriptsize A4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize Y3 & \scriptsize V3 & \scriptsize L3 & \scriptsize M3 & \scriptsize U3 & \scriptsize A3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize Y6 & \scriptsize V2 & \scriptsize L2 & \scriptsize M6 & \scriptsize U4 & \scriptsize A6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Y5 & \scriptsize V2 & \scriptsize L2 & \scriptsize M5 & \scriptsize U3 & \scriptsize A5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2-) + $n$(Y2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM2-) + $n$(Y2-) + $n$(V1+) + $n$(L1+) + $n$(A1+) + $n$(A2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(Y6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(GM6) + $n$(Y6) + $n$(V2) + $n$(L2) + $n$(A3) + $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg71.537.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg71}.5.625~($Im'm'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.537}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=71~(Immm)$  }& \multicolumn{3}{c|}{$B=23~(I222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3, WA4; WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..m')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.m'.)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'..)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(-1')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'm'2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(m'm'2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(m'2m')} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(m'2m')} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2m'm')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2m'm')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(m'm'm')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(m'm'm')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(m'm'm')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m'm'm')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 2W1, 2W2, 2W3, 2W4 & \scriptsize 2WA1, 2WA2, 2WA3, 2WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1, W2, W3, W4 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1, W2, W3, W4 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1, W2, W3, W4 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize W1, W2, W3, W4 & \scriptsize WA1, WA2, WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize W3, W4 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize W1, W2 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize W1, W2 & \scriptsize WA1, WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize W3, W4 & \scriptsize WA3, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W2, W3 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W4 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W1, W4 & \scriptsize WA1, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize W2, W3 & \scriptsize WA2, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W2, W4 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1, W3 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize W1, W3 & \scriptsize WA1, WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize W2, W4 & \scriptsize WA2, WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W4 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W3 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W2 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W2 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W4 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W3 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W3 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W4 & \scriptsize WA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W2 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize R1 & \scriptsize S1 & \scriptsize T1 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize R2 & \scriptsize S2 & \scriptsize T1 & \scriptsize W2 & \scriptsize WA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize X3 & \scriptsize R2 & \scriptsize S1 & \scriptsize T2 & \scriptsize W3 & \scriptsize WA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize X4 & \scriptsize R1 & \scriptsize S2 & \scriptsize T2 & \scriptsize W4 & \scriptsize WA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W5 & \scriptsize 4WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W5 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W5 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W5 & \scriptsize 2WA5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W5 & \scriptsize 4WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W5 & \scriptsize WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg71.538.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.10.554~($C_{I}mmm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg71.538}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=71~(Immm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3T4, T5T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m.)} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m..)} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(mm2)} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(mm2)} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m2'm')} & \multicolumn{8}{l}{\scriptsize8l(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m2m)} & \multicolumn{8}{l}{\scriptsize4g(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'mm')} & \multicolumn{8}{l}{\scriptsize8m(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2mm)} & \multicolumn{8}{l}{\scriptsize4f(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8k(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8n(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mmm')} & \multicolumn{8}{l}{\scriptsize4i(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mmm')} & \multicolumn{8}{l}{\scriptsize4j(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm)} & \multicolumn{8}{l}{\scriptsize2d(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm)} & \multicolumn{8}{l}{\scriptsize2c(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mmm): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+ & \scriptsize 4T1+, 4T1-, 4T2+, 4T2- & \scriptsize 4W1W2, 4W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1+, 4T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1-, 4T2+ & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+ & \scriptsize 4R1+R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4- & \scriptsize 4R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2X1+, 2X2-, 2X3+, 2X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1+S2- & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2X1-, 2X2+, 2X3-, 2X4+ & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1-S2+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+, 2X2- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2- & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-, 2X2+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8l} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2X3+, 2X4- & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8l} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2X3-, 2X4+ & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+, 2X2- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2- & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-, 2X2+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8k} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2X3+, 2X4- & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8k} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2X3-, 2X4+ & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+ & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM4- & \scriptsize 2X1+, 2X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM1-, 2GM4+ & \scriptsize 2X1-, 2X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM2-, 2GM3+ & \scriptsize 2X2-, 2X3+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM2+, 2GM3- & \scriptsize 2X2+, 2X3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM3- & \scriptsize 2X1+, 2X3- & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM3+ & \scriptsize 2X1-, 2X3+ & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM2+, 2GM4- & \scriptsize 2X2+, 2X4- & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM2-, 2GM4+ & \scriptsize 2X2-, 2X4+ & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize 2T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2X2+ & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize 2T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2X2- & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4b} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2X3+ & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4b} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2X3- & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4b} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X4+ & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4b} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X4- & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2X1+ & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2X1- & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2X2+ & \scriptsize R1-R2+ & \scriptsize S1-S2+ & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2X2- & \scriptsize R1+R2- & \scriptsize S1+S2- & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3+;G3+)$@$4a} & \scriptsize e & \scriptsize 2GM3+ & \scriptsize 2X3+ & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G3-;G3-)$@$4a} & \scriptsize e & \scriptsize 2GM3- & \scriptsize 2X3- & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize 2T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G4+;G4+)$@$4a} & \scriptsize e & \scriptsize 2GM4+ & \scriptsize 2X4+ & \scriptsize R1+R2- & \scriptsize S1-S2+ & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize (G4-;G4-)$@$4a} & \scriptsize e & \scriptsize 2GM4- & \scriptsize 2X4- & \scriptsize R1-R2+ & \scriptsize S1+S2- & \scriptsize 2T2- & \scriptsize W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3S5, 4S4S6 & \scriptsize 4T3T4, 4T5T6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T3T4 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T3T4 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R3R5, R4R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T5T6 & \scriptsize W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5)-$n$(X6) + 2$n$(S4S6) + 2$n$(T5T6) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg72.539.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.1.630~($Ibam$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.539}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3, T4, T5, T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3, 2T4, 2T5, 2T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3, T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5, T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3, T4, T5, T6 & \scriptsize 2W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.540.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.2.631~($Ibam1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.540}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3T4, T5T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1W2, 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-, 2T2+ & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1W2, W3W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3W4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R2R2 & \scriptsize 4S2S2 & \scriptsize 4T3T4, 4T5T6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4X5 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8e} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T3T4 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T3T4 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize 2T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize S2S2 & \scriptsize T3T4, T5T6 & \scriptsize W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(T3T4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(X6) + 2$n$(S2S2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg72.541.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.3.632~($Ib'am$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.541}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=46~(Ima2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & -1\\
0 & 1 & 0\\
1 & 0 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,-1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& T& S& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1, 4R2 & \scriptsize 4T1T2 & \scriptsize 4S1, 4S2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 4S1 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 4S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2T1T2 & \scriptsize 2S1, 2S2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize 2S1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize 2S2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize 2S1 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize 2S2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize S1, S2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize S1, S2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize S1, S2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize T1T2 & \scriptsize S1, S2 & \scriptsize W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4S3S4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2T4T4 & \scriptsize 2S3S4 & \scriptsize 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2T3T3 & \scriptsize 2S3S4 & \scriptsize 2W3W3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4S3S4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize T3T3, T4T4 & \scriptsize 2S3S4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize T4T4 & \scriptsize S3S4 & \scriptsize W4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize T3T3 & \scriptsize S3S4 & \scriptsize W3W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize T4T4 & \scriptsize S3S4 & \scriptsize W4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize T3T3 & \scriptsize S3S4 & \scriptsize W3W3\\
\hline
\end{longtable}




==> src_tex_mtable/msg72.542.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.4.633~($Ibam'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.542}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 4W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 4T2 & \scriptsize 4W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize 2T2 & \scriptsize 2W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize W3W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(W1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.543.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.5.634~($Ib'a'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.543}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4V1+V1- & \scriptsize 4L1+L1- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2U1U1, 2U2U2 & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M2- & \scriptsize U1U1, U2U2 & \scriptsize 2A1+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1-, 2M2+ & \scriptsize U1U1, U2U2 & \scriptsize 2A1-, 2A2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M2+, 2M2- & \scriptsize 2U2U2 & \scriptsize 2A2+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1- & \scriptsize 2U1U1 & \scriptsize 2A1+, 2A1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1+, 2M1- & \scriptsize 2U1U1 & \scriptsize 2A1+, 2A1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M2+, 2M2- & \scriptsize 2U2U2 & \scriptsize 2A2+, 2A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize U1U1, U2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize U1U1, U2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize U1U1, U2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize U1U1, U2U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M2- & \scriptsize U2U2 & \scriptsize 2A2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M2+ & \scriptsize U2U2 & \scriptsize 2A2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4d} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M1- & \scriptsize U1U1 & \scriptsize 2A1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4d} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M1+ & \scriptsize U1U1 & \scriptsize 2A1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M1+ & \scriptsize U1U1 & \scriptsize 2A1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M1- & \scriptsize U1U1 & \scriptsize 2A1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M2+ & \scriptsize U2U2 & \scriptsize 2A2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize 2M2- & \scriptsize U2U2 & \scriptsize 2A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize M2+, M2- & \scriptsize U2U2 & \scriptsize A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize M1+, M1- & \scriptsize U1U1 & \scriptsize A1+, A1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize M1+, M1- & \scriptsize U1U1 & \scriptsize A1+, A1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize V1+V1- & \scriptsize L1+L1- & \scriptsize M2+, M2- & \scriptsize U2U2 & \scriptsize A2+, A2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4V2V3 & \scriptsize 4L2L3 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 2A3, 2A4, 2A5, 2A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M4, 2M5 & \scriptsize U3U3, U4U4 & \scriptsize 2A4, 2A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M3, 2M6 & \scriptsize U3U3, U4U4 & \scriptsize 2A3, 2A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M3, 2M5 & \scriptsize 2U3U3 & \scriptsize 2A3, 2A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M4, 2M6 & \scriptsize 2U4U4 & \scriptsize 2A4, 2A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M4, 2M6 & \scriptsize 2U4U4 & \scriptsize 2A4, 2A6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M3, 2M5 & \scriptsize 2U3U3 & \scriptsize 2A3, 2A5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize U3U3, U4U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize U3U3, U4U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize U3U3, U4U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize U3U3, U4U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M5 & \scriptsize U3U3 & \scriptsize 2A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M6 & \scriptsize U4U4 & \scriptsize 2A6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M3 & \scriptsize U3U3 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M4 & \scriptsize U4U4 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M4 & \scriptsize U4U4 & \scriptsize 2A4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M3 & \scriptsize U3U3 & \scriptsize 2A3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M6 & \scriptsize U4U4 & \scriptsize 2A6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize 2M5 & \scriptsize U3U3 & \scriptsize 2A5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize M3, M5 & \scriptsize U3U3 & \scriptsize A3, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize M4, M6 & \scriptsize U4U4 & \scriptsize A4, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize M4, M6 & \scriptsize U4U4 & \scriptsize A4, A6\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize V2V3 & \scriptsize L2L3 & \scriptsize M3, M5 & \scriptsize U3U3 & \scriptsize A3, A5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.544.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.6.635~($Iba'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.544}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
-1 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2')} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2'/m')} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2'/m')} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(22'2')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& L& M& V& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+L1- & \scriptsize 4M1 & \scriptsize 4V1+, 4V1- & \scriptsize 4U1U2 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2U1U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize 2V1- & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize 2V1+ & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize 2V1+ & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize 2V1- & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize U1U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize L1+L1- & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize U1U2 & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4L2L3 & \scriptsize 4M2 & \scriptsize 4V2, 4V3 & \scriptsize 4U3U4 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2U3U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize 2V2 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize 2V3 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize 2V3 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize 2V2 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize V2, V3 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize V2, V3 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize V2, V3 & \scriptsize U3U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize L2L3 & \scriptsize M2 & \scriptsize V2, V3 & \scriptsize U3U4 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(V1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(V2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.545.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg72}.7.636~($Ib'a'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.545}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=72~(Ibam)$  }& \multicolumn{3}{c|}{$B=23~(I222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2, W3W4; W5W5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1WA2, WA3WA4; WA5WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..m')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(..2)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..2/m')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2/m')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(222)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(222)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1, 4T2 & \scriptsize 2W1W2, 2W3W4 & \scriptsize 2WA1WA2, 2WA3WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2W3W4 & \scriptsize 2WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2W1W2 & \scriptsize 2WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T1 & \scriptsize 2W1W2 & \scriptsize 2WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 4T2 & \scriptsize 2W3W4 & \scriptsize 2WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1, 2T2 & \scriptsize W1W2, W3W4 & \scriptsize WA1WA2, WA3WA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T1 & \scriptsize W1W2 & \scriptsize WA1WA2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize R1R2 & \scriptsize S1S2 & \scriptsize 2T2 & \scriptsize W3W4 & \scriptsize WA3WA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 2W5W5 & \scriptsize 2WA5WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 4T3T4 & \scriptsize 2W5W5 & \scriptsize 2WA5WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T4 & \scriptsize W5W5 & \scriptsize WA5WA5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.546.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.19.563~($C_{I}m'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.546}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=72~(Ibam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+, T1-, T2+, T2-; T3T4, T5T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3, W4; W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(..m')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.m'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m'm'2)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'm'2)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'2m')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(m'2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'm'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2'/m')} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2'/m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(m'm'm')} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(m'm'm')} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m'm'm)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m'm'm)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8R1 & \scriptsize 8S1 & \scriptsize 4T1+, 4T1-, 4T2+, 4T2- & \scriptsize 4W1, 4W2, 4W3, 4W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1+, 4T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1-, 4T2+ & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+, 2T1-, 2T2+, 2T2- & \scriptsize 2W1, 2W2, 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T1- & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T2+, 2T2- & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+, T1-, T2+, T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+, 2T2- & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-, 2T2+ & \scriptsize W1, W2, W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize X1+, X1- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize X2+, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize T2+, T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3+, GM3- & \scriptsize X3+, X3- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM4+, GM4- & \scriptsize X4+, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize T1+, T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize X1+, X2+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1+ & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize X1-, X2- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T1- & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize X3+, X4+ & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2+ & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize X3-, X4- & \scriptsize R1 & \scriptsize S1 & \scriptsize 2T2- & \scriptsize W3, W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 8R2 & \scriptsize 8S2 & \scriptsize 4T3T4, 4T5T6 & \scriptsize 8W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T3T4, 2T5T6 & \scriptsize 4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T3T4, T5T6 & \scriptsize 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R2 & \scriptsize S2 & \scriptsize T3T4 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5T6 & \scriptsize W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R2 & \scriptsize S2 & \scriptsize T5T6 & \scriptsize W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg72.547.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.10.586~($C_{I}mma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg72.547}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=72~(Ibam)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1+T2-, T1-T2+; T3T5, T4T6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W3, W2W4; W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(m'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(2..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(..2)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m'2'm)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2/m'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2'/m)} & \multicolumn{8}{l}{\scriptsize8j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..2/m)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'22')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(222)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8R1 & \scriptsize 8S1 & \scriptsize 4T1+T2-, 4T1-T2+ & \scriptsize 4W1W3, 4W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-, 2GM4- & \scriptsize 2X1+, 2X2+, 2X3-, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1+T2- & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+, 2GM4+ & \scriptsize 2X1-, 2X2-, 2X3+, 2X4+ & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X4+, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X3+, 2X3- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X4+, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 2T1+T2-, 2T1-T2+ & \scriptsize 2W1W3, 2W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize X1+, X2+, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize X1-, X2-, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2X1+, 2X2+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2X1-, 2X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8c} & \scriptsize e & \scriptsize 2GM3+, 2GM4+ & \scriptsize 2X3+, 2X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8c} & \scriptsize e & \scriptsize 2GM3-, 2GM4- & \scriptsize 2X3-, 2X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1+T2- & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2X1+, 2X1- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2X2+, 2X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3+, 2GM3- & \scriptsize 2X3+, 2X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8a} & \scriptsize e & \scriptsize 2GM4+, 2GM4- & \scriptsize 2X4+, 2X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1+T2-, T1-T2+ & \scriptsize W1W3, W2W4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R2R2 & \scriptsize 8S2 & \scriptsize 4T3T5, 4T4T6 & \scriptsize 4W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R2R2 & \scriptsize 2S2 & \scriptsize T3T5, T4T6 & \scriptsize W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8a} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 4S2 & \scriptsize 2T3T5, 2T4T6 & \scriptsize 2W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg73.548.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.1.643~($Ibca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.548}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1; S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 4T2 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg73.549.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.2.644~($Ibca1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.549}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1; W2W2, W3W3, W4W4, W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8b} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8b} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8a} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8a} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize W1W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16f} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R2R2 & \scriptsize 4S2S2 & \scriptsize 4T2T2 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4X5 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8b} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} & \scriptsize e & \scriptsize 4GM6 & \scriptsize 4X6 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8a} & \scriptsize e & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R2R2 & \scriptsize 2S2S2 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg73.550.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.3.645~($Ib'ca$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.550}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=73~(Ibca)$  }& \multicolumn{3}{c|}{$B=45~(Iba2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& S& T& R& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4R1, 4R2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4R3R4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2R3R4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2R3R4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2R3R4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize 2R3R4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4R3R4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 4R3R4 & \scriptsize 2W3W3, 2W4W4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg73.551.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.4.646~($Ib'c'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.551}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=73~(Ibca)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+L1-; L2L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U1, U2U2; U3U3, U4U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4V1+V1- & \scriptsize 4L1+L1- & \scriptsize 4M1 & \scriptsize 2U1U1, 2U2U2 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8b} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1-, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8b} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2Y1+, 2Y2+ & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2- & \scriptsize 2Y1-, 2Y2- & \scriptsize 2V1+V1- & \scriptsize 2L1+L1- & \scriptsize 2M1 & \scriptsize U1U1, U2U2 & \scriptsize 2A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4V2V3 & \scriptsize 4L2L3 & \scriptsize 4M2 & \scriptsize 2U3U3, 2U4U4 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM4, 2GM6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8b} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y5, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM5, 2GM6 & \scriptsize 2Y5, 2Y6 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8a} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2V2V3 & \scriptsize 2L2L3 & \scriptsize 2M2 & \scriptsize U3U3, U4U4 & \scriptsize 2A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(Y2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(Y5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg73.552.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg73}.5.647~($Ib'c'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.552}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=73~(Ibca)$  }& \multicolumn{3}{c|}{$B=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S3, S4S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1; W2W2, W3W3, W4W4, W5W5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1WA1; WA2WA2, WA3WA3, WA4WA4, WA5WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-1')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1R2 & \scriptsize 4S1S2 & \scriptsize 4T1T2 & \scriptsize 2W1W1 & \scriptsize 2WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2X2, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2X1, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1R2 & \scriptsize 2S1S2 & \scriptsize 2T1T2 & \scriptsize W1W1 & \scriptsize WA1WA1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize W2W2, W3W3, W4W4, W5W5 & \scriptsize WA2WA2, WA3WA3, WA4WA4, WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T4T4 & \scriptsize W3W3, W5W5 & \scriptsize WA2WA2, WA4WA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize S3S3, S4S4 & \scriptsize 2T3T3 & \scriptsize W2W2, W4W4 & \scriptsize WA3WA3, WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R4R4 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W2, W5W5 & \scriptsize WA3WA3, WA4WA4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R3 & \scriptsize S3S3, S4S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4 & \scriptsize WA2WA2, WA5WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S4S4 & \scriptsize T3T3, T4T4 & \scriptsize W4W4, W5W5 & \scriptsize WA2WA2, WA3WA3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R3, R4R4 & \scriptsize 2S3S3 & \scriptsize T3T3, T4T4 & \scriptsize W2W2, W3W3 & \scriptsize WA4WA4, WA5WA5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize W2W2, W3W3, W4W4, W5W5 & \scriptsize WA2WA2, WA3WA3, WA4WA4, WA5WA5\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8a} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2S3S3, 2S4S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize W2W2, W3W3, W4W4, W5W5 & \scriptsize WA2WA2, WA3WA3, WA4WA4, WA5WA5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg73.553.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.17.593~($C_{I}m'ma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg73.553}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=73~(Ibca)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1; S2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m'.)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m'..)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2'..)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(m'm'2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize8b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2/m'..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(22'2')} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'22')} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 8R1 & \scriptsize 8S1 & \scriptsize 8T1 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X4+, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X3+, 2X3- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X4+, 2X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 4R1 & \scriptsize 4S1 & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize X3+, X3-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize X1+, X2+, X3+, X4+ & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize X1-, X2-, X3-, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize 2T1 & \scriptsize 2W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 8R2 & \scriptsize 8S2 & \scriptsize 4T2T2 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R2 & \scriptsize 4S2 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(T1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg74.554.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.1.650~($Imma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.554}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3, S4, S5, S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize W1; W2, W3, W4, W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m.)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X2-, X3- & \scriptsize R1+, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X2+, X3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize X1-, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize X1+, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X2-, X3- & \scriptsize R1+, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X2+, X3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize X1-, X4- & \scriptsize R1-, R2+ & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize X1+, X4+ & \scriptsize R1+, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1-, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1+, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1-, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1+, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1+, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1-, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1+, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1-, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2S3, 2S4, 2S5, 2S6 & \scriptsize 4T2 & \scriptsize 2W2, 2W3, 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R3, 2R5 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize 2W3, 2W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R4, 2R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize 2W2, 2W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S4, 2S6 & \scriptsize 2T2 & \scriptsize 2W4, 2W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize 2S3, 2S5 & \scriptsize 2T2 & \scriptsize 2W2, 2W3\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3, R4, R5, R6 & \scriptsize S3, S4, S5, S6 & \scriptsize 2T2 & \scriptsize W2, W3, W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X6 & \scriptsize R4, R6 & \scriptsize S3, S4 & \scriptsize T2 & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X6 & \scriptsize R3, R5 & \scriptsize S3, S4 & \scriptsize T2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize R4, R6 & \scriptsize S5, S6 & \scriptsize T2 & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize R3, R5 & \scriptsize S5, S6 & \scriptsize T2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X6 & \scriptsize R3, R5 & \scriptsize S5, S6 & \scriptsize T2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X6 & \scriptsize R4, R6 & \scriptsize S5, S6 & \scriptsize T2 & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize R3, R5 & \scriptsize S3, S4 & \scriptsize T2 & \scriptsize W3, W4\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X5 & \scriptsize R4, R6 & \scriptsize S3, S4 & \scriptsize T2 & \scriptsize W2, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5, R6 & \scriptsize S3, S5 & \scriptsize T2 & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5, R6 & \scriptsize S4, S6 & \scriptsize T2 & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3, R4 & \scriptsize S3, S5 & \scriptsize T2 & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3, R4 & \scriptsize S4, S6 & \scriptsize T2 & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S4, S6 & \scriptsize T2 & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3, R4 & \scriptsize S3, S5 & \scriptsize T2 & \scriptsize W2, W3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5, R6 & \scriptsize S4, S6 & \scriptsize T2 & \scriptsize W4, W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5, R6 & \scriptsize S3, S5 & \scriptsize T2 & \scriptsize W2, W3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X5) + $n$(R3) + $n$(R5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg74.555.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.2.651~($Imma1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.555}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+, S1-, S2+, S2-; S3S4, S5S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm21')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m.1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16j} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+, 2S1-, 2S2+, 2S2- & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+, 2S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-, 2S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+, S1-, S2+, S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X2-, X3- & \scriptsize R1+, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X2+, X3+ & \scriptsize R1-, R2+ & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize X1-, X4- & \scriptsize R1-, R2+ & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize X1+, X4+ & \scriptsize R1+, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM4+ & \scriptsize X2-, X3- & \scriptsize R1+, R2- & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM4- & \scriptsize X2+, X3+ & \scriptsize R1-, R2+ & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM3+ & \scriptsize X1-, X4- & \scriptsize R1-, R2+ & \scriptsize S1-, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM3- & \scriptsize X1+, X4+ & \scriptsize R1+, R2- & \scriptsize S1+, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1-, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1+, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4b} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1-, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4b} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1+, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1+, R2+ & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1-, R2- & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4a} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1+, R2+ & \scriptsize S1-, S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4a} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1-, R2- & \scriptsize S1+, S2- & \scriptsize T1 & \scriptsize W1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16j} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S4, 4S5S6 & \scriptsize 4T2T2 & \scriptsize 4W2W4, 4W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S4, 2S5S6 & \scriptsize 2T2T2 & \scriptsize 2W2W4, 2W3W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3R4, R5R6 & \scriptsize 2S3S4 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3R4, R5R6 & \scriptsize 2S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3R4, R5R6 & \scriptsize 2S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3R4, R5R6 & \scriptsize 2S3S4 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2R3R4 & \scriptsize S3S4, S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize S3S4, S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize 2R5R6 & \scriptsize S3S4, S5S6 & \scriptsize T2T2 & \scriptsize W2W4, W3W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(R3R4) + $n$(S3S4) + $n$(W2W4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5)-$n$(X6) + 2$n$(S3S4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg74.556.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.3.652~($Im'ma$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.556}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=46~(Ima2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3T4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2; W3W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm2')} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4b(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& S& T& R& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4S1, 4S2 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4W1, 4W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 4S1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 4S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2S1, 2S2 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2W1, 2W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize 2S1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize 2S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize S1, S2 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize W1, W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4S3S4 & \scriptsize 4T3T4 & \scriptsize 4R3R4 & \scriptsize 4W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize S3S4 & \scriptsize T3T4 & \scriptsize R3R4 & \scriptsize W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2S3S4 & \scriptsize 2T3T4 & \scriptsize 2R3R4 & \scriptsize 2W3W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg74.557.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.4.653~($Imma'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.557}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=44~(Imm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W2; W3W3, W4W4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm2)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m.)} & \multicolumn{8}{l}{\scriptsize4c(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m..)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X1, 2X4 & \scriptsize 4R1 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X2, 2X3 & \scriptsize 4R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1, 2R2 & \scriptsize 4S1 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 4S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1W2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize 2R1 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize 2R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2X3 & \scriptsize 2R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2X4 & \scriptsize 2R1 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X1, X4 & \scriptsize 2R1 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize X2, X3 & \scriptsize 2R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize 2S1 & \scriptsize T1T2 & \scriptsize W1W2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize 2S2 & \scriptsize T1T2 & \scriptsize W1W2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W3W3, W4W4\\
\hline
\end{longtable}




==> src_tex_mtable/msg74.558.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.5.654~($Im'm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.558}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'..)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4a(-1): G1+, G1-; G2, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& V& L& M& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4V1+, 4V1- & \scriptsize 4L1+, 4L1- & \scriptsize 4M1 & \scriptsize 4U1, 4U2 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1 & \scriptsize 2U1, 2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1 & \scriptsize 2U1, 2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1 & \scriptsize 2U1, 2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2V1+, 2V1- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1 & \scriptsize 2U1, 2U2 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize Y2+, Y2- & \scriptsize V1+, V1- & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize V1+, V1- & \scriptsize 2L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize V1+, V1- & \scriptsize 2L1+ & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize V1+, V1- & \scriptsize 2L1+ & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize V1+, V1- & \scriptsize 2L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4b} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize 2V1- & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4b} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize 2V1+ & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4a} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1+, Y2+ & \scriptsize 2V1+ & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4a} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1-, Y2- & \scriptsize 2V1- & \scriptsize L1+, L1- & \scriptsize M1 & \scriptsize U1, U2 & \scriptsize A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4V2, 4V3 & \scriptsize 4L2, 4L3 & \scriptsize 4M2 & \scriptsize 4U3, 4U4 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2 & \scriptsize 2U3, 2U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2 & \scriptsize 2U3, 2U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2 & \scriptsize 2U3, 2U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2V2, 2V3 & \scriptsize 2L2, 2L3 & \scriptsize 2M2 & \scriptsize 2U3, 2U4 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM4, GM6 & \scriptsize Y4, Y6 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM3, GM5 & \scriptsize Y3, Y5 & \scriptsize V2, V3 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize V2, V3 & \scriptsize 2L2 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize V2, V3 & \scriptsize 2L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize V2, V3 & \scriptsize 2L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize V2, V3 & \scriptsize 2L2 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2V2 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize 2V3 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y5, Y6 & \scriptsize 2V3 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y3, Y4 & \scriptsize 2V2 & \scriptsize L2, L3 & \scriptsize M2 & \scriptsize U3, U4 & \scriptsize A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(Y1+) + $n$(L1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y1+) + $n$(V1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM4) + $n$(GM5) + $n$(Y3) + $n$(L2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(Y3) + $n$(V2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg74.559.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.6.655~($Imm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.559}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 1 & 0\\
-1 & 0 & 0\\
-1 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-; GM3, GM4, GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1+V1-; V2V3} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2'.)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(mm'2')} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2'/m'.)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& L& M& V& U& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 4L1+, 4L1- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 4V1+V1- & \scriptsize 4U1U2 & \scriptsize 2A1+, 2A1-, 2A2+, 2A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2L1+, 2L1- & \scriptsize 2M1+, 2M2- & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize 2A1+, 2A2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2L1+, 2L1- & \scriptsize 2M1-, 2M2+ & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize 2A1-, 2A2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2L1+, 2L1- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+V1- & \scriptsize 2U1U2 & \scriptsize A1+, A1-, A2+, A2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize Y1+, Y2- & \scriptsize L1+, L1- & \scriptsize M1+, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize Y1-, Y2+ & \scriptsize L1+, L1- & \scriptsize M1-, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize M1+, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize M1-, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize Y1-, Y2- & \scriptsize L1+, L1- & \scriptsize M1-, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2+\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize Y1+, Y2+ & \scriptsize L1+, L1- & \scriptsize M1+, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize 2L1- & \scriptsize M1+, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize 2L1+ & \scriptsize M1-, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize 2L1- & \scriptsize M1-, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize 2L1+ & \scriptsize M1+, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize 2L1+ & \scriptsize M1+, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize 2L1- & \scriptsize M1-, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2Y2+ & \scriptsize 2L1+ & \scriptsize M1-, M2+ & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1-, A2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2Y2- & \scriptsize 2L1- & \scriptsize M1+, M2- & \scriptsize V1+V1- & \scriptsize U1U2 & \scriptsize A1+, A2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4, 2GM5, 2GM6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 4L2, 4L3 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 4V2V3 & \scriptsize 4U3U4 & \scriptsize 2A3, 2A4, 2A5, 2A6\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM4, 2GM5 & \scriptsize 2Y4, 2Y5 & \scriptsize 2L2, 2L3 & \scriptsize 2M4, 2M5 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize 2A4, 2A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM3, 2GM6 & \scriptsize 2Y3, 2Y6 & \scriptsize 2L2, 2L3 & \scriptsize 2M3, 2M6 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize 2A3, 2A6\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3, GM4, GM5, GM6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM4, 2GM6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM3, 2GM5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2L2, 2L3 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2V3 & \scriptsize 2U3U4 & \scriptsize A3, A4, A5, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM4, GM5 & \scriptsize Y4, Y5 & \scriptsize L2, L3 & \scriptsize M4, M5 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM3, GM6 & \scriptsize Y3, Y6 & \scriptsize L2, L3 & \scriptsize M3, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize M5, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize M3, M4 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A5, A6\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize Y3, Y4 & \scriptsize L2, L3 & \scriptsize M3, M4 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A5, A6\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize Y5, Y6 & \scriptsize L2, L3 & \scriptsize M5, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize 2L2 & \scriptsize M4, M5 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize 2L2 & \scriptsize M3, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize 2L3 & \scriptsize M3, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2L3 & \scriptsize M4, M5 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2Y4 & \scriptsize 2L3 & \scriptsize M4, M5 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A4, A5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2Y3 & \scriptsize 2L3 & \scriptsize M3, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2Y6 & \scriptsize 2L2 & \scriptsize M3, M6 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A3, A6\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2L2 & \scriptsize M4, M5 & \scriptsize V2V3 & \scriptsize U3U4 & \scriptsize A4, A5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(Y1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(Y4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(GM5) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg74.560.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg74}.7.656~($Im'm'a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.560}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=74~(Imma)$  }& \multicolumn{3}{c|}{$B=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3S4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2; T3T3, T4T4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W4, W3W5} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1; WA2WA4, WA3WA5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.m'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(m'm'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(.2/m'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W& WA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2 & \scriptsize 4T1T2 & \scriptsize 4W1 & \scriptsize 4WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize X1, X2, X3, X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM4 & \scriptsize 2X2, 2X3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM3 & \scriptsize 2X1, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2X1, 2X3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2X2, 2X4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2 & \scriptsize 2T1T2 & \scriptsize 2W1 & \scriptsize 2WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize X3, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X2, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize X1, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize X2, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize X1, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize X1, X3 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize X2, X4 & \scriptsize R1, R2 & \scriptsize S1, S2 & \scriptsize T1T2 & \scriptsize W1 & \scriptsize WA1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4R3R4 & \scriptsize 4S3S4 & \scriptsize 2T3T3, 2T4T4 & \scriptsize 2W2W4, 2W3W5 & \scriptsize 2WA2WA4, 2WA3WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T4T4 & \scriptsize W3W5 & \scriptsize WA2WA4\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S4 & \scriptsize T3T3 & \scriptsize W2W4 & \scriptsize WA3WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2R3R4 & \scriptsize 2S3S4 & \scriptsize T3T3, T4T4 & \scriptsize W2W4, W3W5 & \scriptsize WA2WA4, WA3WA5\\
\hline
\end{longtable}




==> src_tex_mtable/msg74.561.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg67}.16.592~($C_{I}mm'a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.561}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=67~(Cmme)$  }& \multicolumn{3}{c|}{$B=74~(Imma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1W1; W2W2, W3W3, W4W4, W5W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32o(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2'..)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(mm2)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'/m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2/m.)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2/m..)} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'/m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(22'2')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'22')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32o} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4S1+S2-, 4S1-S2+ & \scriptsize 8T1 & \scriptsize 4W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+ & \scriptsize 4R1+R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4- & \scriptsize 4R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2X1+, 2X2-, 2X3+, 2X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1+S2- & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2X1-, 2X2+, 2X3-, 2X4+ & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X4+, 2X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X3+, 2X3- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM2+, 2GM2-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X4+, 2X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 2W1W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+, 2X2- & \scriptsize 2R1+R2- & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-, 2X2+ & \scriptsize 2R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} & \scriptsize e & \scriptsize 2GM3+, 2GM4- & \scriptsize 2X3+, 2X4- & \scriptsize 2R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} & \scriptsize e & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2X3-, 2X4+ & \scriptsize 2R1+R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2X2-, 2X3- & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2X2+, 2X3+ & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2X1-, 2X4- & \scriptsize 2R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize 2X1+, 2X4+ & \scriptsize 2R1+R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, 2GM3+ & \scriptsize 2X1+, 2X3+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, 2GM3- & \scriptsize 2X1-, 2X3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8d} & \scriptsize e & \scriptsize 2GM2+, 2GM4+ & \scriptsize 2X2+, 2X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8d} & \scriptsize e & \scriptsize 2GM2-, 2GM4- & \scriptsize 2X2-, 2X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize W1W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32o} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4S3S5, 4S4S6 & \scriptsize 4T2T2 & \scriptsize 2W2W2, 2W3W3, 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R3R5 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize 2W3W3, 2W4W4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16j} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 4R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize 2W2W2, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4S4S6 & \scriptsize 2T2T2 & \scriptsize 2W4W4, 2W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16i} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 4S3S5 & \scriptsize 2T2T2 & \scriptsize 2W2W2, 2W3W3\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W2W2, W5W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize 2R3R5 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W2W2, W5W5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize 2R3R5 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R5, R4R6 & \scriptsize 2S3S5 & \scriptsize T2T2 & \scriptsize W2W2, W3W3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize R3R5, R4R6 & \scriptsize 2S4S6 & \scriptsize T2T2 & \scriptsize W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R3R5, R4R6 & \scriptsize 2S3S5 & \scriptsize T2T2 & \scriptsize W2W2, W3W3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$8d} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X6 & \scriptsize R3R5, R4R6 & \scriptsize 2S4S6 & \scriptsize T2T2 & \scriptsize W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 2T2T2 & \scriptsize W2W2, W3W3, W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize 2S4S6 & \scriptsize T2T2 & \scriptsize W4W4, W5W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R5, R4R6 & \scriptsize 2S3S5 & \scriptsize T2T2 & \scriptsize W2W2, W3W3\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R3R5 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W3W3, W4W4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize 2R4R6 & \scriptsize S3S5, S4S6 & \scriptsize T2T2 & \scriptsize W2W2, W5W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg74.562.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg65}.18.562~($C_{I}m'mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg74.562}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=65~(Cmmm)$  }& \multicolumn{3}{c|}{$B=74~(Imma)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 2 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-; GM5, GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4-; X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1+S2-, S1-S2+; S3S5, S4S6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2W3, W4W5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32r(1)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16q(.m'.)} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(.m.)} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(..m')} & \multicolumn{8}{l}{\scriptsize16j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(.2.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(m2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m2'm')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(2m'm')} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'mm')} & \multicolumn{8}{l}{\scriptsize8i(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(mm'2')} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(mm2)} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2/m'.)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.2/m.)} & \multicolumn{8}{l}{\scriptsize4d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(mm'm')} & \multicolumn{8}{l}{\scriptsize4a(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(mm'm')} & \multicolumn{8}{l}{\scriptsize4b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(mmm')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(mmm')} & \multicolumn{8}{l}{\scriptsize4e(mm2): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& R& S& T& W\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32r} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+, 2GM3-, 2GM4+, 2GM4- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-, 2X3+, 2X3-, 2X4+, 2X4- & \scriptsize 4R1+, 4R1-, 4R2+, 4R2- & \scriptsize 4S1+S2-, 4S1-S2+ & \scriptsize 8T1 & \scriptsize 8W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16q} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2GM1+, 2GM2-, 2GM3-, 2GM4+ & \scriptsize 2X1+, 2X2-, 2X3-, 2X4+ & \scriptsize 4R1+, 4R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2GM1-, 2GM2+, 2GM3+, 2GM4- & \scriptsize 2X1-, 2X2+, 2X3+, 2X4- & \scriptsize 4R1-, 4R2+ & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16o} &   & \scriptsize 2GM1+, 2GM2-, 2GM3+, 2GM4- & \scriptsize 2X1+, 2X2-, 2X3+, 2X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1+S2- & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16o} &   & \scriptsize 2GM1-, 2GM2+, 2GM3-, 2GM4+ & \scriptsize 2X1-, 2X2+, 2X3-, 2X4+ & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 4S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize X1+, X1-, X2+, X2-, X3+, X3-, X4+, X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1+, 2GM1-, 2GM4+, 2GM4- & \scriptsize 2X2+, 2X2-, 2X3+, 2X3- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM2+, 2GM2-, 2GM3+, 2GM3- & \scriptsize 2X1+, 2X1-, 2X4+, 2X4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2S1+S2-, 2S1-S2+ & \scriptsize 4T1 & \scriptsize 4W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1+, GM1-, GM3+, GM3- & \scriptsize X1+, X1-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2+, GM2-, GM4+, GM4- & \scriptsize X2+, X2-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1+, GM2-, GM3-, GM4+ & \scriptsize X1+, X2-, X3-, X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM1-, GM2+, GM3+, GM4- & \scriptsize X1-, X2+, X3+, X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2-, GM3+, GM4- & \scriptsize X1+, X2-, X3+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2+, GM3-, GM4+ & \scriptsize X1-, X2+, X3-, X4+ & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM2- & \scriptsize 2X1+, 2X2- & \scriptsize 2R1+, 2R2- & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2X1-, 2X2+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8g} &   & \scriptsize 2GM3+, 2GM4- & \scriptsize 2X3+, 2X4- & \scriptsize 2R1-, 2R2+ & \scriptsize 2S1+S2- & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8g} &   & \scriptsize 2GM3-, 2GM4+ & \scriptsize 2X3-, 2X4+ & \scriptsize 2R1+, 2R2- & \scriptsize 2S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1+, GM1-, GM4+, GM4- & \scriptsize X2+, X2-, X3+, X3- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2+, GM2-, GM3+, GM3- & \scriptsize X1+, X1-, X4+, X4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8e} & \scriptsize e & \scriptsize 2GM1+, 2GM4+ & \scriptsize 2X2-, 2X3- & \scriptsize 2R1+, 2R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8e} & \scriptsize e & \scriptsize 2GM1-, 2GM4- & \scriptsize 2X2+, 2X3+ & \scriptsize 2R1-, 2R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$8e} & \scriptsize e & \scriptsize 2GM2+, 2GM3+ & \scriptsize 2X1-, 2X4- & \scriptsize 2R1-, 2R2+ & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$8e} & \scriptsize e & \scriptsize 2GM2-, 2GM3- & \scriptsize 2X1+, 2X4+ & \scriptsize 2R1+, 2R2- & \scriptsize S1+S2-, S1-S2+ & \scriptsize 2T1 & \scriptsize 2W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1+, R2+ & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1-, R2- & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4d} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1+, R2+ & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4d} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1-, R2- & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM3+ & \scriptsize X1+, X3+ & \scriptsize R1-, R2- & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM3- & \scriptsize X1-, X3- & \scriptsize R1+, R2+ & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM2+, GM4+ & \scriptsize X2+, X4+ & \scriptsize R1-, R2- & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM2-, GM4- & \scriptsize X2-, X4- & \scriptsize R1+, R2+ & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize X1+, X2- & \scriptsize R1+, R2- & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize X1-, X2+ & \scriptsize R1-, R2+ & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize X3+, X4- & \scriptsize R1-, R2+ & \scriptsize S1+S2- & \scriptsize T1 & \scriptsize W1\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize X3-, X4+ & \scriptsize R1+, R2- & \scriptsize S1-S2+ & \scriptsize T1 & \scriptsize W1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32r} &   & \scriptsize 4GM5, 4GM6 & \scriptsize 4X5, 4X6 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4S3S5, 4S4S6 & \scriptsize 8T2 & \scriptsize 4W2W3, 4W4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16q} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16p} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16o} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8l} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8k} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize 2S4S6 & \scriptsize 2T2 & \scriptsize 2W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize 2S3S5 & \scriptsize 2T2 & \scriptsize 2W2W3\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8g} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2X5, 2X6 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2S3S5, 2S4S6 & \scriptsize 4T2 & \scriptsize 2W2W3, 2W4W5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$8e} & \scriptsize e & \scriptsize 2GM6 & \scriptsize 2X5 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S4S6 & \scriptsize T2 & \scriptsize W4W5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R3R4 & \scriptsize S3S5 & \scriptsize T2 & \scriptsize W2W3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5R6 & \scriptsize S4S6 & \scriptsize T2 & \scriptsize W4W5\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R5R6 & \scriptsize S3S5 & \scriptsize T2 & \scriptsize W2W3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5R6 & \scriptsize S3S5 & \scriptsize T2 & \scriptsize W2W3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize R5R6 & \scriptsize S4S6 & \scriptsize T2 & \scriptsize W4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3R4 & \scriptsize S3S5 & \scriptsize T2 & \scriptsize W2W3\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM6 & \scriptsize X6 & \scriptsize R3R4 & \scriptsize S4S6 & \scriptsize T2 & \scriptsize W4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} &   & \scriptsize GM5, GM6 & \scriptsize X5, X6 & \scriptsize R3R4, R5R6 & \scriptsize S3S5, S4S6 & \scriptsize 2T2 & \scriptsize W2W3, W4W5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(X6) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg75.1.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.1.661~($P4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.1}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3) + $n$(A4) + 2$n$(GM1) + $n$(GM3)-$n$(GM4) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6) + $n$(A7)-$n$(A8) + 2$n$(GM5)-$n$(GM7) + $n$(GM8) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg75.2.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.2.662~($P41'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.2}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg75.3.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.3.663~($P4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.3}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=75~(P4)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'..)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2E1, E2E2 & \scriptsize 2GM1, GM2GM2 & \scriptsize 2A1, A2A2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize E2E2 & \scriptsize 2GM1 & \scriptsize A2A2 & \scriptsize 2Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2E1 & \scriptsize GM2GM2 & \scriptsize 2A1 & \scriptsize Z2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1b} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1a} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg75.4.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.4.664~($P_{2c}4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.4}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=75~(P4)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z1 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z2Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg75.5.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.5.665~($P_{P}4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.5}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=75~(P4)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg75.6.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg79}.4.686~($I_{P}4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg75.6}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=79~(I4)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3, A4A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize Z1Z1, Z2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(Z1Z1) + $n$(Z2Z2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg76.10.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.4.675~($P_{2c}4_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.10}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=77~(P4_{2})$  }& \multicolumn{3}{c|}{$B=76~(P4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4; A5, A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5, Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5, 2A6, 2A7A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5, 2Z6, 2Z7Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6, A7A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5, Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6, A7A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5, Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5, Z6, Z7Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg76.11.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg76}.4.671~($P_{P}4_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.11}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=76~(P4_{1})$  }& \multicolumn{3}{c|}{$B=76~(P4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3; A5A6, A7A7, A8A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5, Z6Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2A5A6, A7A7, A8A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize Z5Z5, Z6Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg76.12.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg80}.4.691~($I_{P}4_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.12}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=80~(I4_{1})$  }& \multicolumn{3}{c|}{$B=76~(P4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3; A5A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5, Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A5A6, 2A7, 2A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5, 2Z6, 2Z7Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5A6, A7, A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5, Z6, Z7Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg76.7.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg76}.1.668~($P4_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.7}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg76.8.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg76}.2.669~($P4_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.8}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4; A5A5, A6A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z5, Z6Z6, Z7Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize A5A5, A6A6, 2A7A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize Z5Z5, Z6Z6, 2Z7Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg76.9.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg76}.3.670~($P4_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg76.9}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=76~(P4_{1})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3E3, E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2E1E2 & \scriptsize 2GM1, GM2GM2 & \scriptsize 2A1, A2A2 & \scriptsize 2Z1Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize E3E3, 2E4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize Z3Z3, 2Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg77.13.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.1.672~($P4_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.13}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(Z3) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(Z7) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg77.14.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.2.673~($P4_{2}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.14}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) + $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg77.15.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.3.674~($P4_{2}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.15}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=77~(P4_{2})$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E1, E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2..)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2..)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize E1E1, 2E2 & \scriptsize 2GM1, GM2GM2 & \scriptsize 2A1, A2A2 & \scriptsize Z1Z1, 2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2E2 & \scriptsize 2GM1 & \scriptsize A2A2 & \scriptsize Z1Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize E1E1 & \scriptsize GM2GM2 & \scriptsize 2A1 & \scriptsize 2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize E1E1 & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize Z1Z1 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize 2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize E1E1 & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize Z1Z1 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize 2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2GM2) + $n$(A2A2) + $n$(B1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg77.16.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.7.667~($P_{2c}4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.16}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=75~(P4)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3, A4A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg77.17.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.5.676~($P_{P}4_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.17}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=77~(P4_{2})$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 4R4 & \scriptsize 4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1R2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(Z3) + $n$(R1R2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg77.18.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg79}.5.687~($I_{P}4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg77.18}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=79~(I4)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg78.19.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg78}.1.679~($P4_{3}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.19}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg78.20.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg78}.2.680~($P4_{3}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.20}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4; A5A6, A7A7, A8A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z6, Z7Z7, Z8Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2A5A6, A7A7, A8A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z6, Z7Z7, Z8Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg78.21.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg78}.3.681~($P4_{3}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.21}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=78~(P4_{3})$  }& \multicolumn{3}{c|}{$B=4~(P2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1E2; E3, E4E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2; Z3, Z4Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize2a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2E1E2 & \scriptsize 2GM1, GM2GM2 & \scriptsize 2A1, A2A2 & \scriptsize 2Z1Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2E3, E4E4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3, Z4Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg78.22.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.7.678~($P_{2c}4_{2}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.22}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=77~(P4_{2})$  }& \multicolumn{3}{c|}{$B=78~(P4_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4; A5A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A6, 2A7, 2A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A6, A7, A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5A6, A7, A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5A6, A7, A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg78.23.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg78}.4.682~($P_{P}4_{3}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.23}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=78~(P4_{3})$  }& \multicolumn{3}{c|}{$B=78~(P4_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3; A5A5, A6A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z6, Z7Z7, Z8Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize A5A5, A6A6, 2A7A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z6, Z7Z7, Z8Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg78.24.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg80}.5.692~($I_{P}4_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg78.24}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=80~(I4_{1})$  }& \multicolumn{3}{c|}{$B=78~(P4_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3; A5, A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4; Z5Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'..)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A5, 2A6, 2A7A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg79.25.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg79}.1.683~($I4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg79.25}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg79.26.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg79}.2.684~($I41'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg79.26}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2P2; P3P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize 2P1, P2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 4P3P4 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg79.27.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg79}.3.685~($I4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg79.27}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=79~(I4)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2U2; U3U4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2U2; U3U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& U& M& V& U& A& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, GM2GM2 & \scriptsize 2Y1, Y2Y2 & \scriptsize 2U1, U2U2 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 2U1, U2U2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize U2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize U2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2U1 & \scriptsize 2A1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize M1 & \scriptsize V1 & \scriptsize U1 & \scriptsize A1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize U2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize U2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2U3U4 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 2U3U4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg79.28.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg75}.6.666~($P_{I}4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg79.28}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=75~(P4)$  }& \multicolumn{3}{c|}{$B=79~(I4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P1, P2; P3P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2P1P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize P1P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1P1 & \scriptsize 4X1 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P1 & \scriptsize 2X1 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize N1N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 4P3P4 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize 2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg8.32.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.1.38~($Cm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg8.32}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4b} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4b} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Y4 & \scriptsize L2 & \scriptsize V2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Y3 & \scriptsize L2 & \scriptsize V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg8.33.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.2.39~($Cm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg8.33}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4b} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize V1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Y2 & \scriptsize L1 & \scriptsize V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize L2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg8.34.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.3.40~($Cm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg8.34}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=8~(Cm)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(m')} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Z& GM& R& V& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} &   & \scriptsize 2Z1 & \scriptsize 2GM1 & \scriptsize 2R1 & \scriptsize 2V1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize Z1 & \scriptsize GM1 & \scriptsize R1 & \scriptsize V1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} &   & \scriptsize 2Z2 & \scriptsize 2GM2 & \scriptsize 2R2 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize Z2 & \scriptsize GM2 & \scriptsize R2 & \scriptsize V2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\hline
\end{longtable}




==> src_tex_mtable/msg8.35.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.4.41~($C_{2c}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg8.35}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=8~(Cm)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M1, M2M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M1, M2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize M1M1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize 2V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize M2M2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg8.36.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg6}.6.30~($P_{C}m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg8.36}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=6~(Pm)$  }& \multicolumn{3}{c|}{$B=8~(Cm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(1)} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(m')} & \multicolumn{8}{l}{\scriptsize4b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m)} & \multicolumn{8}{l}{\scriptsize2a(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(m): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Y1 & \scriptsize L1L1 & \scriptsize V1V1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Y2 & \scriptsize L1L1 & \scriptsize V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 4V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg80.29.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg80}.1.688~($I4_{1}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg80.29}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg80.30.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg80}.2.689~($I4_{1}1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg80.30}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P3P3, 4P4 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P3P3, 2P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg80.31.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg80}.3.690~($I4_{1}'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg80.31}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=80~(I4_{1})$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3U3, U4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3, U4U4} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,1/2,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& U& M& V& U& A& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2GM1, GM2GM2 & \scriptsize Y1Y1, 2Y2 & \scriptsize 2U1U2 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 2U1U2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize U1U2 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize U1U2 & \scriptsize A1, A2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize 2Y2 & \scriptsize U1U2 & \scriptsize M1, M2 & \scriptsize 2V1 & \scriptsize U1U2 & \scriptsize A1, A2 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize U3U3, 2U4 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 2U3, U4U4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U3 & \scriptsize 2M3 & \scriptsize 2V2 & \scriptsize U4U4 & \scriptsize 2A3 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2U4 & \scriptsize 2M4 & \scriptsize 2V2 & \scriptsize 2U3 & \scriptsize 2A4 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg80.32.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg77}.6.677~($P_{I}4_{2}$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg80.32}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=77~(P4_{2})$  }& \multicolumn{3}{c|}{$B=80~(I4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3, P4P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 4P3, 2P4P4 & \scriptsize 4X3X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3, P4P4 & \scriptsize 2X3X4 & \scriptsize 4N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg81.33.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.1.693~($P$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.33}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} &   & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} &   & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} &   & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1) + $n$(M2) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM3) + $n$(M3) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3) + $n$(A4)-$n$(GM3)-$n$(GM4) + 2$n$(Z1) + 2$n$(Z3) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM5) + $n$(M5) + $n$(Z5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(GM7) + $n$(M7) + $n$(Z7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5) + 2$n$(A6) + $n$(A7)-$n$(A8) + 2$n$(GM5) + $n$(GM7) + $n$(GM8) + 2$n$(M5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(Z7) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg81.34.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.2.694~($P$-$41'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.34}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1d} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1d} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1c} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1c} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(M1) + $n$(X1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(M1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(GM5GM7) + $n$(M5M7) + $n$(Z5Z7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg81.35.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.3.695~($P$-$4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.35}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=81~(P$-$4)$  }& \multicolumn{3}{c|}{$B=3~(P2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1, E2E2; E3E4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1, C2; C3, C4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1, D2; D3, D4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1, B2; B3, B4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(1)} & \multicolumn{8}{l}{\scriptsize2e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(2..)} & \multicolumn{8}{l}{\scriptsize1c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2..)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(-4'..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(-4'..)} & \multicolumn{8}{l}{\scriptsize1d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(-4'..)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(-4'..)} & \multicolumn{8}{l}{\scriptsize1a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2E1, E2E2 & \scriptsize 2GM1, GM2GM2 & \scriptsize 2A1, A2A2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2C1, 2C2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2D1, 2D2 & \scriptsize 2B1, 2B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} & \scriptsize e & \scriptsize E2E2 & \scriptsize 2GM1 & \scriptsize A2A2 & \scriptsize 2Z1 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} & \scriptsize e & \scriptsize 2E1 & \scriptsize GM2GM2 & \scriptsize 2A1 & \scriptsize Z2Z2 & \scriptsize C1, C2 & \scriptsize Y1, Y2 & \scriptsize D1, D2 & \scriptsize B1, B2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} &   & \scriptsize 2E1 & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} &   & \scriptsize 2E1 & \scriptsize 2GM1 & \scriptsize 2A1 & \scriptsize 2Z1 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1d} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C2 & \scriptsize Y2 & \scriptsize D2 & \scriptsize B2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1c} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C1 & \scriptsize 2Y1 & \scriptsize 2D1 & \scriptsize 2B1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1b} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize E1 & \scriptsize GM1 & \scriptsize A1 & \scriptsize Z1 & \scriptsize C1 & \scriptsize Y1 & \scriptsize D1 & \scriptsize B1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$1a} & \scriptsize e & \scriptsize E2E2 & \scriptsize GM2GM2 & \scriptsize A2A2 & \scriptsize Z2Z2 & \scriptsize 2C2 & \scriptsize 2Y2 & \scriptsize 2D2 & \scriptsize 2B2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2E3E4 & \scriptsize 2GM3GM4 & \scriptsize 2A3A4 & \scriptsize 2Z3Z4 & \scriptsize 2C3, 2C4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2D3, 2D4 & \scriptsize 2B3, 2B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2g} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C3 & \scriptsize 2Y3 & \scriptsize 2D4 & \scriptsize 2B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2g} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize 2C4 & \scriptsize 2Y4 & \scriptsize 2D3 & \scriptsize 2B3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\hline
\end{longtable}




==> src_tex_mtable/msg81.36.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.4.696~($P_{2c}$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.36}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=81~(P$-$4)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A3, A4A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, A3A3, A4A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 2R1R1, 2R2R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z4Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} &   & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z4Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A3) + $n$(A4A4) + $n$(Z3Z3) + $n$(Z4Z4) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(GM5GM7) + $n$(M5M7) + $n$(Z5Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg81.37.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.5.697~($P_{P}$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.37}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=81~(P$-$4)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2'..)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(M3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(GM5GM7) + $n$(M5M8) + $n$(Z5Z7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(GM5GM7) + $n$(M5M8) + $n$(Z5Z7) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg81.38.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg82}.4.702~($I_{P}$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg81.38}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=82~(I$-$4)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3Z3, Z4Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A1, A2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z2, Z3Z3, Z4Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1A1, A2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z4Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z6Z7 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z5Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z7 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z8 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z5Z8 & \scriptsize R4R4 & \scriptsize 2X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM1) + $n$(GM3GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM3GM4) + $n$(M3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(GM5GM7) + $n$(M5M8) + $n$(Z5Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg82.39.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg82}.1.699~($I$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg82.39}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1; N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize GM4 & \scriptsize M3 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize GM3 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize 2N2 & \scriptsize PA5, PA6\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize 2N2 & \scriptsize PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize GM7 & \scriptsize M8 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize GM8 & \scriptsize M7 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize GM5 & \scriptsize M6 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize GM6 & \scriptsize M5 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize GM7 & \scriptsize M8 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize GM8 & \scriptsize M7 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize GM5 & \scriptsize M6 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize GM6 & \scriptsize M5 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA5\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2 & \scriptsize PA6\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA7\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2 & \scriptsize PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3) + $n$(M3) + $n$(P1) + $n$(PA1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(M1) + $n$(P2) + $n$(PA1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM4) + $n$(M3) + $n$(P3) + $n$(PA3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(M7) + $n$(P5) + $n$(PA7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6) + $n$(M5) + $n$(P6) + $n$(PA7) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(GM7) + $n$(M7) + $n$(P5) + $n$(P6) + $n$(P7) + $n$(PA5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg82.40.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg82}.2.700~($I$-$41'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg82.40}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize M2 & \scriptsize P4 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize GM2 & \scriptsize M1 & \scriptsize P3 & \scriptsize X2 & \scriptsize N1 & \scriptsize PA3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3, PA4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3X4 & \scriptsize 4N2N2 & \scriptsize 2PA5, 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2c} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2c} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6, PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(M1) + $n$(PA1) + $n$(PA2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(M5M7) + $n$(P5) + $n$(PA7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg82.41.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg82}.3.701~($I$-$4'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg82.41}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=82~(I$-$4)$  }& \multicolumn{3}{c|}{$B=5~(C2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2GM2; GM3GM4} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2; U3, U4} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(-4'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(-4'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& U& M& V& U& A& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, GM2GM2 & \scriptsize 2Y1, Y2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2M1, 2M2 & \scriptsize 4V1 & \scriptsize 2U1, 2U2 & \scriptsize 2A1, 2A2 & \scriptsize 4L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize 2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2U1 & \scriptsize 2A1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2U1 & \scriptsize 2A1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize 2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize M2 & \scriptsize V1 & \scriptsize U2 & \scriptsize A2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2d} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2U1 & \scriptsize 2A1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize U2 & \scriptsize M2 & \scriptsize V1 & \scriptsize U2 & \scriptsize A2 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U1 & \scriptsize 2M1 & \scriptsize 2V1 & \scriptsize 2U1 & \scriptsize 2A1 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize M1 & \scriptsize V1 & \scriptsize U1 & \scriptsize A1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize 2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize M1 & \scriptsize V1 & \scriptsize U1 & \scriptsize A1 & \scriptsize L1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize GM2GM2 & \scriptsize Y2Y2 & \scriptsize 2U2 & \scriptsize 2M2 & \scriptsize 2V1 & \scriptsize 2U2 & \scriptsize 2A2 & \scriptsize 2L1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2M3, 2M4 & \scriptsize 4V2 & \scriptsize 2U3, 2U4 & \scriptsize 2A3, 2A4 & \scriptsize 4L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3, U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize U3, U4 & \scriptsize A3, A4 & \scriptsize 2L2\\
\hline
\end{longtable}




==> src_tex_mtable/msg82.42.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg81}.6.698~($P_{I}$-$4$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg82.42}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=81~(P$-$4)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N1; N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3, PA4; PA5, PA6, PA7, PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16h} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N1 & \scriptsize 2PA1, 2PA2, 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N1 & \scriptsize PA1, PA2, PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3, 2P4 & \scriptsize 4X2 & \scriptsize 2N1N1 & \scriptsize 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 2N1N1 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 2N1N1 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P3, 2P4 & \scriptsize 4X2 & \scriptsize 2N1N1 & \scriptsize 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize 2PA2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize 2PA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize PA3, PA4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 2N1N1 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P3, 2P4 & \scriptsize 4X2 & \scriptsize 2N1N1 & \scriptsize 2PA3, 2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize N1N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P3 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize 2PA4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P4 & \scriptsize 2X2 & \scriptsize N1N1 & \scriptsize 2PA3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16h} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X3X4 & \scriptsize 8N2 & \scriptsize 2PA5, 2PA6, 2PA7, 2PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P5, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P6, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3X4 & \scriptsize 4N2 & \scriptsize PA5, PA6, PA7, PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P6, P7 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA5, PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P5, P8 & \scriptsize X3X4 & \scriptsize 2N2 & \scriptsize PA6, PA7\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(P1) + $n$(PA1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(M5M7) + $n$(P5) + $n$(PA7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg83.43.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.1.703~($P4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.43}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5, A6, A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A2+, A3-, A4- & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1+, Z2+, Z3-, Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1-, A2-, A3+, A4+ & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1-, Z2-, Z3+, Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Z1+, Z1- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Z2+, Z2- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} &   & \scriptsize A3+, A3- & \scriptsize GM4+, GM4- & \scriptsize M3+, M3- & \scriptsize Z4+, Z4- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} &   & \scriptsize A4+, A4- & \scriptsize GM3+, GM3- & \scriptsize M4+, M4- & \scriptsize Z3+, Z3- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z1+, Z1- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z2+, Z2- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} &   & \scriptsize A4+, A4- & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize Z4+, Z4- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} &   & \scriptsize A3+, A3- & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize Z3+, Z3- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z3+, Z4+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z3-, Z4- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1d} & \scriptsize e & \scriptsize A3- & \scriptsize GM4+ & \scriptsize M3+ & \scriptsize Z4- & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1d} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4- & \scriptsize M3- & \scriptsize Z4+ & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1d} & \scriptsize e & \scriptsize A4- & \scriptsize GM3+ & \scriptsize M4+ & \scriptsize Z3- & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1d} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3- & \scriptsize M4- & \scriptsize Z3+ & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+$@$1c} & \scriptsize e & \scriptsize A3+ & \scriptsize GM4+ & \scriptsize M3+ & \scriptsize Z4+ & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$1c} & \scriptsize e & \scriptsize A3- & \scriptsize GM4- & \scriptsize M3- & \scriptsize Z4- & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$1c} & \scriptsize e & \scriptsize A4+ & \scriptsize GM3+ & \scriptsize M4+ & \scriptsize Z3+ & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$1c} & \scriptsize e & \scriptsize A4- & \scriptsize GM3- & \scriptsize M4- & \scriptsize Z3- & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1b} & \scriptsize e & \scriptsize A4- & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1b} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1b} & \scriptsize e & \scriptsize A3- & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1b} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$1a} & \scriptsize e & \scriptsize A4+ & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize Z4+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3-$@$1a} & \scriptsize e & \scriptsize A4- & \scriptsize GM4- & \scriptsize M4- & \scriptsize Z4- & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G4+$@$1a} & \scriptsize e & \scriptsize A3+ & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize Z3+ & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G4-$@$1a} & \scriptsize e & \scriptsize A3- & \scriptsize GM3- & \scriptsize M3- & \scriptsize Z3- & \scriptsize R2- & \scriptsize X2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A7, A8, A9, A10 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z7, Z8, Z9, Z10 & \scriptsize 2R4, 2R5 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A5, A6, A11, A12 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z5, Z6, Z11, Z12 & \scriptsize 2R3, 2R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A5, A6, A9, A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A7, A8, A11, A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} &   & \scriptsize A8, A12 & \scriptsize GM7, GM11 & \scriptsize M8, M12 & \scriptsize Z7, Z11 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} &   & \scriptsize A7, A11 & \scriptsize GM8, GM12 & \scriptsize M7, M11 & \scriptsize Z8, Z12 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} &   & \scriptsize A6, A10 & \scriptsize GM5, GM9 & \scriptsize M6, M10 & \scriptsize Z5, Z9 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2h} &   & \scriptsize A5, A9 & \scriptsize GM6, GM10 & \scriptsize M5, M9 & \scriptsize Z6, Z10 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} &   & \scriptsize A7, A11 & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize Z7, Z11 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} &   & \scriptsize A8, A12 & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize Z8, Z12 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} &   & \scriptsize A5, A9 & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize Z5, Z9 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2g} &   & \scriptsize A6, A10 & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize Z6, Z10 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z11, Z12 & \scriptsize R3, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z9, Z10 & \scriptsize R4, R5 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R4, R5 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A9, A10 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z7, Z8 & \scriptsize R4, R5 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A11, A12 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z5, Z6 & \scriptsize R3, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z11, Z12 & \scriptsize R3, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z9, Z10 & \scriptsize R4, R5 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A12 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z11 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A11 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z12 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A10 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A9 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z10 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM11 & \scriptsize M12 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G10$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM12 & \scriptsize M11 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G11$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM9 & \scriptsize M10 & \scriptsize Z5 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G12$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM10 & \scriptsize M9 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G9$@$1c} & \scriptsize e & \scriptsize A12 & \scriptsize GM11 & \scriptsize M12 & \scriptsize Z11 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G10$@$1c} & \scriptsize e & \scriptsize A11 & \scriptsize GM12 & \scriptsize M11 & \scriptsize Z12 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G11$@$1c} & \scriptsize e & \scriptsize A10 & \scriptsize GM9 & \scriptsize M10 & \scriptsize Z9 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G12$@$1c} & \scriptsize e & \scriptsize A9 & \scriptsize GM10 & \scriptsize M9 & \scriptsize Z10 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A11 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z11 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A12 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z12 & \scriptsize R6 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A9 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A10 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z10 & \scriptsize R5 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM11 & \scriptsize M11 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM12 & \scriptsize M12 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM10 & \scriptsize M10 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G9$@$1a} & \scriptsize e & \scriptsize A11 & \scriptsize GM11 & \scriptsize M11 & \scriptsize Z11 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G10$@$1a} & \scriptsize e & \scriptsize A12 & \scriptsize GM12 & \scriptsize M12 & \scriptsize Z12 & \scriptsize R6 & \scriptsize X6\\
\multicolumn{2}{r}{\scriptsize G11$@$1a} & \scriptsize e & \scriptsize A9 & \scriptsize GM9 & \scriptsize M9 & \scriptsize Z9 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G12$@$1a} & \scriptsize e & \scriptsize A10 & \scriptsize GM10 & \scriptsize M10 & \scriptsize Z10 & \scriptsize R5 & \scriptsize X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+) + 2$n$(A1-)-$n$(A3+)-$n$(A3-) + 2$n$(GM1-)-$n$(GM3+) + $n$(GM4+) + 2$n$(M1+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(M3-) + $n$(M4+) + 2$n$(X2+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+) + 2$n$(A1-) + $n$(A3+) + $n$(A3-) + $n$(A4+) + $n$(A4-) + 2$n$(GM1+) + 2$n$(GM1-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(GM3+)-$n$(GM3-)-$n$(GM4+) + $n$(GM4-) + 2$n$(M3-) + 2$n$(M4+) + 2$n$(R2+) + 2$n$(R2-) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1+) + $n$(A3-) + $n$(A4+) + 2$n$(GM1+) + $n$(GM3+)-$n$(GM4+) + 2$n$(M1+)-$n$(M3-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M4+) + 2$n$(Z1+)-$n$(Z3+) + $n$(Z4+) + 2$n$(R2+) + 2$n$(X2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A6) + 2$n$(A7)-$n$(A10) + 2$n$(A11) + $n$(GM5)-$n$(GM6) + 2$n$(GM11) + $n$(M5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(M7) + $n$(M10) + 2$n$(X3) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A6) + 2$n$(A7) + $n$(A9) + $n$(A10) + 2$n$(A11)-$n$(GM5) + $n$(GM6) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(GM7) + $n$(GM8) + 2$n$(GM9) + 2$n$(GM11) + 2$n$(M5) + 2$n$(M10) + 2$n$(X3)-$n$(X4) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + 2$n$(A6) + 2$n$(A7)-$n$(A10) + 2$n$(A11) + 2$n$(A12)-$n$(GM7)-$n$(GM8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(GM9) + 2$n$(GM11) + $n$(M5) + 2$n$(M7) + $n$(M10) + $n$(Z9)-$n$(Z10) + 2$n$(Z11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(R6) + 2$n$(X3) + $n$(X4) + $n$(X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg83.44.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.2.704~($P4/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.44}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+A4+, A3-A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A7, A6A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize A1+, A1-, A2+, A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1-, A2-, A3+A4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+, M2+, M3-M4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1+, A2+, A3-A4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-, M2-, M3+M4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1+, A2+, A3-A4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+, M2+, M3-M4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+, 2R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1-, A2-, A3+A4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-, M2-, M3+M4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-, 2R2+ & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2+, A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Z1+, Z1- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1+, A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Z2+, Z2- & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1+, A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z1+, Z1- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2+, A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z2+, Z2- & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2f} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2f} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2f} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3+GM4+ & \scriptsize M1-, M2- & \scriptsize Z3-Z4- & \scriptsize R1+, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2f} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3-GM4- & \scriptsize M1+, M2+ & \scriptsize Z3+Z4+ & \scriptsize R1-, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2e} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1+, Z2+ & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2e} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1-, Z2- & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2e} & \scriptsize e & \scriptsize A1-, A2- & \scriptsize GM3+GM4+ & \scriptsize M1-, M2- & \scriptsize Z3+Z4+ & \scriptsize R1-, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2e} & \scriptsize e & \scriptsize A1+, A2+ & \scriptsize GM3-GM4- & \scriptsize M1+, M2+ & \scriptsize Z3-Z4- & \scriptsize R1+, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize A2- & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1d} & \scriptsize e & \scriptsize A1- & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1d} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1d} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3-Z4- & \scriptsize 2R1+ & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1d} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3+Z4+ & \scriptsize 2R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize A2+ & \scriptsize GM1+ & \scriptsize M2+ & \scriptsize Z1+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize A2- & \scriptsize GM1- & \scriptsize M2- & \scriptsize Z1- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$1c} & \scriptsize e & \scriptsize A1+ & \scriptsize GM2+ & \scriptsize M1+ & \scriptsize Z2+ & \scriptsize R2- & \scriptsize X2-\\
\multicolumn{2}{r}{\scriptsize G2-$@$1c} & \scriptsize e & \scriptsize A1- & \scriptsize GM2- & \scriptsize M1- & \scriptsize Z2- & \scriptsize R2+ & \scriptsize X2+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1c} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3+Z4+ & \scriptsize 2R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1c} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3-Z4- & \scriptsize 2R1+ & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize A1- & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1b} & \scriptsize e & \scriptsize A2- & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1b} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1b} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3-Z4- & \scriptsize 2R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1b} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3+Z4+ & \scriptsize 2R2+ & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize A1+ & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize Z1+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize A1- & \scriptsize GM1- & \scriptsize M1- & \scriptsize Z1- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$1a} & \scriptsize e & \scriptsize A2+ & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize Z2+ & \scriptsize R1+ & \scriptsize X1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$1a} & \scriptsize e & \scriptsize A2- & \scriptsize GM2- & \scriptsize M2- & \scriptsize Z2- & \scriptsize R1- & \scriptsize X1-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$1a} & \scriptsize e & \scriptsize A3+A4+ & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3+Z4+ & \scriptsize 2R2+ & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$1a} & \scriptsize e & \scriptsize A3-A4- & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3-Z4- & \scriptsize 2R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8l} &   & \scriptsize 2A5A7, 2A6A8, 2A9A11, 2A10A12 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 2Z5Z7, 2Z6Z8, 2Z9Z11, 2Z10Z12 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4X3X4, 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize A5A7, A6A8, A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize A5A7, A6A8, A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize A5A7, A6A8, A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2h} &   & \scriptsize A6A8, A10A12 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M8, M10M12 & \scriptsize Z5Z7, Z9Z11 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2h} &   & \scriptsize A5A7, A9A11 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M7, M9M11 & \scriptsize Z6Z8, Z10Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2g} &   & \scriptsize A5A7, A9A11 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize Z5Z7, Z9Z11 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2g} &   & \scriptsize A6A8, A10A12 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize Z6Z8, Z10Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z9Z11, Z10Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2f} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} & \scriptsize e & \scriptsize A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z9Z11, Z10Z12 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1d} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z9Z11 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1d} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z10Z12 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G9G11$@$1d} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM9GM11 & \scriptsize M10M12 & \scriptsize Z5Z7 & \scriptsize R5R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$1d} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM10GM12 & \scriptsize M9M11 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1c} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1c} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G9G11$@$1c} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM9GM11 & \scriptsize M10M12 & \scriptsize Z9Z11 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G10G12$@$1c} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM10GM12 & \scriptsize M9M11 & \scriptsize Z10Z12 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1b} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z9Z11 & \scriptsize R5R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1b} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z10Z12 & \scriptsize R5R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$1b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G10G12$@$1b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G9G11$@$1a} & \scriptsize e & \scriptsize A9A11 & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize Z9Z11 & \scriptsize R5R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize G10G12$@$1a} & \scriptsize e & \scriptsize A10A12 & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize Z10Z12 & \scriptsize R5R6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(A2+) + $n$(A2-) + $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(M2-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(GM1-) + $n$(GM2+) + $n$(X1+) + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2-) + $n$(GM2+) + $n$(M2-) + $n$(Z2+) + $n$(R2+) + $n$(X2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(A6A8) + $n$(M5M7) + $n$(M6M8) + $n$(R3R4) + $n$(X3X4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A7) + 2$n$(A9A11) + $n$(GM5GM7)-$n$(GM6GM8) + 2$n$(GM9GM11)-$n$(M5M7)-$n$(M6M8) + 2$n$(X3X4) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  3$n$(A5A7) + 3$n$(A6A8) + 4$n$(A9A11)-2$n$(GM5GM7) + 3$n$(GM6GM8)-$n$(GM9GM11) + 3$n$(M5M7)-$n$(M6M8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(Z6Z8)-3$n$(Z9Z11)-2$n$(R3R4)-2$n$(X3X4) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg83.45.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.3.705~($P4'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.45}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+, E1-, E2+E2+, E2-E2-; E3E4, E5E6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+A2+, A2-A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+Z2+, Z2-Z2-; Z3Z4, Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m..)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..)} & \multicolumn{8}{l}{\scriptsize2m(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'..)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m..)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m..)} & \multicolumn{8}{l}{\scriptsize1d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/m..)} & \multicolumn{8}{l}{\scriptsize1h(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/m..)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/m..)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/m..)} & \multicolumn{8}{l}{\scriptsize1a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2E1+, 2E1-, E2+E2+, E2-E2- & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2A1+, 2A1-, A2+A2+, A2-A2- & \scriptsize 2Z1+, 2Z1-, Z2+Z2+, Z2-Z2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2E1-, E2+E2+ & \scriptsize 2GM1+, GM2-GM2- & \scriptsize 2A1+, A2-A2- & \scriptsize 2Z1-, Z2+Z2+ & \scriptsize 2C1-, 2C2+ & \scriptsize 2Y1+, 2Y2- & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2E1+, E2-E2- & \scriptsize 2GM1-, GM2+GM2+ & \scriptsize 2A1-, A2+A2+ & \scriptsize 2Z1+, Z2-Z2- & \scriptsize 2C1+, 2C2- & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2D1+, 2D2- & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2E1+, E2-E2- & \scriptsize 2GM1+, GM2-GM2- & \scriptsize 2A1+, A2-A2- & \scriptsize 2Z1+, Z2-Z2- & \scriptsize 2C1+, 2C2- & \scriptsize 2Y1+, 2Y2- & \scriptsize 2D1+, 2D2- & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2E1-, E2+E2+ & \scriptsize 2GM1-, GM2+GM2+ & \scriptsize 2A1-, A2+A2+ & \scriptsize 2Z1-, Z2+Z2+ & \scriptsize 2C1-, 2C2+ & \scriptsize 2Y1-, 2Y2+ & \scriptsize 2D1-, 2D2+ & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize E2+E2+, E2-E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z1+, 2Z1- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2E1+, 2E1- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2A1+, 2A1- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize A1+, A1- & \scriptsize Z1+, Z1- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2h} &   & \scriptsize E2+E2+, E2-E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize E1+, E1- & \scriptsize GM1+, GM1- & \scriptsize A1+, A1- & \scriptsize Z1+, Z1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2g} &   & \scriptsize E2+E2+, E2-E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2f} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize 2GM1+ & \scriptsize A2-A2- & \scriptsize 2Z1- & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2f} & \scriptsize e & \scriptsize E2-E2- & \scriptsize 2GM1- & \scriptsize A2+A2+ & \scriptsize 2Z1+ & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2f} & \scriptsize e & \scriptsize 2E1+ & \scriptsize GM2+GM2+ & \scriptsize 2A1- & \scriptsize Z2-Z2- & \scriptsize C1+, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2f} & \scriptsize e & \scriptsize 2E1- & \scriptsize GM2-GM2- & \scriptsize 2A1+ & \scriptsize Z2+Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2e} & \scriptsize e & \scriptsize E2-E2- & \scriptsize 2GM1+ & \scriptsize A2-A2- & \scriptsize 2Z1+ & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2e} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize 2GM1- & \scriptsize A2+A2+ & \scriptsize 2Z1- & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2e} & \scriptsize e & \scriptsize 2E1- & \scriptsize GM2+GM2+ & \scriptsize 2A1- & \scriptsize Z2+Z2+ & \scriptsize C1-, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2e} & \scriptsize e & \scriptsize 2E1+ & \scriptsize GM2-GM2- & \scriptsize 2A1+ & \scriptsize Z2-Z2- & \scriptsize C1+, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1d} & \scriptsize e & \scriptsize E1- & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize Z1- & \scriptsize C2+ & \scriptsize Y2- & \scriptsize D2+ & \scriptsize B2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1d} & \scriptsize e & \scriptsize E1+ & \scriptsize GM1- & \scriptsize A1- & \scriptsize Z1+ & \scriptsize C2- & \scriptsize Y2+ & \scriptsize D2- & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$1d} & \scriptsize e & \scriptsize E2-E2- & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2-Z2- & \scriptsize 2C1+ & \scriptsize 2Y1- & \scriptsize 2D1+ & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$1d} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2+Z2+ & \scriptsize 2C1- & \scriptsize 2Y1+ & \scriptsize 2D1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1c} & \scriptsize e & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize Z1+ & \scriptsize C2- & \scriptsize Y2- & \scriptsize D2- & \scriptsize B2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$1c} & \scriptsize e & \scriptsize E1- & \scriptsize GM1- & \scriptsize A1- & \scriptsize Z1- & \scriptsize C2+ & \scriptsize Y2+ & \scriptsize D2+ & \scriptsize B2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$1c} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2+Z2+ & \scriptsize 2C1- & \scriptsize 2Y1- & \scriptsize 2D1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$1c} & \scriptsize e & \scriptsize E2-E2- & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2-Z2- & \scriptsize 2C1+ & \scriptsize 2Y1+ & \scriptsize 2D1+ & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$1b} & \scriptsize e & \scriptsize E1- & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize Z1- & \scriptsize C1- & \scriptsize Y1+ & \scriptsize D1- & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1b} & \scriptsize e & \scriptsize E1+ & \scriptsize GM1- & \scriptsize A1- & \scriptsize Z1+ & \scriptsize C1+ & \scriptsize Y1- & \scriptsize D1+ & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$1b} & \scriptsize e & \scriptsize E2-E2- & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2-Z2- & \scriptsize 2C2- & \scriptsize 2Y2+ & \scriptsize 2D2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$1b} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2+Z2+ & \scriptsize 2C2+ & \scriptsize 2Y2- & \scriptsize 2D2+ & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$1a} & \scriptsize e & \scriptsize E1+ & \scriptsize GM1+ & \scriptsize A1+ & \scriptsize Z1+ & \scriptsize C1+ & \scriptsize Y1+ & \scriptsize D1+ & \scriptsize B1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$1a} & \scriptsize e & \scriptsize E1- & \scriptsize GM1- & \scriptsize A1- & \scriptsize Z1- & \scriptsize C1- & \scriptsize Y1- & \scriptsize D1- & \scriptsize B1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$1a} & \scriptsize e & \scriptsize E2+E2+ & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2+Z2+ & \scriptsize 2C2+ & \scriptsize 2Y2+ & \scriptsize 2D2+ & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$1a} & \scriptsize e & \scriptsize E2-E2- & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2-Z2- & \scriptsize 2C2- & \scriptsize 2Y2- & \scriptsize 2D2- & \scriptsize 2B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2E3E4, 2E5E6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2Z3Z4, 2Z5Z6 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2D3, 2D5 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2D4, 2D6 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize E3E4, E5E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z4, Z5Z6 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z5Z6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z5Z6 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2f} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2f} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z3Z4 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z3Z4 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2e} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z5Z6 & \scriptsize C3, C5 & \scriptsize Y3, Y5 & \scriptsize D4, D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2e} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z5Z6 & \scriptsize C4, C6 & \scriptsize Y4, Y6 & \scriptsize D3, D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z5Z6 & \scriptsize C3, C4 & \scriptsize Y5, Y6 & \scriptsize D3, D4 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1d} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z3Z4 & \scriptsize C5, C6 & \scriptsize Y3, Y4 & \scriptsize D5, D6 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C5, C6 & \scriptsize Y5, Y6 & \scriptsize D5, D6 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1c} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z5Z6 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z5Z6 & \scriptsize C5, C6 & \scriptsize Y3, Y4 & \scriptsize D5, D6 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1b} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y5, Y6 & \scriptsize D3, D4 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize E3E4 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z4 & \scriptsize C3, C4 & \scriptsize Y3, Y4 & \scriptsize D3, D4 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$1a} & \scriptsize e & \scriptsize E5E6 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z5Z6 & \scriptsize C5, C6 & \scriptsize Y5, Y6 & \scriptsize D5, D6 & \scriptsize B5, B6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E3E4) + $n$(E5E6) + $n$(GM3GM4) + $n$(A3A4) + $n$(B3) + $n$(B5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(E3E4) + $n$(E5E6)-$n$(GM3GM4)-$n$(A3A4)-$n$(Z5Z6) + 2$n$(D5) + 2$n$(B5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg83.46.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.4.706~($P4/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.46}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4/m'..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4/m'..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4/m'..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4/m'..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2h} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2h} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2h} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2h} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2h} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2g} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2g} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2g} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2g} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1d} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1d} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1c} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1c} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg83.47.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.5.707~($P4'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.47}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(m'..)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'..)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2/m'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2/m'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize1a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2h} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2g} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1d} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1d} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1c} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1c} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$1a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$1a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1) + $n$(M1) + $n$(X1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(M1) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(GM5GM7) + $n$(M5M7) + $n$(Z5Z7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg83.48.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.6.708~($P_{2c}4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.48}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A11, A6A12, A7A9, A8A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R6, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4/m'..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize1b(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+M4+, 2M3-M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+, 2M2+, 2M3-M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-, 2M2-, 2M3+M4+ & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2+A2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2+, 2M2- & \scriptsize 2Z1+Z1- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1+A1- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M1+, 2M1- & \scriptsize 2Z2+Z2- & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1+A1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2Z1+Z1- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2+A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2Z2+Z2- & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+M4+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-, 2M2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM3-GM4- & \scriptsize 2M1+, 2M2+ & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM1+, GM1- & \scriptsize M2+, M2- & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM2+, GM2- & \scriptsize M1+, M1- & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM1+ & \scriptsize 2M2+ & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM1- & \scriptsize 2M2- & \scriptsize Z1+Z1- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM2+ & \scriptsize 2M1+ & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM2- & \scriptsize 2M1- & \scriptsize Z2+Z2- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2c} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3+Z4- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2c} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3-Z4+ & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2c} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3-Z4+ & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2c} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3+Z4- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1+A1- & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2+A2- & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1+A1- & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize Z1+Z1- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A2+A2- & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize Z2+Z2- & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3+Z4- & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3-Z4+ & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize A3-A4+ & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z3-Z4+ & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize A3+A4- & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z3+Z4- & \scriptsize R2+R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A5A11, 2A6A12, 2A7A9, 2A8A10 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4X3X4, 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A5A11, 2A6A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z5Z11, 2Z6Z12 & \scriptsize 4R3R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A7A9, 2A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z7Z9, 2Z8Z10 & \scriptsize 4R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4h} &   & \scriptsize A6A12, A8A10 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M8, M10M12 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4h} &   & \scriptsize A5A11, A7A9 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M7, M9M11 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4h} &   & \scriptsize A6A12, A8A10 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M8, M10M12 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4h} &   & \scriptsize A5A11, A7A9 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M7, M9M11 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} &   & \scriptsize A5A11, A7A9 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} &   & \scriptsize A6A12, A8A10 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} &   & \scriptsize A5A11, A7A9 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} &   & \scriptsize A6A12, A8A10 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A5A11, A6A12 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z5Z11, Z6Z12 & \scriptsize 2R3R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z7Z9, Z8Z10 & \scriptsize 2R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize A7A9, A8A10 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z7Z9, Z8Z10 & \scriptsize 2R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize A5A11, A6A12 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z11, Z6Z12 & \scriptsize 2R3R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} &   & \scriptsize A6A12, A8A10 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M8, M10M12 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} &   & \scriptsize A5A11, A7A9 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M7, M9M11 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2c} & \scriptsize e & \scriptsize A6A12 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z11 & \scriptsize R3R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2c} & \scriptsize e & \scriptsize A5A11 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z12 & \scriptsize R3R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2c} & \scriptsize e & \scriptsize A8A10 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z7Z9 & \scriptsize R4R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2c} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z8Z10 & \scriptsize R4R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2c} & \scriptsize e & \scriptsize A8A10 & \scriptsize GM9GM11 & \scriptsize M10M12 & \scriptsize Z7Z9 & \scriptsize R4R5 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2c} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM10GM12 & \scriptsize M9M11 & \scriptsize Z8Z10 & \scriptsize R4R5 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2c} & \scriptsize e & \scriptsize A6A12 & \scriptsize GM9GM11 & \scriptsize M10M12 & \scriptsize Z5Z11 & \scriptsize R3R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2c} & \scriptsize e & \scriptsize A5A11 & \scriptsize GM10GM12 & \scriptsize M9M11 & \scriptsize Z6Z12 & \scriptsize R3R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} &   & \scriptsize A5A11, A7A9 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} &   & \scriptsize A6A12, A8A10 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A11 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z11 & \scriptsize R3R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A12 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z12 & \scriptsize R3R6 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z7Z9 & \scriptsize R4R5 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A8A10 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z8Z10 & \scriptsize R4R5 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2a} & \scriptsize e & \scriptsize A7A9 & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize Z7Z9 & \scriptsize R4R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2a} & \scriptsize e & \scriptsize A8A10 & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize Z8Z10 & \scriptsize R4R5 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2a} & \scriptsize e & \scriptsize A5A11 & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize Z5Z11 & \scriptsize R3R6 & \scriptsize X5X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2a} & \scriptsize e & \scriptsize A6A12 & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize Z6Z12 & \scriptsize R3R6 & \scriptsize X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(M2+) + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2+A2-)-$n$(A3+A4-) + $n$(A3-A4+) + 2$n$(Z1+Z1-) + $n$(Z3+Z4-)-$n$(Z3-Z4+) + 2$n$(R1+R1-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A5A11) + $n$(A6A12) + 2$n$(A7A9) + $n$(A8A10)-$n$(GM5GM7) + $n$(GM6GM8) + 2$n$(GM9GM11) + $n$(M5M7) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M10M12) + 2$n$(X3X4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg83.49.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.7.709~($P_{P}4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.49}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2+, A1-A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A8, A6A7, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M8, M6M7, M9M12, M10M11} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X5, X4X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'/m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'/m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m..)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/m..)} & \multicolumn{8}{l}{\scriptsize2e(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2A1+A2+, 2A1-A2-, 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1-A2-, 2A3+, 2A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M3-, 2M4- & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A1+A2+, 2A3-, 2A4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-M2-, 2M3+, 2M4+ & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1+A2+, 2A3-, 2A4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M3-, 2M4- & \scriptsize 2Z1+, 2Z2+, 2Z3-Z4- & \scriptsize 4R1+R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1-A2-, 2A3+, 2A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-M2-, 2M3+, 2M4+ & \scriptsize 2Z1-, 2Z2-, 2Z3+Z4+ & \scriptsize 4R1-R2+ & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A2+, A1-A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A1+A2+, 2A1-A2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1+, 2Z1- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2+, 2Z2- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A3+, 2A3- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3+, 2M3- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A4+, 2A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M4+, 2M4- & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1-A2-, A3+, A4+ & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+M2+, M3-, M4- & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1+A2+, A3-, A4- & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-M2-, M3+, M4+ & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1+A2+, A3-, A4- & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+M2+, M3-, M4- & \scriptsize Z1+, Z2+, Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1-A2-, A3+, A4+ & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-M2-, M3+, M4+ & \scriptsize Z1-, Z2-, Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2d} & \scriptsize e & \scriptsize 2A1+A2+ & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize 2Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2d} & \scriptsize e & \scriptsize 2A1-A2- & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize 2Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A3-, A4- & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1+, Z2+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A3+, A4+ & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1-, Z2- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2c} & \scriptsize e & \scriptsize 2A1-A2- & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize 2Z3+Z4+ & \scriptsize 2R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2c} & \scriptsize e & \scriptsize 2A1+A2+ & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize 2Z3-Z4- & \scriptsize 2R1+R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2b} & \scriptsize e & \scriptsize 2A3- & \scriptsize GM3+GM4+ & \scriptsize 2M3+ & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2b} & \scriptsize e & \scriptsize 2A3+ & \scriptsize GM3-GM4- & \scriptsize 2M3- & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2b} & \scriptsize e & \scriptsize 2A4- & \scriptsize GM3+GM4+ & \scriptsize 2M4+ & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2b} & \scriptsize e & \scriptsize 2A4+ & \scriptsize GM3-GM4- & \scriptsize 2M4- & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize 2Z1+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize 2Z1- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1+A2+ & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize 2Z2+ & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1-A2- & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize 2Z2- & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize 2A3+ & \scriptsize GM3+GM4+ & \scriptsize 2M3+ & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize 2A3- & \scriptsize GM3-GM4- & \scriptsize 2M3- & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize 2A4+ & \scriptsize GM3+GM4+ & \scriptsize 2M4+ & \scriptsize Z3+Z4+ & \scriptsize R1-R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize 2A4- & \scriptsize GM3-GM4- & \scriptsize 2M4- & \scriptsize Z3-Z4- & \scriptsize R1+R2- & \scriptsize X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2A5A8, 2A6A7, 2A9A12, 2A10A11 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 2Z5Z7, 2Z6Z8, 2Z9Z11, 2Z10Z12 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} &   & \scriptsize A5A8, A9A12 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M8, M9M12 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} &   & \scriptsize A6A7, A10A11 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M7, M10M11 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} &   & \scriptsize A6A7, A10A11 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M7, M10M11 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} &   & \scriptsize A5A8, A9A12 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M8, M9M12 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z9Z11, Z10Z12 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z9Z11, Z10Z12 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z9Z11 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z10Z12 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z9Z11 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z10Z12 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM9GM11 & \scriptsize M9M12 & \scriptsize Z5Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM10GM12 & \scriptsize M10M11 & \scriptsize Z6Z8 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM9GM11 & \scriptsize M10M11 & \scriptsize Z5Z7 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM10GM12 & \scriptsize M9M12 & \scriptsize Z6Z8 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM9GM11 & \scriptsize M9M12 & \scriptsize Z9Z11 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM10GM12 & \scriptsize M10M11 & \scriptsize Z10Z12 & \scriptsize R3R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2a} & \scriptsize e & \scriptsize A10A11 & \scriptsize GM9GM11 & \scriptsize M10M11 & \scriptsize Z9Z11 & \scriptsize R4R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2a} & \scriptsize e & \scriptsize A9A12 & \scriptsize GM10GM12 & \scriptsize M9M12 & \scriptsize Z10Z12 & \scriptsize R4R6 & \scriptsize X4X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3+) + $n$(A3-) + $n$(GM1+) + $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3-) + $n$(Z2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3+) + $n$(GM1+) + $n$(M3+) + $n$(Z2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6A7) + $n$(A9A12)-$n$(A10A11) + 2$n$(GM5GM7) + 2$n$(GM9GM11)-$n$(Z9Z11)-$n$(Z10Z12) + 2$n$(X3X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6A7) + $n$(A9A12) + 2$n$(A10A11)-$n$(GM5GM7)-$n$(GM6GM8) + $n$(M5M8)-$n$(M10M11)-$n$(Z9Z11) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(Z10Z12) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg83.50.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.6.738~($I_{P}4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg83.50}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=83~(P4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A12, A6A11, A7A10, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M8, M6M7, M9M12, M10M11} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R3, R4R4, R5R5, R6R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X5, X4X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4k(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize1c(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize1d(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M3-, 2M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-M2-, 2M3+, 2M4+ & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM1+, 2GM1- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1+Z1- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM2+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2A3+A3- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3+, 2M3- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2A4+A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M4+, 2M4- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-, 2M4- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+, 2M4+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize Z1+Z1- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize Z1+Z1- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize Z2+Z2- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize Z2+Z2- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+GM4+ & \scriptsize 2M3+ & \scriptsize Z3-Z4+ & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2b} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3-GM4- & \scriptsize 2M3- & \scriptsize Z3+Z4- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM3+GM4+ & \scriptsize 2M4+ & \scriptsize Z3+Z4- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2b} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM3-GM4- & \scriptsize 2M4- & \scriptsize Z3-Z4+ & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM1+ & \scriptsize M1+M2+ & \scriptsize Z1+Z1- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM1- & \scriptsize M1-M2- & \scriptsize Z1+Z1- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize 2GM2+ & \scriptsize M1+M2+ & \scriptsize Z2+Z2- & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize 2GM2- & \scriptsize M1-M2- & \scriptsize Z2+Z2- & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3+GM4+ & \scriptsize 2M3+ & \scriptsize Z3+Z4- & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$2a} & \scriptsize e & \scriptsize A3+A3- & \scriptsize GM3-GM4- & \scriptsize 2M3- & \scriptsize Z3-Z4+ & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$2a} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM3+GM4+ & \scriptsize 2M4+ & \scriptsize Z3-Z4+ & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$2a} & \scriptsize e & \scriptsize A4+A4- & \scriptsize GM3-GM4- & \scriptsize 2M4- & \scriptsize Z3+Z4- & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A5A12, 2A6A11, 2A7A10, 2A8A9 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A5A12, 2A6A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z5Z11, 2Z6Z12 & \scriptsize 2R3R3, 2R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A7A10, 2A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z7Z9, 2Z8Z10 & \scriptsize 2R4R4, 2R5R5 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2A5A12, 2A6A11, 2A7A10, 2A8A9 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} &   & \scriptsize A5A12, A8A9 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M8, M9M12 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} &   & \scriptsize A6A11, A7A10 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M7, M10M11 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} &   & \scriptsize A6A11, A7A10 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M6M7, M10M11 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} &   & \scriptsize A5A12, A8A9 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M5M8, M9M12 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A5A12, A6A11 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z5Z11, Z6Z12 & \scriptsize R3R3, R6R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z7Z9, Z8Z10 & \scriptsize R4R4, R5R5 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize A7A10, A8A9 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z7Z9, Z8Z10 & \scriptsize R4R4, R5R5 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize A5A12, A6A11 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z11, Z6Z12 & \scriptsize R3R3, R6R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z7Z9 & \scriptsize R5R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z8Z10 & \scriptsize R5R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A6A11 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z11 & \scriptsize R6R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A5A12 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z12 & \scriptsize R6R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2b} & \scriptsize e & \scriptsize A5A12 & \scriptsize GM9GM11 & \scriptsize M9M12 & \scriptsize Z5Z11 & \scriptsize R3R3 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2b} & \scriptsize e & \scriptsize A6A11 & \scriptsize GM10GM12 & \scriptsize M10M11 & \scriptsize Z6Z12 & \scriptsize R3R3 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2b} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM9GM11 & \scriptsize M10M11 & \scriptsize Z7Z9 & \scriptsize R4R4 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2b} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM10GM12 & \scriptsize M9M12 & \scriptsize Z8Z10 & \scriptsize R4R4 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A12 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z11 & \scriptsize R3R3 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A11 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z12 & \scriptsize R3R3 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z7Z9 & \scriptsize R4R4 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z8Z10 & \scriptsize R4R4 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$2a} & \scriptsize e & \scriptsize A8A9 & \scriptsize GM9GM11 & \scriptsize M9M12 & \scriptsize Z7Z9 & \scriptsize R5R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$2a} & \scriptsize e & \scriptsize A7A10 & \scriptsize GM10GM12 & \scriptsize M10M11 & \scriptsize Z8Z10 & \scriptsize R5R5 & \scriptsize X3X5\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$2a} & \scriptsize e & \scriptsize A6A11 & \scriptsize GM9GM11 & \scriptsize M10M11 & \scriptsize Z5Z11 & \scriptsize R6R6 & \scriptsize X4X6\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$2a} & \scriptsize e & \scriptsize A5A12 & \scriptsize GM10GM12 & \scriptsize M9M12 & \scriptsize Z6Z12 & \scriptsize R6R6 & \scriptsize X4X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1-A2+)-$n$(A3+A3-) + $n$(A4+A4-) + 2$n$(GM1+) + $n$(GM3+GM4+) + $n$(GM3-GM4-) + 2$n$(M4+) + 2$n$(Z1+Z1-) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(Z3+Z4-) + 2$n$(R1+R2+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6A11) + $n$(A7A10)-$n$(GM5GM7) + $n$(GM6GM8) + 2$n$(GM9GM11)-$n$(M5M8) + $n$(M10M11) + 2$n$(X3X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg84.51.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.1.713~($P4_{2}/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.51}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3, R4, R5, R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A1 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M3-, M4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M3+, M4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-, GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R3, 2R4, 2R5, 2R6 & \scriptsize 2X3, 2X4, 2X5, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize Z3, Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize 2X3, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z4 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z3 & \scriptsize R3, R4, R5, R6 & \scriptsize X3, X4, X5, X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R4, 2R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} &   & \scriptsize 2A4 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2Z4 & \scriptsize 2R4, 2R6 & \scriptsize 2X4, 2X6\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} &   & \scriptsize 2A3 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2Z3 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2f} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G8$@$2f} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM12 & \scriptsize M7, M12 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2e} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM11 & \scriptsize M8, M11 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize X4, X6\\
\multicolumn{2}{r}{\scriptsize G7$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM10 & \scriptsize M5, M10 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2e} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM9 & \scriptsize M6, M9 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM8 & \scriptsize M9, M10 & \scriptsize Z4 & \scriptsize R5, R6 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM6 & \scriptsize M11, M12 & \scriptsize Z3 & \scriptsize R5, R6 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM11, GM12 & \scriptsize M5, M6 & \scriptsize Z4 & \scriptsize R3, R4 & \scriptsize X3, X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM9, GM10 & \scriptsize M7, M8 & \scriptsize Z3 & \scriptsize R3, R4 & \scriptsize X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R3, R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R4, R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize Z4 & \scriptsize R4, R6 & \scriptsize 2X6\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize Z3 & \scriptsize R3, R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1+) + $n$(GM1-) + $n$(X1+) + $n$(X1-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1)-$n$(GM1+) + 2$n$(GM1-)-$n$(GM2+) + 2$n$(GM3+) + $n$(M1+)-$n$(M2+) + 2$n$(M3+) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM5) + $n$(GM9) + $n$(X3) + $n$(X5) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM6)-$n$(GM7) + $n$(GM8) + 2$n$(M5)-$n$(M11) + $n$(M12) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg84.52.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.2.714~($P4_{2}/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.52}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+, R1-, R2+, R2-; R3R4, R5R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+, 2R1-, 2R2+, 2R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+, M2+, M3-M4- & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-, M2-, M3+M4+ & \scriptsize Z1, Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z1 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z2 & \scriptsize R1+, R1-, R2+, R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize 2R1+, 2R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z2 & \scriptsize 2R2+, 2R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-M4- & \scriptsize Z1 & \scriptsize R1-, R2- & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+M4+ & \scriptsize Z1 & \scriptsize R1+, R2+ & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+GM4+ & \scriptsize M1-, M2- & \scriptsize Z2 & \scriptsize R1-, R2- & \scriptsize X1-, X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3-GM4- & \scriptsize M1+, M2+ & \scriptsize Z2 & \scriptsize R1+, R2+ & \scriptsize X1+, X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z2 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R1+, R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize Z2 & \scriptsize R2+, R2- & \scriptsize 2X2-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8k} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 4Z3Z4 & \scriptsize 4R3R4, 4R5R6 & \scriptsize 4X3X4, 4X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R4, 2R5R6 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M8, M9M11 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M7, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M5M7, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M6M8, M9M11 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize 2R5R6 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize 2R3R4 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R4, R5R6 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1-) + $n$(M1-) + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1-) + $n$(GM2+) + $n$(X1+) + $n$(X2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM5GM7) + $n$(GM6GM8) + $n$(R3R4) + $n$(X3X4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3A4)-$n$(GM5GM7)-$n$(GM6GM8) + $n$(M6M8)-$n$(M9M11) + 2$n$(R3R4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg84.53.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.3.715~($P4_{2}'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.53}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=84~(P4_{2}/m)$  }& \multicolumn{3}{c|}{$B=10~(P2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & 0 & 1\\
1 & 0 & 0\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize E1+E1-, E2+E2-; E3E6, E4E5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+A2+, A2-A2-; A3A4, A5A6} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+, C2-; C3, C4, C5, C6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+, Y2-; Y3, Y4, Y5, Y6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1+, D1-, D2+, D2-; D3, D4, D5, D6} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1+, B1-, B2+, B2-; B3, B4, B5, B6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4o(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m..)} & \multicolumn{8}{l}{\scriptsize2n(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2m(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'..)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'..)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m..)} & \multicolumn{8}{l}{\scriptsize1e(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m..)} & \multicolumn{8}{l}{\scriptsize1f(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m..)} & \multicolumn{8}{l}{\scriptsize1g(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m..)} & \multicolumn{8}{l}{\scriptsize1b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & E& GM& A& Z& C& Y& D& B\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2E1+E1-, 2E2+E2- & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2A1+, 2A1-, A2+A2+, A2-A2- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2C1+, 2C1-, 2C2+, 2C2- & \scriptsize 2Y1+, 2Y1-, 2Y2+, 2Y2- & \scriptsize 2D1+, 2D1-, 2D2+, 2D2- & \scriptsize 2B1+, 2B1-, 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1+, GM2-GM2- & \scriptsize 2A1+, A2-A2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2Y1+, 2Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize E1+E1-, E2+E2- & \scriptsize 2GM1-, GM2+GM2+ & \scriptsize 2A1-, A2+A2+ & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize 2Y1-, 2Y2+ & \scriptsize D1+, D1-, D2+, D2- & \scriptsize 2B1-, 2B2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2E2+E2- & \scriptsize 2GM1+, 2GM1- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z1+Z1- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2E1+E1- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z2+Z2- & \scriptsize C1+, C1-, C2+, C2- & \scriptsize Y1+, Y1-, Y2+, Y2- & \scriptsize D1+, D1-, D2+, D2- & \scriptsize B1+, B1-, B2+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2E1+E1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z1+Z1- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2E2+E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2E1+E1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2A1+, 2A1- & \scriptsize 2Z1+Z1- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2E2+E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM1+, GM1- & \scriptsize A1+, A1- & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize Y2+, Y2- & \scriptsize D2+, D2- & \scriptsize B2+, B2-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2f} &   & \scriptsize 2E2+E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C1+, 2C1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2D1+, 2D1- & \scriptsize 2B1+, 2B1-\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM1+, GM1- & \scriptsize A1+, A1- & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize Y1+, Y1- & \scriptsize D1+, D1- & \scriptsize B1+, B1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2e} &   & \scriptsize 2E2+E2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize A2+A2+, A2-A2- & \scriptsize 2Z2+Z2- & \scriptsize 2C2+, 2C2- & \scriptsize 2Y2+, 2Y2- & \scriptsize 2D2+, 2D2- & \scriptsize 2B2+, 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2d} & \scriptsize e & \scriptsize E2+E2- & \scriptsize 2GM1+ & \scriptsize A2-A2- & \scriptsize Z1+Z1- & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2d} & \scriptsize e & \scriptsize E2+E2- & \scriptsize 2GM1- & \scriptsize A2+A2+ & \scriptsize Z1+Z1- & \scriptsize C1-, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2d} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM2+GM2+ & \scriptsize 2A1- & \scriptsize Z2+Z2- & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2d} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM2-GM2- & \scriptsize 2A1+ & \scriptsize Z2+Z2- & \scriptsize C1-, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2c} & \scriptsize e & \scriptsize E2+E2- & \scriptsize 2GM1+ & \scriptsize A2-A2- & \scriptsize Z1+Z1- & \scriptsize C1-, C2- & \scriptsize Y1+, Y2- & \scriptsize D1+, D2+ & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2c} & \scriptsize e & \scriptsize E2+E2- & \scriptsize 2GM1- & \scriptsize A2+A2+ & \scriptsize Z1+Z1- & \scriptsize C1+, C2+ & \scriptsize Y1-, Y2+ & \scriptsize D1-, D2- & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2c} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM2+GM2+ & \scriptsize 2A1- & \scriptsize Z2+Z2- & \scriptsize C1-, C2- & \scriptsize Y1-, Y2+ & \scriptsize D1+, D2+ & \scriptsize B1-, B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2c} & \scriptsize e & \scriptsize E1+E1- & \scriptsize GM2-GM2- & \scriptsize 2A1+ & \scriptsize Z2+Z2- & \scriptsize C1+, C2+ & \scriptsize Y1+, Y2- & \scriptsize D1-, D2- & \scriptsize B1+, B2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2b} & \scriptsize e & \scriptsize E1+E1- & \scriptsize 2GM1+ & \scriptsize 2A1+ & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize 2Y2- & \scriptsize D2+, D2- & \scriptsize 2B2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2b} & \scriptsize e & \scriptsize E1+E1- & \scriptsize 2GM1- & \scriptsize 2A1- & \scriptsize Z1+Z1- & \scriptsize C2+, C2- & \scriptsize 2Y2+ & \scriptsize D2+, D2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2b} & \scriptsize e & \scriptsize E2+E2- & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2+Z2- & \scriptsize C1+, C1- & \scriptsize 2Y1- & \scriptsize D1+, D1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2b} & \scriptsize e & \scriptsize E2+E2- & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2+Z2- & \scriptsize C1+, C1- & \scriptsize 2Y1+ & \scriptsize D1+, D1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$2a} & \scriptsize e & \scriptsize E1+E1- & \scriptsize 2GM1+ & \scriptsize 2A1+ & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize 2Y1+ & \scriptsize D1+, D1- & \scriptsize 2B1+\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$2a} & \scriptsize e & \scriptsize E1+E1- & \scriptsize 2GM1- & \scriptsize 2A1- & \scriptsize Z1+Z1- & \scriptsize C1+, C1- & \scriptsize 2Y1- & \scriptsize D1+, D1- & \scriptsize 2B1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$2a} & \scriptsize e & \scriptsize E2+E2- & \scriptsize GM2+GM2+ & \scriptsize A2+A2+ & \scriptsize Z2+Z2- & \scriptsize C2+, C2- & \scriptsize 2Y2+ & \scriptsize D2+, D2- & \scriptsize 2B2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$2a} & \scriptsize e & \scriptsize E2+E2- & \scriptsize GM2-GM2- & \scriptsize A2-A2- & \scriptsize Z2+Z2- & \scriptsize C2+, C2- & \scriptsize 2Y2- & \scriptsize D2+, D2- & \scriptsize 2B2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2E3E6, 2E4E5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2A3A4, 2A5A6 & \scriptsize 2Z3Z6, 2Z4Z5 & \scriptsize 2C3, 2C4, 2C5, 2C6 & \scriptsize 2Y3, 2Y4, 2Y5, 2Y6 & \scriptsize 2D3, 2D4, 2D5, 2D6 & \scriptsize 2B3, 2B4, 2B5, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2E3E6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize 2Z3Z6 & \scriptsize 2C3, 2C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D3, 2D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize 2Z4Z5 & \scriptsize 2C4, 2C5 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize 2D4, 2D5 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2C4, 2C6 & \scriptsize 2Y4, 2Y6 & \scriptsize 2D3, 2D5 & \scriptsize 2B3, 2B5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2C3, 2C5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2D4, 2D6 & \scriptsize 2B4, 2B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} &   & \scriptsize E3E6, E4E5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize A3A4, A5A6 & \scriptsize Z3Z6, Z4Z5 & \scriptsize C3, C4, C5, C6 & \scriptsize Y3, Y4, Y5, Y6 & \scriptsize D3, D4, D5, D6 & \scriptsize B3, B4, B5, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z3Z6 & \scriptsize 2C3 & \scriptsize Y3, Y5 & \scriptsize 2D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z4Z5 & \scriptsize 2C4 & \scriptsize Y4, Y6 & \scriptsize 2D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2d} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z4Z5 & \scriptsize 2C5 & \scriptsize Y3, Y5 & \scriptsize 2D4 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2d} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z3Z6 & \scriptsize 2C6 & \scriptsize Y4, Y6 & \scriptsize 2D3 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z3Z6 & \scriptsize 2C6 & \scriptsize Y4, Y6 & \scriptsize 2D3 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize A5A6 & \scriptsize Z4Z5 & \scriptsize 2C5 & \scriptsize Y3, Y5 & \scriptsize 2D4 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2c} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z4Z5 & \scriptsize 2C4 & \scriptsize Y4, Y6 & \scriptsize 2D5 & \scriptsize B3, B5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2c} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize A3A4 & \scriptsize Z3Z6 & \scriptsize 2C3 & \scriptsize Y3, Y5 & \scriptsize 2D6 & \scriptsize B4, B6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z4Z5 & \scriptsize C4, C5 & \scriptsize Y5, Y6 & \scriptsize D4, D5 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z6 & \scriptsize C3, C6 & \scriptsize Y5, Y6 & \scriptsize D3, D6 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2b} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z3Z6 & \scriptsize C3, C6 & \scriptsize Y3, Y4 & \scriptsize D3, D6 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2b} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z4Z5 & \scriptsize C4, C5 & \scriptsize Y3, Y4 & \scriptsize D4, D5 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z3Z6 & \scriptsize C3, C6 & \scriptsize Y3, Y4 & \scriptsize D3, D6 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM3GM4 & \scriptsize A3A4 & \scriptsize Z4Z5 & \scriptsize C4, C5 & \scriptsize Y3, Y4 & \scriptsize D4, D5 & \scriptsize B3, B4\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$2a} & \scriptsize e & \scriptsize E4E5 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z4Z5 & \scriptsize C4, C5 & \scriptsize Y5, Y6 & \scriptsize D4, D5 & \scriptsize B5, B6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$2a} & \scriptsize e & \scriptsize E3E6 & \scriptsize GM5GM6 & \scriptsize A5A6 & \scriptsize Z3Z6 & \scriptsize C3, C6 & \scriptsize Y5, Y6 & \scriptsize D3, D6 & \scriptsize B5, B6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E2+E2-) + $n$(GM1+) + $n$(GM2+GM2+) + $n$(GM2-GM2-) + $n$(B1+) + $n$(B2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(E3E6) + $n$(E4E5) + $n$(GM3GM4) + $n$(A3A4) + $n$(B3) + $n$(B5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg84.54.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.4.716~($P4_{2}/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.54}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=84~(P4_{2}/m)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'..)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m'..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2e} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2e} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg84.55.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.5.717~($P4_{2}'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.55}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=84~(P4_{2}/m)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(m'..)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(-4..)} & \multicolumn{8}{l}{\scriptsize1b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(2/m'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2/m'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2/m'..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2/m'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2f} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2f} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2e} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize Z6Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2e} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize Z5Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(M3M4) + $n$(X1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3GM4) + $n$(M1) + $n$(M3M4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM3GM4) + $n$(M3M4) + $n$(Z3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(GM5GM7) + $n$(M5M7) + $n$(Z5Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg84.56.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.9.711~($P_{2c}4'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.56}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R1-, R2+R2-; R3R6, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'..)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2/m'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2e(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 4A1, 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+M4+, 2M3-M4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1+R1-, 4R2+R2- & \scriptsize 4X1+, 4X1-, 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, A2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+, 2M2+, 2M3-M4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1+, 4X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, A2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-, 2M2-, 2M3+M4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 4X1-, 4X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 4Z1 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4A1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R1-, 2R2+R2- & \scriptsize 2X1+, 2X1-, 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 2Z2Z2 & \scriptsize 4R1+R1- & \scriptsize 4X1+, 4X1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2Z1 & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 2Z2Z2 & \scriptsize 4R2+R2- & \scriptsize 4X2+, 4X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize X1+, X1-, X2+, X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-M4- & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+M4+ & \scriptsize 2Z1 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-, 2M2- & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1-, 2X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3-GM4- & \scriptsize 2M1+, 2M2+ & \scriptsize Z2Z2 & \scriptsize R1+R1-, R2+R2- & \scriptsize 2X1+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize X2+, X2-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 2X1+, 2X1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R2+R2- & \scriptsize 2X2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+GM4+ & \scriptsize 2M3+M4+ & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 4X1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3-GM4- & \scriptsize 2M3-M4- & \scriptsize Z2Z2 & \scriptsize 2R1+R1- & \scriptsize 4X1+\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1+, M2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1-, M2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize X1+, X1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 2X2+, 2X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2X1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize Z1 & \scriptsize R1+R1- & \scriptsize 2X1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3+GM4+ & \scriptsize 2M3+M4+ & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 4X2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM3-GM4- & \scriptsize 2M3-M4- & \scriptsize Z2Z2 & \scriptsize 2R2+R2- & \scriptsize 4X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 4Z3Z4 & \scriptsize 4R3R6, 4R4R5 & \scriptsize 4X3X4, 4X5X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2Z3Z4 & \scriptsize 2R3R6, 2R4R5 & \scriptsize 2X3X4, 2X5X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M8, M9M11 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M7, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X5X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M5M7, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M6M8, M9M11 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize X3X4, X5X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize Z3Z4 & \scriptsize R3R6, R4R5 & \scriptsize 2X5X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1+) + $n$(M1-) + $n$(X2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(A3A4)-$n$(GM5GM7)-$n$(GM6GM8)-$n$(M6M8) + $n$(M9M11) + 2$n$(X3X4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg84.57.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.6.718~($P_{P}4_{2}/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.57}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=84~(P4_{2}/m)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M8, M6M7, M9M12, M10M11} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2-, R1-R2+; R3R5, R4R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X5, X4X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1+R2-, 4R1-R2+ & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M3-, 2M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-M2-, 2M3+, 2M4+ & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z1 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4f} &   & \scriptsize 4A1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z2 & \scriptsize 2R1+R2-, 2R1-R2+ & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3+, 2M4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3-, 2M4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+M2+, M3-, M4- & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-M2-, M3+, M4+ & \scriptsize Z1, Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M3-, 2M4- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M3+, 2M4+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1+M2+ & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+GM4+ & \scriptsize 2M3+, 2M4+ & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-GM4- & \scriptsize 2M3-, 2M4- & \scriptsize 2Z2 & \scriptsize R1+R2-, R1-R2+ & \scriptsize 2X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 4Z3Z4 & \scriptsize 4R3R5, 4R4R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 4R3R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 4R4R6 & \scriptsize 4X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M5M8, M10M11 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M6M7, M9M12 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M7, M9M12 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M8, M10M11 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R5, 2R4R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R3R5, R4R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize 2R3R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize 2R4R6 & \scriptsize 2X4X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM3+GM4+) + $n$(GM3-GM4-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1+) + $n$(M4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4)-$n$(GM5GM7)-$n$(GM6GM8) + $n$(M6M7)-$n$(M9M12) + 2$n$(X3X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg84.58.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.7.739~($I_{P}4'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg84.58}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=84~(P4_{2}/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M8, M6M7, M9M12, M10M11} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1+R2+, R1-R2-; R3R3, R4R4, R5R5, R6R6} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+X2-, X1-X2+; X3X5, X4X6} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4j(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2f(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize2c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2-, 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1+R2+, 4R1-R2- & \scriptsize 4X1+X2-, 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize A1A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M3-, 2M4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize A1A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-M2-, 2M3+, 2M4+ & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 4X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 4Z1 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M3+, 2M3-, 2M4+, 2M4- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize A1A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+M2+, M1-M2-, M3+, M3-, M4+, M4- & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A1 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+M2+, 2M1-M2- & \scriptsize 2Z2Z2 & \scriptsize 2R1+R2+, 2R1-R2- & \scriptsize 2X1+X2-, 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize M1+M2+, M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3+, 2M4- & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M3-, 2M4+ & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize X1+X2-, X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2+ & \scriptsize 2M1+M2+ & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2- & \scriptsize 2M1-M2- & \scriptsize 2Z1 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3+GM4+ & \scriptsize 2M3+, 2M4+ & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM3-GM4- & \scriptsize 2M3-, 2M4- & \scriptsize Z2Z2 & \scriptsize R1+R2+, R1-R2- & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize Z2Z2 & \scriptsize 2R1-R2- & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize Z2Z2 & \scriptsize 2R1+R2+ & \scriptsize 2X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM2+ & \scriptsize M3-, M4- & \scriptsize Z1 & \scriptsize R1+R2+ & \scriptsize X1+X2-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1-, GM2- & \scriptsize M3+, M4+ & \scriptsize Z1 & \scriptsize R1-R2- & \scriptsize X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3+GM4+ & \scriptsize 2M1-M2- & \scriptsize Z2Z2 & \scriptsize 2R1+R2+ & \scriptsize 2X1-X2+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3-GM4- & \scriptsize 2M1+M2+ & \scriptsize Z2Z2 & \scriptsize 2R1-R2- & \scriptsize 2X1+X2-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 4Z3Z4 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R3R3, 2R5R5 & \scriptsize 4X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize 2R4R4, 2R6R6 & \scriptsize 4X4X6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M8, 2M6M7, 2M9M12, 2M10M11 & \scriptsize 4Z3Z4 & \scriptsize 2R3R3, 2R4R4, 2R5R5, 2R6R6 & \scriptsize 4X3X5, 4X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7, M9M12, M10M11 & \scriptsize 2Z3Z4 & \scriptsize R3R3, R4R4, R5R5, R6R6 & \scriptsize 2X3X5, 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M5M8, M10M11 & \scriptsize Z3Z4 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M6M7, M9M12 & \scriptsize Z3Z4 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M7, M9M12 & \scriptsize Z3Z4 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M8, M10M11 & \scriptsize Z3Z4 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R3R3, R5R5 & \scriptsize 2X3X5\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R4R4, R6R6 & \scriptsize 2X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R5R5, R6R6 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M12, M10M11 & \scriptsize Z3Z4 & \scriptsize R3R3, R4R4 & \scriptsize X3X5, X4X6\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M8, M6M7 & \scriptsize Z3Z4 & \scriptsize R5R5, R6R6 & \scriptsize X3X5, X4X6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1+) + $n$(M4+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5GM7)-$n$(GM6GM8) + $n$(M5M8) + $n$(M6M7) + 2$n$(X3X5) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg85.59.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.1.720~($P4/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.59}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+, Z3-, Z4+, Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2A2 & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize Z3+, Z3-, Z4+, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+, Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-, Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4+, GM4- & \scriptsize M1 & \scriptsize Z4+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM3+, GM3- & \scriptsize M1 & \scriptsize Z3+, Z3- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z3-, Z4+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z3+, Z4- & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A3, 2A4 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize Z5, Z6, Z7, Z8, Z9, Z10, Z11, Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize 2A3 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize Z7, Z8, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize 2A4 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize Z5, Z6, Z9, Z10 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z9, Z10, Z11, Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM7, GM11 & \scriptsize M4 & \scriptsize Z7, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A4 & \scriptsize GM8, GM12 & \scriptsize M4 & \scriptsize Z8, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM5, GM9 & \scriptsize M3 & \scriptsize Z5, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A3 & \scriptsize GM6, GM10 & \scriptsize M3 & \scriptsize Z6, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM7, GM12 & \scriptsize M3 & \scriptsize Z7, Z12 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A3 & \scriptsize GM8, GM11 & \scriptsize M3 & \scriptsize Z8, Z11 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM5, GM10 & \scriptsize M4 & \scriptsize Z5, Z10 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A4 & \scriptsize GM6, GM9 & \scriptsize M4 & \scriptsize Z6, Z9 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(GM1+) + $n$(GM2+) + $n$(Z3+) + $n$(Z4+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A1) + 2$n$(GM1+) + 2$n$(GM1-)-$n$(GM3+)-$n$(GM3-) + $n$(Z4+) + $n$(Z4-) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(Z9) + $n$(Z10) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3)-$n$(GM5) + $n$(GM6) + 2$n$(GM7)-$n$(GM9) + $n$(GM10) + 2$n$(GM11) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg85.60.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.2.721~($P4/n1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.60}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2Z5Z7, 2Z6Z8, 2Z9Z11, 2Z10Z12 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4e} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z9Z11, 2Z10Z12 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z9Z11, 2Z10Z12 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z9Z11 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z10Z12 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z9Z11 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z10Z12 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z5Z7, Z10Z12 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z6Z8, Z9Z11 & \scriptsize R2R2 & \scriptsize X2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM9GM11) + $n$(GM10GM12) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5GM7) + $n$(GM10GM12)-$n$(Z6Z8) + $n$(Z9Z11) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg85.61.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.3.722~($P4'/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.61}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=85~(P4/n)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+C1-, C2+C2-; C3C6, C4C5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+Z2+, Z2-Z2-; Z3Z4, Z5Z6} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1)} & \multicolumn{8}{l}{\scriptsize2c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & C& GM& Y& Z& D& B& E& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2C1+C1-, 2C2+C2- & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z1+, 2Z1-, Z2+Z2+, Z2-Z2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 4E1 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2C1+C1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize 2Z1+, 2Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2C2+C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4e} & \scriptsize e & \scriptsize C1+C1-, C2+C2- & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1-, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4e} & \scriptsize e & \scriptsize C1+C1-, C2+C2- & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1+, Z2+Z2+ & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize C1+C1-, C2+C2- & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1+, Z2+Z2+ & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize C1+C1-, C2+C2- & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2Z1-, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize C2+C2- & \scriptsize GM1+, GM1- & \scriptsize Y2+Y2- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2C1+C1- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+Y1- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize C1+C1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2C2+C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize C1+C1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+, Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2C2+C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize Z2+Z2+, Z2-Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2C3C6, 2C4C5 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3Z4, 2Z5Z6 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 4E2 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z4 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2Z3Z4 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize C3C6, C4C5 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z4, Z5Z6 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Z3Z4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg85.62.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.4.723~($P4/n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.62}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=85~(P4/n)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2c} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg85.63.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.5.724~($P4'/n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.63}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=85~(P4/n)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A8, A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-1')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2A3 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R3 & \scriptsize 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R4R4 & \scriptsize 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A8, 2A6A7 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z7 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z8 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z7 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A5A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z8 & \scriptsize R4R4 & \scriptsize X4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(GM2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(M3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A8) + $n$(GM5GM7) + $n$(M5M8) + $n$(Z5Z7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg85.64.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.6.725~($P_{2c}4/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.64}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=85~(P4/n)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1, 2A2A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 4A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize 2A1, A2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2A1, A2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2A1, A2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+Z1- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} &   & \scriptsize 2A2A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z3+Z4- & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize A2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z3-Z4+ & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z5Z11, Z8Z10 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z6Z12, Z7Z9 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z7Z9 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z8Z10 & \scriptsize R2R2 & \scriptsize X2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+GM4+) + $n$(GM3-GM4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM9GM11) + $n$(GM10GM12) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg85.65.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.10.712~($P_{P}4/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.65}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+, 2Z1-, 2Z2+, 2Z2-, 2Z3+Z4+, 2Z3-Z4- & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+, Z1-, Z2+, Z2-, Z3+Z4+, Z3-Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+, Z1-, Z2+, Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 4A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z4+, 2Z3-Z4- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+, 2Z1- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+, 2Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1+, Z2+, Z3+Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1-, Z2-, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1 & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1-, Z2+ & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+, Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+, Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4+, Z3-Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2Z5Z7, 2Z6Z8, 2Z9Z11, 2Z10Z12 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z7, Z6Z8, Z9Z11, Z10Z12 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M3M4 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M3M4 & \scriptsize Z9Z11, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M3M4 & \scriptsize Z9Z11, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M3M4 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z5Z7, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z6Z8, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z7, Z9Z11 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z8, Z10Z12 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) + $n$(GM1+) + $n$(GM2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6GM8) + $n$(GM9GM11) + $n$(Z6Z8) + $n$(Z9Z11) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg85.66.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.8.740~($I_{P}4/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg85.66}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=85~(P4/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2; A3A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4e(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1A1, 4A2 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 2Z1+Z1-, 2Z2+Z2-, 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A1, 2A2 & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A1 & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4A2 & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z3+Z4-, 2Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize A1A1, 2A2 & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize A1A1, 2A2 & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize Z1+Z1-, Z2+Z2-, Z3+Z4-, Z3-Z4+ & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A2 & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M2 & \scriptsize 2Z1+Z1- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A2 & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2 & \scriptsize 2Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z3+Z4- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A2 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM1+, GM1- & \scriptsize M2 & \scriptsize Z1+Z1- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2+, GM2- & \scriptsize M2 & \scriptsize Z2+Z2- & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z3+Z4-, Z3-Z4+ & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4A3A4 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2Z5Z11, 2Z6Z12, 2Z7Z9, 2Z8Z10 & \scriptsize 4R2R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z5Z11, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z6Z12, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A3A4 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize Z5Z11, Z6Z12, Z7Z9, Z8Z10 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM5GM7, GM9GM11 & \scriptsize M3M4 & \scriptsize Z5Z11, Z7Z9 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM6GM8, GM10GM12 & \scriptsize M3M4 & \scriptsize Z6Z12, Z8Z10 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3+GM4+) + $n$(GM3-GM4-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM9GM11) + $n$(GM10GM12) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.67.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.1.727~($P4_{2}/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.67}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5, A6, A7, A8, A9, A10, A11, A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+, A1-, A2+, A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1-, A2-, A3-, A4- & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1+, A2+, A3+, A4+ & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+, A2+, A3+, A4+ & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-, A2-, A3-, A4- & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A3-, A4+ & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3+, A4- & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A5, A6, A7, A8, A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A7, A8, A11, A12 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A5, A6, A9, A10 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5, A6, A9, A10 & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A7, A8, A11, A12 & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A9, A10, A11, A12 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A9, A10, A11, A12 & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A8, A11 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7, A12 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A5, A10 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A7, A12 & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A8, A11 & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A5, A10 & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6, A9 & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(Z1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A2+) + $n$(GM1+) + $n$(GM2+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A9) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(A6) + $n$(GM9) + $n$(GM10) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.68.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.2.728~($P4_{2}/n1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.68}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-, A3+A4+, A3-A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A7, A6A8, A9A11, A10A12} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1+, A1-, A2+, A2-, A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1+, A1-, A2+, A2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1-, A2-, A3-A4- & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1+, A2+, A3+A4+ & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1+, A2+, A3+A4+ & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1-, A2-, A3-A4- & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+, A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-, A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3+A4+, A3-A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 2A5A7, 2A6A8, 2A9A11, 2A10A12 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize A5A7, A6A8, A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A5A7, A6A8, A9A11, A10A12 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4d} & \scriptsize e & \scriptsize 2A9A11, 2A10A12 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2A9A11, 2A10A12 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G3$@$4c} & \scriptsize e & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A8, A9A11 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A5A7, A10A12 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A5A7, A10A12 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A8, A9A11 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+) + $n$(A1-) + $n$(Z1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(A10A12) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7)-$n$(A10A12)-$n$(GM6GM8) + $n$(GM9GM11) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg86.69.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.3.729~($P4_{2}'/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.69}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=86~(P4_{2}/n)$  }& \multicolumn{3}{c|}{$B=13~(P2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & -1\\
0 & 0 & -1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} C} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize C1+, C1-, C2+C2+, C2-C2-; C3C4, C5C6} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1+Z1-, Z2+Z2-; Z3Z6, Z4Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} D} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize D1; D2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} B} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize B1; B2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} E} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize E1; E2} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1)} & \multicolumn{8}{l}{\scriptsize2d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1)} & \multicolumn{8}{l}{\scriptsize2b(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2e(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & C& GM& Y& Z& D& B& E& A\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2C1+, 2C1-, C2+C2+, C2-C2- & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 2Z1+Z1-, 2Z2+Z2- & \scriptsize 4D1 & \scriptsize 4B1 & \scriptsize 4E1 & \scriptsize 4A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2C1+, 2C1- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize 2Z1+Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize C2+C2+, C2-C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize C2+C2+, C2-C2- & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y2+Y2- & \scriptsize 2Z1+Z1- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2C1+, 2C1- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+Y1- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4d} & \scriptsize e & \scriptsize 2C1-, C2-C2- & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4d} & \scriptsize e & \scriptsize 2C1+, C2+C2+ & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2C1+, C2+C2+ & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2C1-, C2-C2- & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize Z1+Z1-, Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize C1+, C1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize C2+C2+, C2-C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize C1+, C1- & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize Z1+Z1- & \scriptsize D1 & \scriptsize B1 & \scriptsize E1 & \scriptsize A1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize C2+C2+, C2-C2- & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2Z2+Z2- & \scriptsize 2D1 & \scriptsize 2B1 & \scriptsize 2E1 & \scriptsize 2A1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2C3C4, 2C5C6 & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 2Z3Z6, 2Z4Z5 & \scriptsize 4D2 & \scriptsize 4B2 & \scriptsize 4E2 & \scriptsize 4A2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2C3C4 & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2C5C6 & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2C5C6 & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize 2C3C4 & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize C3C4, C5C6 & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize Z3Z6, Z4Z5 & \scriptsize 2D2 & \scriptsize 2B2 & \scriptsize 2E2 & \scriptsize 2A2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(Y1+Y1-) + $n$(Z1+Z1-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(C3C4) + $n$(GM3GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.70.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.4.730~($P4_{2}/n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.70}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=86~(P4_{2}/n)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3, A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5Z7, Z6Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4'..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3, A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R3R3 & \scriptsize 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize 2R4R4 & \scriptsize 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z7, 2Z6Z8 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z7, Z6Z8 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(Z2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.71.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.5.731~($P4_{2}'/n'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.71}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=86~(P4_{2}/n)$  }& \multicolumn{3}{c|}{$B=81~(P$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3A4; A5A7, A6A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5Z8, Z6Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R3, R4R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2..)} & \multicolumn{8}{l}{\scriptsize2f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2..)} & \multicolumn{8}{l}{\scriptsize2g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-1')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(-1')} & \multicolumn{8}{l}{\scriptsize4h(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(-4..)} & \multicolumn{8}{l}{\scriptsize1c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(-4..)} & \multicolumn{8}{l}{\scriptsize1d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2A3A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM3GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3A4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R3R3 & \scriptsize 2X3X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize 2R4R4 & \scriptsize 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A5A7, A6A8 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize Z5Z8, Z6Z7 & \scriptsize R3R3, R4R4 & \scriptsize X3X3, X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} &   & \scriptsize 2A5A7, 2A6A8 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2Z5Z8, 2Z6Z7 & \scriptsize 2R3R3, 2R4R4 & \scriptsize 2X3X3, 2X4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z6Z7 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z5Z8 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2b} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z5Z8 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2b} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z6Z7 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize Z5Z8 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R3R3 & \scriptsize X3X3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$2a} & \scriptsize e & \scriptsize A5A7 & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize Z6Z7 & \scriptsize R4R4 & \scriptsize X4X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$2a} & \scriptsize e & \scriptsize A6A8 & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize Z5Z8 & \scriptsize R4R4 & \scriptsize X4X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(GM1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(Z3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A3A4) + $n$(GM1) + $n$(GM3GM4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM3GM4) + $n$(M3) + $n$(Z3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5A7) + $n$(GM5GM7) + $n$(M5M8) + $n$(Z5Z8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.72.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg85}.7.726~($P_{2c}4'/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.72}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=85~(P4/n)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A11, A6A12, A7A9, A8A10} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1+A1-, 2A2+A2-, 2A3+A4-, 2A3-A4+ & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A3+A4-, 2A3-A4+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize A1+A1-, A2+A2-, A3+A4-, A3-A4+ & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3+A4-, A3-A4+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2A1+A1-, 2A2+A2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1 & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize 2A3+A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize 2A3-A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1+A1-, A2+A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} &   & \scriptsize 2A3+A4-, 2A3-A4+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z2Z2 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A5A11, 2A6A12, 2A7A9, 2A8A10 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8e} &   & \scriptsize 2A5A11, 2A6A12, 2A7A9, 2A8A10 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 4X2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize A5A11, A8A10 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize A6A12, A7A9 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize A6A12, A7A9 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize A5A11, A8A10 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize X2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize A5A11, A6A12, A7A9, A8A10 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 2X2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6GM8) + $n$(GM9GM11) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.73.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg84}.7.719~($P_{P}4_{2}/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.73}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=84~(P4_{2}/m)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2+, A1-A2-, A3+, A3-, A4+, A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A8, A6A7, A9A12, A10A11} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(-4..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1+A2+, 2A1-A2-, 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1+A2+, A1-A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1+A2+, A1-A2-, A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1+A2+, 2A1-A2- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3+, 2A3-, 2A4+, 2A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M2 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1+A2+, 2A1-A2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2A3+, 2A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2A3-, 2A4+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1+A2+, 2A1-A2- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1 & \scriptsize 4Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4d} & \scriptsize e & \scriptsize A1+A2+, A3+, A4+ & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4d} & \scriptsize e & \scriptsize A1-A2-, A3-, A4- & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize A1-A2-, A3-, A4- & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize A1+A2+, A3+, A4+ & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A3+, A3-, A4+, A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1+A2+, A1-A2- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2A5A8, 2A6A7, 2A9A12, 2A10A11 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4Z3Z4 & \scriptsize 8R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4f} & \scriptsize e & \scriptsize A5A8, A10A11 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4f} & \scriptsize e & \scriptsize A6A7, A9A12 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4f} & \scriptsize e & \scriptsize A6A7, A9A12 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4f} & \scriptsize e & \scriptsize A5A8, A10A11 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5A8, A6A7 & \scriptsize GM9GM11, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} &   & \scriptsize A5A8, A6A7, A9A12, A10A11 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1+A2+) + $n$(A1-A2-) + $n$(Z1) + $n$(R1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A6A7) + $n$(A9A12) + $n$(GM6GM8) + $n$(GM9GM11) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg86.74.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.9.741~($I_{P}4'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg86.74}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=86~(P4_{2}/n)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize A5A12, A6A11, A7A10, A8A9} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2Z2; Z3Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R2} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2A1+A2-, 2A1-A2+, 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4Z1, 2Z2Z2 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M2 & \scriptsize 4Z1 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1 & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize A1+A2-, A1-A2+, A3+A3-, A4+A4- & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A3+A3-, 2A4+A4- & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2A1+A2-, 2A1-A2+ & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1 & \scriptsize 2Z2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1+A2-, A1-A2+ & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M1 & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1+A2- & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1-A2+ & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A3+A3-, A4+A4- & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2A5A12, 2A6A11, 2A7A10, 2A8A9 & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4Z3Z4 & \scriptsize 4R2R2 & \scriptsize 8X2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize A5A12, A6A11, A7A10, A8A9 & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2Z3Z4 & \scriptsize 2R2R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize A6A11, A8A9 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize A5A12, A7A10 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize A5A12, A7A10 & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize A6A11, A8A9 & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize Z3Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM6GM8) + $n$(GM9GM11) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg87.75.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.1.733~($I4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.75}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5, M6, M7, M8, M9, M10, M11, M12} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3, X4, X5, X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-; N2, N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..)} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-, GM4- & \scriptsize M1+, M2+, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+, GM4+ & \scriptsize M1-, M2-, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize M3+, M3-, M4+, M4- & \scriptsize 2P1, 2P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1-, M2-, M3-, M4- & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1+, M2+, M3+, M4+ & \scriptsize P1, P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize GM4+, GM4- & \scriptsize M4+, M4- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize GM3+, GM3- & \scriptsize M3+, M3- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M3+, M4- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M3-, M4+ & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P3, P4 & \scriptsize 2X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P3, P4 & \scriptsize 2X2+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+, GM4+ & \scriptsize M3+, M4+ & \scriptsize P1, P2 & \scriptsize 2X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-, GM4- & \scriptsize M3-, M4- & \scriptsize P1, P2 & \scriptsize 2X1+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3+$@$2b} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P3 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3-$@$2b} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P4 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4+$@$2b} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4-$@$2b} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P3 & \scriptsize X2- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+$@$2a} & \scriptsize e & \scriptsize GM4+ & \scriptsize M4+ & \scriptsize P4 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3-$@$2a} & \scriptsize e & \scriptsize GM4- & \scriptsize M4- & \scriptsize P3 & \scriptsize X2- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G4+$@$2a} & \scriptsize e & \scriptsize GM3+ & \scriptsize M3+ & \scriptsize P3 & \scriptsize X2+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G4-$@$2a} & \scriptsize e & \scriptsize GM3- & \scriptsize M3- & \scriptsize P4 & \scriptsize X2- & \scriptsize N1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8, M9, M10, M11, M12 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 2X3, 2X4, 2X5, 2X6 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM7, GM8, GM9, GM10 & \scriptsize M7, M8, M9, M10 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X4, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM5, GM6, GM11, GM12 & \scriptsize M5, M6, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X3, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize M7, M8, M11, M12 & \scriptsize 2P5, 2P6 & \scriptsize 2X3, 2X5 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize M5, M6, M9, M10 & \scriptsize 2P7, 2P8 & \scriptsize 2X4, 2X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M5, M6, M7, M8 & \scriptsize P5, P6, P7, P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M9, M10, M11, M12 & \scriptsize P5, P6, P7, P8 & \scriptsize X3, X4, X5, X6 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} &   & \scriptsize GM7, GM11 & \scriptsize M7, M11 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} &   & \scriptsize GM8, GM12 & \scriptsize M8, M12 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} &   & \scriptsize GM5, GM9 & \scriptsize M5, M9 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} &   & \scriptsize GM6, GM10 & \scriptsize M6, M10 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M8, M11 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4d} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M7, M12 & \scriptsize P5, P6 & \scriptsize X3, X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4d} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M6, M9 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4d} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M5, M10 & \scriptsize P7, P8 & \scriptsize X4, X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P5, P6 & \scriptsize 2X5 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P7, P8 & \scriptsize 2X6 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} & \scriptsize e & \scriptsize GM11, GM12 & \scriptsize M11, M12 & \scriptsize P5, P6 & \scriptsize 2X3 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4c} & \scriptsize e & \scriptsize GM9, GM10 & \scriptsize M9, M10 & \scriptsize P7, P8 & \scriptsize 2X4 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P8 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P7 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P6 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G9$@$2b} & \scriptsize e & \scriptsize GM11 & \scriptsize M11 & \scriptsize P7 & \scriptsize X6 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G10$@$2b} & \scriptsize e & \scriptsize GM12 & \scriptsize M12 & \scriptsize P8 & \scriptsize X6 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G11$@$2b} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G12$@$2b} & \scriptsize e & \scriptsize GM10 & \scriptsize M10 & \scriptsize P6 & \scriptsize X5 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P7 & \scriptsize X4 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P8 & \scriptsize X4 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P5 & \scriptsize X3 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P6 & \scriptsize X3 & \scriptsize N3\\
\multicolumn{2}{r}{\scriptsize G9$@$2a} & \scriptsize e & \scriptsize GM11 & \scriptsize M11 & \scriptsize P8 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G10$@$2a} & \scriptsize e & \scriptsize GM12 & \scriptsize M12 & \scriptsize P7 & \scriptsize X6 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G11$@$2a} & \scriptsize e & \scriptsize GM9 & \scriptsize M9 & \scriptsize P6 & \scriptsize X5 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G12$@$2a} & \scriptsize e & \scriptsize GM10 & \scriptsize M10 & \scriptsize P5 & \scriptsize X5 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM1+) + 2$n$(GM3+)-$n$(GM3-) + $n$(GM4+) + 2$n$(M1+) + $n$(M3-) + $n$(M4+) + 2$n$(X2+) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+)-$n$(GM2+) + 2$n$(GM2-)-$n$(GM3+) + $n$(GM4+) + 2$n$(GM4-) + 2$n$(P1) + 2$n$(P3) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(X1+) + $n$(X2+) + 2$n$(N1+) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(GM5)-$n$(GM7) + $n$(GM8) + 2$n$(GM9) + 2$n$(GM10) + 2$n$(M5) + $n$(M7)-$n$(M8) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 2$n$(X5) mod 4 }\\
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6)-$n$(GM7)-$n$(GM8) + $n$(GM9)-$n$(GM10) + 2$n$(GM11) + 2$n$(M5) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize -$n$(M7) + $n$(M8) + 2$n$(P5) + 2$n$(P7)-$n$(X3) + $n$(X5) + 2$n$(N2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg87.76.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.2.734~($I4/m1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.76}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5P7, P6P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-; N2N2, N3N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m..1')} & \multicolumn{8}{l}{\scriptsize G1+, G1-, G2+, G2-, G3+G4+, G3-G4-; G5G7, G6G8, G9G11, G10G12}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+, M2+, M3-M4- & \scriptsize P1, P2, P3P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-, M2-, M3+M4+ & \scriptsize P1, P2, P3P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2P3P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P1, 2P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1-, M2-, M3-M4- & \scriptsize P1, P2, P3P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1+, M2+, M3+M4+ & \scriptsize P1, P2, P3P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P1, P2 & \scriptsize X1+, X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P3P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P3P4 & \scriptsize X2+, X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P1, 2P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$4c} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize P1, P2 & \scriptsize 2X1- & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$4c} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize P1, P2 & \scriptsize 2X1+ & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2+$@$2b} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2-$@$2b} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2b} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize 2N1-\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2b} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize 2N1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize M1+ & \scriptsize P1 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize M1- & \scriptsize P2 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G2+$@$2a} & \scriptsize e & \scriptsize GM2+ & \scriptsize M2+ & \scriptsize P2 & \scriptsize X1+ & \scriptsize N1+\\
\multicolumn{2}{r}{\scriptsize G2-$@$2a} & \scriptsize e & \scriptsize GM2- & \scriptsize M2- & \scriptsize P1 & \scriptsize X1- & \scriptsize N1-\\
\multicolumn{2}{r}{\scriptsize G3+G4+$@$2a} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize P3P4 & \scriptsize 2X2+ & \scriptsize 2N1+\\
\multicolumn{2}{r}{\scriptsize G3-G4-$@$2a} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize P3P4 & \scriptsize 2X2- & \scriptsize 2N1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16i} &   & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 4P5P7, 4P6P8 & \scriptsize 4X3X4, 4X5X6 & \scriptsize 4N2N2, 4N3N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 2N2N2, 2N3N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 2N2N2, 2N3N3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} & \scriptsize e & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 2N2N2, 2N3N3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8f} & \scriptsize e & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M9M11, 2M10M12 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 2N2N2, 2N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4e} &   & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize P5P7, P6P8 & \scriptsize X3X4, X5X6 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4e} &   & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize P5P7, P6P8 & \scriptsize X3X4, X5X6 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M8, M9M11 & \scriptsize P5P7, P6P8 & \scriptsize X3X4, X5X6 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M7, M10M12 & \scriptsize P5P7, P6P8 & \scriptsize X3X4, X5X6 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X5X6 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2b} & \scriptsize e & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize P5P7 & \scriptsize X5X6 & \scriptsize N3N3\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2b} & \scriptsize e & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize P6P8 & \scriptsize X5X6 & \scriptsize N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N3N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N3N3\\
\multicolumn{2}{r}{\scriptsize G9G11$@$2a} & \scriptsize e & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize P6P8 & \scriptsize X5X6 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G10G12$@$2a} & \scriptsize e & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize P5P7 & \scriptsize X5X6 & \scriptsize N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(M1+) + $n$(X2+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(GM2-) + $n$(M1+) + $n$(P1) + $n$(X2+) + $n$(N1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(GM6GM8) + $n$(X3X4) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{8}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + 2$n$(GM6GM8) + 4$n$(GM9GM11) + $n$(GM10GM12)-3$n$(M5M7)-$n$(M10M12) + 4$n$(P5P7)-2$n$(X3X4) }\\
\multicolumn{1}{r}{}&\multicolumn{10}{l}{\scriptsize  + 4$n$(N2N2) mod 8 }\\
\end{longtable}




==> src_tex_mtable/msg87.77.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.3.735~($I4'/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.77}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=12~(C2/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+, Y1-, Y2+Y2+, Y2-Y2-; Y3Y4, Y5Y6} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1, U2U2; U3U4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-; M3, M4, M5, M6} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1+, A1-, A2+, A2-; A3, A4, A5, A6} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8j(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m..)} & \multicolumn{8}{l}{\scriptsize4i(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1)} & \multicolumn{8}{l}{\scriptsize4f(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m..)} & \multicolumn{8}{l}{\scriptsize2d(2/m): G1+, G1-, G2+, G2-; G3, G4, G5, G6}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2/m): G1+, G1-, G2+, G2-; G4, G3, G6, G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m..)} & \multicolumn{8}{l}{\scriptsize2b(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m..)} & \multicolumn{8}{l}{\scriptsize2a(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& U& M& V& A& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+, 2Y1-, Y2+Y2+, Y2-Y2- & \scriptsize 4U1, 2U2U2 & \scriptsize 2M1+, 2M1-, 2M2+, 2M2- & \scriptsize 4V1+, 4V1- & \scriptsize 2A1+, 2A1-, 2A2+, 2A2- & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1+, GM2-GM2- & \scriptsize 2Y1+, Y2-Y2- & \scriptsize 2U1, U2U2 & \scriptsize 2M1+, 2M2- & \scriptsize 2V1+, 2V1- & \scriptsize 2A1+, 2A2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM1-, GM2+GM2+ & \scriptsize 2Y1-, Y2+Y2+ & \scriptsize 2U1, U2U2 & \scriptsize 2M1-, 2M2+ & \scriptsize 2V1+, 2V1- & \scriptsize 2A1-, 2A2+ & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+, 2Y1- & \scriptsize 2U2U2 & \scriptsize 2M2+, 2M2- & \scriptsize 2V1+, 2V1- & \scriptsize 2A2+, 2A2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize Y2+Y2+, Y2-Y2- & \scriptsize 4U1 & \scriptsize 2M1+, 2M1- & \scriptsize 2V1+, 2V1- & \scriptsize 2A1+, 2A1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8f} & \scriptsize e & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize 2Y1-, Y2-Y2- & \scriptsize 2U1, U2U2 & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+, 2V1- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8f} & \scriptsize e & \scriptsize 2GM1-, GM2-GM2- & \scriptsize 2Y1+, Y2+Y2+ & \scriptsize 2U1, U2U2 & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2V1+, 2V1- & \scriptsize A1+, A1-, A2+, A2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize 2U1 & \scriptsize M1+, M1- & \scriptsize V1+, V1- & \scriptsize A1+, A1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize Y2+Y2+, Y2-Y2- & \scriptsize 2U2U2 & \scriptsize 2M2+, 2M2- & \scriptsize 2V1+, 2V1- & \scriptsize 2A2+, 2A2- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+, Y1- & \scriptsize U2U2 & \scriptsize M2+, M2- & \scriptsize V1+, V1- & \scriptsize A2+, A2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize Y2+Y2+, Y2-Y2- & \scriptsize 4U1 & \scriptsize 2M1+, 2M1- & \scriptsize 2V1+, 2V1- & \scriptsize 2A1+, 2A1- & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4c} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2Y1+ & \scriptsize U2U2 & \scriptsize 2M2- & \scriptsize V1+, V1- & \scriptsize 2A2- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4c} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2Y1- & \scriptsize U2U2 & \scriptsize 2M2+ & \scriptsize V1+, V1- & \scriptsize 2A2+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4c} & \scriptsize e & \scriptsize GM2+GM2+ & \scriptsize Y2+Y2+ & \scriptsize 2U1 & \scriptsize 2M1- & \scriptsize V1+, V1- & \scriptsize 2A1- & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4c} & \scriptsize e & \scriptsize GM2-GM2- & \scriptsize Y2-Y2- & \scriptsize 2U1 & \scriptsize 2M1+ & \scriptsize V1+, V1- & \scriptsize 2A1+ & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$2b} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize U1 & \scriptsize M1+ & \scriptsize V1- & \scriptsize A1+ & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$2b} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize U1 & \scriptsize M1- & \scriptsize V1+ & \scriptsize A1- & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2b} & \scriptsize e & \scriptsize GM2+GM2+ & \scriptsize Y2+Y2+ & \scriptsize U2U2 & \scriptsize 2M2+ & \scriptsize 2V1- & \scriptsize 2A2+ & \scriptsize 2L1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2b} & \scriptsize e & \scriptsize GM2-GM2- & \scriptsize Y2-Y2- & \scriptsize U2U2 & \scriptsize 2M2- & \scriptsize 2V1+ & \scriptsize 2A2- & \scriptsize 2L1+\\
\multicolumn{2}{r}{\scriptsize G1+$@$2a} & \scriptsize e & \scriptsize GM1+ & \scriptsize Y1+ & \scriptsize U1 & \scriptsize M1+ & \scriptsize V1+ & \scriptsize A1+ & \scriptsize L1+\\
\multicolumn{2}{r}{\scriptsize G1-$@$2a} & \scriptsize e & \scriptsize GM1- & \scriptsize Y1- & \scriptsize U1 & \scriptsize M1- & \scriptsize V1- & \scriptsize A1- & \scriptsize L1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$2a} & \scriptsize e & \scriptsize GM2+GM2+ & \scriptsize Y2+Y2+ & \scriptsize U2U2 & \scriptsize 2M2+ & \scriptsize 2V1+ & \scriptsize 2A2+ & \scriptsize 2L1+\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$2a} & \scriptsize e & \scriptsize GM2-GM2- & \scriptsize Y2-Y2- & \scriptsize U2U2 & \scriptsize 2M2- & \scriptsize 2V1- & \scriptsize 2A2- & \scriptsize 2L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y4, 2Y5Y6 & \scriptsize 4U3U4 & \scriptsize 2M3, 2M4, 2M5, 2M6 & \scriptsize 4V2, 4V3 & \scriptsize 2A3, 2A4, 2A5, 2A6 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2GM5GM6 & \scriptsize 2Y3Y4 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y4, Y5Y6 & \scriptsize 2U3U4 & \scriptsize M3, M4, M5, M6 & \scriptsize 2V2, 2V3 & \scriptsize A3, A4, A5, A6 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M5, M6 & \scriptsize V2, V3 & \scriptsize A5, A6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M5, M6 & \scriptsize V2, V3 & \scriptsize A5, A6 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G5;G6)$@$4c} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize V2, V3 & \scriptsize A3, A4 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize (G6;G5)$@$4c} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize V2, V3 & \scriptsize A3, A4 & \scriptsize L2, L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize 2V2 & \scriptsize A3, A4 & \scriptsize 2L2\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2b} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize U3U4 & \scriptsize M5, M6 & \scriptsize 2V3 & \scriptsize A5, A6 & \scriptsize 2L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize U3U4 & \scriptsize M3, M4 & \scriptsize 2V3 & \scriptsize A3, A4 & \scriptsize 2L3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$2a} & \scriptsize e & \scriptsize GM5GM6 & \scriptsize Y5Y6 & \scriptsize U3U4 & \scriptsize M5, M6 & \scriptsize 2V2 & \scriptsize A5, A6 & \scriptsize 2L2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM6) + $n$(Y5Y6) + 2$n$(A5) + 2$n$(L2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg87.78.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.4.736~($I4/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.78}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=79~(I4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4/m'..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 4P2 & \scriptsize 4X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4d} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 4P3P4 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 4P3P4 & \scriptsize 4X3X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize 2P3P4 & \scriptsize 2X3X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P3P4 & \scriptsize X3X4 & \scriptsize N2N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg87.79.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg87}.5.737~($I4'/m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.79}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=87~(I4/m)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M7, M6M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5P7, P6P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1, PA2, PA3PA4; PA5PA7, PA6PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(m'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2/m'..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2b(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'/m'..)} & \multicolumn{8}{l}{\scriptsize2a(-4): G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 4X1, 4X2 & \scriptsize 8N1 & \scriptsize 2PA1, 2PA2, 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize P1, P2, P3P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P3P4 & \scriptsize 4X2 & \scriptsize 4N1 & \scriptsize 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1, 2P2 & \scriptsize 4X1 & \scriptsize 4N1 & \scriptsize 2PA1, 2PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize P1, P2, P3P4 & \scriptsize 2X1, 2X2 & \scriptsize 4N1 & \scriptsize PA1, PA2, PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P3P4 & \scriptsize 4X2 & \scriptsize 4N1 & \scriptsize 2PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize 2PA2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize 2P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize 2PA1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P1, P2 & \scriptsize 2X1 & \scriptsize 2N1 & \scriptsize PA1, PA2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X1 & \scriptsize N1 & \scriptsize PA2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize M3M4 & \scriptsize P3P4 & \scriptsize 2X2 & \scriptsize 2N1 & \scriptsize PA3PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X3X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA7, 2PA6PA8\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5PA7, PA6PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5PA7, PA6PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5PA7, PA6PA8\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8f} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M7, 2M6M8 & \scriptsize 2P5P7, 2P6P8 & \scriptsize 4X3X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA7, 2PA6PA8\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5PA7, PA6PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4d} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4d} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4d} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M8 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6PA8\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4d} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M7 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5PA7\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P7, P6P8 & \scriptsize 2X3X4 & \scriptsize 2N2N2 & \scriptsize PA5PA7, PA6PA8\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6PA8\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5PA7\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P5P7 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA5PA7\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P6P8 & \scriptsize X3X4 & \scriptsize N2N2 & \scriptsize PA6PA8\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) + $n$(M2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(P1) + $n$(PA2) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(M5M7) + $n$(P5P7) + $n$(PA5PA7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg87.80.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg83}.8.710~($P_{I}4/m$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg87.80}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=83~(P4/m)$  }& \multicolumn{3}{c|}{$B=87~(I4/m)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize M5M7, M6M8, M9M11, M10M12} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3, P4; P5P8, P6P7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1+, X1-, X2+, X2-; X3X4, X5X6} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N1-; N2N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32l(1)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(m'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'/m'..)} & \multicolumn{8}{l}{\scriptsize8f(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'/m..)} & \multicolumn{8}{l}{\scriptsize8h(m): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'/m'..)} & \multicolumn{8}{l}{\scriptsize4d(-4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'/m..)} & \multicolumn{8}{l}{\scriptsize4c(2/m): G1+, G1-, G2+G2+, G2-G2-; G3G4, G5G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(4/m'..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(4/m..)} & \multicolumn{8}{l}{\scriptsize2a(4/m): G1+, G1-, G2+, G2-, G3+, G3-, G4+, G4-; G5, G6, G7, G8, G9, G10, G11, G12}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(4/m): G1+, G1-, G2+, G2-, G4+, G4-, G3+, G3-; G7, G8, G5, G6, G11, G12, G9, G10}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32l} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M1+, 2M1-, 2M2+, 2M2-, 2M3+M4+, 2M3-M4- & \scriptsize 4P1P2, 4P3, 4P4 & \scriptsize 4X1+, 4X1-, 4X2+, 4X2- & \scriptsize 8N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1+, 2GM2+, 2GM3-GM4- & \scriptsize 2M1+, 2M2+, 2M3-M4- & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 4X1+, 4X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM1-, 2GM2-, 2GM3+GM4+ & \scriptsize 2M1-, 2M2-, 2M3+M4+ & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 4X1-, 4X2+ & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize M1+, M1-, M2+, M2-, M3+M4+, M3-M4- & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1+, 2X1-, 2X2+, 2X2- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize M1+, M1-, M2+, M2- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8h} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 2M3+M4+, 2M3-M4- & \scriptsize 4P1P2 & \scriptsize 4X1+, 4X1- & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2M1+, 2M1- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2+, 2GM2- & \scriptsize 2M2+, 2M2- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8f} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1-, M2-, M3-M4- & \scriptsize P1P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8f} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1+, M2+, M3+M4+ & \scriptsize P1P2, P3, P4 & \scriptsize X1+, X1-, X2+, X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1+, GM2+, GM3-GM4- & \scriptsize M1+, M2+, M3-M4- & \scriptsize P1P2, P3, P4 & \scriptsize 2X1+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM1-, GM2-, GM3+GM4+ & \scriptsize M1-, M2-, M3+M4+ & \scriptsize P1P2, P3, P4 & \scriptsize 2X1-, 2X2+ & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1-, M2+ & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1+, M2- & \scriptsize P3, P4 & \scriptsize X2+, X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P1P2 & \scriptsize 2X1+, 2X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$4c} & \scriptsize e & \scriptsize GM1+, GM2+ & \scriptsize M1+, M2+ & \scriptsize P3, P4 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$4c} & \scriptsize e & \scriptsize GM1-, GM2- & \scriptsize M1-, M2- & \scriptsize P3, P4 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2+G2+$@$4c} & \scriptsize e & \scriptsize 2GM3+GM4+ & \scriptsize 2M3+M4+ & \scriptsize 2P1P2 & \scriptsize 4X1- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2-G2-$@$4c} & \scriptsize e & \scriptsize 2GM3-GM4- & \scriptsize 2M3-M4- & \scriptsize 2P1P2 & \scriptsize 4X1+ & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize M1+, M1- & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2+, GM2- & \scriptsize M2+, M2- & \scriptsize P1P2 & \scriptsize X1+, X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} &   & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize M3+M4+, M3-M4- & \scriptsize 2P3, 2P4 & \scriptsize 2X2+, 2X2- & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$4a} & \scriptsize e & \scriptsize 2GM1+ & \scriptsize 2M1+ & \scriptsize P1P2 & \scriptsize 2X1+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$4a} & \scriptsize e & \scriptsize 2GM1- & \scriptsize 2M1- & \scriptsize P1P2 & \scriptsize 2X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2+;G2+)$@$4a} & \scriptsize e & \scriptsize 2GM2+ & \scriptsize 2M2+ & \scriptsize P1P2 & \scriptsize 2X1+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2-;G2-)$@$4a} & \scriptsize e & \scriptsize 2GM2- & \scriptsize 2M2- & \scriptsize P1P2 & \scriptsize 2X1- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3+;G4+)$@$4a} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize 2P4 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3-;G4-)$@$4a} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize 2P3 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4+;G3+)$@$4a} & \scriptsize e & \scriptsize GM3+GM4+ & \scriptsize M3+M4+ & \scriptsize 2P3 & \scriptsize 2X2+ & \scriptsize N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4-;G3-)$@$4a} & \scriptsize e & \scriptsize GM3-GM4- & \scriptsize M3-M4- & \scriptsize 2P4 & \scriptsize 2X2- & \scriptsize N1+N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32l} &   & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 2M5M7, 2M6M8, 2M9M11, 2M10M12 & \scriptsize 4P5P8, 4P6P7 & \scriptsize 4X3X4, 4X5X6 & \scriptsize 8N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8g} &   & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8g} &   & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8g} &   & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8g} &   & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M9M11, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize M5M7, M6M8, M9M11, M10M12 & \scriptsize 2P5P8, 2P6P7 & \scriptsize 2X3X4, 2X5X6 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4d} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M6M8, M9M11 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4d} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M5M7, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M7, M6M8 & \scriptsize P5P8, P6P7 & \scriptsize 2X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G5G6$@$4c} & \scriptsize e & \scriptsize GM9GM11, GM10GM12 & \scriptsize M9M11, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize 2X3X4 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} &   & \scriptsize GM5GM7, GM9GM11 & \scriptsize M5M7, M9M11 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} &   & \scriptsize GM6GM8, GM10GM12 & \scriptsize M6M8, M10M12 & \scriptsize P5P8, P6P7 & \scriptsize X3X4, X5X6 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P6P7 & \scriptsize X3X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P5P8 & \scriptsize X3X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M7 & \scriptsize P5P8 & \scriptsize X3X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M8 & \scriptsize P6P7 & \scriptsize X3X4 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G9;G11)$@$4a} & \scriptsize e & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize P5P8 & \scriptsize X5X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G10;G12)$@$4a} & \scriptsize e & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize P6P7 & \scriptsize X5X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G11;G9)$@$4a} & \scriptsize e & \scriptsize GM9GM11 & \scriptsize M9M11 & \scriptsize P6P7 & \scriptsize X5X6 & \scriptsize N2N3\\
\multicolumn{2}{r}{\scriptsize (G12;G10)$@$4a} & \scriptsize e & \scriptsize GM10GM12 & \scriptsize M10M12 & \scriptsize P5P8 & \scriptsize X5X6 & \scriptsize N2N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM2+) + $n$(M2-) + $n$(X2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2+) + $n$(M2-) + $n$(P3) + $n$(X2-) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  -$n$(GM5GM7) + 2$n$(GM6GM8)-$n$(GM10GM12)-$n$(M5M7) + $n$(M10M12) + 2$n$(X3X4) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg88.81.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg88}.1.742~($I4_{1}/a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.81}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5, P6, P7, P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1+, N1-; N2, N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+, GM3-, GM4+, GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 4X1 & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM3+, GM3-, GM4+, GM4- & \scriptsize 2M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+, GM4+ & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-, GM4- & \scriptsize M1, M2 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P2, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P1, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize P1, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize P2, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P1, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P2, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM3-, GM4+ & \scriptsize M2 & \scriptsize P2, P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM3+, GM4- & \scriptsize M2 & \scriptsize P1, P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16f} &   & \scriptsize GM5, GM6, GM7, GM8, GM9, GM10, GM11, GM12 & \scriptsize 2M3, 2M4 & \scriptsize 2P5, 2P6, 2P7, 2P8 & \scriptsize 4X2 & \scriptsize 4N2, 4N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM7, GM8, GM11, GM12 & \scriptsize 2M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM5, GM6, GM9, GM10 & \scriptsize 2M3 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 2N2, 2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 3N2, N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize N2, 3N3\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize GM9, GM10, GM11, GM12 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize N2, 3N3\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M3, M4 & \scriptsize P5, P6, P7, P8 & \scriptsize 2X2 & \scriptsize 3N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize P5, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize P6, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize P6, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize P5, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM7, GM12 & \scriptsize M4 & \scriptsize P6, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G6$@$4a} & \scriptsize e & \scriptsize GM8, GM11 & \scriptsize M4 & \scriptsize P5, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G7$@$4a} & \scriptsize e & \scriptsize GM5, GM10 & \scriptsize M3 & \scriptsize P5, P7 & \scriptsize X2 & \scriptsize N2, N3\\
\multicolumn{2}{r}{\scriptsize G8$@$4a} & \scriptsize e & \scriptsize GM6, GM9 & \scriptsize M3 & \scriptsize P6, P8 & \scriptsize X2 & \scriptsize N2, N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(GM3+) + $n$(GM4+) + $n$(N1+) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+) + $n$(P1) + $n$(P3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM7) + $n$(GM8) + $n$(GM9) + $n$(N2) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM7) + $n$(GM8) + $n$(P5) + $n$(P7) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg88.82.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg88}.2.743~($I4_{1}/a1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.82}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P4, P2P3; P5P6, P7P7, P8P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+, N1-; N2N2, N3N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-11')} & \multicolumn{8}{l}{\scriptsize G1+, G1-; G2G2, G3G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16f} &   & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P4, 2P2P3 & \scriptsize 4X1 & \scriptsize 4N1+, 4N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8d} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8d} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1+$@$8c} & \scriptsize e & \scriptsize GM1+, GM2+, GM3+GM4+ & \scriptsize M1, M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 3N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G1-$@$8c} & \scriptsize e & \scriptsize GM1-, GM2-, GM3-GM4- & \scriptsize M1, M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize N1+, 3N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P2P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P1P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM2- & \scriptsize M1 & \scriptsize P1P4 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM1-, GM2+ & \scriptsize M1 & \scriptsize P2P3 & \scriptsize X1 & \scriptsize N1+, N1-\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize P1P4, P2P3 & \scriptsize 2X1 & \scriptsize 2N1+, 2N1-\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16f} &   & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 4P5P6, 2P7P7, 2P8P8 & \scriptsize 4X2X2 & \scriptsize 4N2N2, 4N3N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X2X2 & \scriptsize 2N2N2, 2N3N3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} & \scriptsize e & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X2X2 & \scriptsize 3N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8d} & \scriptsize e & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X2X2 & \scriptsize N2N2, 3N3N3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} & \scriptsize e & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X2X2 & \scriptsize N2N2, 3N3N3\\
\multicolumn{2}{r}{\scriptsize G3G3$@$8c} & \scriptsize e & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X2X2 & \scriptsize 3N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4b} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize P5P6, P8P8 & \scriptsize X2X2 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4b} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize P5P6, P7P7 & \scriptsize X2X2 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4a} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize P5P6, P7P7 & \scriptsize X2X2 & \scriptsize N2N2, N3N3\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4a} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize P5P6, P8P8 & \scriptsize X2X2 & \scriptsize N2N2, N3N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM1-) + $n$(N1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(GM6GM8) + $n$(M3M4) + 2$n$(N2N2) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg88.83.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg88}.3.744~($I4_{1}'/a$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.83}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=88~(I4_{1}/a)$  }& \multicolumn{3}{c|}{$B=15~(C2/c)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 0 & 0\\
-1 & 0 & 1\\
0 & 1 & 0\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+GM2+, GM2-GM2-; GM3GM4, GM5GM6} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1+Y1-, Y2+Y2-; Y3Y6, Y4Y5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,3/4,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize U1U2; U3, U4U4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1; M2} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1+, V1-; V2, V3} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1; A2} \\
 &  &{\scriptsize $(0,-1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1+, L1-; L2, L3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1)} & \multicolumn{8}{l}{\scriptsize4c(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1)} & \multicolumn{8}{l}{\scriptsize4d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Y& U& M& V& A& L\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, GM2+GM2+, GM2-GM2- & \scriptsize 2Y1+Y1-, 2Y2+Y2- & \scriptsize 4U1U2 & \scriptsize 4M1 & \scriptsize 4V1+, 4V1- & \scriptsize 4A1 & \scriptsize 4L1+, 4L1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1+, 2GM1- & \scriptsize 2Y1+Y1- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8d} & \scriptsize e & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize V1+, 3V1- & \scriptsize 2A1 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8d} & \scriptsize e & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 3V1+, V1- & \scriptsize 2A1 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$8c} & \scriptsize e & \scriptsize 2GM1+, GM2+GM2+ & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 3V1+, V1- & \scriptsize 2A1 & \scriptsize 3L1+, L1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$8c} & \scriptsize e & \scriptsize 2GM1-, GM2-GM2- & \scriptsize Y1+Y1-, Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize V1+, 3V1- & \scriptsize 2A1 & \scriptsize L1+, 3L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize U1U2 & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize A1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1-\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1+, GM1- & \scriptsize Y1+Y1- & \scriptsize U1U2 & \scriptsize M1 & \scriptsize V1+, V1- & \scriptsize A1 & \scriptsize L1+, L1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize GM2+GM2+, GM2-GM2- & \scriptsize 2Y2+Y2- & \scriptsize 2U1U2 & \scriptsize 2M1 & \scriptsize 2V1+, 2V1- & \scriptsize 2A1 & \scriptsize 2L1+, 2L1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3GM4, 2GM5GM6 & \scriptsize 2Y3Y6, 2Y4Y5 & \scriptsize 4U3, 2U4U4 & \scriptsize 4M2 & \scriptsize 4V2, 4V3 & \scriptsize 4A2 & \scriptsize 4L2, 4L3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2A2 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2A2 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 3V2, V3 & \scriptsize 2A2 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize V2, 3V3 & \scriptsize 2A2 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize V2, 3V3 & \scriptsize 2A2 & \scriptsize L2, 3L3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 3V2, V3 & \scriptsize 2A2 & \scriptsize 3L2, L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2A2 & \scriptsize 2L2, 2L3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM3GM4, GM5GM6 & \scriptsize Y3Y6, Y4Y5 & \scriptsize 2U3, U4U4 & \scriptsize 2M2 & \scriptsize 2V2, 2V3 & \scriptsize 2A2 & \scriptsize 2L2, 2L3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2+GM2+) + $n$(GM2-GM2-) + $n$(L1+) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y6) + $n$(L2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg88.84.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg88}.4.745~($I4_{1}/a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.84}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=88~(I4_{1}/a)$  }& \multicolumn{3}{c|}{$B=80~(I4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3M4; M5M8, M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2; P3P3, P4P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4'..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1, 2M2, 2M3M4 & \scriptsize 4P1P2 & \scriptsize 4X1X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1, M2, M3M4 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize X1X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4b} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1P2 & \scriptsize X1X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize 2GM3GM4 & \scriptsize 2M3M4 & \scriptsize 2P1P2 & \scriptsize 2X1X2 & \scriptsize 4N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P3P3, 2P4P4 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize P3P3, P4P4 & \scriptsize X3X3, X4X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize P3P3, P4P4 & \scriptsize X3X3, X4X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P3P3, 2P4P4 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P3P3, 2P4P4 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize P3P3, P4P4 & \scriptsize X3X3, X4X4 & \scriptsize 2N2N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize P3P3, P4P4 & \scriptsize X3X3, X4X4 & \scriptsize 2N2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg88.85.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg88}.5.746~($I4_{1}'/a'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.85}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=88~(I4_{1}/a)$  }& \multicolumn{3}{c|}{$B=82~(I$-$4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5GM7, GM6GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3, M4; M5M8, M6M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P4; P5P6, P7P7, P8P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X3, X4X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2N2} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} PA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize PA1PA3, PA2PA4; PA5PA6, PA7PA7, PA8PA8} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2..)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(-1')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(-4..)} & \multicolumn{8}{l}{\scriptsize2d(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(-4..)} & \multicolumn{8}{l}{\scriptsize2c(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N& PA\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2M1M2, 2M3, 2M4 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1X2 & \scriptsize 8N1 & \scriptsize 2PA1PA3, 2PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize P1P3, P2P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1PA3, PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize P1P3, P2P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1PA3, PA2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize P1P3, P2P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1PA3, PA2PA4\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize M1M2, M3, M4 & \scriptsize P1P3, P2P4 & \scriptsize 2X1X2 & \scriptsize 4N1 & \scriptsize PA1PA3, PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P1P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P2P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize P1P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize P2P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize P2P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2PA4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize P1P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2M3 & \scriptsize P2P4 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA1PA3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2M4 & \scriptsize P1P3 & \scriptsize X1X2 & \scriptsize 2N1 & \scriptsize PA2PA4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA6, PA7PA7, PA8PA8\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize 2P5P6 & \scriptsize 2X3X3 & \scriptsize 2N2N2 & \scriptsize PA7PA7, PA8PA8\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize GM5GM7, GM6GM8 & \scriptsize M5M8, M6M7 & \scriptsize P7P7, P8P8 & \scriptsize 2X4X4 & \scriptsize 2N2N2 & \scriptsize 2PA5PA6\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA6, PA7PA7, PA8PA8\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8c} &   & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M5M8, 2M6M7 & \scriptsize 2P5P6, P7P7, P8P8 & \scriptsize 2X3X3, 2X4X4 & \scriptsize 4N2N2 & \scriptsize 2PA5PA6, PA7PA7, PA8PA8\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize P5P6 & \scriptsize X3X3 & \scriptsize N2N2 & \scriptsize PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize P5P6 & \scriptsize X3X3 & \scriptsize N2N2 & \scriptsize PA8PA8\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4b} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize P7P7 & \scriptsize X4X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4b} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize P8P8 & \scriptsize X4X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M5M8 & \scriptsize P5P6 & \scriptsize X3X3 & \scriptsize N2N2 & \scriptsize PA8PA8\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M6M7 & \scriptsize P5P6 & \scriptsize X3X3 & \scriptsize N2N2 & \scriptsize PA7PA7\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4a} & \scriptsize e & \scriptsize GM5GM7 & \scriptsize M6M7 & \scriptsize P8P8 & \scriptsize X4X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4a} & \scriptsize e & \scriptsize GM6GM8 & \scriptsize M5M8 & \scriptsize P7P7 & \scriptsize X4X4 & \scriptsize N2N2 & \scriptsize PA5PA6\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(M3) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3GM4) + $n$(P1P3) + $n$(PA1PA3) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(M5M8) + $n$(P7P7) + $n$(P8P8) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg88.86.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg86}.6.732~($P_{I}4_{2}/n$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg88.86}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=86~(P4_{2}/n)$  }& \multicolumn{3}{c|}{$B=88~(I4_{1}/a)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4-;} \\
 & & & & & & \multicolumn{5}{|c}{\scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2; M3M4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P3, P2P4; P5P5, P6P6, P7P8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X2} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1+N1-; N2N3} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32g(1)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16f(2..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(2'..)} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(-1')} & \multicolumn{8}{l}{\scriptsize16f(1): G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16c(-1)} & \multicolumn{8}{l}{\scriptsize8d(-1): G1+, G1-; G2, G3}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(-1): G1+, G1-; G2, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(-4'..)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(-4..)} & \multicolumn{8}{l}{\scriptsize4b(-4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(-4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32g} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2-, 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M1, 4M2 & \scriptsize 4P1P3, 4P2P4 & \scriptsize 8X1 & \scriptsize 8N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16f} &   & \scriptsize 2GM1+, 2GM1-, 2GM2+, 2GM2- & \scriptsize 4M1 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16f} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16e} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$16d} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2-, GM3+GM4+, GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1+;G1+)$@$16c} & \scriptsize e & \scriptsize 2GM1+, 2GM2+, 2GM3+GM4+ & \scriptsize 2M1, 2M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1-;G1-)$@$16c} & \scriptsize e & \scriptsize 2GM1-, 2GM2-, 2GM3-GM4- & \scriptsize 2M1, 2M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1+, GM1-, GM2+, GM2- & \scriptsize 2M1 & \scriptsize P1P3, P2P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 2GM3+GM4+, 2GM3-GM4- & \scriptsize 4M2 & \scriptsize 2P1P3, 2P2P4 & \scriptsize 4X1 & \scriptsize 4N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2GM1+, 2GM2- & \scriptsize 2M1 & \scriptsize P1P3, P2P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2GM1-, 2GM2+ & \scriptsize 2M1 & \scriptsize P1P3, P2P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2P1P3 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize GM3+GM4+, GM3-GM4- & \scriptsize 2M2 & \scriptsize 2P2P4 & \scriptsize 2X1 & \scriptsize 2N1+N1-\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32g} &   & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2P5P5, 2P6P6, 4P7P8 & \scriptsize 4X2X2 & \scriptsize 8N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16f} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16f} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2$@$16e} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$16d} &   & \scriptsize 2GM5GM7, 2GM6GM8, 2GM9GM11, 2GM10GM12 & \scriptsize 4M3M4 & \scriptsize 2P5P5, 2P6P6, 4P7P8 & \scriptsize 4X2X2 & \scriptsize 8N2N3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16c} & \scriptsize e & \scriptsize 2GM9GM11, 2GM10GM12 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16c} & \scriptsize e & \scriptsize 2GM5GM7, 2GM6GM8 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8b} &   & \scriptsize GM5GM7, GM6GM8, GM9GM11, GM10GM12 & \scriptsize 2M3M4 & \scriptsize P5P5, P6P6, 2P7P8 & \scriptsize 2X2X2 & \scriptsize 4N2N3\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8a} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize P5P5, P7P8 & \scriptsize X2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8a} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize P6P6, P7P8 & \scriptsize X2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8a} & \scriptsize e & \scriptsize GM5GM7, GM10GM12 & \scriptsize M3M4 & \scriptsize P6P6, P7P8 & \scriptsize X2X2 & \scriptsize 2N2N3\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8a} & \scriptsize e & \scriptsize GM6GM8, GM9GM11 & \scriptsize M3M4 & \scriptsize P5P5, P7P8 & \scriptsize X2X2 & \scriptsize 2N2N3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1+) + $n$(GM2-) mod 2 }\\
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5GM7) + $n$(GM10GM12) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg89.87.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.1.747~($P422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.87}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2h} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2g} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2h} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2h} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2g} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2g} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg89.88.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.2.748~($P4221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.88}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize A2, A4 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z1, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2h} &   & \scriptsize A1, A3 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z2, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize A1, A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2g} &   & \scriptsize A2, A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM1 & \scriptsize M4 & \scriptsize Z1 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM2 & \scriptsize M3 & \scriptsize Z2 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM3 & \scriptsize M2 & \scriptsize Z3 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM4 & \scriptsize M1 & \scriptsize Z4 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg89.89.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.3.749~($P4'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.89}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2.)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2.)} & \multicolumn{8}{l}{\scriptsize2j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'..)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'..)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(222.)} & \multicolumn{8}{l}{\scriptsize1g(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(222.)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'22')} & \multicolumn{8}{l}{\scriptsize1h(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'22')} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'22')} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'22')} & \multicolumn{8}{l}{\scriptsize1a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1, 2Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2h} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1, Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2g} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T3 & \scriptsize Y1, Y4 & \scriptsize U2, U4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T4 & \scriptsize Y2, Y3 & \scriptsize U1, U3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T1, T3 & \scriptsize Y2, Y4 & \scriptsize U1, U4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T2, T4 & \scriptsize Y1, Y3 & \scriptsize U2, U3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T3 & \scriptsize Y4 & \scriptsize U4 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T4 & \scriptsize Y3 & \scriptsize U3 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y1 & \scriptsize U2 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y2 & \scriptsize U1 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4o} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4o} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg89.90.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.4.750~($P42'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.90}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4..)} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(42'2')} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(42'2')} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(42'2')} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(42'2')} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2h} &   & \scriptsize 2A2 & \scriptsize 2GM1 & \scriptsize 2M2 & \scriptsize 2Z1 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2h} &   & \scriptsize 2A1 & \scriptsize 2GM2 & \scriptsize 2M1 & \scriptsize 2Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2h} &   & \scriptsize 2A3 & \scriptsize 2GM4 & \scriptsize 2M3 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2h} &   & \scriptsize 2A4 & \scriptsize 2GM3 & \scriptsize 2M4 & \scriptsize 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2g} &   & \scriptsize 2A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2Z1 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2g} &   & \scriptsize 2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2g} &   & \scriptsize 2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2g} &   & \scriptsize 2A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1d} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1d} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1c} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1c} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2h} &   & \scriptsize 2A8 & \scriptsize 2GM7 & \scriptsize 2M8 & \scriptsize 2Z7 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2h} &   & \scriptsize 2A7 & \scriptsize 2GM8 & \scriptsize 2M7 & \scriptsize 2Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2h} &   & \scriptsize 2A6 & \scriptsize 2GM5 & \scriptsize 2M6 & \scriptsize 2Z5 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2h} &   & \scriptsize 2A5 & \scriptsize 2GM6 & \scriptsize 2M5 & \scriptsize 2Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2g} &   & \scriptsize 2A8 & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize 2Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1d} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1d} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1d} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1c} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1c} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1c} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3) + $n$(A4) + 2$n$(GM1) + $n$(GM3)-$n$(GM4) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A7) + $n$(A8) + 2$n$(GM5) + $n$(GM7)-$n$(GM8) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg89.91.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.5.751~($P4'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.91}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2h(4'..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2g(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1d(4'2'2)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1c(4'2'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2T3T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2T1, 2T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2h} &   & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2h} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2g} &   & \scriptsize T1, T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2g} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1d} & \scriptsize e & \scriptsize T2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1d} & \scriptsize e & \scriptsize T1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1d} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1c} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1c} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize T2 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize T1 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2g} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg89.92.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.6.752~($P_{2c}422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.92}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2h(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(42'2')} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2g(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A2A4 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M2, 2M4 & \scriptsize 2Z1Z3 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A1A3 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M1, 2M3 & \scriptsize 2Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1A3 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2Z1Z3 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A2A4 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM1, GM3 & \scriptsize M2, M4 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM2, GM4 & \scriptsize M1, M3 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM1 & \scriptsize 2M4 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM2 & \scriptsize 2M3 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM3 & \scriptsize 2M2 & \scriptsize Z1Z3 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM4 & \scriptsize 2M1 & \scriptsize Z2Z4 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z1Z3 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z2Z4 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM1) + $n$(GM2) + $n$(X1) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg89.93.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.7.753~($P_{P}422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.93}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2.)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4m(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.22')} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.22')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'22')} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'22')} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize 2Z1 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize 2Z2 & \scriptsize R1R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize 2Z3 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize 2Z4 & \scriptsize R2R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4g} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg89.94.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.6.810~($I_{P}422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg89.94}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=89~(P422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2h(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2g(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize1c(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize1d(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM3 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1Z3 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M4 & \scriptsize Z1Z3 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M2M3 & \scriptsize Z2Z4 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M2M3 & \scriptsize Z1Z3 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M1M4 & \scriptsize Z2Z4 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4e} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg9.37.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg9}.1.45~($Cc$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg9.37}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3, GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3, Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Y3, Y4 & \scriptsize 2L2 & \scriptsize 2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg9.38.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg9}.2.46~($Cc1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg9.38}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=C}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M3, M4M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$4a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 2L2L2 & \scriptsize 2V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg9.39.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg9}.3.47~($Cc'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg9.39}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=9~(Cc)$  }& \multicolumn{3}{c|}{$B=1~(P1)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1/2 & 1/2 & 0\\
-1/2 & 1/2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1; Z2Z2} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1; GM2} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R2} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2} \\
 &  &{\scriptsize $(-1/2,1/2,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2} \\
 &  &{\scriptsize $(-1/2,1/2,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(1)} & \multicolumn{8}{l}{\scriptsize1a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & Z& GM& R& V& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize Z1Z1 & \scriptsize 2GM1 & \scriptsize R1R1 & \scriptsize 2V1 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize Z2Z2 & \scriptsize 2GM2 & \scriptsize R2R2 & \scriptsize 2V2 & \scriptsize 2T2 & \scriptsize 2Y2 & \scriptsize 2U2 & \scriptsize 2X2\\
\hline
\end{longtable}




==> src_tex_mtable/msg9.40.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg8}.6.43~($C_{2c}m'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg9.40}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=8~(Cm)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3, A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3, M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1; V2V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(m')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 4V1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M1M2 & \scriptsize Y1, Y2 & \scriptsize L1L1 & \scriptsize 2V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 2V2V2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3GM4 & \scriptsize M3, M4 & \scriptsize Y3Y4 & \scriptsize 2L2 & \scriptsize V2V2\\
\hline
\end{longtable}




==> src_tex_mtable/msg9.41.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg7}.6.37~($P_{C}c$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg9.41}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=7~(Pc)$  }& \multicolumn{3}{c|}{$B=9~(Cc)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=C)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
2 & 0 & 0\\
0 & 2 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A3, A4A4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2; GM3GM4} \\
 &  &{\scriptsize $(0,1,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2; M3M3, M4M4} \\
 &  &{\scriptsize $(0,1,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2; Y3Y4} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1L1; L2} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} V} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize V1V1; V2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Y& L& V\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2L1L1 & \scriptsize 2V1V1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM3GM4 & \scriptsize M3M3, M4M4 & \scriptsize 2Y3Y4 & \scriptsize 4L2 & \scriptsize 4V2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1A2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg90.100.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.6.762~($P_{2c}42_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.100}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=90~(P42_{1}2)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1Z3 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg90.101.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.10.756~($P_{P}4'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.101}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.22')} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.22')} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A2, 2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A1, 2A3 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4h} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4h} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2d} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2d} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg90.102.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.8.812~($I_{P}42'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.102}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=90~(P42_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2c(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM1, 2GM3 & \scriptsize 2M5 & \scriptsize 2Z1Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2A5 & \scriptsize 2GM2, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2A2A4 & \scriptsize 2GM5 & \scriptsize 2M2, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2A1A3 & \scriptsize 2GM5 & \scriptsize 2M1, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2Z6 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize 2Z6 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize 2Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3R5 & \scriptsize X3, X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A5) + $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg90.95.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.1.757~($P42_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.95}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A2, A4 & \scriptsize GM5 & \scriptsize M2, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A3 & \scriptsize GM5 & \scriptsize M1, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G6$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G7$@$2c} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G8$@$2c} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R3, R5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg90.96.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.2.758~($P42_{1}21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.96}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM3 & \scriptsize M5 & \scriptsize Z1, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM4 & \scriptsize M5 & \scriptsize Z2, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$2c} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg90.97.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.3.759~($P4'2_{1}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.97}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=90~(P42_{1}2)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2R1R2, 2R3, 2R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1S2, 2S3, 2S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R1R2, R3, R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1S2, S3, S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1R2, R3, R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1S2, S3, S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1S2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM1, GM2 & \scriptsize S3, S4 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1S2 & \scriptsize 2Z3Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1S2 & \scriptsize Z1, Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3, S4 & \scriptsize Z3Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg90.98.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.4.760~($P42_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.98}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=90~(P42_{1}2)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4..)} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM1 & \scriptsize M1M2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize A1A2 & \scriptsize 2GM2 & \scriptsize M1M2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM4 & \scriptsize M3M4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2c} & \scriptsize e & \scriptsize A3A4 & \scriptsize 2GM3 & \scriptsize M3M4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM7 & \scriptsize M7M8 & \scriptsize 2Z7 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2c} & \scriptsize e & \scriptsize A7A8 & \scriptsize 2GM8 & \scriptsize M7M8 & \scriptsize 2Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM5 & \scriptsize M5M6 & \scriptsize 2Z5 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$2c} & \scriptsize e & \scriptsize A5A6 & \scriptsize 2GM6 & \scriptsize M5M6 & \scriptsize 2Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A3A4) + 2$n$(GM1) + $n$(Z3)-$n$(Z4) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A7A8) + 2$n$(GM5)-$n$(Z7) + $n$(Z8) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg90.99.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.5.761~($P4'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg90.99}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=90~(P42_{1}2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1, T2T2, T3T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize T1T1, T2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize T1T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize T2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize T1T1, T2T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2T3T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$2c} & \scriptsize e & \scriptsize T1T1, T2T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize 2Z1 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize T2T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize 2Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.103.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.1.764~($P4_{1}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.103}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize R2, R4, 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R2, 2R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize 2R2, R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R3, 2R4, R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.104.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.2.765~($P4_{1}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.104}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A5, A4A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A3A5, 2A4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.105.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.3.766~($P4_{1}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.105}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=91~(P4_{1}22)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3, R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3, Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 4R1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 4Z1 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4U1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2R2R4, 2R3, 2R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z2Z4, 2Z3, 2Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize R2R4, R3, R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, Z3, Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize R2R4, 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, 2Z3 & \scriptsize T3, 2T4, T5 & \scriptsize 2Y5 & \scriptsize 2U2, U3, U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize R2R4, 2R3 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, 2Z5 & \scriptsize 2T2, T3, T5 & \scriptsize 2Y5 & \scriptsize U3, 2U4, U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize R2R4, 2R3 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, 2Z3 & \scriptsize T2, 2T3, T4 & \scriptsize 2Y5 & \scriptsize U2, 2U3, U4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize R2R4, 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, 2Z5 & \scriptsize T2, T4, 2T5 & \scriptsize 2Y5 & \scriptsize U2, U4, 2U5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.106.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.4.767~($P4_{1}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.106}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=91~(P4_{1}22)$  }& \multicolumn{3}{c|}{$B=76~(P4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.107.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.5.768~($P4_{1}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.107}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=91~(P4_{1}22)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2T4, T3, T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3, Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 4T1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2T2T4, 2T3, 2T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 2Z2Z4, 2Z3, 2Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T3, T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z3, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize 2T2T4, T3, T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z2Z4, Z3, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize T2T4, T3, T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize T2T4, T3, T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2Z4, Z3, Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.108.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.6.781~($P_{2c}4_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.108}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=91~(P4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'22'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A3, 2A4, 2A5, 2A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8n} &   & \scriptsize 2A5, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8n} &   & \scriptsize 2A3, 2A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A4, 2A5, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 2R2, 2R4, 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A3, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize 2R2, 4R3, 2R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A3, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 4R2, 2R3, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A4, 2A5, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize 2R3, 4R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize R2, R4, 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R2, 2R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize R2, R4, 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R2, 2R3, R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize 2R2, R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R3, 2R4, R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg91.109.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.6.769~($P_{P}4_{1}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.109}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=91~(P4_{1}22)$  }& \multicolumn{3}{c|}{$B=91~(P4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A6, A4A5, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R1 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A3A6, 2A4A5, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize R2R3, 3R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2A3A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 3R2R3, R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg91.110.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.6.819~($I_{P}4_{1}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg91.110}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=91~(P4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4, A5A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3A4, 2A5A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 3R2R5, R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize R2R5, 3R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A3A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.111.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg92}.1.771~($P4_{1}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.111}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.112.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg92}.2.772~($P4_{1}2_{1}21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.112}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A6, A4A5, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R3, R2R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R3, R2R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 2A3A6, 2A4A5, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.113.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg92}.3.773~($P4_{1}'2_{1}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.113}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3, R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3, Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 4R1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4Y1 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize 2Z1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2Y1 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2R2R4, 2R3, 2R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z2Z4, 2Z3, 2Z5 & \scriptsize 4T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize R2R4, R3, R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2Z4, Z3, Z5 & \scriptsize 2T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.114.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg92}.4.774~($P4_{1}2_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.114}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=76~(P4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.115.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg92}.5.775~($P4_{1}'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.115}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T4, T3T3, T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2Z4, Z3, Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2T1T1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2T2T4, T3T3, T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 2Z2Z4, 2Z3, 2Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize T2T4, T3T3 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z2Z4, 2Z3 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize T2T4, T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z2Z4, 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.116.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.6.791~($P_{2c}4_{2}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.116}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c|}{$B=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4, A5A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.22')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3A4, 2A5A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A3A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg92.117.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg91}.7.770~($P_{P}4_{1}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.117}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=91~(P4_{1}22)$  }& \multicolumn{3}{c|}{$B=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A5, A4A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A3A5, 2A4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg92.118.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.8.821~($I_{P}4_{1}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg92.118}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=92~(P4_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.22')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.22')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3, 2A4, 2A5, 2A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2A5, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2A3, 2A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg93.119.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.1.776~($P4_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.119}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8p} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4o} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4o} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4n} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4n} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4m} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4m} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4l} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4l} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4k} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4k} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4j} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4i} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4i} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4h} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4g} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg93.120.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.2.777~($P4_{2}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.120}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8p} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4i} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4i} &   & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4h} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$4g} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R2, R3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize 2R3 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize 2R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg93.121.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.3.778~($P4_{2}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.121}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=16~(P222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2')} & \multicolumn{8}{l}{\scriptsize4u(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2.)} & \multicolumn{8}{l}{\scriptsize2k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2p(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2.)} & \multicolumn{8}{l}{\scriptsize2m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2.)} & \multicolumn{8}{l}{\scriptsize2l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2.)} & \multicolumn{8}{l}{\scriptsize2i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2s(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2r(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2t(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2q(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2.2'2')} & \multicolumn{8}{l}{\scriptsize2t(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2.2'2')} & \multicolumn{8}{l}{\scriptsize2q(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(222.)} & \multicolumn{8}{l}{\scriptsize1b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1g(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(222.)} & \multicolumn{8}{l}{\scriptsize1c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1f(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(222.)} & \multicolumn{8}{l}{\scriptsize1e(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1h(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(222.)} & \multicolumn{8}{l}{\scriptsize1d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2R1R2, 2R3, 2R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize R1R2, R3, R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize R1R2, R3, R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4m} &   & \scriptsize R1R2, 2R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2T2, T3, T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U1, U3, U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4m} &   & \scriptsize R1R2, 2R3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2T1, T3, T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U2, U3, U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4l} &   & \scriptsize R1R2, 2R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, 2Z4 & \scriptsize T1, T2, 2T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize U1, U2, 2U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4l} &   & \scriptsize R1R2, 2R3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, 2Z3 & \scriptsize T1, T2, 2T3 & \scriptsize 2Y2, Y3, Y4 & \scriptsize U1, U2, 2U3 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4k} &   & \scriptsize R1R2, 2R3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2T1, T3, T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U2, U3, U4 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4k} &   & \scriptsize R1R2, 2R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2T2, T3, T4 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U1, U3, U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4j} &   & \scriptsize R1R2, 2R3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize Z1Z2, 2Z3 & \scriptsize T1, T2, 2T3 & \scriptsize 2Y1, Y3, Y4 & \scriptsize U1, U2, 2U3 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4j} &   & \scriptsize R1R2, 2R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize Z1Z2, 2Z4 & \scriptsize T1, T2, 2T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize U1, U2, 2U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3S4 & \scriptsize 2Z1Z2 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2R1R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1, 2S2 & \scriptsize 2Z3, 2Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1Z2 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2R1R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1, 2S2 & \scriptsize 2Z1Z2 & \scriptsize 2T1, 2T2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2U1, 2U2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2R3, 2R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T3, 2T4 & \scriptsize 2Y3, 2Y4 & \scriptsize 2U3, 2U4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3, Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM1, GM2 & \scriptsize S1, S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize R3, R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3, Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2d} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T1, T3 & \scriptsize Y1, Y4 & \scriptsize U2, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2d} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T2, T4 & \scriptsize Y2, Y3 & \scriptsize U1, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2d} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize 2Z3 & \scriptsize T2, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U3 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2d} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize 2Z4 & \scriptsize T1, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize 2R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T2, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U4 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize 2R3 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize Z1Z2 & \scriptsize T1, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U3 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize 2Z3 & \scriptsize T2, T3 & \scriptsize Y2, Y4 & \scriptsize U1, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize R1R2 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize 2Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y3 & \scriptsize U2, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM1 & \scriptsize 2S2 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize 2Y4 & \scriptsize U3, U4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM2 & \scriptsize 2S1 & \scriptsize Z1Z2 & \scriptsize T3, T4 & \scriptsize 2Y3 & \scriptsize U3, U4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize 2R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize 2Z3 & \scriptsize 2T2 & \scriptsize Y1, Y2 & \scriptsize 2U1 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize 2R3 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize 2Z4 & \scriptsize 2T1 & \scriptsize Y1, Y2 & \scriptsize 2U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM1 & \scriptsize 2S1 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize 2Y1 & \scriptsize U1, U2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize R1R2 & \scriptsize 2GM2 & \scriptsize 2S2 & \scriptsize Z1Z2 & \scriptsize T1, T2 & \scriptsize 2Y2 & \scriptsize U1, U2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize 2R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize 2Z4 & \scriptsize 2T4 & \scriptsize Y3, Y4 & \scriptsize 2U4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize 2R3 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize 2Z3 & \scriptsize 2T3 & \scriptsize Y3, Y4 & \scriptsize 2U3 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4m} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4l} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4k} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4j} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4i} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4h} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(S2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg93.122.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.4.779~($P4_{2}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.122}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2.2'2')} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2'.)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2'.)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4o} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4n} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3, 2M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1, 2M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2A3, 2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2f} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2e} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4o} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4n} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5, 2M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7, 2M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4g} &   & \scriptsize 2A7, 2A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2Z7, 2Z8 & \scriptsize 4R4 & \scriptsize 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4g} &   & \scriptsize 2A5, 2A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2Z5, 2Z6 & \scriptsize 4R3 & \scriptsize 4X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2f} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2f} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2e} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2e} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize Z7, Z8 & \scriptsize 2R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize Z5, Z6 & \scriptsize 2R3 & \scriptsize 2X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3) + $n$(Z3) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7) + $n$(Z7) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg93.123.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.5.780~($P4_{2}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.123}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8p(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4o(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4n(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4m(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4l(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4k(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4j(.2'.)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4i(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2f(2.22)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2e(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(22'2'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(22'2'.)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8p} &   & \scriptsize 2T1T2, 2T3, 2T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4o} &   & \scriptsize T1T2, 2T3 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4o} &   & \scriptsize T1T2, 2T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4n} &   & \scriptsize T1T2, 2T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4n} &   & \scriptsize T1T2, 2T3 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4m} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4l} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4k} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4j} &   & \scriptsize T1T2, T3, T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4i} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4i} &   & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4h} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4h} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4g} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y1, 2Y2 & \scriptsize 2Z1Z2 & \scriptsize 4R1 & \scriptsize 4S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4g} &   & \scriptsize 2T3, 2T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 4R2 & \scriptsize 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2f} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2f} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2f} & \scriptsize e & \scriptsize 2T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2f} & \scriptsize e & \scriptsize 2T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2e} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize 2Y1 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2e} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize 2Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2e} & \scriptsize e & \scriptsize 2T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2e} & \scriptsize e & \scriptsize 2T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize GM1, GM2 & \scriptsize Y1, Y2 & \scriptsize Z1Z2 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize T3, T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3, Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8p} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4o} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4o} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4n} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4n} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4m} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4l} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4k} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4j} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R3 & \scriptsize 4S3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4i} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 4R4 & \scriptsize 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4h} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4g} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4g} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2f} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2e} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2d} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM3GM4) + $n$(Y3Y4) + $n$(S1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg93.124.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.9.755~($P_{2c}4'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.124}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2'.)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4h(4'..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4g(4'..)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2d(4'2'2)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(4'22')} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2e(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8k} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4h} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4h} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4g} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4g} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R3R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R2, R3R4 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2d} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R3R4 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R1R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R3R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg93.125.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.7.782~($P_{P}4_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.125}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2.)} & \multicolumn{8}{l}{\scriptsize4l(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4o(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(222.)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4n(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1A4, 2A2A3, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize 3R1R4, R2R3 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8n} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize R1R4, 3R2R3 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1A4, 2A2A3 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2A1A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize R1R4, R2R3 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8o} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8n} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM4) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg93.126.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.7.811~($I_{P}4'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg93.126}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=93~(P4_{2}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4o(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4n(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4m(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4l(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8p(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize2f(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2A3A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X1X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1R3 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1R3 & \scriptsize X1X4\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R2R4 & \scriptsize X2X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R3, R2R4 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8i} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8h} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg94.127.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.1.786~($P4_{2}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.127}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2, A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1, A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg94.128.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.2.787~($P4_{2}2_{1}21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.128}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A4, A2A3, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1A4, A2A3, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A2A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A2A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A1A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A4, A2A3 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1M4, M2M3 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} &   & \scriptsize A1A4, A2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A2A3 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z2, Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A1A4 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z1, Z4 & \scriptsize R1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg94.129.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.3.788~($P4_{2}'2_{1}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.129}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c|}{$B=18~(P2_{1}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2, S3, S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1S2, 2S3, 2S4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4T1 & \scriptsize 4Y1 & \scriptsize 4U1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1S2, S3, S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1S2, S3, S4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2R3R4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S3, 2S4 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2R1, 2R2 & \scriptsize 2GM3GM4 & \scriptsize 2S1S2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2R1, 2R2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2S1S2 & \scriptsize 2Z1Z2 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2R3R4 & \scriptsize 2GM3GM4 & \scriptsize 2S3, 2S4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2T1 & \scriptsize 2Y1 & \scriptsize 2U1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize R1, R2 & \scriptsize GM1, GM2 & \scriptsize S1S2 & \scriptsize Z1Z2 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3, S4 & \scriptsize Z3, Z4 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize T2, T3, T4, T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T3, 2T5 & \scriptsize 2Y3, 2Y5 & \scriptsize 2U3, 2U5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T2, 2T4 & \scriptsize 2Y2, 2Y4 & \scriptsize 2U2, 2U4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T3, T5 & \scriptsize Y3, Y5 & \scriptsize U3, U5 & \scriptsize X3, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(R1) + $n$(Z3) + $n$(U1) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg94.130.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.4.789~($P4_{2}2_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.130}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c|}{$B=77~(P4_{2})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize2b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.2'2')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.2'2')} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1M2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2A3A4 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3M4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2A3A4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M3M4 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M1M2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A3A4 & \scriptsize GM1, GM2 & \scriptsize M3M4 & \scriptsize Z1, Z2 & \scriptsize R1R2 & \scriptsize X1X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM3, GM4 & \scriptsize M1M2 & \scriptsize Z3, Z4 & \scriptsize R1R2 & \scriptsize X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} & \scriptsize e & \scriptsize 2A7A8 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7M8 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} & \scriptsize e & \scriptsize 2A5A6 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5M6 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} &   & \scriptsize 2A5A6 & \scriptsize 2GM7, 2GM8 & \scriptsize 2M5M6 & \scriptsize 2Z7, 2Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} &   & \scriptsize 2A7A8 & \scriptsize 2GM5, 2GM6 & \scriptsize 2M7M8 & \scriptsize 2Z5, 2Z6 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize A5A6 & \scriptsize GM7, GM8 & \scriptsize M5M6 & \scriptsize Z7, Z8 & \scriptsize R3R4 & \scriptsize X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize A7A8 & \scriptsize GM5, GM6 & \scriptsize M7M8 & \scriptsize Z5, Z6 & \scriptsize R3R4 & \scriptsize X3X4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A3A4) + $n$(GM1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A7A8) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg94.131.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.5.790~($P4_{2}'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.131}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c|}{$B=21~(C222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T2, T3T3, T4T4; T5T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize8l(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8l(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(..2)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(..2)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2..)} & \multicolumn{8}{l}{\scriptsize4k(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4k(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(2.22)} & \multicolumn{8}{l}{\scriptsize2d(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(2.22)} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2T1T2, T3T3, T4T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize T1T2, T3T3 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize T1T2, T4T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize T1T2, T4T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize T1T2, T3T3 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize T3T3, T4T4 & \scriptsize 2GM1, 2GM2 & \scriptsize 2Y3Y4 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2T1T2 & \scriptsize 2GM3GM4 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} &   & \scriptsize 2T1T2 & \scriptsize 2GM1, 2GM2 & \scriptsize Y1Y1, Y2Y2 & \scriptsize 2Z1Z2 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} &   & \scriptsize T3T3, T4T4 & \scriptsize 2GM3GM4 & \scriptsize 2Y3Y4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2b} & \scriptsize e & \scriptsize T4T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2b} & \scriptsize e & \scriptsize T3T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM1 & \scriptsize Y1Y1 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize T1T2 & \scriptsize 2GM2 & \scriptsize Y2Y2 & \scriptsize Z1Z2 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2a} & \scriptsize e & \scriptsize T4T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z4 & \scriptsize R1R2 & \scriptsize S1S2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2a} & \scriptsize e & \scriptsize T3T3 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize 2Z3 & \scriptsize R1R2 & \scriptsize S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2T5T5 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 4Z5 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize T5T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg94.132.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg90}.7.763~($P_{2c}4'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.132}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=90~(P42_{1}2)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A2, 2A3A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 4R1R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A1A2, A3A4, A5A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 4Z5 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4c} & \scriptsize e & \scriptsize 2A5A5 & \scriptsize 4GM5 & \scriptsize 2M1M4, 2M2M3 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 2R1R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M4, M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1M4 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2M3 & \scriptsize 2Z5 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize R1R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize R2R3, R4R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg94.133.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.10.785~($P_{P}4_{2}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.133}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(22'2'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 2A1, 2A2, 2A3, 2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8o} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8m} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8l} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8l} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A2, 2A3, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z2, 2Z3, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A4, A5 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z4, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2, A3, A5 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z2, Z3, Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM1, 2GM4 & \scriptsize 2M1, 2M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM2, 2GM3 & \scriptsize 2M2, 2M3 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize 2A1, 2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z1, 2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize 2A2, 2A3 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z2, 2Z3 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8o} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8m} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8l} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R2, 4R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R3, 4R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2, 2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3, 2R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A1) + $n$(A2) + $n$(A5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg94.134.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.9.813~($I_{P}4'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg94.134}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z3, Z2Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize4f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 2Z1Z3, 2Z2Z4, 4Z5 & \scriptsize 8R1 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize Z1Z3, Z2Z4, 2Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4Z5 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 4A5 & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize 2A5 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2A1A3, 2A2A4 & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 2Z1Z3, 2Z2Z4 & \scriptsize 4R1 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM4 & \scriptsize M1, M4 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize A5 & \scriptsize GM2, GM3 & \scriptsize M2, M3 & \scriptsize Z5 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z1Z3, Z2Z4 & \scriptsize 2R1 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R2R4 & \scriptsize 4X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R3R5 & \scriptsize 4X3, 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R2R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R3R5 & \scriptsize 2X3, 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize R2R4, R3R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.135.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.1.793~($P4_{3}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.135}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize 2R2, R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R3, 2R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize R2, R4, 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R2, 2R3, R4 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.136.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.2.794~($P4_{3}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.136}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A5, A4A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R4, R3R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8d} &   & \scriptsize 2A3A5, 2A4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R2R4, 4R3R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4b} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R4, 2R3R5 & \scriptsize 4X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.137.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.3.795~($P4_{3}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.137}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=95~(P4_{3}22)$  }& \multicolumn{3}{c|}{$B=17~(P222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3R5, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3Z5, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1; T2, T3, T4, T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1; U2, U3, U4, U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4e(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2.)} & \multicolumn{8}{l}{\scriptsize2d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 4R1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 4Z1 & \scriptsize 4T1 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 4U1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 2U1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 2U1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 2U1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1 & \scriptsize 2T1 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2R2, 2R3R5, 2R4 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z2, 2Z3Z5, 2Z4 & \scriptsize 2T2, 2T3, 2T4, 2T5 & \scriptsize 4Y5 & \scriptsize 2U2, 2U3, 2U4, 2U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize R2, R3R5, R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2, Z3Z5, Z4 & \scriptsize T2, T3, T4, T5 & \scriptsize 2Y5 & \scriptsize U2, U3, U4, U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4b} & \scriptsize e & \scriptsize 2R2, R3R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z5, 2Z4 & \scriptsize T2, 2T3, T4 & \scriptsize 2Y5 & \scriptsize U2, U4, 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4b} & \scriptsize e & \scriptsize R3R5, 2R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z2, Z3Z5 & \scriptsize T2, T4, 2T5 & \scriptsize 2Y5 & \scriptsize U2, 2U3, U4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize R3R5, 2R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z3Z5, 2Z4 & \scriptsize T3, 2T4, T5 & \scriptsize 2Y5 & \scriptsize U3, 2U4, U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2R2, R3R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z2, Z3Z5 & \scriptsize 2T2, T3, T5 & \scriptsize 2Y5 & \scriptsize 2U2, U3, U5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.138.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.4.796~($P4_{3}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.138}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=95~(P4_{3}22)$  }& \multicolumn{3}{c|}{$B=78~(P4_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'.)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.139.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.5.797~($P4_{3}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.139}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=95~(P4_{3}22)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1; T2, T3T5, T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3Z5, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 4T1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 4Z1 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2T1 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2T1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2T2, 2T3T5, 2T4 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 2Z2, 2Z3Z5, 2Z4 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize T2, 2T3T5, T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2, 2Z3Z5, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize T2, T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize T2, T3T5, T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2, Z3Z5, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize T2, T3T5, T4 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize Z2, Z3Z5, Z4 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.140.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.9.784~($P_{2c}4_{2}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.140}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=95~(P4_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3, R4, R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16p(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8o(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8n(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8m(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8l(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8k(.2'.)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(.2.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(2'.22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(2'.22')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2'22'.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'2'2.)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16p} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8o} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8o} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8n} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8m} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8l} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8k} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize 2X2, X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16p} &   & \scriptsize 2A3, 2A4, 2A5, 2A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 4R2, 4R3, 4R4, 4R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8o} &   & \scriptsize 2A3, 2A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8o} &   & \scriptsize 2A5, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8n} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8m} &   & \scriptsize 2A4, 2A5, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 4R2, 2R3, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8m} &   & \scriptsize 2A3, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize 2R3, 4R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8l} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8k} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8j} &   & \scriptsize 2A3, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 2R2, 2R4, 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8j} &   & \scriptsize 2A4, 2A5, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize 2R2, 4R3, 2R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2, R3, R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2, 2R3, 2R4, 2R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize 2R2, R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R3, 2R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize 2R2, R3, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R3, 2R4, R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z6, Z7 & \scriptsize R2, R4, 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A4, A5, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z4, Z5, Z7 & \scriptsize R2, 2R3, R4 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg95.141.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.6.798~($P_{P}4_{3}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.141}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=95~(P4_{3}22)$  }& \multicolumn{3}{c|}{$B=95~(P4_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A6, A4A5, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1; R2R3, R4R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R1 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R1 & \scriptsize 2X1X4, 2X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A3A6, 2A4A5, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R2R3, 4R4R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 3R2R3, R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2A3A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize R2R3, 3R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R2R3, 2R4R5 & \scriptsize 4X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg95.142.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.7.820~($I_{P}4_{1}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg95.142}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=95~(P4_{3}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4, A5A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2R5, R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X4, X2X3; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 8R1 & \scriptsize 4X1X4, 4X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 3X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2A1A2 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize X1X4, 3X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 4R1 & \scriptsize 2X1X4, 2X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize 2R1 & \scriptsize X1X4, X2X3\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3A4, 2A5A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 4R2R5, 4R3R4 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} & \scriptsize e & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z6, 2Z7 & \scriptsize 3R2R5, R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} & \scriptsize e & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z4, 2Z5, 2Z7 & \scriptsize R2R5, 3R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} &   & \scriptsize 2A3A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} &   & \scriptsize 2A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 2R2R5, 2R3R4 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize R2R5, R3R4 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.143.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg96}.1.800~($P4_{3}2_{1}2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.143}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8b} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.144.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg96}.2.801~($P4_{3}2_{1}21'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.144}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A6, A4A5, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8b} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R3, R2R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R3, R2R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8b} &   & \scriptsize 2A3A6, 2A4A5, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 4R5R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4a} & \scriptsize e & \scriptsize A3A6, A4A5, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 2R5R5 & \scriptsize 2X2X5, 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.145.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg96}.3.802~($P4_{3}'2_{1}2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.145}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c|}{$B=19~(P2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1; R2, R3R5, R4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3Z5, Z4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1; Y2, Y3, Y4, Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 4R1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 4Z1 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 4Y1 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize 2Z1 & \scriptsize T1, T2, T3, T4 & \scriptsize 2Y1 & \scriptsize U1, U2, U3, U4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2R2, 2R3R5, 2R4 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 2Z2, 2Z3Z5, 2Z4 & \scriptsize 4T5 & \scriptsize 2Y2, 2Y3, 2Y4, 2Y5 & \scriptsize 4U5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize R2, R3R5, R4 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize Z2, Z3Z5, Z4 & \scriptsize 2T5 & \scriptsize Y2, Y3, Y4, Y5 & \scriptsize 2U5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.146.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg96}.4.803~($P4_{3}2_{1}'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.146}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c|}{$B=78~(P4_{3})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2, A3A4; A5A6, A7A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M2, M3M4; M5M6, M7M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2; X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2')} & \multicolumn{8}{l}{\scriptsize4a(1): G1; G2}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2A1A2, 2A3A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1M2, 2M3M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1R2 & \scriptsize 4X1X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2, A3A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1M2, M3M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1R2 & \scriptsize 2X1X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize 2A5A6, 2A7A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5M6, 2M7M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3R4 & \scriptsize 4X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A5A6, A7A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5M6, M7M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3R4 & \scriptsize 2X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.147.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg96}.5.804~($P4_{3}'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.147}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c|}{$B=20~(C222_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1T1; T2T2, T3T5, T4T4} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1Y1, Y2Y2, Y3Y4; Y5Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1; Z2, Z3Z5, Z4} \\
 &  &{\scriptsize $(1/2,0,-1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2; R3R4} \\
 &  &{\scriptsize $(1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1S2; S3S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(..2)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8b} &   & \scriptsize 2T1T1 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize Y1Y1, Y2Y2, 2Y3Y4 & \scriptsize 4Z1 & \scriptsize 4R1R2 & \scriptsize 4S1S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM1, GM3GM4 & \scriptsize Y1Y1, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize T1T1 & \scriptsize 2GM2, GM3GM4 & \scriptsize Y2Y2, Y3Y4 & \scriptsize 2Z1 & \scriptsize 2R1R2 & \scriptsize 2S1S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8b} &   & \scriptsize T2T2, 2T3T5, T4T4 & \scriptsize 4GM5 & \scriptsize 2Y5Y5 & \scriptsize 2Z2, 2Z3Z5, 2Z4 & \scriptsize 4R3R4 & \scriptsize 4S3S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize T3T5, T4T4 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize Z3Z5, 2Z4 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize T2T2, T3T5 & \scriptsize 2GM5 & \scriptsize Y5Y5 & \scriptsize 2Z2, Z3Z5 & \scriptsize 2R3R4 & \scriptsize 2S3S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.148.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg94}.7.792~($P_{2c}4_{2}'2_{1}'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.148}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=94~(P4_{2}2_{1}2)$  }& \multicolumn{3}{c|}{$B=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
0 & -1 & 0\\
1 & 0 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A2; A3A4, A5A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M4, M2M3, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R4, R2R3; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2X5, X3X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.22')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M4, 2M2M3, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R4, 4R2R3 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2A1A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M4, M2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R4, 2R2R3 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1R4, R2R3 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3A4, 2A5A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2X5, 4X3X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2A3A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3A4, A5A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2X5, 2X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2X5, X3X4\\
\hline
\end{longtable}




==> src_tex_mtable/msg96.149.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg95}.7.799~($P_{P}4_{3}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.149}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=95~(P4_{3}22)$  }& \multicolumn{3}{c|}{$B=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & -1 & 0\\
1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3A5, A4A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3Z5, Z4Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R2, R3R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16d(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16d} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1R2, 4R3R4 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8a} & \scriptsize e & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1R2, 2R3R4 & \scriptsize 4X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16d} &   & \scriptsize 2A3A5, 2A4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3Z5, 2Z4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8a} & \scriptsize e & \scriptsize A3A5, A4A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3Z5, Z4Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(A2) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg96.150.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.9.822~($I_{P}4_{1}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg96.150}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=96~(P4_{3}2_{1}2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2; A3, A4, A5, A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2; Z3, Z4, Z5, Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1; X2, X3, X4, X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2'..)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2'.2'2)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 4A1, 4A2 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4Z1, 4Z2 & \scriptsize 4R1, 4R2, 4R3, 4R4 & \scriptsize 8X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A1, 2A2 & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize 2A1, 2A2 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2Z1, 2Z2 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 4X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize Z1, Z2 & \scriptsize R1, R2, R3, R4 & \scriptsize 2X1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A3, 2A4, 2A5, 2A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z3, 2Z4, 2Z5, 2Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 4X2, 4X3, 4X4, 4X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8e} &   & \scriptsize 2A5, 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z5, 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8e} &   & \scriptsize 2A3, 2A4, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z3, 2Z4, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize A3, A4, A5, A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z3, Z4, Z5, Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 2X2, 2X3, 2X4, 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize A5, A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z5, Z6, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize A3, A4, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z3, Z4, Z7 & \scriptsize 2R5 & \scriptsize X2, X3, X4, X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg97.151.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.1.805~($I422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.151}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1, P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(422)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P2, P3, P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3, P4 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3, P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8j} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8i} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8h} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8g} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4e} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4e} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4e} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg97.152.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.2.806~($I4221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.152}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2, P3P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3G4; G5G7, G6G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1, 2P2, 2P3P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize 3N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P2, P3P4 & \scriptsize X1, X2, X3, X4 & \scriptsize N1, 3N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1, P2, P3P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3P4 & \scriptsize 2X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3P4 & \scriptsize 2X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P2 & \scriptsize X1, X2 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize 2P1 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X1 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3P4 & \scriptsize X3, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16k} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5G7$@$4e} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6G8$@$4e} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg97.153.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.3.807~($I4'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.153}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=23~(I222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1, W2, W3W4; W5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1, WA2, WA3WA4; WA5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2.)} & \multicolumn{8}{l}{\scriptsize4h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2.)} & \multicolumn{8}{l}{\scriptsize4g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize4i(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(222.)} & \multicolumn{8}{l}{\scriptsize2b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2d(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'22')} & \multicolumn{8}{l}{\scriptsize2c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'22')} & \multicolumn{8}{l}{\scriptsize2a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& WA& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1, 2X2, 2X3X4 & \scriptsize 2W1, 2W2, 2W3W4 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 2WA1, 2WA2, 2WA3WA4 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize W1, W2, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize WA1, WA2, WA3WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8i} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W2, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize 2WA2, WA3WA4 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8i} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W1, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 2WA1, WA3WA4 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8h} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2X1, X3X4 & \scriptsize 2W1, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize 3R1, R2 & \scriptsize 2WA1, WA3WA4 & \scriptsize 3S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8h} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2X2, X3X4 & \scriptsize 2W2, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize R1, 3R2 & \scriptsize 2WA2, WA3WA4 & \scriptsize S1, 3S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1, X2, X3X4 & \scriptsize W1, W2, W3W4 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize WA1, WA2, WA3WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1, 2X2 & \scriptsize 2W3W4 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA3WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W1, 2W2 & \scriptsize 4T1 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1, 2WA2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize W1, W2 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize WA1, WA2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3X4 & \scriptsize 2W3W4 & \scriptsize 4T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA3WA4 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1, X2 & \scriptsize W3W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W1, W2 & \scriptsize 2T1 & \scriptsize R1, R2 & \scriptsize WA1, WA2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2X1 & \scriptsize W3W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2X2 & \scriptsize W3W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W1 & \scriptsize 2T1 & \scriptsize 2R1 & \scriptsize 2WA1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize 2W2 & \scriptsize 2T1 & \scriptsize 2R2 & \scriptsize 2WA2 & \scriptsize 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W2 & \scriptsize T1 & \scriptsize R2 & \scriptsize WA2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize WA1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W3W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3WA4 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize X1 & \scriptsize W1 & \scriptsize T1 & \scriptsize R1 & \scriptsize WA1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize X2 & \scriptsize W2 & \scriptsize T1 & \scriptsize R2 & \scriptsize WA2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3X4 & \scriptsize W3W4 & \scriptsize 2T2 & \scriptsize R1, R2 & \scriptsize WA3WA4 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 4W5 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 4WA5 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W5 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W5 & \scriptsize T3, T4 & \scriptsize R3, R4 & \scriptsize WA5 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg97.154.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.4.808~($I42'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.154}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=79~(I4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2')} & \multicolumn{8}{l}{\scriptsize8c(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4..)} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.2'2')} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(42'2')} & \multicolumn{8}{l}{\scriptsize2a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8j} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 4P2 & \scriptsize 4X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 4P1 & \scriptsize 4X1 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4e} &   & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4e} &   & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize 2P2 & \scriptsize 2X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize 2P1 & \scriptsize 2X1 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2b} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2b} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize M1 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize M2 & \scriptsize P1 & \scriptsize X1 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G3$@$2a} & \scriptsize e & \scriptsize GM4 & \scriptsize M4 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\multicolumn{2}{r}{\scriptsize G4$@$2a} & \scriptsize e & \scriptsize GM3 & \scriptsize M3 & \scriptsize P2 & \scriptsize X2 & \scriptsize N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 4P3, 4P4 & \scriptsize 4X3, 4X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8j} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 4P3 & \scriptsize 4X3 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 4P4 & \scriptsize 4X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4e} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4e} &   & \scriptsize 2GM8 & \scriptsize 2M8 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize (G8;G8)$@$4e} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize 2P3 & \scriptsize 2X3 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize 2P4 & \scriptsize 2X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2b} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G6$@$2a} & \scriptsize e & \scriptsize GM8 & \scriptsize M8 & \scriptsize P4 & \scriptsize X4 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G7$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\multicolumn{2}{r}{\scriptsize G8$@$2a} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P3 & \scriptsize X3 & \scriptsize N2\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM2) + $n$(X1) mod 2 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM5) + $n$(GM6) + $n$(X3) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg97.155.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg97}.5.809~($I4'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.155}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=97~(I422)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1, H2H2; H3H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8j(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8i(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8i(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(..2)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(4'..)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(2.22)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(22'2'.)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'2'2)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4'2'2)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4H1, 2H2H2 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8j} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 4L1 & \scriptsize T1, T2, 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8j} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 4L1 & \scriptsize T1, T2, 2T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8i} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2H1, H2H2 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1, 2Z2 & \scriptsize 2H2H2 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L1 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 4H1 & \scriptsize 2Y1, 2Y2 & \scriptsize 4L1 & \scriptsize 2T1, 2T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$4e} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3Z4 & \scriptsize 2H2H2 & \scriptsize 2Y3, 2Y4 & \scriptsize 4L1 & \scriptsize 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2Z2 & \scriptsize H2H2 & \scriptsize 2Y4 & \scriptsize 2L1 & \scriptsize 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2Z1 & \scriptsize H2H2 & \scriptsize 2Y3 & \scriptsize 2L1 & \scriptsize 2T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4d} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize Z1, Z2 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize 2H1 & \scriptsize Y1, Y2 & \scriptsize 2L1 & \scriptsize T1, T2\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\multicolumn{2}{r}{\scriptsize G1$@$2a} & \scriptsize e & \scriptsize GM1 & \scriptsize Z1 & \scriptsize H1 & \scriptsize Y1 & \scriptsize L1 & \scriptsize T1\\
\multicolumn{2}{r}{\scriptsize G2$@$2a} & \scriptsize e & \scriptsize GM2 & \scriptsize Z2 & \scriptsize H1 & \scriptsize Y2 & \scriptsize L1 & \scriptsize T2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize Z3Z4 & \scriptsize H2H2 & \scriptsize Y3, Y4 & \scriptsize 2L1 & \scriptsize T3, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 4H3H4 & \scriptsize 4Y5 & \scriptsize 8L2 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8j} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8i} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8h} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8f} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4d} &   & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize 2H3H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\multicolumn{2}{r}{\scriptsize G5$@$2a} & \scriptsize e & \scriptsize GM5 & \scriptsize Z5 & \scriptsize H3H4 & \scriptsize Y5 & \scriptsize 2L2 & \scriptsize T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg97.156.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg89}.8.754~($P_{I}422$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg97.156}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=89~(P422)$  }& \multicolumn{3}{c|}{$B=97~(I422)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1P2, P3, P4; P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(..2')} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8j(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2)} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(.2.)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8h(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2'..)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8h(4'..)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(4..)} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(4): G1, G2, G4, G3; G7, G8, G5, G6}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'.22')} & \multicolumn{8}{l}{\scriptsize8g(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(4'2'2)} & \multicolumn{8}{l}{\scriptsize4d(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(4'22')} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(42'2')} & \multicolumn{8}{l}{\scriptsize4e(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(422)} & \multicolumn{8}{l}{\scriptsize2b(422): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2a(422): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 4P1P2, 4P3, 4P4 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16n} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16m} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16m} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16l} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16l} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16k} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16i} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 2P1P2, 2P3, 2P4 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8h} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2G2$@$8h} &   & \scriptsize 4GM5 & \scriptsize 4M5 & \scriptsize 4P1P2 & \scriptsize 4X1, 4X2 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2GM1, 2GM3 & \scriptsize 2M1, 2M3 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2GM2, 2GM4 & \scriptsize 2M2, 2M4 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8g} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3, P4 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3, P4 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize P1P2, P3, P4 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize P1P2, P3, P4 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M2, M3 & \scriptsize P3, P4 & \scriptsize 2X3 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M1, M4 & \scriptsize P3, P4 & \scriptsize 2X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P1P2 & \scriptsize 2X1, 2X2 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM3 & \scriptsize M1, M3 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM4 & \scriptsize M2, M4 & \scriptsize P1P2 & \scriptsize X1, X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M5 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4a} & \scriptsize e & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize P1P2 & \scriptsize 2X2 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4a} & \scriptsize e & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize P1P2 & \scriptsize 2X1 & \scriptsize N1N2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} &   & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 8P5 & \scriptsize 8X5 & \scriptsize 8N3, 8N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G5;G7)$@$8g} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize (G6;G8)$@$8g} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize (G7;G5)$@$8g} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize (G8;G6)$@$8g} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4d} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4c} &   & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G6$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G7$@$4b} & \scriptsize e & \scriptsize GM6 & \scriptsize M6 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize G8$@$4b} & \scriptsize e & \scriptsize GM7 & \scriptsize M7 & \scriptsize P5 & \scriptsize X5 & \scriptsize N3, N4\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$4a} &   & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$4a} &   & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize 2P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.157.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.1.814~($I4_{1}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.157}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize P1; P2, P3, P4, P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize N1, N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X2, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X2, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3, 2P4, 2P5 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3, 2P4, P5 & \scriptsize 2X5 & \scriptsize N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P2, P3, P5 & \scriptsize 2X5 & \scriptsize 3N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8d} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3, P4, P5 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.158.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.2.815~($I4_{1}221'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.158}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=I}: \left( \begin{array}{ccc}
-1/2 & 1/2 & 1/2\\
1/2 & -1/2 & 1/2\\
1/2 & 1/2 & -1/2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2P4, P3, P5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1, N2; N3N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..21')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.221')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1, 4N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} &   & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1, 2N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X2, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM4 & \scriptsize M5 & \scriptsize P1 & \scriptsize X1, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM2, GM3 & \scriptsize M5 & \scriptsize P1 & \scriptsize X2, X4 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M2, M3 & \scriptsize P1 & \scriptsize X2, X3 & \scriptsize N1, N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize M1, M4 & \scriptsize P1 & \scriptsize X1, X4 & \scriptsize N1, N2\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$16g} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P2P4, 4P3, 4P5 & \scriptsize 8X5 & \scriptsize 8N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8f} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3, 2P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8e} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3, 2P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3, 2P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$8c} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2P4, 2P3, 2P5 & \scriptsize 4X5 & \scriptsize 4N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3, P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\multicolumn{2}{r}{\scriptsize G5$@$4a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2P4, P3, P5 & \scriptsize 2X5 & \scriptsize 2N3N4\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.159.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.3.816~($I4_{1}'22'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.159}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=24~(I2_{1}2_{1}2_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} W} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize W1; W2, W3W5, W4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2; T3, T4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,-1/2,-1/2)$} &{\scriptsize $(3/4,3/4,3/4)$} &{\scriptsize\hspace{0.4em} WA} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize WA1; WA2, WA3WA5, WA4} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2.)} & \multicolumn{8}{l}{\scriptsize4b(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& X& W& T& R& WA& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2X1X2, 2X3, 2X4 & \scriptsize 4W1 & \scriptsize 4T1, 4T2 & \scriptsize 4R1, 4R2 & \scriptsize 4WA1 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} & \scriptsize e & \scriptsize 2GM1, GM3GM4 & \scriptsize X1X2, 2X3 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} & \scriptsize e & \scriptsize 2GM2, GM3GM4 & \scriptsize X1X2, 2X4 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1X2, X3, X4 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3GM4 & \scriptsize X1X2, X3, X4 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2X1X2 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3GM4 & \scriptsize 2X3, 2X4 & \scriptsize 2W1 & \scriptsize 2T1, 2T2 & \scriptsize 2R1, 2R2 & \scriptsize 2WA1 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1X2 & \scriptsize W1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3, X4 & \scriptsize W1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize X1X2 & \scriptsize W1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize X3, X4 & \scriptsize W1 & \scriptsize T1, T2 & \scriptsize R1, R2 & \scriptsize WA1 & \scriptsize S1, S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 4X5 & \scriptsize 2W2, 2W3W5, 2W4 & \scriptsize 4T3, 4T4 & \scriptsize 4R3, 4R4 & \scriptsize 2WA2, 2WA3WA5, 2WA4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W2, W3W5 & \scriptsize 2T3, 2T4 & \scriptsize R3, 3R4 & \scriptsize WA3WA5, 2WA4 & \scriptsize 3S3, S4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize W3W5, 2W4 & \scriptsize 2T3, 2T4 & \scriptsize 3R3, R4 & \scriptsize 2WA2, WA3WA5 & \scriptsize S3, 3S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize W2, W3W5, W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3WA5, WA4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize W2, W3W5, W4 & \scriptsize 2T3, 2T4 & \scriptsize 2R3, 2R4 & \scriptsize WA2, WA3WA5, WA4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W3W5 & \scriptsize 4T4 & \scriptsize 2R3, 2R4 & \scriptsize 2WA2, 2WA4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM5 & \scriptsize 2X5 & \scriptsize 2W2, 2W4 & \scriptsize 4T3 & \scriptsize 2R3, 2R4 & \scriptsize 2WA3WA5 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3W5 & \scriptsize 2T4 & \scriptsize R3, R4 & \scriptsize WA2, WA4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W2, W4 & \scriptsize 2T3 & \scriptsize R3, R4 & \scriptsize WA3WA5 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W3W5 & \scriptsize 2T4 & \scriptsize R3, R4 & \scriptsize WA2, WA4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5 & \scriptsize X5 & \scriptsize W2, W4 & \scriptsize 2T3 & \scriptsize R3, R4 & \scriptsize WA3WA5 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.160.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.4.817~($I4_{1}2'2'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.160}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=80~(I4_{1})$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1, P2; P3, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1; N2} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2')} & \multicolumn{8}{l}{\scriptsize8b(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.2'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.2'2')} & \multicolumn{8}{l}{\scriptsize4a(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1, 4P2 & \scriptsize 4X1, 4X2 & \scriptsize 8N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$8d} &   & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2M1, 2M2 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3, 2GM4 & \scriptsize 2M3, 2M4 & \scriptsize 2P1, 2P2 & \scriptsize 2X1, 2X2 & \scriptsize 4N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4b} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4b} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G1$@$4a} & \scriptsize e & \scriptsize GM1, GM2 & \scriptsize M1, M2 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\multicolumn{2}{r}{\scriptsize G2$@$4a} & \scriptsize e & \scriptsize GM3, GM4 & \scriptsize M3, M4 & \scriptsize P1, P2 & \scriptsize X1, X2 & \scriptsize 2N1\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 4P3, 4P4 & \scriptsize 4X3, 4X4 & \scriptsize 8N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8d} &   & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8c} &   & \scriptsize 2GM7, 2GM8 & \scriptsize 2M7, 2M8 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8c} &   & \scriptsize 2GM5, 2GM6 & \scriptsize 2M5, 2M6 & \scriptsize 2P3, 2P4 & \scriptsize 2X3, 2X4 & \scriptsize 4N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4b} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4b} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G3$@$4a} & \scriptsize e & \scriptsize GM7, GM8 & \scriptsize M7, M8 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\multicolumn{2}{r}{\scriptsize G4$@$4a} & \scriptsize e & \scriptsize GM5, GM6 & \scriptsize M5, M6 & \scriptsize P3, P4 & \scriptsize X3, X4 & \scriptsize 2N2\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.161.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg98}.5.818~($I4_{1}'2'2$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.161}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=98~(I4_{1}22)$  }& \multicolumn{3}{c|}{$B=22~(F222)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=F)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z2, Z3, Z4; Z5} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(3/4,1/4,1/2)$} &{\scriptsize\hspace{0.4em} H} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize H1H2; H3H3, H4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} L} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize L1; L2} \\
 &  &{\scriptsize $(1/2,-1/2,0)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.2'.)} & \multicolumn{8}{l}{\scriptsize16k(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..2)} & \multicolumn{8}{l}{\scriptsize8i(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..2)} & \multicolumn{8}{l}{\scriptsize8j(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2..)} & \multicolumn{8}{l}{\scriptsize8h(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2.22)} & \multicolumn{8}{l}{\scriptsize4c(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4b(222): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4a(2.22)} & \multicolumn{8}{l}{\scriptsize4a(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(222): G1, G2, G4, G3; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& Z& H& Y& L& T\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Z1Z2, 2Z3, 2Z4 & \scriptsize 4H1H2 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 8L1 & \scriptsize 2T1, 2T2, 2T3, 2T4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Z1Z2, Z3, Z4 & \scriptsize 2H1H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2H1H2 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, 2T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2H1H2 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, 2T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize 2GM1, GM3GM4 & \scriptsize Z1Z2, 2Z4 & \scriptsize 2H1H2 & \scriptsize Y1, Y2, 2Y4 & \scriptsize 4L1 & \scriptsize 2T1, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize 2GM2, GM3GM4 & \scriptsize Z1Z2, 2Z3 & \scriptsize 2H1H2 & \scriptsize Y1, Y2, 2Y3 & \scriptsize 4L1 & \scriptsize 2T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2GM1, 2GM2 & \scriptsize 2Z1Z2 & \scriptsize 2H1H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2GM3GM4 & \scriptsize 2Z3, 2Z4 & \scriptsize 2H1H2 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize 4L1 & \scriptsize T1, T2, T3, T4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize 2GM1 & \scriptsize Z1Z2 & \scriptsize H1H2 & \scriptsize Y1, Y4 & \scriptsize 2L1 & \scriptsize T1, T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize 2GM2 & \scriptsize Z1Z2 & \scriptsize H1H2 & \scriptsize Y2, Y3 & \scriptsize 2L1 & \scriptsize T2, T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2Z4 & \scriptsize H1H2 & \scriptsize Y2, Y4 & \scriptsize 2L1 & \scriptsize T1, T4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2Z3 & \scriptsize H1H2 & \scriptsize Y1, Y3 & \scriptsize 2L1 & \scriptsize T2, T3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4a} & \scriptsize e & \scriptsize 2GM1 & \scriptsize Z1Z2 & \scriptsize H1H2 & \scriptsize Y1, Y4 & \scriptsize 2L1 & \scriptsize T1, T3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4a} & \scriptsize e & \scriptsize 2GM2 & \scriptsize Z1Z2 & \scriptsize H1H2 & \scriptsize Y2, Y3 & \scriptsize 2L1 & \scriptsize T2, T4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2Z3 & \scriptsize H1H2 & \scriptsize Y1, Y3 & \scriptsize 2L1 & \scriptsize T2, T3\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4a} & \scriptsize e & \scriptsize GM3GM4 & \scriptsize 2Z4 & \scriptsize H1H2 & \scriptsize Y2, Y4 & \scriptsize 2L1 & \scriptsize T1, T4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4GM5 & \scriptsize 4Z5 & \scriptsize 2H3H3, 4H4 & \scriptsize 4Y5 & \scriptsize 8L2 & \scriptsize 4T5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4a} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2Z5 & \scriptsize H3H3, 2H4 & \scriptsize 2Y5 & \scriptsize 4L2 & \scriptsize 2T5\\
\hline
\end{longtable}




==> src_tex_mtable/msg98.162.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg93}.8.783~($P_{I}4_{2}22$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg98.162}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=93~(P4_{2}22)$  }& \multicolumn{3}{c|}{$B=98~(I4_{1}22)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=I)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=I)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
-1 & 1 & 0\\
-1 & -1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1,1,1)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/4,1/4,1/4)$} &{\scriptsize\hspace{0.4em} P} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize P1; P2, P3P5, P4} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
 &  &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} N} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize N1N2; N3, N4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 32p(1)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16o(.2'.)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16n(.2.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16m(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16l(..2')} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16k(..2)} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8d(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16j(..2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8e(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16i(2..)} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8c(2): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16h(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(2'..)} & \multicolumn{8}{l}{\scriptsize16g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(2'22'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(2'22'.)} & \multicolumn{8}{l}{\scriptsize8f(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(2.22)} & \multicolumn{8}{l}{\scriptsize4b(222): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4a(222): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(2.2'2')} & \multicolumn{8}{l}{\scriptsize8c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8b(2'.22')} & \multicolumn{8}{l}{\scriptsize8d(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8a(2'.2'2)} & \multicolumn{8}{l}{\scriptsize8e(2): G1, G2; G3, G4}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & GM& M& P& X& N\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$32p} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize 8P1 & \scriptsize 4X1, 4X2, 4X3, 4X4 & \scriptsize 8N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16o} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16n} &   & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16n} &   & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16m} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16l} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16k} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 4X3 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16k} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 4X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16j} &   & \scriptsize 2GM1, 2GM4, 2GM5 & \scriptsize 2M1, 2M4, 2M5 & \scriptsize 4P1 & \scriptsize 4X1, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16j} &   & \scriptsize 2GM2, 2GM3, 2GM5 & \scriptsize 2M2, 2M3, 2M5 & \scriptsize 4P1 & \scriptsize 4X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16i} &   & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 4M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16i} &   & \scriptsize 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16h} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$16g} &   & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize 4P1 & \scriptsize 2X1, 2X2, 2X3, 2X4 & \scriptsize 4N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8e} & \scriptsize e & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8e} & \scriptsize e & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} & \scriptsize e & \scriptsize 2GM1, 2GM4 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X1, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} & \scriptsize e & \scriptsize 2GM2, 2GM3 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize 2X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M2, 2M3 & \scriptsize 2P1 & \scriptsize 2X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$8d} & \scriptsize e & \scriptsize 2GM5 & \scriptsize 2M1, 2M4 & \scriptsize 2P1 & \scriptsize 2X1, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8c} & \scriptsize e & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize 2M5 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8c} & \scriptsize e & \scriptsize 2GM5 & \scriptsize M1, M2, M3, M4 & \scriptsize 2P1 & \scriptsize X1, X2, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8b} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X3 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8b} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize X1, X2, 2X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G1$@$8a} & \scriptsize e & \scriptsize GM1, GM4, GM5 & \scriptsize M1, M4, M5 & \scriptsize 2P1 & \scriptsize 2X1, X3, X4 & \scriptsize 2N1N2\\
\multicolumn{2}{r}{\scriptsize G2$@$8a} & \scriptsize e & \scriptsize GM2, GM3, GM5 & \scriptsize M2, M3, M5 & \scriptsize 2P1 & \scriptsize 2X2, X3, X4 & \scriptsize 2N1N2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$32p} &   & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4P2, 4P3P5, 4P4 & \scriptsize 8X5 & \scriptsize 8N3, 8N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16o} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P3P5, 4P4 & \scriptsize 4X5 & \scriptsize 2N3, 6N4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$16n} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 4P2, 2P3P5 & \scriptsize 4X5 & \scriptsize 6N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16m} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16l} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16k} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16j} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$16i} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16h} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G2$@$16g} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3P5, 2P4 & \scriptsize 2X5 & \scriptsize N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8f} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P2, P3P5 & \scriptsize 2X5 & \scriptsize 3N3, N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P3P5, 2P4 & \scriptsize 2X5 & \scriptsize N3, 3N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8e} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize 2P2, P3P5 & \scriptsize 2X5 & \scriptsize 3N3, N4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$8d} &   & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2P2, 2P3P5, 2P4 & \scriptsize 4X5 & \scriptsize 4N3, 4N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8c} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8b} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G3$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\multicolumn{2}{r}{\scriptsize G4$@$8a} & \scriptsize e & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize P2, P3P5, P4 & \scriptsize 2X5 & \scriptsize 2N3, 2N4\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{2}=$}&\multicolumn{10}{l}{\scriptsize  $n$(GM1) + $n$(GM3) + $n$(GM5) mod 2 }\\
\end{longtable}




==> src_tex_mtable/msg99.163.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.1.823~($P4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.163}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4mm)} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2$@$8g} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4f} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4e} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4d} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.164.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.2.824~($P4mm1'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.164}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
\hline
 \multicolumn{3}{c}{$(\vec p_1,\vec p_2,\vec p_3)=(\vec c_1,\vec c_2,\vec c_3)M_X   $}& 
 \multicolumn{3}{c}{$M_{X=P}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c$& K$_p$& Label & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4, A5; A6, A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3, R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs } & \multicolumn{6}{c}{ $\rho$-irreps } \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(11')} & \multicolumn{8}{l}{\scriptsize G1; G2G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m1')} & \multicolumn{8}{l}{\scriptsize G1, G2; G3G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4mm1')} & \multicolumn{8}{l}{\scriptsize G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize G1$@$8g} &   & \scriptsize A1, A2, A3, A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1, M2, M3, M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1, 2R2, 2R3, 2R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A3, A4, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize R1, R2, 2R3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A1, A2, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize R1, R2, 2R4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A5 & \scriptsize GM1, GM2, GM5 & \scriptsize M1, M2, M5 & \scriptsize Z1, Z2, Z5 & \scriptsize 2R1, R3, R4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A3, A4, A5 & \scriptsize GM3, GM4, GM5 & \scriptsize M3, M4, M5 & \scriptsize Z3, Z4, Z5 & \scriptsize 2R2, R3, R4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1, M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A2, A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2, M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1, R2, R3, R4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1, R3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2, R4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM5 & \scriptsize M3, M4 & \scriptsize Z5 & \scriptsize R2, R3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM5 & \scriptsize M1, M2 & \scriptsize Z5 & \scriptsize R1, R4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM1 & \scriptsize M3 & \scriptsize Z1 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM2 & \scriptsize M4 & \scriptsize Z2 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM3 & \scriptsize M1 & \scriptsize Z3 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM4 & \scriptsize M2 & \scriptsize Z4 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize G2G2$@$8g} &   & \scriptsize 4A6, 4A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4f} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4e} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3G4$@$4d} &   & \scriptsize 2A6, 2A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2c} &   & \scriptsize A6, A7 & \scriptsize GM6, GM7 & \scriptsize M6, M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM6 & \scriptsize M7 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM7 & \scriptsize M6 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.165.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.3.825~($P4'm'm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.165}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=35~(Cmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=C)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize T1, T2, T3T4; T5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3Y4; Y5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(-1/2,0,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2; S3, S4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize8f(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize4c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'm'm)} & \multicolumn{8}{l}{\scriptsize2b(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'm'm)} & \multicolumn{8}{l}{\scriptsize2a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & T& GM& Y& Z& R& S\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2T1, 2T2, 2T3T4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2Y1, 2Y2, 2Y3Y4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4S1, 4S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize T1, T2, T3T4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize Y1, Y2, Y3Y4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4d} &   & \scriptsize 2T1, T3T4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2Y1, Y3Y4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4d} &   & \scriptsize 2T2, T3T4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2Y2, Y3Y4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2S1, 2S2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM1, GM2 & \scriptsize Y3Y4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize T1, T2 & \scriptsize GM3GM4 & \scriptsize Y1, Y2 & \scriptsize Z3Z4 & \scriptsize R1, R2 & \scriptsize S1, S2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R2 & \scriptsize S2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R1 & \scriptsize 2S1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize T1 & \scriptsize GM1 & \scriptsize Y1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize T2 & \scriptsize GM2 & \scriptsize Y2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize S1\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize T3T4 & \scriptsize GM3GM4 & \scriptsize Y3Y4 & \scriptsize Z3Z4 & \scriptsize 2R2 & \scriptsize 2S2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4T5 & \scriptsize 4GM5 & \scriptsize 4Y5 & \scriptsize 4Z5 & \scriptsize 4R3, 4R4 & \scriptsize 4S3, 4S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4d} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4d} &   & \scriptsize 2T5 & \scriptsize 2GM5 & \scriptsize 2Y5 & \scriptsize 2Z5 & \scriptsize 2R3, 2R4 & \scriptsize 2S3, 2S4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R3 & \scriptsize 2S3\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize 2R4 & \scriptsize 2S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize T5 & \scriptsize GM5 & \scriptsize Y5 & \scriptsize Z5 & \scriptsize R3, R4 & \scriptsize S3, S4\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.166.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.4.826~($P4'mm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.166}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=25~(Pmm2)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2, R3R4; R5} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3GM4; GM5} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} S} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize S1, S2, S3S4; S5} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3Z4; Z5} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} T} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize T1, T2, T3, T4; T5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} Y} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize Y1, Y2, Y3, Y4; Y5} \\
 &  &{\scriptsize $(-1/2,0,-1/2)$} &{\scriptsize $(1/2,0,1/2)$} &{\scriptsize\hspace{0.4em} U} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize U1, U2, U3, U4; U5} \\
 &  &{\scriptsize $(-1/2,0,0)$} &{\scriptsize $(1/2,0,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize no } &\multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m.)} & \multicolumn{8}{l}{\scriptsize2h(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m.)} & \multicolumn{8}{l}{\scriptsize2g(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4i(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2mm.)} & \multicolumn{8}{l}{\scriptsize1c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4'mm')} & \multicolumn{8}{l}{\scriptsize1d(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4'mm')} & \multicolumn{8}{l}{\scriptsize1a(mm2): G1, G2, G3G4; G5}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & R& GM& S& Z& T& Y& U& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2R1, 2R2, 2R3R4 & \scriptsize 2GM1, 2GM2, 2GM3GM4 & \scriptsize 2S1, 2S2, 2S3S4 & \scriptsize 2Z1, 2Z2, 2Z3Z4 & \scriptsize 2T1, 2T2, 2T3, 2T4 & \scriptsize 2Y1, 2Y2, 2Y3, 2Y4 & \scriptsize 2U1, 2U2, 2U3, 2U4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4f} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize T1, T2, 2T3 & \scriptsize Y1, Y2, 2Y3 & \scriptsize U1, U2, 2U4 & \scriptsize X1, X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4f} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize T1, T2, 2T4 & \scriptsize Y1, Y2, 2Y4 & \scriptsize U1, U2, 2U3 & \scriptsize X1, X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4e} &   & \scriptsize 2R1, R3R4 & \scriptsize 2GM1, GM3GM4 & \scriptsize 2S1, S3S4 & \scriptsize 2Z1, Z3Z4 & \scriptsize 2T1, T3, T4 & \scriptsize 2Y1, Y3, Y4 & \scriptsize 2U1, U3, U4 & \scriptsize 2X1, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4e} &   & \scriptsize 2R2, R3R4 & \scriptsize 2GM2, GM3GM4 & \scriptsize 2S2, S3S4 & \scriptsize 2Z2, Z3Z4 & \scriptsize 2T2, T3, T4 & \scriptsize 2Y2, Y3, Y4 & \scriptsize 2U2, U3, U4 & \scriptsize 2X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize R1, R2, R3R4 & \scriptsize GM1, GM2, GM3GM4 & \scriptsize S1, S2, S3S4 & \scriptsize Z1, Z2, Z3Z4 & \scriptsize T1, T2, T3, T4 & \scriptsize Y1, Y2, Y3, Y4 & \scriptsize U1, U2, U3, U4 & \scriptsize X1, X2, X3, X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM1 & \scriptsize S3S4 & \scriptsize 2Z1 & \scriptsize T1, T3 & \scriptsize Y1, Y3 & \scriptsize U1, U4 & \scriptsize X1, X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2c} & \scriptsize e & \scriptsize R3R4 & \scriptsize 2GM2 & \scriptsize S3S4 & \scriptsize 2Z2 & \scriptsize T2, T4 & \scriptsize Y2, Y4 & \scriptsize U2, U3 & \scriptsize X2, X3\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$2c} & \scriptsize e & \scriptsize 2R2 & \scriptsize GM3GM4 & \scriptsize 2S2 & \scriptsize Z3Z4 & \scriptsize T2, T3 & \scriptsize Y2, Y3 & \scriptsize U2, U4 & \scriptsize X2, X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$2c} & \scriptsize e & \scriptsize 2R1 & \scriptsize GM3GM4 & \scriptsize 2S1 & \scriptsize Z3Z4 & \scriptsize T1, T4 & \scriptsize Y1, Y4 & \scriptsize U1, U3 & \scriptsize X1, X3\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize R2 & \scriptsize GM1 & \scriptsize S2 & \scriptsize Z1 & \scriptsize T3 & \scriptsize Y3 & \scriptsize U4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize R1 & \scriptsize GM2 & \scriptsize S1 & \scriptsize Z2 & \scriptsize T4 & \scriptsize Y4 & \scriptsize U3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1b} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T1, T2 & \scriptsize Y1, Y2 & \scriptsize U1, U2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize R1 & \scriptsize GM1 & \scriptsize S1 & \scriptsize Z1 & \scriptsize T1 & \scriptsize Y1 & \scriptsize U1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize R2 & \scriptsize GM2 & \scriptsize S2 & \scriptsize Z2 & \scriptsize T2 & \scriptsize Y2 & \scriptsize U2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3G4$@$1a} & \scriptsize e & \scriptsize R3R4 & \scriptsize GM3GM4 & \scriptsize S3S4 & \scriptsize Z3Z4 & \scriptsize T3, T4 & \scriptsize Y3, Y4 & \scriptsize U3, U4 & \scriptsize X3, X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 4R5 & \scriptsize 4GM5 & \scriptsize 4S5 & \scriptsize 4Z5 & \scriptsize 4T5 & \scriptsize 4Y5 & \scriptsize 4U5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4f} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4e} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2c} &   & \scriptsize 2R5 & \scriptsize 2GM5 & \scriptsize 2S5 & \scriptsize 2Z5 & \scriptsize 2T5 & \scriptsize 2Y5 & \scriptsize 2U5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize R5 & \scriptsize GM5 & \scriptsize S5 & \scriptsize Z5 & \scriptsize T5 & \scriptsize Y5 & \scriptsize U5 & \scriptsize X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.167.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.5.827~($P4m'm'$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.167}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=75~(P4)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[A]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1, A2, A3, A4; A5, A6, A7, A8} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4; GM5, GM6, GM7, GM8} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4; M5, M6, M7, M8} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4; Z5, Z6, Z7, Z8} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1, R2; R3, R4} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2; X3, X4} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [A]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8g(1)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4f(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4e(.m'.)} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4d(..m')} & \multicolumn{8}{l}{\scriptsize4d(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2c(2m'm'.)} & \multicolumn{8}{l}{\scriptsize2c(2): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1b(4m'm')} & \multicolumn{8}{l}{\scriptsize1b(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 1a(4m'm')} & \multicolumn{8}{l}{\scriptsize1a(4): G1, G2, G3, G4; G5, G6, G7, G8}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8g} &   & \scriptsize 2A1, 2A2, 2A3, 2A4 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4 & \scriptsize 2M1, 2M2, 2M3, 2M4 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4 & \scriptsize 4R1, 4R2 & \scriptsize 4X1, 4X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4f} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4e} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$4d} &   & \scriptsize A1, A2, A3, A4 & \scriptsize GM1, GM2, GM3, GM4 & \scriptsize M1, M2, M3, M4 & \scriptsize Z1, Z2, Z3, Z4 & \scriptsize 2R1, 2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize G1$@$2c} & \scriptsize e & \scriptsize A3, A4 & \scriptsize GM1, GM2 & \scriptsize M3, M4 & \scriptsize Z1, Z2 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G2$@$2c} & \scriptsize e & \scriptsize A1, A2 & \scriptsize GM3, GM4 & \scriptsize M1, M2 & \scriptsize Z3, Z4 & \scriptsize R1, R2 & \scriptsize X1, X2\\
\multicolumn{2}{r}{\scriptsize G1$@$1b} & \scriptsize e & \scriptsize A2 & \scriptsize GM1 & \scriptsize M2 & \scriptsize Z1 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G2$@$1b} & \scriptsize e & \scriptsize A1 & \scriptsize GM2 & \scriptsize M1 & \scriptsize Z2 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G3$@$1b} & \scriptsize e & \scriptsize A3 & \scriptsize GM4 & \scriptsize M3 & \scriptsize Z4 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G4$@$1b} & \scriptsize e & \scriptsize A4 & \scriptsize GM3 & \scriptsize M4 & \scriptsize Z3 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G1$@$1a} & \scriptsize e & \scriptsize A1 & \scriptsize GM1 & \scriptsize M1 & \scriptsize Z1 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G2$@$1a} & \scriptsize e & \scriptsize A2 & \scriptsize GM2 & \scriptsize M2 & \scriptsize Z2 & \scriptsize R1 & \scriptsize X1\\
\multicolumn{2}{r}{\scriptsize G3$@$1a} & \scriptsize e & \scriptsize A4 & \scriptsize GM4 & \scriptsize M4 & \scriptsize Z4 & \scriptsize R2 & \scriptsize X2\\
\multicolumn{2}{r}{\scriptsize G4$@$1a} & \scriptsize e & \scriptsize A3 & \scriptsize GM3 & \scriptsize M3 & \scriptsize Z3 & \scriptsize R2 & \scriptsize X2\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8g} &   & \scriptsize 2A5, 2A6, 2A7, 2A8 & \scriptsize 2GM5, 2GM6, 2GM7, 2GM8 & \scriptsize 2M5, 2M6, 2M7, 2M8 & \scriptsize 2Z5, 2Z6, 2Z7, 2Z8 & \scriptsize 4R3, 4R4 & \scriptsize 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4f} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4e} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4d} &   & \scriptsize A5, A6, A7, A8 & \scriptsize GM5, GM6, GM7, GM8 & \scriptsize M5, M6, M7, M8 & \scriptsize Z5, Z6, Z7, Z8 & \scriptsize 2R3, 2R4 & \scriptsize 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize G3$@$2c} & \scriptsize e & \scriptsize A5, A6 & \scriptsize GM7, GM8 & \scriptsize M5, M6 & \scriptsize Z7, Z8 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G4$@$2c} & \scriptsize e & \scriptsize A7, A8 & \scriptsize GM5, GM6 & \scriptsize M7, M8 & \scriptsize Z5, Z6 & \scriptsize R3, R4 & \scriptsize X3, X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1b} & \scriptsize e & \scriptsize A8 & \scriptsize GM7 & \scriptsize M8 & \scriptsize Z7 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G6$@$1b} & \scriptsize e & \scriptsize A7 & \scriptsize GM8 & \scriptsize M7 & \scriptsize Z8 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G7$@$1b} & \scriptsize e & \scriptsize A6 & \scriptsize GM5 & \scriptsize M6 & \scriptsize Z5 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G8$@$1b} & \scriptsize e & \scriptsize A5 & \scriptsize GM6 & \scriptsize M5 & \scriptsize Z6 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G5$@$1a} & \scriptsize e & \scriptsize A7 & \scriptsize GM7 & \scriptsize M7 & \scriptsize Z7 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G6$@$1a} & \scriptsize e & \scriptsize A8 & \scriptsize GM8 & \scriptsize M8 & \scriptsize Z8 & \scriptsize R4 & \scriptsize X4\\
\multicolumn{2}{r}{\scriptsize G7$@$1a} & \scriptsize e & \scriptsize A5 & \scriptsize GM5 & \scriptsize M5 & \scriptsize Z5 & \scriptsize R3 & \scriptsize X3\\
\multicolumn{2}{r}{\scriptsize G8$@$1a} & \scriptsize e & \scriptsize A6 & \scriptsize GM6 & \scriptsize M6 & \scriptsize Z6 & \scriptsize R3 & \scriptsize X3\\
\hline
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A2)-$n$(A3) + $n$(A4) + 2$n$(GM1) + $n$(GM3)-$n$(GM4) + 2$n$(X1) mod 4 }\\
\hline
\multicolumn{1}{r}{\scriptsize $z_{4}=$}&\multicolumn{10}{l}{\scriptsize  2$n$(A6)-$n$(A7) + $n$(A8) + 2$n$(GM5) + $n$(GM7)-$n$(GM8) + 2$n$(X3) mod 4 }\\
\end{longtable}




==> src_tex_mtable/msg99.168.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.6.828~($P_{2c}4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.168}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=99~(P4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 2\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A1, A2A2, A3A3, A4A4, A5A5; A6A6, A7A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1, M2, M3, M4, M5; M6, M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R1, R2R2, R3R3, R4R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1, X2, X3, X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4f(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(.m.)} & \multicolumn{8}{l}{\scriptsize4e(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G3, G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4mm)} & \multicolumn{8}{l}{\scriptsize1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize A1A1, A2A2, A3A3, A4A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1, 2M2, 2M3, 2M4, 4M5 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, 2Z5Z5 & \scriptsize 2R1R1, 2R2R2, 2R3R3, 2R4R4 & \scriptsize 4X1, 4X2, 4X3, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8f} &   & \scriptsize A3A3, A4A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z1Z1, Z2Z2, Z5Z5 & \scriptsize R1R1, R2R2, 2R3R3 & \scriptsize 2X1, 2X2, 4X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8f} &   & \scriptsize A1A1, A2A2, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z3Z3, Z4Z4, Z5Z5 & \scriptsize R1R1, R2R2, 2R4R4 & \scriptsize 2X1, 2X2, 4X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize A1A1, A2A2, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize 2M1, 2M2, 2M5 & \scriptsize Z1Z1, Z2Z2, Z5Z5 & \scriptsize 2R1R1, R3R3, R4R4 & \scriptsize 4X1, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize A3A3, A4A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize 2M3, 2M4, 2M5 & \scriptsize Z3Z3, Z4Z4, Z5Z5 & \scriptsize 2R2R2, R3R3, R4R4 & \scriptsize 4X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A1, A3A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1, 2M3, 2M5 & \scriptsize Z1Z1, Z3Z3, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A2A2, A4A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2, 2M4, 2M5 & \scriptsize Z2Z2, Z4Z4, Z5Z5 & \scriptsize R1R1, R2R2, R3R3, R4R4 & \scriptsize 2X1, 2X2, 2X3, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z1, Z2Z2 & \scriptsize R1R1, R3R3 & \scriptsize 2X1, 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4c} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z3Z3, Z4Z4 & \scriptsize R2R2, R4R4 & \scriptsize 2X2, 2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$4c} & \scriptsize e & \scriptsize A3A3, A4A4 & \scriptsize 2GM5 & \scriptsize 2M3, 2M4 & \scriptsize Z5Z5 & \scriptsize R2R2, R3R3 & \scriptsize 2X2, 2X3\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$4c} & \scriptsize e & \scriptsize A1A1, A2A2 & \scriptsize 2GM5 & \scriptsize 2M1, 2M2 & \scriptsize Z5Z5 & \scriptsize R1R1, R4R4 & \scriptsize 2X1, 2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2b} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM1 & \scriptsize 2M3 & \scriptsize Z1Z1 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2b} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM2 & \scriptsize 2M4 & \scriptsize Z2Z2 & \scriptsize R3R3 & \scriptsize 2X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2b} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM3 & \scriptsize 2M1 & \scriptsize Z3Z3 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2b} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM4 & \scriptsize 2M2 & \scriptsize Z4Z4 & \scriptsize R4R4 & \scriptsize 2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R1, R2R2 & \scriptsize 2X1, 2X2\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A1 & \scriptsize 2GM1 & \scriptsize 2M1 & \scriptsize Z1Z1 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A2 & \scriptsize 2GM2 & \scriptsize 2M2 & \scriptsize Z2Z2 & \scriptsize R1R1 & \scriptsize 2X1\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A3A3 & \scriptsize 2GM3 & \scriptsize 2M3 & \scriptsize Z3Z3 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A4A4 & \scriptsize 2GM4 & \scriptsize 2M4 & \scriptsize Z4Z4 & \scriptsize R2R2 & \scriptsize 2X2\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R3R3, R4R4 & \scriptsize 2X3, 2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 2A6A6, 2A7A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6, 4M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8f} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4c} &   & \scriptsize A6A6, A7A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6, 2M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2b} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM6 & \scriptsize 2M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2b} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM7 & \scriptsize 2M6 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A6 & \scriptsize 2GM6 & \scriptsize 2M6 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A7A7 & \scriptsize 2GM7 & \scriptsize 2M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.169.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg99}.7.829~($P_{P}4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.169}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=99~(P4mm)$  }& \multicolumn{3}{c|}{$B=99~(P4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 1 & 0\\
-1 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1, Z2, Z3, Z4, Z5; Z6, Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16g(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8f(..m')} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8e(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4c(2'.m'm)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2b(4'mm')} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3G4; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16g} &   & \scriptsize 2A1A3, 2A2A4, 4A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize 2Z1, 2Z2, 2Z3, 2Z4, 4Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$8f} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize GM1, GM2, GM3, GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1, Z2, Z3, Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8e} &   & \scriptsize 2A1A3, 2A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize 2Z1, 2Z3, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8e} &   & \scriptsize 2A2A4, 2A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize 2Z2, 2Z4, 2Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z1, 2Z2, 2Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A1A3, A2A4, 2A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize 2Z3, 2Z4, 2Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$4c} & \scriptsize e & \scriptsize A1A3, A5 & \scriptsize GM1, GM3, GM5 & \scriptsize M1M3, M5 & \scriptsize Z1, Z3, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G2$@$4c} & \scriptsize e & \scriptsize A2A4, A5 & \scriptsize GM2, GM4, GM5 & \scriptsize M2M4, M5 & \scriptsize Z2, Z4, Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize G1$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM1, GM2 & \scriptsize M5 & \scriptsize Z1, Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize G2$@$2b} & \scriptsize e & \scriptsize A5 & \scriptsize GM3, GM4 & \scriptsize M5 & \scriptsize Z3, Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize G3G4$@$2b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize 2Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize 2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize 2Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize 2Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize 2A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize 2Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16g} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 4Z6, 4Z7 & \scriptsize 8R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize G2$@$8f} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8e} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize 2Z6, 2Z7 & \scriptsize 4R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize G3$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G4$@$4c} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize G5$@$2b} & \scriptsize e & \scriptsize A6A7 & \scriptsize GM6, GM7 & \scriptsize M6M7 & \scriptsize Z6, Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize 2Z6 & \scriptsize 2R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize 2Z7 & \scriptsize 2R5 & \scriptsize 2X5\\
\hline
\end{longtable}




==> src_tex_mtable/msg99.170.tex <==
\begin{longtable}{r|cc|p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}p{1.6cm}}
\caption{
The table shows the crytalline (nonmagnetic) space group (\#$A$), the space group (\#$B$) of unitary part of the MSG, the transformation matrix ($T_{AB}$), high-symmetry $k$-points (${\rm K}_c^{\rm [B]} = {\rm K}_c^{\rm [A]} T_{AB},~{\rm K}_p^{\rm [B]} = {\rm K}_c^{\rm [B]} M_B$)
and little-group (co-)irreps in $k$-space ($k$-irreps; `AS' column indicates if any anti-unitary symmetry belongs to the $k$ little group), the Wyckoff positions (WKP) and site-symmetry (co-)irreps in $r$-space ($\rho$-irreps).
The magnetic band (co-)representaions (MBRs) are presented explicitly in the following, where `e' indicates the elementary MBRs.
The Fu-Kane-like symmetry indicators (if available) are given in the end with $n(\rm Xm)$ indicating the number of Xm (co-)irrep for magnetic space group \ref{sup:sg107}.6.888~($I_{P}4mm$ in OG setting).
\hyperref[tabindex]{See the list of tables}.  \label{tab:msg99.170}}
\\ \hline
\hline
\hline
\endfirsthead
\multicolumn{ 9 }{c} {{ \bfseries \tablename\ \thetable{}-- continued}}\\
\hline
\endhead
\hline
\multicolumn{ 9 }{r}{{Continued on next column}} \\
\endfoot
\hline \hline
\multicolumn{ 9 }{r}{{The End}} \\
\endlastfoot
 \multicolumn{3}{c|}{ $A=107~(I4mm)$  }& \multicolumn{3}{c|}{$B=99~(P4mm)$  }& \multicolumn{3}{c}{ Transformation }\\
\hline
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[A]}=$}& 
 \multicolumn{3}{c|}{$(\vec p_1,\vec p_2,\vec p_3)^{[B]}=$}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}=$}\\
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}M_{A(=P)}   $}& 
 \multicolumn{3}{c|}{$(\vec c_1,\vec c_2,\vec c_3)^{[B]}M_{B(=P)}   $}&
 \multicolumn{3}{c }{$(\vec c_1,\vec c_2,\vec c_3)^{[A]}T_{AB}$}\\
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c|}{} & 
 \multicolumn{3}{c }{$T_{AB}: \left( \begin{array}{ccc}
1 & 0 & 0\\
0 & 1 & 0\\
0 & 0 & 1\end{array} \right) $ } \\
\hline
\hline
 $k$-space   &  &K$_c^{[B]}$& K$_p^{[B]}$& Label$^{[B]}$ & AS &\multicolumn{5}{|c}{$k$-irreps} \\
\cline{2-11}
 &  &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize $(1/2,1/2,1/2)$} &{\scriptsize\hspace{0.4em} A} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize A1A3, A2A4, A5A5; A6A7} \\
 &  &{\scriptsize $(0,0,0)$} &{\scriptsize $(0,0,0)$} &{\scriptsize\hspace{0.4em} GM} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize GM1, GM2, GM3, GM4, GM5; GM6, GM7} \\
 &  &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize $(1/2,1/2,0)$} &{\scriptsize\hspace{0.4em} M} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize M1M3, M2M4, M5; M6M7} \\
 &  &{\scriptsize $(0,0,1/2)$} &{\scriptsize $(0,0,1/2)$} &{\scriptsize\hspace{0.4em} Z} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, Z5Z5; Z6Z6, Z7Z7} \\
 &  &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize $(0,1/2,1/2)$} &{\scriptsize\hspace{0.4em} R} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize R1R3, R2R4; R5R5} \\
 &  &{\scriptsize $(0,1/2,0)$} &{\scriptsize $(0,1/2,0)$} &{\scriptsize\hspace{0.4em} X} &{\scriptsize yes} & \multicolumn{5}{|c}{\scriptsize X1X3, X2X4; X5} \\
\hline
\hline
 $r$-space & \multicolumn{2}{c|}{ WKPs [B]} & \multicolumn{6}{c}{ Corresponding WKPs [B] and $\rho$-irreps} \\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 16e(1)} & \multicolumn{8}{l}{\scriptsize8g(1): G1; G2}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 8g(1): G1; G2}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8d(.m.)} & \multicolumn{8}{l}{\scriptsize4f(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4e(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 8c(..m)} & \multicolumn{8}{l}{\scriptsize4d(m): G1, G2; G3, G4}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 4d(m): G1, G2; G4, G3}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 4b(2mm.)} & \multicolumn{8}{l}{\scriptsize2c(mm2): G1, G2, G3, G4; G5}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 2c(mm2): G1, G2, G4, G3; G5}\\
\cline{2-11}
           & \multicolumn{2}{c|}{\scriptsize 2a(4mm)} & \multicolumn{8}{l}{\scriptsize1b(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\cline{4-11}
           & \multicolumn{2}{c|}{} & \multicolumn{8}{l}{\scriptsize 1a(4mm): G1, G2, G3, G4, G5; G6, G7}\\
\hline
\hline
\multicolumn{3}{c|}{MBRs} & A& GM& M& Z& R& X\\
\hline
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$16e} &   & \scriptsize 2A1A3, 2A2A4, 2A5A5 & \scriptsize 2GM1, 2GM2, 2GM3, 2GM4, 4GM5 & \scriptsize 2M1M3, 2M2M4, 4M5 & \scriptsize Z1Z1, Z2Z2, Z3Z3, Z4Z4, 2Z5Z5 & \scriptsize 4R1R3, 4R2R4 & \scriptsize 4X1X3, 4X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8d} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM1, 2GM2, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z1Z1, Z2Z2, Z5Z5 & \scriptsize 3R1R3, R2R4 & \scriptsize 3X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8d} &   & \scriptsize A1A3, A2A4, A5A5 & \scriptsize 2GM3, 2GM4, 2GM5 & \scriptsize M1M3, M2M4, 2M5 & \scriptsize Z3Z3, Z4Z4, Z5Z5 & \scriptsize R1R3, 3R2R4 & \scriptsize X1X3, 3X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$8c} &   & \scriptsize 2A1A3, A5A5 & \scriptsize 2GM1, 2GM3, 2GM5 & \scriptsize 2M1M3, 2M5 & \scriptsize Z1Z1, Z3Z3, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$8c} &   & \scriptsize 2A2A4, A5A5 & \scriptsize 2GM2, 2GM4, 2GM5 & \scriptsize 2M2M4, 2M5 & \scriptsize Z2Z2, Z4Z4, Z5Z5 & \scriptsize 2R1R3, 2R2R4 & \scriptsize 2X1X3, 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM1, 2GM2 & \scriptsize 2M5 & \scriptsize Z1Z1, Z2Z2 & \scriptsize 2R1R3 & \scriptsize 2X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$4b} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM3, 2GM4 & \scriptsize 2M5 & \scriptsize Z3Z3, Z4Z4 & \scriptsize 2R2R4 & \scriptsize 2X2X4\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$4b} & \scriptsize e & \scriptsize A1A3, A2A4 & \scriptsize 2GM5 & \scriptsize M1M3, M2M4 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\multicolumn{2}{r}{\scriptsize (G1;G1)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM1 & \scriptsize M1M3 & \scriptsize Z1Z1 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM2 & \scriptsize M2M4 & \scriptsize Z2Z2 & \scriptsize R1R3 & \scriptsize X1X3\\
\multicolumn{2}{r}{\scriptsize (G3;G3)$@$2a} & \scriptsize e & \scriptsize A1A3 & \scriptsize 2GM3 & \scriptsize M1M3 & \scriptsize Z3Z3 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G4;G4)$@$2a} & \scriptsize e & \scriptsize A2A4 & \scriptsize 2GM4 & \scriptsize M2M4 & \scriptsize Z4Z4 & \scriptsize R2R4 & \scriptsize X2X4\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$2a} & \scriptsize e & \scriptsize A5A5 & \scriptsize 2GM5 & \scriptsize 2M5 & \scriptsize Z5Z5 & \scriptsize R1R3, R2R4 & \scriptsize X1X3, X2X4\\
\hline
\multicolumn{2}{r}{\scriptsize (G2;G2)$@$16e} &   & \scriptsize 4A6A7 & \scriptsize 4GM6, 4GM7 & \scriptsize 4M6M7 & \scriptsize 2Z6Z6, 2Z7Z7 & \scriptsize 4R5R5 & \scriptsize 8X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8d} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G3;G4)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G4;G3)$@$8c} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G5;G5)$@$4b} &   & \scriptsize 2A6A7 & \scriptsize 2GM6, 2GM7 & \scriptsize 2M6M7 & \scriptsize Z6Z6, Z7Z7 & \scriptsize 2R5R5 & \scriptsize 4X5\\
\multicolumn{2}{r}{\scriptsize (G6;G6)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM6 & \scriptsize M6M7 & \scriptsize Z6Z6 & \scriptsize R5R5 & \scriptsize 2X5\\
\multicolumn{2}{r}{\scriptsize (G7;G7)$@$2a} & \scriptsize e & \scriptsize A6A7 & \scriptsize 2GM7 & \scriptsize M6M7 & \scriptsize Z7Z7 & \scriptsize R5R5 & \scriptsize 2X5\\
\hline
\end{longtable}



